Numerical bifurcation analysis of post-contact states in mathematical models of Micro-Electromechanical Systems

This paper is a computational bifurcation analysis of a non-linear partial differential equation (PDE) characterizing equilibrium configurations in Micro electromechanical Systems (MEMS). MEMS are engineering systems that utilize electrostatic forces to actuate elastic surfaces. The potential equilibrium states of MEMS are described by solutions of a singularly perturbed elliptic nonlinear PDE. We develop a numerical method which couples a finite element approximation with mesh refinement to a pseudo arc-length continuation algorithm to numerically obtain bifurcation diagrams in the physically relevant two dimensional scenario. Several geometries, including a unit disk, square, and annulus, are studied to understand the behavior of the system over a range of domains and parameter regimes. We find that solution multiplicity, and importantly the potential for bistability in the system, depends sensitively on the parameters. In the annulus domain, symmetry breaking bifurcations are located and asymmetric solution branches are tracked. This work significantly extends the envelope for numerical characterization of equilibrium states in microscopic electrostatic contact problems relating to MEMS.

==> _py/1D_bif_curves.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.5cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, xtick={0, 0.3, 0.6}, ytick={0, 0.5, 1}, xticklabels={0, 0.3, 0.6}, yticklabels={0, 0.5, 1}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={$\| \textbf{u} \|_2$}, xmin=0, xmax=0.6, ymin=0, ymax=1]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  5.00000000e-04)
( 5.82374839e-02,  1.00000000e-03)
( 7.05172097e-02,  1.50000000e-03)
( 8.06159237e-02,  2.00000000e-03)
( 8.92797886e-02,  2.50000000e-03)
( 9.70698812e-02,  3.00000000e-03)
( 1.04106949e-01,  3.50000000e-03)
( 1.10551681e-01,  4.00000000e-03)
( 1.16514954e-01,  4.50000000e-03)
( 1.22076473e-01,  5.00000000e-03)
( 1.27295983e-01,  5.50000000e-03)
( 1.32219700e-01,  6.00000000e-03)
( 1.36884273e-01,  6.50000000e-03)
( 1.41319363e-01,  7.00000000e-03)
( 1.45549378e-01,  7.50000000e-03)
( 1.49594695e-01,  8.00000000e-03)
( 1.53556299e-01,  8.50000000e-03)
( 1.57271488e-01,  9.00000000e-03)
( 1.60850568e-01,  9.50000000e-03)
( 1.64301281e-01,  1.00000000e-02)
( 1.67633250e-01,  1.05000000e-02)
( 1.70854892e-01,  1.10000000e-02)
( 1.73973685e-01,  1.15000000e-02)
( 1.76996305e-01,  1.20000000e-02)
( 1.79928745e-01,  1.25000000e-02)
( 1.82776404e-01,  1.30000000e-02)
( 1.85544171e-01,  1.35000000e-02)
( 1.88236486e-01,  1.40000000e-02)
( 1.90857397e-01,  1.45000000e-02)
( 1.93410606e-01,  1.50000000e-02)
( 1.95899510e-01,  1.55000000e-02)
( 1.98327235e-01,  1.60000000e-02)
( 2.00696664e-01,  1.65000000e-02)
( 2.03010462e-01,  1.70000000e-02)
( 2.05271102e-01,  1.75000000e-02)
( 2.07480881e-01,  1.80000000e-02)
( 2.09641935e-01,  1.85000000e-02)
( 2.11756260e-01,  1.90000000e-02)
( 2.13825718e-01,  1.95000000e-02)
( 2.15852055e-01,  2.00000000e-02)
( 2.17836907e-01,  2.05000000e-02)
( 2.19781811e-01,  2.10000000e-02)
( 2.21688213e-01,  2.15000000e-02)
( 2.23557474e-01,  2.20000000e-02)
( 2.25390880e-01,  2.25000000e-02)
( 2.27189645e-01,  2.30000000e-02)
( 2.28954916e-01,  2.35000000e-02)
( 2.30687781e-01,  2.40000000e-02)
( 2.32389269e-01,  2.45000000e-02)
( 2.34060360e-01,  2.50000000e-02)
( 2.35701981e-01,  2.55000000e-02)
( 2.37315018e-01,  2.60000000e-02)
( 2.38900311e-01,  2.65000000e-02)
( 2.40458662e-01,  2.70000000e-02)
( 2.41990835e-01,  2.75000000e-02)
( 2.43497561e-01,  2.80000000e-02)
( 2.44979536e-01,  2.85000000e-02)
( 2.46437427e-01,  2.90000000e-02)
( 2.47871872e-01,  2.95000000e-02)
( 2.49283483e-01,  3.00000000e-02)
( 2.50672844e-01,  3.05000000e-02)
( 2.52040516e-01,  3.10000000e-02)
( 2.53387039e-01,  3.15000000e-02)
( 2.54712930e-01,  3.20000000e-02)
( 2.56018686e-01,  3.25000000e-02)
( 2.57304784e-01,  3.30000000e-02)
( 2.58571685e-01,  3.35000000e-02)
( 2.59819832e-01,  3.40000000e-02)
( 2.61049650e-01,  3.45000000e-02)
( 2.62261550e-01,  3.50000000e-02)
( 2.63455929e-01,  3.55000000e-02)
( 2.64633169e-01,  3.60000000e-02)
( 2.65793638e-01,  3.65000000e-02)
( 2.66937693e-01,  3.70000000e-02)
( 2.68065677e-01,  3.75000000e-02)
( 2.69177923e-01,  3.80000000e-02)
( 2.70274754e-01,  3.85000000e-02)
( 2.71356479e-01,  3.90000000e-02)
( 2.72423400e-01,  3.95000000e-02)
( 2.73475809e-01,  4.00000000e-02)
( 2.74513988e-01,  4.05000000e-02)
( 2.75538211e-01,  4.10000000e-02)
( 2.76548743e-01,  4.15000000e-02)
( 2.77545840e-01,  4.20000000e-02)
( 2.78529754e-01,  4.25000000e-02)
( 2.79500725e-01,  4.30000000e-02)
( 2.80458989e-01,  4.35000000e-02)
( 2.81404774e-01,  4.40000000e-02)
( 2.82338303e-01,  4.45000000e-02)
( 2.83259790e-01,  4.50000000e-02)
( 2.84169445e-01,  4.55000000e-02)
( 2.85067471e-01,  4.60000000e-02)
( 2.85954068e-01,  4.65000000e-02)
( 2.86829427e-01,  4.70000000e-02)
( 2.87693736e-01,  4.75000000e-02)
( 2.88547179e-01,  4.80000000e-02)
( 2.89389932e-01,  4.85000000e-02)
( 2.90222169e-01,  4.90000000e-02)
( 2.91044059e-01,  4.95000000e-02)
( 2.91855766e-01,  5.00000000e-02)
( 2.92657451e-01,  5.05000000e-02)
( 2.93449270e-01,  5.10000000e-02)
( 2.94231376e-01,  5.15000000e-02)
( 2.95003917e-01,  5.20000000e-02)
( 2.95767039e-01,  5.25000000e-02)
( 2.96520883e-01,  5.30000000e-02)
( 2.97265588e-01,  5.35000000e-02)
( 2.98001288e-01,  5.40000000e-02)
( 2.98728116e-01,  5.45000000e-02)
( 2.99446200e-01,  5.50000000e-02)
( 3.00155666e-01,  5.55000000e-02)
( 3.00856638e-01,  5.60000000e-02)
( 3.01549236e-01,  5.65000000e-02)
( 3.02233577e-01,  5.70000000e-02)
( 3.02909776e-01,  5.75000000e-02)
( 3.03577946e-01,  5.80000000e-02)
( 3.04238197e-01,  5.85000000e-02)
( 3.04890636e-01,  5.90000000e-02)
( 3.05535369e-01,  5.95000000e-02)
( 3.06172499e-01,  6.00000000e-02)
( 3.06802127e-01,  6.05000000e-02)
( 3.07424352e-01,  6.10000000e-02)
( 3.08039270e-01,  6.15000000e-02)
( 3.08646976e-01,  6.20000000e-02)
( 3.09247564e-01,  6.25000000e-02)
( 3.09841124e-01,  6.30000000e-02)
( 3.10427745e-01,  6.35000000e-02)
( 3.11007515e-01,  6.40000000e-02)
( 3.11580520e-01,  6.45000000e-02)
( 3.12146843e-01,  6.50000000e-02)
( 3.12706567e-01,  6.55000000e-02)
( 3.13259773e-01,  6.60000000e-02)
( 3.13806539e-01,  6.65000000e-02)
( 3.14346944e-01,  6.70000000e-02)
( 3.14881064e-01,  6.75000000e-02)
( 3.15408974e-01,  6.80000000e-02)
( 3.15930747e-01,  6.85000000e-02)
( 3.16446455e-01,  6.90000000e-02)
( 3.16956169e-01,  6.95000000e-02)
( 3.17459958e-01,  7.00000000e-02)
( 3.17957892e-01,  7.05000000e-02)
( 3.18450036e-01,  7.10000000e-02)
( 3.18936456e-01,  7.15000000e-02)
( 3.19417217e-01,  7.20000000e-02)
( 3.19892384e-01,  7.25000000e-02)
( 3.20362017e-01,  7.30000000e-02)
( 3.20826178e-01,  7.35000000e-02)
( 3.21284929e-01,  7.40000000e-02)
( 3.21738326e-01,  7.45000000e-02)
( 3.22186430e-01,  7.50000000e-02)
( 3.22629298e-01,  7.55000000e-02)
( 3.23066984e-01,  7.60000000e-02)
( 3.23499546e-01,  7.65000000e-02)
( 3.23927037e-01,  7.70000000e-02)
( 3.24349511e-01,  7.75000000e-02)
( 3.24767020e-01,  7.80000000e-02)
( 3.25179616e-01,  7.85000000e-02)
( 3.25587351e-01,  7.90000000e-02)
( 3.25990274e-01,  7.95000000e-02)
( 3.26388434e-01,  8.00000000e-02)
( 3.26781881e-01,  8.05000000e-02)
( 3.27170662e-01,  8.10000000e-02)
( 3.27554824e-01,  8.15000000e-02)
( 3.27934414e-01,  8.20000000e-02)
( 3.28309476e-01,  8.25000000e-02)
( 3.28680056e-01,  8.30000000e-02)
( 3.29046199e-01,  8.35000000e-02)
( 3.29407946e-01,  8.40000000e-02)
( 3.29765343e-01,  8.45000000e-02)
( 3.30118430e-01,  8.50000000e-02)
( 3.30467249e-01,  8.55000000e-02)
( 3.30811842e-01,  8.60000000e-02)
( 3.31152248e-01,  8.65000000e-02)
( 3.31488508e-01,  8.70000000e-02)
( 3.31820661e-01,  8.75000000e-02)
( 3.32148745e-01,  8.80000000e-02)
( 3.32472798e-01,  8.85000000e-02)
( 3.32792858e-01,  8.90000000e-02)
( 3.33108962e-01,  8.95000000e-02)
( 3.33421146e-01,  9.00000000e-02)
( 3.33729447e-01,  9.05000000e-02)
( 3.34033900e-01,  9.10000000e-02)
( 3.34334539e-01,  9.15000000e-02)
( 3.34631399e-01,  9.20000000e-02)
( 3.34924515e-01,  9.25000000e-02)
( 3.35213919e-01,  9.30000000e-02)
( 3.35499646e-01,  9.35000000e-02)
( 3.35781726e-01,  9.40000000e-02)
( 3.36060193e-01,  9.45000000e-02)
( 3.36335079e-01,  9.50000000e-02)
( 3.36606414e-01,  9.55000000e-02)
( 3.36874229e-01,  9.60000000e-02)
( 3.37138556e-01,  9.65000000e-02)
( 3.37399424e-01,  9.70000000e-02)
( 3.37656862e-01,  9.75000000e-02)
( 3.37910901e-01,  9.80000000e-02)
( 3.38161568e-01,  9.85000000e-02)
( 3.38408893e-01,  9.90000000e-02)
( 3.38652904e-01,  9.95000000e-02)
( 3.38893629e-01,  1.00000000e-01)
( 3.39131094e-01,  1.00500000e-01)
( 3.39365328e-01,  1.01000000e-01)
( 3.39596357e-01,  1.01500000e-01)
( 3.39824207e-01,  1.02000000e-01)
( 3.40048904e-01,  1.02500000e-01)
( 3.40270475e-01,  1.03000000e-01)
( 3.40488945e-01,  1.03500000e-01)
( 3.40704338e-01,  1.04000000e-01)
( 3.40916680e-01,  1.04500000e-01)
( 3.41125995e-01,  1.05000000e-01)
( 3.41332308e-01,  1.05500000e-01)
( 3.41535642e-01,  1.06000000e-01)
( 3.41736022e-01,  1.06500000e-01)
( 3.41933470e-01,  1.07000000e-01)
( 3.42128009e-01,  1.07500000e-01)
( 3.42319663e-01,  1.08000000e-01)
( 3.42508454e-01,  1.08500000e-01)
( 3.42694404e-01,  1.09000000e-01)
( 3.42877535e-01,  1.09500000e-01)
( 3.43057870e-01,  1.10000000e-01)
( 3.43235429e-01,  1.10500000e-01)
( 3.43410233e-01,  1.11000000e-01)
( 3.43582305e-01,  1.11500000e-01)
( 3.43751664e-01,  1.12000000e-01)
( 3.43918332e-01,  1.12500000e-01)
( 3.44082328e-01,  1.13000000e-01)
( 3.44243672e-01,  1.13500000e-01)
( 3.44402385e-01,  1.14000000e-01)
( 3.44558486e-01,  1.14500000e-01)
( 3.44711995e-01,  1.15000000e-01)
( 3.44862930e-01,  1.15500000e-01)
( 3.45011311e-01,  1.16000000e-01)
( 3.45157156e-01,  1.16500000e-01)
( 3.45300484e-01,  1.17000000e-01)
( 3.45441314e-01,  1.17500000e-01)
( 3.45579663e-01,  1.18000000e-01)
( 3.45715550e-01,  1.18500000e-01)
( 3.45848992e-01,  1.19000000e-01)
( 3.45980006e-01,  1.19500000e-01)
( 3.46108611e-01,  1.20000000e-01)
( 3.46234824e-01,  1.20500000e-01)
( 3.46358661e-01,  1.21000000e-01)
( 3.46480140e-01,  1.21500000e-01)
( 3.46599276e-01,  1.22000000e-01)
( 3.46716087e-01,  1.22500000e-01)
( 3.46830589e-01,  1.23000000e-01)
( 3.46942798e-01,  1.23500000e-01)
( 3.47052729e-01,  1.24000000e-01)
( 3.47160400e-01,  1.24500000e-01)
( 3.47265825e-01,  1.25000000e-01)
( 3.47369020e-01,  1.25500000e-01)
( 3.47470000e-01,  1.26000000e-01)
( 3.47568781e-01,  1.26500000e-01)
( 3.47665377e-01,  1.27000000e-01)
( 3.47759804e-01,  1.27500000e-01)
( 3.47852075e-01,  1.28000000e-01)
( 3.47942207e-01,  1.28500000e-01)
( 3.48030212e-01,  1.29000000e-01)
( 3.48116106e-01,  1.29500000e-01)
( 3.48199902e-01,  1.30000000e-01)
( 3.48281615e-01,  1.30500000e-01)
( 3.48361259e-01,  1.31000000e-01)
( 3.48438846e-01,  1.31500000e-01)
( 3.48514391e-01,  1.32000000e-01)
( 3.48587908e-01,  1.32500000e-01)
( 3.48659409e-01,  1.33000000e-01)
( 3.48728907e-01,  1.33500000e-01)
( 3.48796417e-01,  1.34000000e-01)
( 3.48861950e-01,  1.34500000e-01)
( 3.48925520e-01,  1.35000000e-01)
( 3.48987140e-01,  1.35500000e-01)
( 3.49046821e-01,  1.36000000e-01)
( 3.49104577e-01,  1.36500000e-01)
( 3.49160419e-01,  1.37000000e-01)
( 3.49214361e-01,  1.37500000e-01)
( 3.49266413e-01,  1.38000000e-01)
( 3.49316589e-01,  1.38500000e-01)
( 3.49364899e-01,  1.39000000e-01)
( 3.49411357e-01,  1.39500000e-01)
( 3.49455973e-01,  1.40000000e-01)
( 3.49498759e-01,  1.40500000e-01)
( 3.49539726e-01,  1.41000000e-01)
( 3.49578887e-01,  1.41500000e-01)
( 3.49616251e-01,  1.42000000e-01)
( 3.49651831e-01,  1.42500000e-01)
( 3.49685637e-01,  1.43000000e-01)
( 3.49717681e-01,  1.43500000e-01)
( 3.49747972e-01,  1.44000000e-01)
( 3.49776523e-01,  1.44500000e-01)
( 3.49803343e-01,  1.45000000e-01)
( 3.49828443e-01,  1.45500000e-01)
( 3.49851834e-01,  1.46000000e-01)
( 3.49873526e-01,  1.46500000e-01)
( 3.49893529e-01,  1.47000000e-01)
( 3.49911853e-01,  1.47500000e-01)
( 3.49928509e-01,  1.48000000e-01)
( 3.49943507e-01,  1.48500000e-01)
( 3.49956857e-01,  1.49000000e-01)
( 3.49968567e-01,  1.49500000e-01)
( 3.49978649e-01,  1.50000000e-01)
( 3.49987112e-01,  1.50500000e-01)
( 3.49993965e-01,  1.51000000e-01)
( 3.49999219e-01,  1.51500000e-01)
( 3.50002881e-01,  1.52000000e-01)
( 3.50004963e-01,  1.52500000e-01)
( 3.50005472e-01,  1.53000000e-01)
( 3.50004419e-01,  1.53500000e-01)
( 3.50001812e-01,  1.54000000e-01)
( 3.49997660e-01,  1.54500000e-01)
( 3.49991973e-01,  1.55000000e-01)
( 3.49984759e-01,  1.55500000e-01)
( 3.49976027e-01,  1.56000000e-01)
( 3.49965786e-01,  1.56500000e-01)
( 3.49954044e-01,  1.57000000e-01)
( 3.49940811e-01,  1.57500000e-01)
( 3.49926094e-01,  1.58000000e-01)
( 3.49909902e-01,  1.58500000e-01)
( 3.49892244e-01,  1.59000000e-01)
( 3.49873127e-01,  1.59500000e-01)
( 3.49852560e-01,  1.60000000e-01)};\label{line:bif_curve_1D_eps0}

\addplot [blue, thick, dashed]
coordinates {
( 3.49807110e-01,  1.61000000e-01)
( 3.49782243e-01,  1.61500000e-01)
( 3.49755958e-01,  1.62000000e-01)
( 3.49728263e-01,  1.62500000e-01)
( 3.49699166e-01,  1.63000000e-01)
( 3.49668676e-01,  1.63500000e-01)
( 3.49636799e-01,  1.64000000e-01)
( 3.49603544e-01,  1.64500000e-01)
( 3.49568918e-01,  1.65000000e-01)
( 3.49532928e-01,  1.65500000e-01)
( 3.49495583e-01,  1.66000000e-01)
( 3.49456889e-01,  1.66500000e-01)
( 3.49416854e-01,  1.67000000e-01)
( 3.49375485e-01,  1.67500000e-01)
( 3.49332790e-01,  1.68000000e-01)
( 3.49288775e-01,  1.68500000e-01)
( 3.49243449e-01,  1.69000000e-01)
( 3.49196818e-01,  1.69500000e-01)
( 3.49148888e-01,  1.70000000e-01)
( 3.49099668e-01,  1.70500000e-01)
( 3.49049164e-01,  1.71000000e-01)
( 3.48997382e-01,  1.71500000e-01)
( 3.48944331e-01,  1.72000000e-01)
( 3.48890015e-01,  1.72500000e-01)
( 3.48834443e-01,  1.73000000e-01)
( 3.48777622e-01,  1.73500000e-01)
( 3.48719556e-01,  1.74000000e-01)
( 3.48660254e-01,  1.74500000e-01)
( 3.48599721e-01,  1.75000000e-01)
( 3.48537965e-01,  1.75500000e-01)
( 3.48474991e-01,  1.76000000e-01)
( 3.48410807e-01,  1.76500000e-01)
( 3.48345417e-01,  1.77000000e-01)
( 3.48278830e-01,  1.77500000e-01)
( 3.48211050e-01,  1.78000000e-01)
( 3.48142084e-01,  1.78500000e-01)
( 3.48071939e-01,  1.79000000e-01)
( 3.48000620e-01,  1.79500000e-01)
( 3.47928133e-01,  1.80000000e-01)
( 3.47854485e-01,  1.80500000e-01)
( 3.47779681e-01,  1.81000000e-01)
( 3.47703728e-01,  1.81500000e-01)
( 3.47626631e-01,  1.82000000e-01)
( 3.47548396e-01,  1.82500000e-01)
( 3.47469029e-01,  1.83000000e-01)
( 3.47388536e-01,  1.83500000e-01)
( 3.47306923e-01,  1.84000000e-01)
( 3.47224194e-01,  1.84500000e-01)
( 3.47140357e-01,  1.85000000e-01)
( 3.47055415e-01,  1.85500000e-01)
( 3.46969376e-01,  1.86000000e-01)
( 3.46882244e-01,  1.86500000e-01)
( 3.46794026e-01,  1.87000000e-01)
( 3.46704725e-01,  1.87500000e-01)
( 3.46614349e-01,  1.88000000e-01)
( 3.46522902e-01,  1.88500000e-01)
( 3.46430390e-01,  1.89000000e-01)
( 3.46336817e-01,  1.89500000e-01)
( 3.46242190e-01,  1.90000000e-01)
( 3.46146513e-01,  1.90500000e-01)
( 3.46049791e-01,  1.91000000e-01)
( 3.45952031e-01,  1.91500000e-01)
( 3.45853236e-01,  1.92000000e-01)
( 3.45753412e-01,  1.92500000e-01)
( 3.45652565e-01,  1.93000000e-01)
( 3.45550698e-01,  1.93500000e-01)
( 3.45447818e-01,  1.94000000e-01)
( 3.45343928e-01,  1.94500000e-01)
( 3.45239034e-01,  1.95000000e-01)
( 3.45133142e-01,  1.95500000e-01)
( 3.45026255e-01,  1.96000000e-01)
( 3.44918378e-01,  1.96500000e-01)
( 3.44809516e-01,  1.97000000e-01)
( 3.44699675e-01,  1.97500000e-01)
( 3.44588859e-01,  1.98000000e-01)
( 3.44477071e-01,  1.98500000e-01)
( 3.44364318e-01,  1.99000000e-01)
( 3.44250604e-01,  1.99500000e-01)
( 3.44135933e-01,  2.00000000e-01)
( 3.44020310e-01,  2.00500000e-01)
( 3.43903740e-01,  2.01000000e-01)
( 3.43786226e-01,  2.01500000e-01)
( 3.43667774e-01,  2.02000000e-01)
( 3.43548388e-01,  2.02500000e-01)
( 3.43428072e-01,  2.03000000e-01)
( 3.43306831e-01,  2.03500000e-01)
( 3.43184669e-01,  2.04000000e-01)
( 3.43061591e-01,  2.04500000e-01)
( 3.42937600e-01,  2.05000000e-01)
( 3.42812701e-01,  2.05500000e-01)
( 3.42686899e-01,  2.06000000e-01)
( 3.42560197e-01,  2.06500000e-01)
( 3.42432600e-01,  2.07000000e-01)
( 3.42304112e-01,  2.07500000e-01)
( 3.42174737e-01,  2.08000000e-01)
( 3.42044479e-01,  2.08500000e-01)
( 3.41913343e-01,  2.09000000e-01)
( 3.41781331e-01,  2.09500000e-01)
( 3.41648449e-01,  2.10000000e-01)
( 3.41514701e-01,  2.10500000e-01)
( 3.41380090e-01,  2.11000000e-01)
( 3.41244620e-01,  2.11500000e-01)
( 3.41108296e-01,  2.12000000e-01)
( 3.40971121e-01,  2.12500000e-01)
( 3.40833099e-01,  2.13000000e-01)
( 3.40694235e-01,  2.13500000e-01)
( 3.40554531e-01,  2.14000000e-01)
( 3.40413991e-01,  2.14500000e-01)
( 3.40272621e-01,  2.15000000e-01)
( 3.40130422e-01,  2.15500000e-01)
( 3.39987400e-01,  2.16000000e-01)
( 3.39843557e-01,  2.16500000e-01)
( 3.39698898e-01,  2.17000000e-01)
( 3.39553426e-01,  2.17500000e-01)
( 3.39407145e-01,  2.18000000e-01)
( 3.39260058e-01,  2.18500000e-01)
( 3.39112170e-01,  2.19000000e-01)
( 3.38963483e-01,  2.19500000e-01)
( 3.38814001e-01,  2.20000000e-01)
( 3.38663728e-01,  2.20500000e-01)
( 3.38512668e-01,  2.21000000e-01)
( 3.38360823e-01,  2.21500000e-01)
( 3.38208198e-01,  2.22000000e-01)
( 3.38054796e-01,  2.22500000e-01)
( 3.37900620e-01,  2.23000000e-01)
( 3.37745673e-01,  2.23500000e-01)
( 3.37589960e-01,  2.24000000e-01)
( 3.37433483e-01,  2.24500000e-01)
( 3.37276246e-01,  2.25000000e-01)
( 3.37118253e-01,  2.25500000e-01)
( 3.36959505e-01,  2.26000000e-01)
( 3.36800008e-01,  2.26500000e-01)
( 3.36639764e-01,  2.27000000e-01)
( 3.36478776e-01,  2.27500000e-01)
( 3.36317048e-01,  2.28000000e-01)
( 3.36154583e-01,  2.28500000e-01)
( 3.35991384e-01,  2.29000000e-01)
( 3.35827455e-01,  2.29500000e-01)
( 3.35662797e-01,  2.30000000e-01)
( 3.35497416e-01,  2.30500000e-01)
( 3.35331313e-01,  2.31000000e-01)
( 3.35164492e-01,  2.31500000e-01)
( 3.34996957e-01,  2.32000000e-01)
( 3.34828709e-01,  2.32500000e-01)
( 3.34659752e-01,  2.33000000e-01)
( 3.34490090e-01,  2.33500000e-01)
( 3.34319725e-01,  2.34000000e-01)
( 3.34148660e-01,  2.34500000e-01)
( 3.33976899e-01,  2.35000000e-01)
( 3.33804443e-01,  2.35500000e-01)
( 3.33631297e-01,  2.36000000e-01)
( 3.33457464e-01,  2.36500000e-01)
( 3.33282945e-01,  2.37000000e-01)
( 3.33107744e-01,  2.37500000e-01)
( 3.32931864e-01,  2.38000000e-01)
( 3.32755308e-01,  2.38500000e-01)
( 3.32578079e-01,  2.39000000e-01)
( 3.32400179e-01,  2.39500000e-01)
( 3.32221611e-01,  2.40000000e-01)
( 3.32042379e-01,  2.40500000e-01)
( 3.31862485e-01,  2.41000000e-01)
( 3.31681931e-01,  2.41500000e-01)
( 3.31500721e-01,  2.42000000e-01)
( 3.31318857e-01,  2.42500000e-01)
( 3.31136342e-01,  2.43000000e-01)
( 3.30953179e-01,  2.43500000e-01)
( 3.30769371e-01,  2.44000000e-01)
( 3.30584919e-01,  2.44500000e-01)
( 3.30399828e-01,  2.45000000e-01)
( 3.30214099e-01,  2.45500000e-01)
( 3.30027735e-01,  2.46000000e-01)
( 3.29840739e-01,  2.46500000e-01)
( 3.29653113e-01,  2.47000000e-01)
( 3.29464860e-01,  2.47500000e-01)
( 3.29275983e-01,  2.48000000e-01)
( 3.29086484e-01,  2.48500000e-01)
( 3.28896366e-01,  2.49000000e-01)
( 3.28705632e-01,  2.49500000e-01)
( 3.28514283e-01,  2.50000000e-01)
( 3.28322322e-01,  2.50500000e-01)
( 3.28129753e-01,  2.51000000e-01)
( 3.27936576e-01,  2.51500000e-01)
( 3.27742796e-01,  2.52000000e-01)
( 3.27548414e-01,  2.52500000e-01)
( 3.27353433e-01,  2.53000000e-01)
( 3.27157855e-01,  2.53500000e-01)
( 3.26961683e-01,  2.54000000e-01)
( 3.26764918e-01,  2.54500000e-01)
( 3.26567565e-01,  2.55000000e-01)
( 3.26369624e-01,  2.55500000e-01)
( 3.26171099e-01,  2.56000000e-01)
( 3.25971991e-01,  2.56500000e-01)
( 3.25772303e-01,  2.57000000e-01)
( 3.25572038e-01,  2.57500000e-01)
( 3.25371197e-01,  2.58000000e-01)
( 3.25169783e-01,  2.58500000e-01)
( 3.24967799e-01,  2.59000000e-01)
( 3.24765246e-01,  2.59500000e-01)
( 3.24562127e-01,  2.60000000e-01)
( 3.24358445e-01,  2.60500000e-01)
( 3.24154200e-01,  2.61000000e-01)
( 3.23949397e-01,  2.61500000e-01)
( 3.23744036e-01,  2.62000000e-01)
( 3.23538120e-01,  2.62500000e-01)
( 3.23331652e-01,  2.63000000e-01)
( 3.23124633e-01,  2.63500000e-01)
( 3.22917066e-01,  2.64000000e-01)
( 3.22708953e-01,  2.64500000e-01)
( 3.22500296e-01,  2.65000000e-01)
( 3.22291097e-01,  2.65500000e-01)
( 3.22081358e-01,  2.66000000e-01)
( 3.21871082e-01,  2.66500000e-01)
( 3.21660271e-01,  2.67000000e-01)
( 3.21448927e-01,  2.67500000e-01)
( 3.21237051e-01,  2.68000000e-01)
( 3.21024646e-01,  2.68500000e-01)
( 3.20811714e-01,  2.69000000e-01)
( 3.20598257e-01,  2.69500000e-01)
( 3.20384278e-01,  2.70000000e-01)
( 3.20169777e-01,  2.70500000e-01)
( 3.19954758e-01,  2.71000000e-01)
( 3.19739222e-01,  2.71500000e-01)
( 3.19523172e-01,  2.72000000e-01)
( 3.19306608e-01,  2.72500000e-01)
( 3.19089534e-01,  2.73000000e-01)
( 3.18871951e-01,  2.73500000e-01)
( 3.18653862e-01,  2.74000000e-01)
( 3.18435267e-01,  2.74500000e-01)
( 3.18216170e-01,  2.75000000e-01)
( 3.17996572e-01,  2.75500000e-01)
( 3.17776475e-01,  2.76000000e-01)
( 3.17555881e-01,  2.76500000e-01)
( 3.17334791e-01,  2.77000000e-01)
( 3.17113209e-01,  2.77500000e-01)
( 3.16891135e-01,  2.78000000e-01)
( 3.16668572e-01,  2.78500000e-01)
( 3.16445521e-01,  2.79000000e-01)
( 3.16221985e-01,  2.79500000e-01)
( 3.15997965e-01,  2.80000000e-01)
( 3.15773463e-01,  2.80500000e-01)
( 3.15548481e-01,  2.81000000e-01)
( 3.15323020e-01,  2.81500000e-01)
( 3.15097083e-01,  2.82000000e-01)
( 3.14870672e-01,  2.82500000e-01)
( 3.14643788e-01,  2.83000000e-01)
( 3.14416432e-01,  2.83500000e-01)
( 3.14188608e-01,  2.84000000e-01)
( 3.13960316e-01,  2.84500000e-01)
( 3.13731558e-01,  2.85000000e-01)
( 3.13502337e-01,  2.85500000e-01)
( 3.13272653e-01,  2.86000000e-01)
( 3.13042509e-01,  2.86500000e-01)
( 3.12811906e-01,  2.87000000e-01)
( 3.12580846e-01,  2.87500000e-01)
( 3.12349331e-01,  2.88000000e-01)
( 3.12117363e-01,  2.88500000e-01)
( 3.11884943e-01,  2.89000000e-01)
( 3.11652072e-01,  2.89500000e-01)
( 3.11418754e-01,  2.90000000e-01)
( 3.11184988e-01,  2.90500000e-01)
( 3.10950778e-01,  2.91000000e-01)
( 3.10716124e-01,  2.91500000e-01)
( 3.10481028e-01,  2.92000000e-01)
( 3.10245492e-01,  2.92500000e-01)
( 3.10009518e-01,  2.93000000e-01)
( 3.09773107e-01,  2.93500000e-01)
( 3.09536261e-01,  2.94000000e-01)
( 3.09298981e-01,  2.94500000e-01)
( 3.09061269e-01,  2.95000000e-01)
( 3.08823127e-01,  2.95500000e-01)
( 3.08584556e-01,  2.96000000e-01)
( 3.08345558e-01,  2.96500000e-01)
( 3.08106134e-01,  2.97000000e-01)
( 3.07866287e-01,  2.97500000e-01)
( 3.07626016e-01,  2.98000000e-01)
( 3.07385325e-01,  2.98500000e-01)
( 3.07144215e-01,  2.99000000e-01)
( 3.06902686e-01,  2.99500000e-01)
( 3.06660742e-01,  3.00000000e-01)
( 3.06418382e-01,  3.00500000e-01)
( 3.06175610e-01,  3.01000000e-01)
( 3.05932425e-01,  3.01500000e-01)
( 3.05688831e-01,  3.02000000e-01)
( 3.05444827e-01,  3.02500000e-01)
( 3.05200417e-01,  3.03000000e-01)
( 3.04955600e-01,  3.03500000e-01)
( 3.04710380e-01,  3.04000000e-01)
( 3.04464756e-01,  3.04500000e-01)
( 3.04218732e-01,  3.05000000e-01)
( 3.03972307e-01,  3.05500000e-01)
( 3.03725484e-01,  3.06000000e-01)
( 3.03478264e-01,  3.06500000e-01)
( 3.03230648e-01,  3.07000000e-01)
( 3.02982639e-01,  3.07500000e-01)
( 3.02734236e-01,  3.08000000e-01)
( 3.02485442e-01,  3.08500000e-01)
( 3.02236259e-01,  3.09000000e-01)
( 3.01986687e-01,  3.09500000e-01)
( 3.01736728e-01,  3.10000000e-01)
( 3.01486383e-01,  3.10500000e-01)
( 3.01235654e-01,  3.11000000e-01)
( 3.00984542e-01,  3.11500000e-01)
( 3.00733048e-01,  3.12000000e-01)
( 3.00481174e-01,  3.12500000e-01)
( 3.00228921e-01,  3.13000000e-01)
( 2.99976291e-01,  3.13500000e-01)
( 2.99723285e-01,  3.14000000e-01)
( 2.99469904e-01,  3.14500000e-01)
( 2.99216150e-01,  3.15000000e-01)
( 2.98962023e-01,  3.15500000e-01)
( 2.98707526e-01,  3.16000000e-01)
( 2.98452659e-01,  3.16500000e-01)
( 2.98197423e-01,  3.17000000e-01)
( 2.97941821e-01,  3.17500000e-01)
( 2.97685854e-01,  3.18000000e-01)
( 2.97429522e-01,  3.18500000e-01)
( 2.97172827e-01,  3.19000000e-01)
( 2.96915770e-01,  3.19500000e-01)
( 2.96658353e-01,  3.20000000e-01)
( 2.96400577e-01,  3.20500000e-01)
( 2.96142443e-01,  3.21000000e-01)
( 2.95883952e-01,  3.21500000e-01)
( 2.95625106e-01,  3.22000000e-01)
( 2.95365905e-01,  3.22500000e-01)
( 2.95106352e-01,  3.23000000e-01)
( 2.94846447e-01,  3.23500000e-01)
( 2.94586191e-01,  3.24000000e-01)
( 2.94325586e-01,  3.24500000e-01)
( 2.94064633e-01,  3.25000000e-01)
( 2.93803334e-01,  3.25500000e-01)
( 2.93541688e-01,  3.26000000e-01)
( 2.93279699e-01,  3.26500000e-01)
( 2.93017366e-01,  3.27000000e-01)
( 2.92754691e-01,  3.27500000e-01)
( 2.92491675e-01,  3.28000000e-01)
( 2.92228319e-01,  3.28500000e-01)
( 2.91964625e-01,  3.29000000e-01)
( 2.91700594e-01,  3.29500000e-01)
( 2.91436226e-01,  3.30000000e-01)
( 2.91171524e-01,  3.30500000e-01)
( 2.90906487e-01,  3.31000000e-01)
( 2.90641118e-01,  3.31500000e-01)
( 2.90375417e-01,  3.32000000e-01)
( 2.90109386e-01,  3.32500000e-01)
( 2.89843026e-01,  3.33000000e-01)
( 2.89576337e-01,  3.33500000e-01)
( 2.89309321e-01,  3.34000000e-01)
( 2.89041980e-01,  3.34500000e-01)
( 2.88774313e-01,  3.35000000e-01)
( 2.88506323e-01,  3.35500000e-01)
( 2.88238010e-01,  3.36000000e-01)
( 2.87969376e-01,  3.36500000e-01)
( 2.87700421e-01,  3.37000000e-01)
( 2.87431147e-01,  3.37500000e-01)
( 2.87161554e-01,  3.38000000e-01)
( 2.86891644e-01,  3.38500000e-01)
( 2.86621419e-01,  3.39000000e-01)
( 2.86350878e-01,  3.39500000e-01)
( 2.86080023e-01,  3.40000000e-01)
( 2.85808855e-01,  3.40500000e-01)
( 2.85537375e-01,  3.41000000e-01)
( 2.85265585e-01,  3.41500000e-01)
( 2.84993484e-01,  3.42000000e-01)
( 2.84721075e-01,  3.42500000e-01)
( 2.84448358e-01,  3.43000000e-01)
( 2.84175335e-01,  3.43500000e-01)
( 2.83902005e-01,  3.44000000e-01)
( 2.83628371e-01,  3.44500000e-01)
( 2.83354434e-01,  3.45000000e-01)
( 2.83080194e-01,  3.45500000e-01)
( 2.82805652e-01,  3.46000000e-01)
( 2.82530809e-01,  3.46500000e-01)
( 2.82255667e-01,  3.47000000e-01)
( 2.81980227e-01,  3.47500000e-01)
( 2.81704488e-01,  3.48000000e-01)
( 2.81428453e-01,  3.48500000e-01)
( 2.81152122e-01,  3.49000000e-01)
( 2.80875497e-01,  3.49500000e-01)
( 2.80598578e-01,  3.50000000e-01)
( 2.80321365e-01,  3.50500000e-01)
( 2.80043862e-01,  3.51000000e-01)
( 2.79766067e-01,  3.51500000e-01)
( 2.79487982e-01,  3.52000000e-01)
( 2.79209609e-01,  3.52500000e-01)
( 2.78930947e-01,  3.53000000e-01)
( 2.78651998e-01,  3.53500000e-01)
( 2.78372763e-01,  3.54000000e-01)
( 2.78093243e-01,  3.54500000e-01)
( 2.77813439e-01,  3.55000000e-01)
( 2.77533351e-01,  3.55500000e-01)
( 2.77252981e-01,  3.56000000e-01)
( 2.76972329e-01,  3.56500000e-01)
( 2.76691397e-01,  3.57000000e-01)
( 2.76410185e-01,  3.57500000e-01)
( 2.76128694e-01,  3.58000000e-01)
( 2.75846925e-01,  3.58500000e-01)
( 2.75564879e-01,  3.59000000e-01)
( 2.75282557e-01,  3.59500000e-01)
( 2.74999960e-01,  3.60000000e-01)
( 2.74717088e-01,  3.60500000e-01)
( 2.74433943e-01,  3.61000000e-01)
( 2.74150525e-01,  3.61500000e-01)
( 2.73866836e-01,  3.62000000e-01)
( 2.73582875e-01,  3.62500000e-01)
( 2.73298645e-01,  3.63000000e-01)
( 2.73014145e-01,  3.63500000e-01)
( 2.72729377e-01,  3.64000000e-01)
( 2.72444342e-01,  3.64500000e-01)
( 2.72159040e-01,  3.65000000e-01)
( 2.71873472e-01,  3.65500000e-01)
( 2.71587639e-01,  3.66000000e-01)
( 2.71301543e-01,  3.66500000e-01)
( 2.71015183e-01,  3.67000000e-01)
( 2.70728560e-01,  3.67500000e-01)
( 2.70441676e-01,  3.68000000e-01)
( 2.70154531e-01,  3.68500000e-01)
( 2.69867126e-01,  3.69000000e-01)
( 2.69579462e-01,  3.69500000e-01)
( 2.69291539e-01,  3.70000000e-01)
( 2.69003359e-01,  3.70500000e-01)
( 2.68714922e-01,  3.71000000e-01)
( 2.68426229e-01,  3.71500000e-01)
( 2.68137281e-01,  3.72000000e-01)
( 2.67848079e-01,  3.72500000e-01)
( 2.67558623e-01,  3.73000000e-01)
( 2.67268914e-01,  3.73500000e-01)
( 2.66978953e-01,  3.74000000e-01)
( 2.66688740e-01,  3.74500000e-01)
( 2.66398278e-01,  3.75000000e-01)
( 2.66107565e-01,  3.75500000e-01)
( 2.65816604e-01,  3.76000000e-01)
( 2.65525394e-01,  3.76500000e-01)
( 2.65233937e-01,  3.77000000e-01)
( 2.64942233e-01,  3.77500000e-01)
( 2.64650284e-01,  3.78000000e-01)
( 2.64358089e-01,  3.78500000e-01)
( 2.64065649e-01,  3.79000000e-01)
( 2.63772966e-01,  3.79500000e-01)
( 2.63480040e-01,  3.80000000e-01)
( 2.63186871e-01,  3.80500000e-01)
( 2.62893462e-01,  3.81000000e-01)
( 2.62599811e-01,  3.81500000e-01)
( 2.62305920e-01,  3.82000000e-01)
( 2.62011790e-01,  3.82500000e-01)
( 2.61717421e-01,  3.83000000e-01)
( 2.61422814e-01,  3.83500000e-01)
( 2.61127970e-01,  3.84000000e-01)
( 2.60832889e-01,  3.84500000e-01)
( 2.60537573e-01,  3.85000000e-01)
( 2.60242022e-01,  3.85500000e-01)
( 2.59946236e-01,  3.86000000e-01)
( 2.59650216e-01,  3.86500000e-01)
( 2.59353963e-01,  3.87000000e-01)
( 2.59057478e-01,  3.87500000e-01)
( 2.58760761e-01,  3.88000000e-01)
( 2.58463813e-01,  3.88500000e-01)
( 2.58166635e-01,  3.89000000e-01)
( 2.57869227e-01,  3.89500000e-01)
( 2.57571590e-01,  3.90000000e-01)
( 2.57273725e-01,  3.90500000e-01)
( 2.56975632e-01,  3.91000000e-01)
( 2.56677312e-01,  3.91500000e-01)
( 2.56378766e-01,  3.92000000e-01)
( 2.56079994e-01,  3.92500000e-01)
( 2.55780997e-01,  3.93000000e-01)
( 2.55481775e-01,  3.93500000e-01)
( 2.55182330e-01,  3.94000000e-01)
( 2.54882661e-01,  3.94500000e-01)
( 2.54582770e-01,  3.95000000e-01)
( 2.54282658e-01,  3.95500000e-01)
( 2.53982323e-01,  3.96000000e-01)
( 2.53681769e-01,  3.96500000e-01)
( 2.53380994e-01,  3.97000000e-01)
( 2.53080000e-01,  3.97500000e-01)
( 2.52778787e-01,  3.98000000e-01)
( 2.52477356e-01,  3.98500000e-01)
( 2.52175707e-01,  3.99000000e-01)
( 2.51873842e-01,  3.99500000e-01)
( 2.51571760e-01,  4.00000000e-01)
( 2.51269463e-01,  4.00500000e-01)
( 2.50966950e-01,  4.01000000e-01)
( 2.50664223e-01,  4.01500000e-01)
( 2.50361281e-01,  4.02000000e-01)
( 2.50058127e-01,  4.02500000e-01)
( 2.49754759e-01,  4.03000000e-01)
( 2.49451180e-01,  4.03500000e-01)
( 2.49147389e-01,  4.04000000e-01)
( 2.48843387e-01,  4.04500000e-01)
( 2.48539174e-01,  4.05000000e-01)
( 2.48234751e-01,  4.05500000e-01)
( 2.47930119e-01,  4.06000000e-01)
( 2.47625279e-01,  4.06500000e-01)
( 2.47320230e-01,  4.07000000e-01)
( 2.47014973e-01,  4.07500000e-01)
( 2.46709510e-01,  4.08000000e-01)
( 2.46403839e-01,  4.08500000e-01)
( 2.46097963e-01,  4.09000000e-01)
( 2.45791882e-01,  4.09500000e-01)
( 2.45485595e-01,  4.10000000e-01)
( 2.45179104e-01,  4.10500000e-01)
( 2.44872409e-01,  4.11000000e-01)
( 2.44565511e-01,  4.11500000e-01)
( 2.44258410e-01,  4.12000000e-01)
( 2.43951107e-01,  4.12500000e-01)
( 2.43643603e-01,  4.13000000e-01)
( 2.43335897e-01,  4.13500000e-01)
( 2.43027990e-01,  4.14000000e-01)
( 2.42719883e-01,  4.14500000e-01)
( 2.42411577e-01,  4.15000000e-01)
( 2.42103071e-01,  4.15500000e-01)
( 2.41794367e-01,  4.16000000e-01)
( 2.41485464e-01,  4.16500000e-01)
( 2.41176364e-01,  4.17000000e-01)
( 2.40867067e-01,  4.17500000e-01)
( 2.40557573e-01,  4.18000000e-01)
( 2.40247883e-01,  4.18500000e-01)
( 2.39937998e-01,  4.19000000e-01)
( 2.39627917e-01,  4.19500000e-01)
( 2.39317642e-01,  4.20000000e-01)
( 2.39007172e-01,  4.20500000e-01)
( 2.38696509e-01,  4.21000000e-01)
( 2.38385652e-01,  4.21500000e-01)
( 2.38074603e-01,  4.22000000e-01)
( 2.37763361e-01,  4.22500000e-01)
( 2.37451927e-01,  4.23000000e-01)
( 2.37140302e-01,  4.23500000e-01)
( 2.36828486e-01,  4.24000000e-01)
( 2.36516480e-01,  4.24500000e-01)
( 2.36204284e-01,  4.25000000e-01)
( 2.35891898e-01,  4.25500000e-01)
( 2.35579323e-01,  4.26000000e-01)
( 2.35266559e-01,  4.26500000e-01)
( 2.34953607e-01,  4.27000000e-01)
( 2.34640468e-01,  4.27500000e-01)
( 2.34327140e-01,  4.28000000e-01)
( 2.34013627e-01,  4.28500000e-01)
( 2.33699926e-01,  4.29000000e-01)
( 2.33386040e-01,  4.29500000e-01)
( 2.33071968e-01,  4.30000000e-01)
( 2.32757710e-01,  4.30500000e-01)
( 2.32443268e-01,  4.31000000e-01)
( 2.32128642e-01,  4.31500000e-01)
( 2.31813831e-01,  4.32000000e-01)
( 2.31498838e-01,  4.32500000e-01)
( 2.31183660e-01,  4.33000000e-01)
( 2.30868301e-01,  4.33500000e-01)
( 2.30552759e-01,  4.34000000e-01)
( 2.30237035e-01,  4.34500000e-01)
( 2.29921129e-01,  4.35000000e-01)
( 2.29605043e-01,  4.35500000e-01)
( 2.29288775e-01,  4.36000000e-01)
( 2.28972327e-01,  4.36500000e-01)
( 2.28655700e-01,  4.37000000e-01)
( 2.28338892e-01,  4.37500000e-01)
( 2.28021906e-01,  4.38000000e-01)
( 2.27704741e-01,  4.38500000e-01)
( 2.27387397e-01,  4.39000000e-01)
( 2.27069875e-01,  4.39500000e-01)
( 2.26752176e-01,  4.40000000e-01)
( 2.26434299e-01,  4.40500000e-01)
( 2.26116245e-01,  4.41000000e-01)
( 2.25798015e-01,  4.41500000e-01)
( 2.25479608e-01,  4.42000000e-01)
( 2.25161026e-01,  4.42500000e-01)
( 2.24842267e-01,  4.43000000e-01)
( 2.24523334e-01,  4.43500000e-01)
( 2.24204226e-01,  4.44000000e-01)
( 2.23884943e-01,  4.44500000e-01)
( 2.23565486e-01,  4.45000000e-01)
( 2.23245856e-01,  4.45500000e-01)
( 2.22926052e-01,  4.46000000e-01)
( 2.22606074e-01,  4.46500000e-01)
( 2.22285924e-01,  4.47000000e-01)
( 2.21965601e-01,  4.47500000e-01)
( 2.21645107e-01,  4.48000000e-01)
( 2.21324440e-01,  4.48500000e-01)
( 2.21003601e-01,  4.49000000e-01)
( 2.20682592e-01,  4.49500000e-01)
( 2.20361412e-01,  4.50000000e-01)
( 2.20040060e-01,  4.50500000e-01)
( 2.19718539e-01,  4.51000000e-01)
( 2.19396848e-01,  4.51500000e-01)
( 2.19074987e-01,  4.52000000e-01)
( 2.18752956e-01,  4.52500000e-01)
( 2.18430757e-01,  4.53000000e-01)
( 2.18108388e-01,  4.53500000e-01)
( 2.17785851e-01,  4.54000000e-01)
( 2.17463146e-01,  4.54500000e-01)
( 2.17140273e-01,  4.55000000e-01)
( 2.16817232e-01,  4.55500000e-01)
( 2.16494024e-01,  4.56000000e-01)
( 2.16170648e-01,  4.56500000e-01)
( 2.15847106e-01,  4.57000000e-01)
( 2.15523397e-01,  4.57500000e-01)
( 2.15199522e-01,  4.58000000e-01)
( 2.14875481e-01,  4.58500000e-01)
( 2.14551274e-01,  4.59000000e-01)
( 2.14226901e-01,  4.59500000e-01)
( 2.13902363e-01,  4.60000000e-01)
( 2.13577661e-01,  4.60500000e-01)
( 2.13252793e-01,  4.61000000e-01)
( 2.12927761e-01,  4.61500000e-01)
( 2.12602564e-01,  4.62000000e-01)
( 2.12277203e-01,  4.62500000e-01)
( 2.11951679e-01,  4.63000000e-01)
( 2.11625991e-01,  4.63500000e-01)
( 2.11300139e-01,  4.64000000e-01)
( 2.10974125e-01,  4.64500000e-01)
( 2.10647947e-01,  4.65000000e-01)
( 2.10321607e-01,  4.65500000e-01)
( 2.09995104e-01,  4.66000000e-01)
( 2.09668439e-01,  4.66500000e-01)
( 2.09341612e-01,  4.67000000e-01)
( 2.09014623e-01,  4.67500000e-01)
( 2.08687472e-01,  4.68000000e-01)
( 2.08360160e-01,  4.68500000e-01)
( 2.08032687e-01,  4.69000000e-01)
( 2.07705053e-01,  4.69500000e-01)
( 2.07377257e-01,  4.70000000e-01)
( 2.07049302e-01,  4.70500000e-01)
( 2.06721185e-01,  4.71000000e-01)
( 2.06392909e-01,  4.71500000e-01)
( 2.06064472e-01,  4.72000000e-01)
( 2.05735875e-01,  4.72500000e-01)
( 2.05407119e-01,  4.73000000e-01)
( 2.05078202e-01,  4.73500000e-01)
( 2.04749127e-01,  4.74000000e-01)
( 2.04419892e-01,  4.74500000e-01)
( 2.04090498e-01,  4.75000000e-01)
( 2.03760945e-01,  4.75500000e-01)
( 2.03431234e-01,  4.76000000e-01)
( 2.03101364e-01,  4.76500000e-01)
( 2.02771335e-01,  4.77000000e-01)
( 2.02441148e-01,  4.77500000e-01)
( 2.02110803e-01,  4.78000000e-01)
( 2.01780299e-01,  4.78500000e-01)
( 2.01449638e-01,  4.79000000e-01)
( 2.01118819e-01,  4.79500000e-01)
( 2.00787842e-01,  4.80000000e-01)
( 2.00456708e-01,  4.80500000e-01)
( 2.00125416e-01,  4.81000000e-01)
( 1.99793967e-01,  4.81500000e-01)
( 1.99462361e-01,  4.82000000e-01)
( 1.99130598e-01,  4.82500000e-01)
( 1.98798677e-01,  4.83000000e-01)
( 1.98466600e-01,  4.83500000e-01)
( 1.98134366e-01,  4.84000000e-01)
( 1.97801976e-01,  4.84500000e-01)
( 1.97469429e-01,  4.85000000e-01)
( 1.97136725e-01,  4.85500000e-01)
( 1.96803865e-01,  4.86000000e-01)
( 1.96470849e-01,  4.86500000e-01)
( 1.96137677e-01,  4.87000000e-01)
( 1.95804348e-01,  4.87500000e-01)
( 1.95470863e-01,  4.88000000e-01)
( 1.95137223e-01,  4.88500000e-01)
( 1.94803426e-01,  4.89000000e-01)
( 1.94469474e-01,  4.89500000e-01)
( 1.94135365e-01,  4.90000000e-01)
( 1.93801101e-01,  4.90500000e-01)
( 1.93466681e-01,  4.91000000e-01)
( 1.93132106e-01,  4.91500000e-01)
( 1.92797375e-01,  4.92000000e-01)
( 1.92462488e-01,  4.92500000e-01)
( 1.92127446e-01,  4.93000000e-01)
( 1.91792249e-01,  4.93500000e-01)
( 1.91456896e-01,  4.94000000e-01)
( 1.91121387e-01,  4.94500000e-01)
( 1.90785723e-01,  4.95000000e-01)
( 1.90449904e-01,  4.95500000e-01)
( 1.90113929e-01,  4.96000000e-01)
( 1.89777799e-01,  4.96500000e-01)
( 1.89441514e-01,  4.97000000e-01)
( 1.89105073e-01,  4.97500000e-01)
( 1.88768477e-01,  4.98000000e-01)
( 1.88431725e-01,  4.98500000e-01)
( 1.88094819e-01,  4.99000000e-01)
( 1.87757756e-01,  4.99500000e-01)
( 1.87420539e-01,  5.00000000e-01)
( 1.87083166e-01,  5.00500000e-01)
( 1.86745637e-01,  5.01000000e-01)
( 1.86407953e-01,  5.01500000e-01)
( 1.86070114e-01,  5.02000000e-01)
( 1.85732119e-01,  5.02500000e-01)
( 1.85393968e-01,  5.03000000e-01)
( 1.85055662e-01,  5.03500000e-01)
( 1.84717200e-01,  5.04000000e-01)
( 1.84378582e-01,  5.04500000e-01)
( 1.84039809e-01,  5.05000000e-01)
( 1.83700879e-01,  5.05500000e-01)
( 1.83361794e-01,  5.06000000e-01)
( 1.83022553e-01,  5.06500000e-01)
( 1.82683155e-01,  5.07000000e-01)
( 1.82343602e-01,  5.07500000e-01)
( 1.82003892e-01,  5.08000000e-01)
( 1.81664026e-01,  5.08500000e-01)
( 1.81324004e-01,  5.09000000e-01)
( 1.80983825e-01,  5.09500000e-01)
( 1.80643489e-01,  5.10000000e-01)
( 1.80302997e-01,  5.10500000e-01)
( 1.79962348e-01,  5.11000000e-01)
( 1.79621542e-01,  5.11500000e-01)
( 1.79280579e-01,  5.12000000e-01)
( 1.78939459e-01,  5.12500000e-01)
( 1.78598181e-01,  5.13000000e-01)
( 1.78256746e-01,  5.13500000e-01)
( 1.77915154e-01,  5.14000000e-01)
( 1.77573403e-01,  5.14500000e-01)
( 1.77231495e-01,  5.15000000e-01)
( 1.76889429e-01,  5.15500000e-01)
( 1.76547204e-01,  5.16000000e-01)
( 1.76204822e-01,  5.16500000e-01)
( 1.75862280e-01,  5.17000000e-01)
( 1.75519580e-01,  5.17500000e-01)
( 1.75176721e-01,  5.18000000e-01)
( 1.74833703e-01,  5.18500000e-01)
( 1.74490526e-01,  5.19000000e-01)
( 1.74147189e-01,  5.19500000e-01)
( 1.73803693e-01,  5.20000000e-01)
( 1.73460037e-01,  5.20500000e-01)
( 1.73116221e-01,  5.21000000e-01)
( 1.72772244e-01,  5.21500000e-01)
( 1.72428107e-01,  5.22000000e-01)
( 1.72083809e-01,  5.22500000e-01)
( 1.71739351e-01,  5.23000000e-01)
( 1.71394731e-01,  5.23500000e-01)
( 1.71049949e-01,  5.24000000e-01)
( 1.70705006e-01,  5.24500000e-01)
( 1.70359901e-01,  5.25000000e-01)
( 1.70014634e-01,  5.25500000e-01)
( 1.69669205e-01,  5.26000000e-01)
( 1.69323612e-01,  5.26500000e-01)
( 1.68977857e-01,  5.27000000e-01)
( 1.68631938e-01,  5.27500000e-01)
( 1.68285856e-01,  5.28000000e-01)
( 1.67939610e-01,  5.28500000e-01)
( 1.67593199e-01,  5.29000000e-01)
( 1.67246624e-01,  5.29500000e-01)
( 1.66899885e-01,  5.30000000e-01)
( 1.66552980e-01,  5.30500000e-01)
( 1.66205910e-01,  5.31000000e-01)
( 1.65858673e-01,  5.31500000e-01)
( 1.65511271e-01,  5.32000000e-01)
( 1.65163703e-01,  5.32500000e-01)
( 1.64815967e-01,  5.33000000e-01)
( 1.64468064e-01,  5.33500000e-01)
( 1.64119994e-01,  5.34000000e-01)
( 1.63771756e-01,  5.34500000e-01)
( 1.63423349e-01,  5.35000000e-01)
( 1.63074774e-01,  5.35500000e-01)
( 1.62726030e-01,  5.36000000e-01)
( 1.62377116e-01,  5.36500000e-01)
( 1.62028033e-01,  5.37000000e-01)
( 1.61678779e-01,  5.37500000e-01)
( 1.61329354e-01,  5.38000000e-01)
( 1.60979758e-01,  5.38500000e-01)
( 1.60629991e-01,  5.39000000e-01)
( 1.60280051e-01,  5.39500000e-01)
( 1.59929939e-01,  5.40000000e-01)
( 1.59579654e-01,  5.40500000e-01)
( 1.59229196e-01,  5.41000000e-01)
( 1.58878564e-01,  5.41500000e-01)
( 1.58527757e-01,  5.42000000e-01)
( 1.58176775e-01,  5.42500000e-01)
( 1.57825619e-01,  5.43000000e-01)
( 1.57474286e-01,  5.43500000e-01)
( 1.57122777e-01,  5.44000000e-01)
( 1.56771091e-01,  5.44500000e-01)
( 1.56419227e-01,  5.45000000e-01)
( 1.56067186e-01,  5.45500000e-01)
( 1.55714966e-01,  5.46000000e-01)
( 1.55362567e-01,  5.46500000e-01)
( 1.55009989e-01,  5.47000000e-01)
( 1.54657230e-01,  5.47500000e-01)
( 1.54304290e-01,  5.48000000e-01)
( 1.53951169e-01,  5.48500000e-01)
( 1.53597866e-01,  5.49000000e-01)
( 1.53244380e-01,  5.49500000e-01)
( 1.52890712e-01,  5.50000000e-01)
( 1.52536859e-01,  5.50500000e-01)
( 1.52182822e-01,  5.51000000e-01)
( 1.51828600e-01,  5.51500000e-01)
( 1.51474192e-01,  5.52000000e-01)
( 1.51119597e-01,  5.52500000e-01)
( 1.50764815e-01,  5.53000000e-01)
( 1.50409846e-01,  5.53500000e-01)
( 1.50054688e-01,  5.54000000e-01)
( 1.49699341e-01,  5.54500000e-01)
( 1.49343804e-01,  5.55000000e-01)
( 1.48988076e-01,  5.55500000e-01)
( 1.48632157e-01,  5.56000000e-01)
( 1.48276046e-01,  5.56500000e-01)
( 1.47919741e-01,  5.57000000e-01)
( 1.47563244e-01,  5.57500000e-01)
( 1.47206551e-01,  5.58000000e-01)
( 1.46849664e-01,  5.58500000e-01)
( 1.46492580e-01,  5.59000000e-01)
( 1.46135299e-01,  5.59500000e-01)
( 1.45777821e-01,  5.60000000e-01)
( 1.45420144e-01,  5.60500000e-01)
( 1.45062268e-01,  5.61000000e-01)
( 1.44704192e-01,  5.61500000e-01)
( 1.44345914e-01,  5.62000000e-01)
( 1.43987435e-01,  5.62500000e-01)
( 1.43628752e-01,  5.63000000e-01)
( 1.43269866e-01,  5.63500000e-01)
( 1.42910775e-01,  5.64000000e-01)
( 1.42551478e-01,  5.64500000e-01)
( 1.42191975e-01,  5.65000000e-01)
( 1.41832263e-01,  5.65500000e-01)
( 1.41472344e-01,  5.66000000e-01)
( 1.41112214e-01,  5.66500000e-01)
( 1.40751875e-01,  5.67000000e-01)
( 1.40391323e-01,  5.67500000e-01)
( 1.40030559e-01,  5.68000000e-01)
( 1.39669581e-01,  5.68500000e-01)
( 1.39308388e-01,  5.69000000e-01)
( 1.38946980e-01,  5.69500000e-01)
( 1.38585354e-01,  5.70000000e-01)
( 1.38223510e-01,  5.70500000e-01)
( 1.37861448e-01,  5.71000000e-01)
( 1.37499164e-01,  5.71500000e-01)
( 1.37136660e-01,  5.72000000e-01)
( 1.36773933e-01,  5.72500000e-01)
( 1.36410981e-01,  5.73000000e-01)
( 1.36047805e-01,  5.73500000e-01)
( 1.35684402e-01,  5.74000000e-01)
( 1.35320772e-01,  5.74500000e-01)
( 1.34956913e-01,  5.75000000e-01)
( 1.34592824e-01,  5.75500000e-01)
( 1.34228504e-01,  5.76000000e-01)
( 1.33863951e-01,  5.76500000e-01)
( 1.33499164e-01,  5.77000000e-01)
( 1.33134141e-01,  5.77500000e-01)
( 1.32768882e-01,  5.78000000e-01)
( 1.32403385e-01,  5.78500000e-01)
( 1.32037648e-01,  5.79000000e-01)
( 1.31671670e-01,  5.79500000e-01)
( 1.31305450e-01,  5.80000000e-01)
( 1.30938986e-01,  5.80500000e-01)
( 1.30572276e-01,  5.81000000e-01)
( 1.30205320e-01,  5.81500000e-01)
( 1.29838115e-01,  5.82000000e-01)
( 1.29470660e-01,  5.82500000e-01)
( 1.29102954e-01,  5.83000000e-01)
( 1.28734994e-01,  5.83500000e-01)
( 1.28366780e-01,  5.84000000e-01)
( 1.27998309e-01,  5.84500000e-01)
( 1.27629581e-01,  5.85000000e-01)
( 1.27260592e-01,  5.85500000e-01)
( 1.26891342e-01,  5.86000000e-01)
( 1.26521829e-01,  5.86500000e-01)
( 1.26152050e-01,  5.87000000e-01)
( 1.25782005e-01,  5.87500000e-01)
( 1.25411692e-01,  5.88000000e-01)
( 1.25041107e-01,  5.88500000e-01)
( 1.24670251e-01,  5.89000000e-01)
( 1.24299120e-01,  5.89500000e-01)
( 1.23927713e-01,  5.90000000e-01)
( 1.23556028e-01,  5.90500000e-01)
( 1.23184063e-01,  5.91000000e-01)
( 1.22811816e-01,  5.91500000e-01)
( 1.22439285e-01,  5.92000000e-01)
( 1.22066467e-01,  5.92500000e-01)
( 1.21693361e-01,  5.93000000e-01)
( 1.21319965e-01,  5.93500000e-01)
( 1.20946276e-01,  5.94000000e-01)
( 1.20572292e-01,  5.94500000e-01)
( 1.20198012e-01,  5.95000000e-01)
( 1.19823431e-01,  5.95500000e-01)
( 1.19448550e-01,  5.96000000e-01)
( 1.19073364e-01,  5.96500000e-01)
( 1.18697872e-01,  5.97000000e-01)
( 1.18322071e-01,  5.97500000e-01)
( 1.17945959e-01,  5.98000000e-01)
( 1.17569534e-01,  5.98500000e-01)
( 1.17192792e-01,  5.99000000e-01)
( 1.16815731e-01,  5.99500000e-01)
( 1.16438350e-01,  6.00000000e-01)
( 1.16060644e-01,  6.00500000e-01)
( 1.15682612e-01,  6.01000000e-01)
( 1.15304250e-01,  6.01500000e-01)
( 1.14925556e-01,  6.02000000e-01)
( 1.14546527e-01,  6.02500000e-01)
( 1.14167161e-01,  6.03000000e-01)
( 1.13787454e-01,  6.03500000e-01)
( 1.13407403e-01,  6.04000000e-01)
( 1.13027006e-01,  6.04500000e-01)
( 1.12646259e-01,  6.05000000e-01)
( 1.12265159e-01,  6.05500000e-01)
( 1.11883703e-01,  6.06000000e-01)
( 1.11501889e-01,  6.06500000e-01)
( 1.11119712e-01,  6.07000000e-01)
( 1.10737170e-01,  6.07500000e-01)
( 1.10354258e-01,  6.08000000e-01)
( 1.09970975e-01,  6.08500000e-01)
( 1.09587315e-01,  6.09000000e-01)
( 1.09203277e-01,  6.09500000e-01)
( 1.08818855e-01,  6.10000000e-01)
( 1.08434047e-01,  6.10500000e-01)
( 1.08048849e-01,  6.11000000e-01)
( 1.07663257e-01,  6.11500000e-01)
( 1.07277268e-01,  6.12000000e-01)
( 1.06890876e-01,  6.12500000e-01)
( 1.06504079e-01,  6.13000000e-01)
( 1.06116873e-01,  6.13500000e-01)
( 1.05729252e-01,  6.14000000e-01)
( 1.05341214e-01,  6.14500000e-01)
( 1.04952754e-01,  6.15000000e-01)
( 1.04563867e-01,  6.15500000e-01)
( 1.04174550e-01,  6.16000000e-01)
( 1.03784797e-01,  6.16500000e-01)
( 1.03394605e-01,  6.17000000e-01)
( 1.03003968e-01,  6.17500000e-01)
( 1.02612882e-01,  6.18000000e-01)
( 1.02221342e-01,  6.18500000e-01)
( 1.01829343e-01,  6.19000000e-01)
( 1.01436880e-01,  6.19500000e-01)
( 1.01043949e-01,  6.20000000e-01)
( 1.00650543e-01,  6.20500000e-01)
( 1.00256658e-01,  6.21000000e-01)
( 9.98622886e-02,  6.21500000e-01)
( 9.94674289e-02,  6.22000000e-01)
( 9.90720734e-02,  6.22500000e-01)
( 9.86762167e-02,  6.23000000e-01)
( 9.82798527e-02,  6.23500000e-01)
( 9.78829758e-02,  6.24000000e-01)
( 9.74855797e-02,  6.24500000e-01)
( 9.70876585e-02,  6.25000000e-01)
( 9.66892058e-02,  6.25500000e-01)
( 9.62902153e-02,  6.26000000e-01)
( 9.58906805e-02,  6.26500000e-01)
( 9.54905947e-02,  6.27000000e-01)
( 9.50899511e-02,  6.27500000e-01)
( 9.46887429e-02,  6.28000000e-01)
( 9.42869630e-02,  6.28500000e-01)
( 9.38846042e-02,  6.29000000e-01)
( 9.34816591e-02,  6.29500000e-01)
( 9.30781202e-02,  6.30000000e-01)
( 9.26739799e-02,  6.30500000e-01)
( 9.22692303e-02,  6.31000000e-01)
( 9.18638634e-02,  6.31500000e-01)
( 9.14578711e-02,  6.32000000e-01)
( 9.10512449e-02,  6.32500000e-01)
( 9.06439764e-02,  6.33000000e-01)
( 9.02360568e-02,  6.33500000e-01)
( 8.98274771e-02,  6.34000000e-01)
( 8.94182283e-02,  6.34500000e-01)
( 8.90083010e-02,  6.35000000e-01)
( 8.85976857e-02,  6.35500000e-01)
( 8.81863725e-02,  6.36000000e-01)
( 8.77743515e-02,  6.36500000e-01)
( 8.73616125e-02,  6.37000000e-01)
( 8.69481449e-02,  6.37500000e-01)
( 8.65339380e-02,  6.38000000e-01)
( 8.61189809e-02,  6.38500000e-01)
( 8.57032622e-02,  6.39000000e-01)
( 8.52867705e-02,  6.39500000e-01)
( 8.48694938e-02,  6.40000000e-01)
( 8.44514202e-02,  6.40500000e-01)
( 8.40325371e-02,  6.41000000e-01)
( 8.36128318e-02,  6.41500000e-01)
( 8.31922912e-02,  6.42000000e-01)
( 8.27709020e-02,  6.42500000e-01)
( 8.23486504e-02,  6.43000000e-01)
( 8.19255222e-02,  6.43500000e-01)
( 8.15015029e-02,  6.44000000e-01)
( 8.10765777e-02,  6.44500000e-01)
( 8.06507312e-02,  6.45000000e-01)
( 8.02239477e-02,  6.45500000e-01)
( 7.97962110e-02,  6.46000000e-01)
( 7.93675046e-02,  6.46500000e-01)
( 7.89378113e-02,  6.47000000e-01)
( 7.85071136e-02,  6.47500000e-01)
( 7.80753934e-02,  6.48000000e-01)
( 7.76426320e-02,  6.48500000e-01)
( 7.72088103e-02,  6.49000000e-01)
( 7.67739086e-02,  6.49500000e-01)
( 7.63379064e-02,  6.50000000e-01)
( 7.59007829e-02,  6.50500000e-01)
( 7.54625164e-02,  6.51000000e-01)
( 7.50230847e-02,  6.51500000e-01)
( 7.45824647e-02,  6.52000000e-01)
( 7.41406327e-02,  6.52500000e-01)
( 7.36975642e-02,  6.53000000e-01)
( 7.32532338e-02,  6.53500000e-01)
( 7.28076156e-02,  6.54000000e-01)
( 7.23606823e-02,  6.54500000e-01)
( 7.19124060e-02,  6.55000000e-01)
( 7.14627579e-02,  6.55500000e-01)
( 7.10117081e-02,  6.56000000e-01)
( 7.05592254e-02,  6.56500000e-01)
( 7.01052779e-02,  6.57000000e-01)
( 6.96498322e-02,  6.57500000e-01)
( 6.91928539e-02,  6.58000000e-01)
( 6.87343072e-02,  6.58500000e-01)
( 6.82741549e-02,  6.59000000e-01)
( 6.78123585e-02,  6.59500000e-01)
( 6.73488780e-02,  6.60000000e-01)
( 6.68836716e-02,  6.60500000e-01)
( 6.64166961e-02,  6.61000000e-01)
( 6.59479064e-02,  6.61500000e-01)
( 6.54772555e-02,  6.62000000e-01)
( 6.50046946e-02,  6.62500000e-01)
( 6.45301726e-02,  6.63000000e-01)
( 6.40536363e-02,  6.63500000e-01)
( 6.35750303e-02,  6.64000000e-01)
( 6.30942963e-02,  6.64500000e-01)
( 6.26113739e-02,  6.65000000e-01)
( 6.21261995e-02,  6.65500000e-01)
( 6.16387067e-02,  6.66000000e-01)
( 6.11488257e-02,  6.66500000e-01)
( 6.06564837e-02,  6.67000000e-01)
( 6.01616040e-02,  6.67500000e-01)
( 5.96641059e-02,  6.68000000e-01)
( 5.91639050e-02,  6.68500000e-01)
( 5.86609120e-02,  6.69000000e-01)
( 5.81550331e-02,  6.69500000e-01)
( 5.76461693e-02,  6.70000000e-01)
( 5.71342162e-02,  6.70500000e-01)
( 5.66190632e-02,  6.71000000e-01)
( 5.61005936e-02,  6.71500000e-01)
( 5.55786836e-02,  6.72000000e-01)
( 5.50532020e-02,  6.72500000e-01)
( 5.45240094e-02,  6.73000000e-01)
( 5.39909576e-02,  6.73500000e-01)
( 5.34538886e-02,  6.74000000e-01)
( 5.29126344e-02,  6.74500000e-01)
( 5.23670149e-02,  6.75000000e-01)
( 5.18168380e-02,  6.75500000e-01)
( 5.12618975e-02,  6.76000000e-01)
( 5.07019722e-02,  6.76500000e-01)
( 5.01368239e-02,  6.77000000e-01)
( 4.95661961e-02,  6.77500000e-01)
( 4.89898118e-02,  6.78000000e-01)
( 4.84073710e-02,  6.78500000e-01)
( 4.78185482e-02,  6.79000000e-01)
( 4.72229894e-02,  6.79500000e-01)
( 4.66203084e-02,  6.80000000e-01)
( 4.60100827e-02,  6.80500000e-01)
( 4.53918487e-02,  6.81000000e-01)
( 4.47650963e-02,  6.81500000e-01)
( 4.41292617e-02,  6.82000000e-01)
( 4.34837196e-02,  6.82500000e-01)
( 4.28277738e-02,  6.83000000e-01)
( 4.22407962e-02,  6.83500000e-01)
( 4.15672132e-02,  6.84000000e-01)
( 4.08778666e-02,  6.84500000e-01)
( 4.01743816e-02,  6.85000000e-01)
( 3.94555633e-02,  6.85500000e-01)
( 3.87199262e-02,  6.86000000e-01)
( 3.79657388e-02,  6.86500000e-01)
( 3.71909645e-02,  6.87000000e-01)
( 3.65435192e-02,  6.87500000e-01)
( 3.57611261e-02,  6.88000000e-01)
( 3.49441050e-02,  6.88500000e-01)
( 3.40981792e-02,  6.89000000e-01)
( 3.32192640e-02,  6.89500000e-01)};\label{line:bif_curve_1D_eps0}

\node[]    at    (axis cs:0.05, 0.75) {$\varepsilon = 0$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  5.00000000e-04)
( 5.88565318e-02,  1.00000000e-03)
( 7.12756286e-02,  1.50000000e-03)
( 8.14916650e-02,  2.00000000e-03)
( 9.02583487e-02,  2.50000000e-03)
( 9.81423936e-02,  3.00000000e-03)
( 1.05265791e-01,  3.50000000e-03)
( 1.11790855e-01,  4.00000000e-03)
( 1.17829582e-01,  4.50000000e-03)
( 1.23462484e-01,  5.00000000e-03)
( 1.28749909e-01,  5.50000000e-03)
( 1.33738541e-01,  6.00000000e-03)
( 1.38465401e-01,  6.50000000e-03)
( 1.42960448e-01,  7.00000000e-03)
( 1.47248339e-01,  7.50000000e-03)
( 1.51349658e-01,  8.00000000e-03)
( 1.55366410e-01,  8.50000000e-03)
( 1.59134248e-01,  9.00000000e-03)
( 1.62764592e-01,  9.50000000e-03)
( 1.66265264e-01,  1.00000000e-02)
( 1.69645984e-01,  1.05000000e-02)
( 1.72915256e-01,  1.10000000e-02)
( 1.76080631e-01,  1.15000000e-02)
( 1.79148855e-01,  1.20000000e-02)
( 1.82125981e-01,  1.25000000e-02)
( 1.85017463e-01,  1.30000000e-02)
( 1.87828240e-01,  1.35000000e-02)
( 1.90562796e-01,  1.40000000e-02)
( 1.93225220e-01,  1.45000000e-02)
( 1.95819252e-01,  1.50000000e-02)
( 1.98348325e-01,  1.55000000e-02)
( 2.00815594e-01,  1.60000000e-02)
( 2.03223973e-01,  1.65000000e-02)
( 2.05576154e-01,  1.70000000e-02)
( 2.07874635e-01,  1.75000000e-02)
( 2.10121736e-01,  1.80000000e-02)
( 2.12319615e-01,  1.85000000e-02)
( 2.14470287e-01,  1.90000000e-02)
( 2.16575636e-01,  1.95000000e-02)
( 2.18637422e-01,  2.00000000e-02)
( 2.20657301e-01,  2.05000000e-02)
( 2.22636823e-01,  2.10000000e-02)
( 2.24577450e-01,  2.15000000e-02)
( 2.26480558e-01,  2.20000000e-02)
( 2.28347444e-01,  2.25000000e-02)
( 2.30179335e-01,  2.30000000e-02)
( 2.31977390e-01,  2.35000000e-02)
( 2.33742707e-01,  2.40000000e-02)
( 2.35476328e-01,  2.45000000e-02)
( 2.37179240e-01,  2.50000000e-02)
( 2.38852382e-01,  2.55000000e-02)
( 2.40496648e-01,  2.60000000e-02)
( 2.42112885e-01,  2.65000000e-02)
( 2.43701906e-01,  2.70000000e-02)
( 2.45264481e-01,  2.75000000e-02)
( 2.46801349e-01,  2.80000000e-02)
( 2.48313213e-01,  2.85000000e-02)
( 2.49800747e-01,  2.90000000e-02)
( 2.51264595e-01,  2.95000000e-02)
( 2.52705375e-01,  3.00000000e-02)
( 2.54123678e-01,  3.05000000e-02)
( 2.55520071e-01,  3.10000000e-02)
( 2.56895099e-01,  3.15000000e-02)
( 2.58249283e-01,  3.20000000e-02)
( 2.59583127e-01,  3.25000000e-02)
( 2.60897112e-01,  3.30000000e-02)
( 2.62191704e-01,  3.35000000e-02)
( 2.63467349e-01,  3.40000000e-02)
( 2.64724479e-01,  3.45000000e-02)
( 2.65963508e-01,  3.50000000e-02)
( 2.67184836e-01,  3.55000000e-02)
( 2.68388850e-01,  3.60000000e-02)
( 2.69575922e-01,  3.65000000e-02)
( 2.70746412e-01,  3.70000000e-02)
( 2.71900668e-01,  3.75000000e-02)
( 2.73039025e-01,  3.80000000e-02)
( 2.74161808e-01,  3.85000000e-02)
( 2.75269332e-01,  3.90000000e-02)
( 2.76361902e-01,  3.95000000e-02)
( 2.77439810e-01,  4.00000000e-02)
( 2.78503344e-01,  4.05000000e-02)
( 2.79552778e-01,  4.10000000e-02)
( 2.80588382e-01,  4.15000000e-02)
( 2.81610415e-01,  4.20000000e-02)
( 2.82619129e-01,  4.25000000e-02)
( 2.83614769e-01,  4.30000000e-02)
( 2.84597572e-01,  4.35000000e-02)
( 2.85567769e-01,  4.40000000e-02)
( 2.86525585e-01,  4.45000000e-02)
( 2.87471236e-01,  4.50000000e-02)
( 2.88404935e-01,  4.55000000e-02)
( 2.89326887e-01,  4.60000000e-02)
( 2.90237292e-01,  4.65000000e-02)
( 2.91136346e-01,  4.70000000e-02)
( 2.92024237e-01,  4.75000000e-02)
( 2.92901151e-01,  4.80000000e-02)
( 2.93767267e-01,  4.85000000e-02)
( 2.94622760e-01,  4.90000000e-02)
( 2.95467801e-01,  4.95000000e-02)
( 2.96302556e-01,  5.00000000e-02)
( 2.97127186e-01,  5.05000000e-02)
( 2.97941851e-01,  5.10000000e-02)
( 2.98746703e-01,  5.15000000e-02)
( 2.99541894e-01,  5.20000000e-02)
( 3.00327570e-01,  5.25000000e-02)
( 3.01103873e-01,  5.30000000e-02)
( 3.01870945e-01,  5.35000000e-02)
( 3.02628921e-01,  5.40000000e-02)
( 3.03377935e-01,  5.45000000e-02)
( 3.04118117e-01,  5.50000000e-02)
( 3.04849594e-01,  5.55000000e-02)
( 3.05572490e-01,  5.60000000e-02)
( 3.06286928e-01,  5.65000000e-02)
( 3.06993025e-01,  5.70000000e-02)
( 3.07690898e-01,  5.75000000e-02)
( 3.08380661e-01,  5.80000000e-02)
( 3.09062425e-01,  5.85000000e-02)
( 3.09736298e-01,  5.90000000e-02)
( 3.10402388e-01,  5.95000000e-02)
( 3.11060797e-01,  6.00000000e-02)
( 3.11711629e-01,  6.05000000e-02)
( 3.12354983e-01,  6.10000000e-02)
( 3.12990958e-01,  6.15000000e-02)
( 3.13619647e-01,  6.20000000e-02)
( 3.14241147e-01,  6.25000000e-02)
( 3.14855548e-01,  6.30000000e-02)
( 3.15462941e-01,  6.35000000e-02)
( 3.16063414e-01,  6.40000000e-02)
( 3.16657054e-01,  6.45000000e-02)
( 3.17243945e-01,  6.50000000e-02)
( 3.17824170e-01,  6.55000000e-02)
( 3.18397813e-01,  6.60000000e-02)
( 3.18964951e-01,  6.65000000e-02)
( 3.19525665e-01,  6.70000000e-02)
( 3.20080031e-01,  6.75000000e-02)
( 3.20628124e-01,  6.80000000e-02)
( 3.21170019e-01,  6.85000000e-02)
( 3.21705789e-01,  6.90000000e-02)
( 3.22235506e-01,  6.95000000e-02)
( 3.22759238e-01,  7.00000000e-02)
( 3.23277057e-01,  7.05000000e-02)
( 3.23789028e-01,  7.10000000e-02)
( 3.24295219e-01,  7.15000000e-02)
( 3.24795695e-01,  7.20000000e-02)
( 3.25290520e-01,  7.25000000e-02)
( 3.25779757e-01,  7.30000000e-02)
( 3.26263468e-01,  7.35000000e-02)
( 3.26741714e-01,  7.40000000e-02)
( 3.27214556e-01,  7.45000000e-02)
( 3.27682050e-01,  7.50000000e-02)
( 3.28144257e-01,  7.55000000e-02)
( 3.28601232e-01,  7.60000000e-02)
( 3.29053031e-01,  7.65000000e-02)
( 3.29499710e-01,  7.70000000e-02)
( 3.29941322e-01,  7.75000000e-02)
( 3.30377921e-01,  7.80000000e-02)
( 3.30809558e-01,  7.85000000e-02)
( 3.31236287e-01,  7.90000000e-02)
( 3.31658156e-01,  7.95000000e-02)
( 3.32075217e-01,  8.00000000e-02)
( 3.32487517e-01,  8.05000000e-02)
( 3.32895106e-01,  8.10000000e-02)
( 3.33298032e-01,  8.15000000e-02)
( 3.33696339e-01,  8.20000000e-02)
( 3.34090076e-01,  8.25000000e-02)
( 3.34479287e-01,  8.30000000e-02)
( 3.34864017e-01,  8.35000000e-02)
( 3.35244310e-01,  8.40000000e-02)
( 3.35620209e-01,  8.45000000e-02)
( 3.35991758e-01,  8.50000000e-02)
( 3.36358997e-01,  8.55000000e-02)
( 3.36721968e-01,  8.60000000e-02)
( 3.37080713e-01,  8.65000000e-02)
( 3.37435272e-01,  8.70000000e-02)
( 3.37785683e-01,  8.75000000e-02)
( 3.38131987e-01,  8.80000000e-02)
( 3.38474221e-01,  8.85000000e-02)
( 3.38812424e-01,  8.90000000e-02)
( 3.39146633e-01,  8.95000000e-02)
( 3.39476885e-01,  9.00000000e-02)
( 3.39803216e-01,  9.05000000e-02)
( 3.40125662e-01,  9.10000000e-02)
( 3.40444259e-01,  9.15000000e-02)
( 3.40759041e-01,  9.20000000e-02)
( 3.41070042e-01,  9.25000000e-02)
( 3.41377297e-01,  9.30000000e-02)
( 3.41680839e-01,  9.35000000e-02)
( 3.41980700e-01,  9.40000000e-02)
( 3.42276914e-01,  9.45000000e-02)
( 3.42569513e-01,  9.50000000e-02)
( 3.42858528e-01,  9.55000000e-02)
( 3.43143990e-01,  9.60000000e-02)
( 3.43425931e-01,  9.65000000e-02)
( 3.43704380e-01,  9.70000000e-02)
( 3.43979368e-01,  9.75000000e-02)
( 3.44250924e-01,  9.80000000e-02)
( 3.44519078e-01,  9.85000000e-02)
( 3.44783858e-01,  9.90000000e-02)
( 3.45045293e-01,  9.95000000e-02)
( 3.45303411e-01,  1.00000000e-01)
( 3.45558240e-01,  1.00500000e-01)
( 3.45809807e-01,  1.01000000e-01)
( 3.46058140e-01,  1.01500000e-01)
( 3.46303264e-01,  1.02000000e-01)
( 3.46545207e-01,  1.02500000e-01)
( 3.46783995e-01,  1.03000000e-01)
( 3.47019653e-01,  1.03500000e-01)
( 3.47252207e-01,  1.04000000e-01)
( 3.47481681e-01,  1.04500000e-01)
( 3.47708101e-01,  1.05000000e-01)
( 3.47931491e-01,  1.05500000e-01)
( 3.48151876e-01,  1.06000000e-01)
( 3.48369279e-01,  1.06500000e-01)
( 3.48583724e-01,  1.07000000e-01)
( 3.48795234e-01,  1.07500000e-01)
( 3.49003833e-01,  1.08000000e-01)
( 3.49209543e-01,  1.08500000e-01)
( 3.49412387e-01,  1.09000000e-01)
( 3.49612387e-01,  1.09500000e-01)
( 3.49809564e-01,  1.10000000e-01)
( 3.50003942e-01,  1.10500000e-01)
( 3.50195541e-01,  1.11000000e-01)
( 3.50384383e-01,  1.11500000e-01)
( 3.50570488e-01,  1.12000000e-01)
( 3.50753878e-01,  1.12500000e-01)
( 3.50934572e-01,  1.13000000e-01)
( 3.51112592e-01,  1.13500000e-01)
( 3.51287957e-01,  1.14000000e-01)
( 3.51460688e-01,  1.14500000e-01)
( 3.51630803e-01,  1.15000000e-01)
( 3.51798322e-01,  1.15500000e-01)
( 3.51963265e-01,  1.16000000e-01)
( 3.52125651e-01,  1.16500000e-01)
( 3.52285498e-01,  1.17000000e-01)
( 3.52442824e-01,  1.17500000e-01)
( 3.52597649e-01,  1.18000000e-01)
( 3.52749990e-01,  1.18500000e-01)
( 3.52899866e-01,  1.19000000e-01)
( 3.53047294e-01,  1.19500000e-01)
( 3.53192291e-01,  1.20000000e-01)
( 3.53334876e-01,  1.20500000e-01)
( 3.53475065e-01,  1.21000000e-01)
( 3.53612876e-01,  1.21500000e-01)
( 3.53748325e-01,  1.22000000e-01)
( 3.53881429e-01,  1.22500000e-01)
( 3.54012205e-01,  1.23000000e-01)
( 3.54140669e-01,  1.23500000e-01)
( 3.54266836e-01,  1.24000000e-01)
( 3.54390724e-01,  1.24500000e-01)
( 3.54512348e-01,  1.25000000e-01)
( 3.54631723e-01,  1.25500000e-01)
( 3.54748865e-01,  1.26000000e-01)
( 3.54863790e-01,  1.26500000e-01)
( 3.54976513e-01,  1.27000000e-01)
( 3.55087048e-01,  1.27500000e-01)
( 3.55195411e-01,  1.28000000e-01)
( 3.55301617e-01,  1.28500000e-01)
( 3.55405679e-01,  1.29000000e-01)
( 3.55507613e-01,  1.29500000e-01)
( 3.55607433e-01,  1.30000000e-01)
( 3.55705153e-01,  1.30500000e-01)
( 3.55800786e-01,  1.31000000e-01)
( 3.55894348e-01,  1.31500000e-01)
( 3.55985852e-01,  1.32000000e-01)
( 3.56075311e-01,  1.32500000e-01)
( 3.56162738e-01,  1.33000000e-01)
( 3.56248148e-01,  1.33500000e-01)
( 3.56331553e-01,  1.34000000e-01)
( 3.56412967e-01,  1.34500000e-01)
( 3.56492403e-01,  1.35000000e-01)
( 3.56569873e-01,  1.35500000e-01)
( 3.56645390e-01,  1.36000000e-01)
( 3.56718967e-01,  1.36500000e-01)
( 3.56790616e-01,  1.37000000e-01)
( 3.56860350e-01,  1.37500000e-01)
( 3.56928181e-01,  1.38000000e-01)
( 3.56994121e-01,  1.38500000e-01)
( 3.57058182e-01,  1.39000000e-01)
( 3.57120377e-01,  1.39500000e-01)
( 3.57180716e-01,  1.40000000e-01)
( 3.57239212e-01,  1.40500000e-01)
( 3.57295876e-01,  1.41000000e-01)
( 3.57350720e-01,  1.41500000e-01)
( 3.57403756e-01,  1.42000000e-01)
( 3.57454994e-01,  1.42500000e-01)
( 3.57504445e-01,  1.43000000e-01)
( 3.57552122e-01,  1.43500000e-01)
( 3.57598034e-01,  1.44000000e-01)
( 3.57642193e-01,  1.44500000e-01)
( 3.57684609e-01,  1.45000000e-01)
( 3.57725293e-01,  1.45500000e-01)
( 3.57764257e-01,  1.46000000e-01)
( 3.57801509e-01,  1.46500000e-01)
( 3.57837062e-01,  1.47000000e-01)
( 3.57870924e-01,  1.47500000e-01)
( 3.57903107e-01,  1.48000000e-01)
( 3.57933621e-01,  1.48500000e-01)
( 3.57962475e-01,  1.49000000e-01)
( 3.57989679e-01,  1.49500000e-01)
( 3.58015244e-01,  1.50000000e-01)};\label{line:stable_bif_curve_1D_eps_0.1}

\addplot [blue, thick, dashed]
coordinates {
( 3.58061495e-01,  1.51000000e-01)
( 3.58082199e-01,  1.51500000e-01)
( 3.58101303e-01,  1.52000000e-01)
( 3.58118816e-01,  1.52500000e-01)
( 3.58134747e-01,  1.53000000e-01)
( 3.58149105e-01,  1.53500000e-01)
( 3.58161900e-01,  1.54000000e-01)
( 3.58173140e-01,  1.54500000e-01)
( 3.58182836e-01,  1.55000000e-01)
( 3.58190995e-01,  1.55500000e-01)
( 3.58197628e-01,  1.56000000e-01)
( 3.58202742e-01,  1.56500000e-01)
( 3.58206346e-01,  1.57000000e-01)
( 3.58208450e-01,  1.57500000e-01)
( 3.58209062e-01,  1.58000000e-01)
( 3.58208190e-01,  1.58500000e-01)
( 3.58205843e-01,  1.59000000e-01)
( 3.58202030e-01,  1.59500000e-01)
( 3.58196758e-01,  1.60000000e-01)
( 3.58190037e-01,  1.60500000e-01)
( 3.58181873e-01,  1.61000000e-01)
( 3.58172277e-01,  1.61500000e-01)
( 3.58161255e-01,  1.62000000e-01)
( 3.58148816e-01,  1.62500000e-01)
( 3.58134967e-01,  1.63000000e-01)
( 3.58119717e-01,  1.63500000e-01)
( 3.58103073e-01,  1.64000000e-01)
( 3.58085044e-01,  1.64500000e-01)
( 3.58065636e-01,  1.65000000e-01)
( 3.58044858e-01,  1.65500000e-01)
( 3.58022718e-01,  1.66000000e-01)
( 3.57999222e-01,  1.66500000e-01)
( 3.57974378e-01,  1.67000000e-01)
( 3.57948195e-01,  1.67500000e-01)
( 3.57920678e-01,  1.68000000e-01)
( 3.57891836e-01,  1.68500000e-01)
( 3.57861675e-01,  1.69000000e-01)
( 3.57830203e-01,  1.69500000e-01)
( 3.57797428e-01,  1.70000000e-01)
( 3.57763355e-01,  1.70500000e-01)
( 3.57727993e-01,  1.71000000e-01)
( 3.57691348e-01,  1.71500000e-01)
( 3.57653427e-01,  1.72000000e-01)
( 3.57614237e-01,  1.72500000e-01)
( 3.57573785e-01,  1.73000000e-01)
( 3.57532078e-01,  1.73500000e-01)
( 3.57489122e-01,  1.74000000e-01)
( 3.57444924e-01,  1.74500000e-01)
( 3.57399491e-01,  1.75000000e-01)
( 3.57352829e-01,  1.75500000e-01)
( 3.57304946e-01,  1.76000000e-01)
( 3.57255846e-01,  1.76500000e-01)
( 3.57205537e-01,  1.77000000e-01)
( 3.57154026e-01,  1.77500000e-01)
( 3.57101318e-01,  1.78000000e-01)
( 3.57047419e-01,  1.78500000e-01)
( 3.56992337e-01,  1.79000000e-01)
( 3.56936078e-01,  1.79500000e-01)
( 3.56878646e-01,  1.80000000e-01)
( 3.56820050e-01,  1.80500000e-01)
( 3.56760294e-01,  1.81000000e-01)
( 3.56699385e-01,  1.81500000e-01)
( 3.56637328e-01,  1.82000000e-01)
( 3.56574131e-01,  1.82500000e-01)
( 3.56509797e-01,  1.83000000e-01)
( 3.56444335e-01,  1.83500000e-01)
( 3.56377748e-01,  1.84000000e-01)
( 3.56310044e-01,  1.84500000e-01)
( 3.56241228e-01,  1.85000000e-01)
( 3.56171305e-01,  1.85500000e-01)
( 3.56100281e-01,  1.86000000e-01)
( 3.56028162e-01,  1.86500000e-01)
( 3.55954954e-01,  1.87000000e-01)
( 3.55880661e-01,  1.87500000e-01)
( 3.55805290e-01,  1.88000000e-01)
( 3.55728846e-01,  1.88500000e-01)
( 3.55651335e-01,  1.89000000e-01)
( 3.55572761e-01,  1.89500000e-01)
( 3.55493130e-01,  1.90000000e-01)
( 3.55412448e-01,  1.90500000e-01)
( 3.55330719e-01,  1.91000000e-01)
( 3.55247950e-01,  1.91500000e-01)
( 3.55164145e-01,  1.92000000e-01)
( 3.55079309e-01,  1.92500000e-01)
( 3.54993448e-01,  1.93000000e-01)
( 3.54906566e-01,  1.93500000e-01)
( 3.54818669e-01,  1.94000000e-01)
( 3.54729762e-01,  1.94500000e-01)
( 3.54639850e-01,  1.95000000e-01)
( 3.54548938e-01,  1.95500000e-01)
( 3.54457030e-01,  1.96000000e-01)
( 3.54364132e-01,  1.96500000e-01)
( 3.54270248e-01,  1.97000000e-01)
( 3.54175384e-01,  1.97500000e-01)
( 3.54079544e-01,  1.98000000e-01)
( 3.53982733e-01,  1.98500000e-01)
( 3.53884956e-01,  1.99000000e-01)
( 3.53786217e-01,  1.99500000e-01)
( 3.53686522e-01,  2.00000000e-01)
( 3.53585874e-01,  2.00500000e-01)
( 3.53484279e-01,  2.01000000e-01)
( 3.53381740e-01,  2.01500000e-01)
( 3.53278264e-01,  2.02000000e-01)
( 3.53173853e-01,  2.02500000e-01)
( 3.53068513e-01,  2.03000000e-01)
( 3.52962249e-01,  2.03500000e-01)
( 3.52855064e-01,  2.04000000e-01)
( 3.52746963e-01,  2.04500000e-01)
( 3.52637950e-01,  2.05000000e-01)
( 3.52528030e-01,  2.05500000e-01)
( 3.52417208e-01,  2.06000000e-01)
( 3.52305486e-01,  2.06500000e-01)
( 3.52192871e-01,  2.07000000e-01)
( 3.52079366e-01,  2.07500000e-01)
( 3.51964975e-01,  2.08000000e-01)
( 3.51849702e-01,  2.08500000e-01)
( 3.51733552e-01,  2.09000000e-01)
( 3.51616529e-01,  2.09500000e-01)
( 3.51498637e-01,  2.10000000e-01)
( 3.51379880e-01,  2.10500000e-01)
( 3.51260262e-01,  2.11000000e-01)
( 3.51139787e-01,  2.11500000e-01)
( 3.51018460e-01,  2.12000000e-01)
( 3.50896284e-01,  2.12500000e-01)
( 3.50773263e-01,  2.13000000e-01)
( 3.50649401e-01,  2.13500000e-01)
( 3.50524702e-01,  2.14000000e-01)
( 3.50399171e-01,  2.14500000e-01)
( 3.50272810e-01,  2.15000000e-01)
( 3.50145624e-01,  2.15500000e-01)
( 3.50017617e-01,  2.16000000e-01)
( 3.49888792e-01,  2.16500000e-01)
( 3.49759153e-01,  2.17000000e-01)
( 3.49628705e-01,  2.17500000e-01)
( 3.49497450e-01,  2.18000000e-01)
( 3.49365392e-01,  2.18500000e-01)
( 3.49232536e-01,  2.19000000e-01)
( 3.49098885e-01,  2.19500000e-01)
( 3.48964442e-01,  2.20000000e-01)
( 3.48829212e-01,  2.20500000e-01)
( 3.48693197e-01,  2.21000000e-01)
( 3.48556401e-01,  2.21500000e-01)
( 3.48418829e-01,  2.22000000e-01)
( 3.48280483e-01,  2.22500000e-01)
( 3.48141367e-01,  2.23000000e-01)
( 3.48001485e-01,  2.23500000e-01)
( 3.47860840e-01,  2.24000000e-01)
( 3.47719435e-01,  2.24500000e-01)
( 3.47577275e-01,  2.25000000e-01)
( 3.47434361e-01,  2.25500000e-01)
( 3.47290699e-01,  2.26000000e-01)
( 3.47146291e-01,  2.26500000e-01)
( 3.47001140e-01,  2.27000000e-01)
( 3.46855251e-01,  2.27500000e-01)
( 3.46708626e-01,  2.28000000e-01)
( 3.46561268e-01,  2.28500000e-01)
( 3.46413181e-01,  2.29000000e-01)
( 3.46264369e-01,  2.29500000e-01)
( 3.46114834e-01,  2.30000000e-01)
( 3.45964580e-01,  2.30500000e-01)
( 3.45813609e-01,  2.31000000e-01)
( 3.45661926e-01,  2.31500000e-01)
( 3.45509533e-01,  2.32000000e-01)
( 3.45356434e-01,  2.32500000e-01)
( 3.45202631e-01,  2.33000000e-01)
( 3.45048128e-01,  2.33500000e-01)
( 3.44892928e-01,  2.34000000e-01)
( 3.44737034e-01,  2.34500000e-01)
( 3.44580450e-01,  2.35000000e-01)
( 3.44423177e-01,  2.35500000e-01)
( 3.44265219e-01,  2.36000000e-01)
( 3.44106580e-01,  2.36500000e-01)
( 3.43947262e-01,  2.37000000e-01)
( 3.43787268e-01,  2.37500000e-01)
( 3.43626602e-01,  2.38000000e-01)
( 3.43465266e-01,  2.38500000e-01)
( 3.43303263e-01,  2.39000000e-01)
( 3.43140596e-01,  2.39500000e-01)
( 3.42977268e-01,  2.40000000e-01)
( 3.42813282e-01,  2.40500000e-01)
( 3.42648640e-01,  2.41000000e-01)
( 3.42483347e-01,  2.41500000e-01)
( 3.42317404e-01,  2.42000000e-01)
( 3.42150815e-01,  2.42500000e-01)
( 3.41983581e-01,  2.43000000e-01)
( 3.41815707e-01,  2.43500000e-01)
( 3.41647194e-01,  2.44000000e-01)
( 3.41478047e-01,  2.44500000e-01)
( 3.41308266e-01,  2.45000000e-01)
( 3.41137856e-01,  2.45500000e-01)
( 3.40966818e-01,  2.46000000e-01)
( 3.40795157e-01,  2.46500000e-01)
( 3.40622873e-01,  2.47000000e-01)
( 3.40449971e-01,  2.47500000e-01)
( 3.40276452e-01,  2.48000000e-01)
( 3.40102319e-01,  2.48500000e-01)
( 3.39927576e-01,  2.49000000e-01)
( 3.39752224e-01,  2.49500000e-01)
( 3.39576266e-01,  2.50000000e-01)
( 3.39399706e-01,  2.50500000e-01)
( 3.39222545e-01,  2.51000000e-01)
( 3.39044785e-01,  2.51500000e-01)
( 3.38866431e-01,  2.52000000e-01)
( 3.38687484e-01,  2.52500000e-01)
( 3.38507946e-01,  2.53000000e-01)
( 3.38327821e-01,  2.53500000e-01)
( 3.38147111e-01,  2.54000000e-01)
( 3.37965817e-01,  2.54500000e-01)
( 3.37783944e-01,  2.55000000e-01)
( 3.37601493e-01,  2.55500000e-01)
( 3.37418467e-01,  2.56000000e-01)
( 3.37234868e-01,  2.56500000e-01)
( 3.37050699e-01,  2.57000000e-01)
( 3.36865961e-01,  2.57500000e-01)
( 3.36680659e-01,  2.58000000e-01)
( 3.36494793e-01,  2.58500000e-01)
( 3.36308366e-01,  2.59000000e-01)
( 3.36121382e-01,  2.59500000e-01)
( 3.35933841e-01,  2.60000000e-01)
( 3.35745747e-01,  2.60500000e-01)
( 3.35557101e-01,  2.61000000e-01)
( 3.35367907e-01,  2.61500000e-01)
( 3.35178166e-01,  2.62000000e-01)
( 3.34987881e-01,  2.62500000e-01)
( 3.34797054e-01,  2.63000000e-01)
( 3.34605687e-01,  2.63500000e-01)
( 3.34413783e-01,  2.64000000e-01)
( 3.34221344e-01,  2.64500000e-01)
( 3.34028372e-01,  2.65000000e-01)
( 3.33834869e-01,  2.65500000e-01)
( 3.33640839e-01,  2.66000000e-01)
( 3.33446282e-01,  2.66500000e-01)
( 3.33251201e-01,  2.67000000e-01)
( 3.33055598e-01,  2.67500000e-01)
( 3.32859476e-01,  2.68000000e-01)
( 3.32662837e-01,  2.68500000e-01)
( 3.32465682e-01,  2.69000000e-01)
( 3.32268015e-01,  2.69500000e-01)
( 3.32069836e-01,  2.70000000e-01)
( 3.31871149e-01,  2.70500000e-01)
( 3.31671956e-01,  2.71000000e-01)
( 3.31472258e-01,  2.71500000e-01)
( 3.31272057e-01,  2.72000000e-01)
( 3.31071357e-01,  2.72500000e-01)
( 3.30870158e-01,  2.73000000e-01)
( 3.30668463e-01,  2.73500000e-01)
( 3.30466275e-01,  2.74000000e-01)
( 3.30263594e-01,  2.74500000e-01)
( 3.30060423e-01,  2.75000000e-01)
( 3.29856765e-01,  2.75500000e-01)
( 3.29652621e-01,  2.76000000e-01)
( 3.29447993e-01,  2.76500000e-01)
( 3.29242884e-01,  2.77000000e-01)
( 3.29037294e-01,  2.77500000e-01)
( 3.28831227e-01,  2.78000000e-01)
( 3.28624685e-01,  2.78500000e-01)
( 3.28417668e-01,  2.79000000e-01)
( 3.28210180e-01,  2.79500000e-01)
( 3.28002222e-01,  2.80000000e-01)
( 3.27793796e-01,  2.80500000e-01)
( 3.27584904e-01,  2.81000000e-01)
( 3.27375548e-01,  2.81500000e-01)
( 3.27165729e-01,  2.82000000e-01)
( 3.26955451e-01,  2.82500000e-01)
( 3.26744715e-01,  2.83000000e-01)
( 3.26533522e-01,  2.83500000e-01)
( 3.26321874e-01,  2.84000000e-01)
( 3.26109775e-01,  2.84500000e-01)
( 3.25897224e-01,  2.85000000e-01)
( 3.25684224e-01,  2.85500000e-01)
( 3.25470778e-01,  2.86000000e-01)
( 3.25256886e-01,  2.86500000e-01)
( 3.25042551e-01,  2.87000000e-01)
( 3.24827775e-01,  2.87500000e-01)
( 3.24612559e-01,  2.88000000e-01)
( 3.24396905e-01,  2.88500000e-01)
( 3.24180815e-01,  2.89000000e-01)
( 3.23964291e-01,  2.89500000e-01)
( 3.23747334e-01,  2.90000000e-01)
( 3.23529947e-01,  2.90500000e-01)
( 3.23312131e-01,  2.91000000e-01)
( 3.23093888e-01,  2.91500000e-01)
( 3.22875219e-01,  2.92000000e-01)
( 3.22656127e-01,  2.92500000e-01)
( 3.22436613e-01,  2.93000000e-01)
( 3.22216679e-01,  2.93500000e-01)
( 3.21996327e-01,  2.94000000e-01)
( 3.21775558e-01,  2.94500000e-01)
( 3.21554374e-01,  2.95000000e-01)
( 3.21332777e-01,  2.95500000e-01)
( 3.21110768e-01,  2.96000000e-01)
( 3.20888350e-01,  2.96500000e-01)
( 3.20665523e-01,  2.97000000e-01)
( 3.20442290e-01,  2.97500000e-01)
( 3.20218652e-01,  2.98000000e-01)
( 3.19994611e-01,  2.98500000e-01)
( 3.19770169e-01,  2.99000000e-01)
( 3.19545327e-01,  2.99500000e-01)
( 3.19320087e-01,  3.00000000e-01)
( 3.19094450e-01,  3.00500000e-01)
( 3.18868418e-01,  3.01000000e-01)
( 3.18641993e-01,  3.01500000e-01)
( 3.18415176e-01,  3.02000000e-01)
( 3.18187970e-01,  3.02500000e-01)
( 3.17960375e-01,  3.03000000e-01)
( 3.17732393e-01,  3.03500000e-01)
( 3.17504026e-01,  3.04000000e-01)
( 3.17275275e-01,  3.04500000e-01)
( 3.17046142e-01,  3.05000000e-01)
( 3.16816629e-01,  3.05500000e-01)
( 3.16586737e-01,  3.06000000e-01)
( 3.16356467e-01,  3.06500000e-01)
( 3.16125821e-01,  3.07000000e-01)
( 3.15894802e-01,  3.07500000e-01)
( 3.15663409e-01,  3.08000000e-01)
( 3.15431646e-01,  3.08500000e-01)
( 3.15199512e-01,  3.09000000e-01)
( 3.14967011e-01,  3.09500000e-01)
( 3.14734143e-01,  3.10000000e-01)
( 3.14500910e-01,  3.10500000e-01)
( 3.14267313e-01,  3.11000000e-01)
( 3.14033354e-01,  3.11500000e-01)
( 3.13799034e-01,  3.12000000e-01)
( 3.13564356e-01,  3.12500000e-01)
( 3.13329319e-01,  3.13000000e-01)
( 3.13093927e-01,  3.13500000e-01)
( 3.12858179e-01,  3.14000000e-01)
( 3.12622079e-01,  3.14500000e-01)
( 3.12385627e-01,  3.15000000e-01)
( 3.12148824e-01,  3.15500000e-01)
( 3.11911672e-01,  3.16000000e-01)
( 3.11674174e-01,  3.16500000e-01)
( 3.11436329e-01,  3.17000000e-01)
( 3.11198139e-01,  3.17500000e-01)
( 3.10959606e-01,  3.18000000e-01)
( 3.10720732e-01,  3.18500000e-01)
( 3.10481517e-01,  3.19000000e-01)
( 3.10241963e-01,  3.19500000e-01)
( 3.10002072e-01,  3.20000000e-01)
( 3.09761844e-01,  3.20500000e-01)
( 3.09521282e-01,  3.21000000e-01)
( 3.09280387e-01,  3.21500000e-01)
( 3.09039159e-01,  3.22000000e-01)
( 3.08797601e-01,  3.22500000e-01)
( 3.08555714e-01,  3.23000000e-01)
( 3.08313499e-01,  3.23500000e-01)
( 3.08070957e-01,  3.24000000e-01)
( 3.07828090e-01,  3.24500000e-01)
( 3.07584900e-01,  3.25000000e-01)
( 3.07341387e-01,  3.25500000e-01)
( 3.07097553e-01,  3.26000000e-01)
( 3.06853399e-01,  3.26500000e-01)
( 3.06608926e-01,  3.27000000e-01)
( 3.06364137e-01,  3.27500000e-01)
( 3.06119032e-01,  3.28000000e-01)
( 3.05873612e-01,  3.28500000e-01)
( 3.05627879e-01,  3.29000000e-01)
( 3.05381835e-01,  3.29500000e-01)
( 3.05135479e-01,  3.30000000e-01)
( 3.04888815e-01,  3.30500000e-01)
( 3.04641842e-01,  3.31000000e-01)
( 3.04394563e-01,  3.31500000e-01)
( 3.04146979e-01,  3.32000000e-01)
( 3.03899090e-01,  3.32500000e-01)
( 3.03650899e-01,  3.33000000e-01)
( 3.03402406e-01,  3.33500000e-01)
( 3.03153613e-01,  3.34000000e-01)
( 3.02904520e-01,  3.34500000e-01)
( 3.02655130e-01,  3.35000000e-01)
( 3.02405444e-01,  3.35500000e-01)
( 3.02155462e-01,  3.36000000e-01)
( 3.01905186e-01,  3.36500000e-01)
( 3.01654617e-01,  3.37000000e-01)
( 3.01403757e-01,  3.37500000e-01)
( 3.01152606e-01,  3.38000000e-01)
( 3.00901166e-01,  3.38500000e-01)
( 3.00649439e-01,  3.39000000e-01)
( 3.00397425e-01,  3.39500000e-01)
( 3.00145125e-01,  3.40000000e-01)
( 2.99892541e-01,  3.40500000e-01)
( 2.99639674e-01,  3.41000000e-01)
( 2.99386525e-01,  3.41500000e-01)
( 2.99133096e-01,  3.42000000e-01)
( 2.98879387e-01,  3.42500000e-01)
( 2.98625400e-01,  3.43000000e-01)
( 2.98371136e-01,  3.43500000e-01)
( 2.98116596e-01,  3.44000000e-01)
( 2.97861781e-01,  3.44500000e-01)
( 2.97606693e-01,  3.45000000e-01)
( 2.97351333e-01,  3.45500000e-01)
( 2.97095701e-01,  3.46000000e-01)
( 2.96839799e-01,  3.46500000e-01)
( 2.96583629e-01,  3.47000000e-01)
( 2.96327190e-01,  3.47500000e-01)
( 2.96070486e-01,  3.48000000e-01)
( 2.95813515e-01,  3.48500000e-01)
( 2.95556281e-01,  3.49000000e-01)
( 2.95298783e-01,  3.49500000e-01)
( 2.95041024e-01,  3.50000000e-01)
( 2.94783003e-01,  3.50500000e-01)
( 2.94524723e-01,  3.51000000e-01)
( 2.94266185e-01,  3.51500000e-01)
( 2.94007388e-01,  3.52000000e-01)
( 2.93748336e-01,  3.52500000e-01)
( 2.93489028e-01,  3.53000000e-01)
( 2.93229466e-01,  3.53500000e-01)
( 2.92969652e-01,  3.54000000e-01)
( 2.92709585e-01,  3.54500000e-01)
( 2.92449267e-01,  3.55000000e-01)
( 2.92188700e-01,  3.55500000e-01)
( 2.91927885e-01,  3.56000000e-01)
( 2.91666821e-01,  3.56500000e-01)
( 2.91405512e-01,  3.57000000e-01)
( 2.91143957e-01,  3.57500000e-01)
( 2.90882157e-01,  3.58000000e-01)
( 2.90620115e-01,  3.58500000e-01)
( 2.90357831e-01,  3.59000000e-01)
( 2.90095305e-01,  3.59500000e-01)
( 2.89832540e-01,  3.60000000e-01)
( 2.89569535e-01,  3.60500000e-01)
( 2.89306293e-01,  3.61000000e-01)
( 2.89042815e-01,  3.61500000e-01)
( 2.88779100e-01,  3.62000000e-01)
( 2.88515151e-01,  3.62500000e-01)
( 2.88250968e-01,  3.63000000e-01)
( 2.87986553e-01,  3.63500000e-01)
( 2.87721906e-01,  3.64000000e-01)
( 2.87457029e-01,  3.64500000e-01)
( 2.87191923e-01,  3.65000000e-01)
( 2.86926588e-01,  3.65500000e-01)
( 2.86661026e-01,  3.66000000e-01)
( 2.86395237e-01,  3.66500000e-01)
( 2.86129224e-01,  3.67000000e-01)
( 2.85862986e-01,  3.67500000e-01)
( 2.85596525e-01,  3.68000000e-01)
( 2.85329841e-01,  3.68500000e-01)
( 2.85062937e-01,  3.69000000e-01)
( 2.84795812e-01,  3.69500000e-01)
( 2.84528469e-01,  3.70000000e-01)
( 2.84260907e-01,  3.70500000e-01)
( 2.83993128e-01,  3.71000000e-01)
( 2.83725133e-01,  3.71500000e-01)
( 2.83456923e-01,  3.72000000e-01)
( 2.83188498e-01,  3.72500000e-01)
( 2.82919861e-01,  3.73000000e-01)
( 2.82651012e-01,  3.73500000e-01)
( 2.82381951e-01,  3.74000000e-01)
( 2.82112680e-01,  3.74500000e-01)
( 2.81843201e-01,  3.75000000e-01)
( 2.81573513e-01,  3.75500000e-01)
( 2.81303617e-01,  3.76000000e-01)
( 2.81033516e-01,  3.76500000e-01)
( 2.80763210e-01,  3.77000000e-01)
( 2.80492699e-01,  3.77500000e-01)
( 2.80221985e-01,  3.78000000e-01)
( 2.79951068e-01,  3.78500000e-01)
( 2.79679951e-01,  3.79000000e-01)
( 2.79408633e-01,  3.79500000e-01)
( 2.79137116e-01,  3.80000000e-01)
( 2.78865400e-01,  3.80500000e-01)
( 2.78593487e-01,  3.81000000e-01)
( 2.78321377e-01,  3.81500000e-01)
( 2.78049072e-01,  3.82000000e-01)
( 2.77776572e-01,  3.82500000e-01)
( 2.77503878e-01,  3.83000000e-01)
( 2.77230992e-01,  3.83500000e-01)
( 2.76957914e-01,  3.84000000e-01)
( 2.76684646e-01,  3.84500000e-01)
( 2.76411187e-01,  3.85000000e-01)
( 2.76137540e-01,  3.85500000e-01)
( 2.75863704e-01,  3.86000000e-01)
( 2.75589682e-01,  3.86500000e-01)
( 2.75315473e-01,  3.87000000e-01)
( 2.75041080e-01,  3.87500000e-01)
( 2.74766502e-01,  3.88000000e-01)
( 2.74491741e-01,  3.88500000e-01)
( 2.74216797e-01,  3.89000000e-01)
( 2.73941672e-01,  3.89500000e-01)
( 2.73666367e-01,  3.90000000e-01)
( 2.73390882e-01,  3.90500000e-01)
( 2.73115218e-01,  3.91000000e-01)
( 2.72839376e-01,  3.91500000e-01)
( 2.72563358e-01,  3.92000000e-01)
( 2.72287164e-01,  3.92500000e-01)
( 2.72010795e-01,  3.93000000e-01)
( 2.71734251e-01,  3.93500000e-01)
( 2.71457535e-01,  3.94000000e-01)
( 2.71180646e-01,  3.94500000e-01)
( 2.70903586e-01,  3.95000000e-01)
( 2.70626355e-01,  3.95500000e-01)
( 2.70348955e-01,  3.96000000e-01)
( 2.70071386e-01,  3.96500000e-01)
( 2.69793650e-01,  3.97000000e-01)
( 2.69515746e-01,  3.97500000e-01)
( 2.69237677e-01,  3.98000000e-01)
( 2.68959443e-01,  3.98500000e-01)
( 2.68681044e-01,  3.99000000e-01)
( 2.68402483e-01,  3.99500000e-01)
( 2.68123758e-01,  4.00000000e-01)
( 2.67844873e-01,  4.00500000e-01)
( 2.67565827e-01,  4.01000000e-01)
( 2.67286621e-01,  4.01500000e-01)
( 2.67007256e-01,  4.02000000e-01)
( 2.66727734e-01,  4.02500000e-01)
( 2.66448054e-01,  4.03000000e-01)
( 2.66168218e-01,  4.03500000e-01)
( 2.65888227e-01,  4.04000000e-01)
( 2.65608082e-01,  4.04500000e-01)
( 2.65327783e-01,  4.05000000e-01)
( 2.65047332e-01,  4.05500000e-01)
( 2.64766728e-01,  4.06000000e-01)
( 2.64485974e-01,  4.06500000e-01)
( 2.64205070e-01,  4.07000000e-01)
( 2.63924017e-01,  4.07500000e-01)
( 2.63642816e-01,  4.08000000e-01)
( 2.63361467e-01,  4.08500000e-01)
( 2.63079972e-01,  4.09000000e-01)
( 2.62798331e-01,  4.09500000e-01)
( 2.62516545e-01,  4.10000000e-01)
( 2.62234615e-01,  4.10500000e-01)
( 2.61952543e-01,  4.11000000e-01)
( 2.61670328e-01,  4.11500000e-01)
( 2.61387972e-01,  4.12000000e-01)
( 2.61105476e-01,  4.12500000e-01)
( 2.60822840e-01,  4.13000000e-01)
( 2.60540065e-01,  4.13500000e-01)
( 2.60257153e-01,  4.14000000e-01)
( 2.59974103e-01,  4.14500000e-01)
( 2.59690918e-01,  4.15000000e-01)
( 2.59407597e-01,  4.15500000e-01)
( 2.59124142e-01,  4.16000000e-01)
( 2.58840553e-01,  4.16500000e-01)
( 2.58556832e-01,  4.17000000e-01)
( 2.58272979e-01,  4.17500000e-01)
( 2.57988995e-01,  4.18000000e-01)
( 2.57704880e-01,  4.18500000e-01)
( 2.57420637e-01,  4.19000000e-01)
( 2.57136265e-01,  4.19500000e-01)
( 2.56851766e-01,  4.20000000e-01)
( 2.56567140e-01,  4.20500000e-01)
( 2.56282388e-01,  4.21000000e-01)
( 2.55997512e-01,  4.21500000e-01)
( 2.55712511e-01,  4.22000000e-01)
( 2.55427387e-01,  4.22500000e-01)
( 2.55142140e-01,  4.23000000e-01)
( 2.54856772e-01,  4.23500000e-01)
( 2.54571284e-01,  4.24000000e-01)
( 2.54285675e-01,  4.24500000e-01)
( 2.53999948e-01,  4.25000000e-01)
( 2.53714102e-01,  4.25500000e-01)
( 2.53428139e-01,  4.26000000e-01)
( 2.53142060e-01,  4.26500000e-01)
( 2.52855865e-01,  4.27000000e-01)
( 2.52569555e-01,  4.27500000e-01)
( 2.52283132e-01,  4.28000000e-01)
( 2.51996595e-01,  4.28500000e-01)
( 2.51709947e-01,  4.29000000e-01)
( 2.51423187e-01,  4.29500000e-01)
( 2.51136316e-01,  4.30000000e-01)
( 2.50849336e-01,  4.30500000e-01)
( 2.50562247e-01,  4.31000000e-01)
( 2.50275050e-01,  4.31500000e-01)
( 2.49987746e-01,  4.32000000e-01)
( 2.49700336e-01,  4.32500000e-01)
( 2.49412821e-01,  4.33000000e-01)
( 2.49125201e-01,  4.33500000e-01)
( 2.48837477e-01,  4.34000000e-01)
( 2.48549651e-01,  4.34500000e-01)
( 2.48261722e-01,  4.35000000e-01)
( 2.47973693e-01,  4.35500000e-01)
( 2.47685563e-01,  4.36000000e-01)
( 2.47397334e-01,  4.36500000e-01)
( 2.47109006e-01,  4.37000000e-01)
( 2.46820581e-01,  4.37500000e-01)
( 2.46532059e-01,  4.38000000e-01)
( 2.46243440e-01,  4.38500000e-01)
( 2.45954727e-01,  4.39000000e-01)
( 2.45665919e-01,  4.39500000e-01)
( 2.45377018e-01,  4.40000000e-01)
( 2.45088025e-01,  4.40500000e-01)
( 2.44798939e-01,  4.41000000e-01)
( 2.44509763e-01,  4.41500000e-01)
( 2.44220497e-01,  4.42000000e-01)
( 2.43931142e-01,  4.42500000e-01)
( 2.43641698e-01,  4.43000000e-01)
( 2.43352167e-01,  4.43500000e-01)
( 2.43062550e-01,  4.44000000e-01)
( 2.42772847e-01,  4.44500000e-01)
( 2.42483059e-01,  4.45000000e-01)
( 2.42193187e-01,  4.45500000e-01)
( 2.41903232e-01,  4.46000000e-01)
( 2.41613194e-01,  4.46500000e-01)
( 2.41323076e-01,  4.47000000e-01)
( 2.41032877e-01,  4.47500000e-01)
( 2.40742598e-01,  4.48000000e-01)
( 2.40452240e-01,  4.48500000e-01)
( 2.40161805e-01,  4.49000000e-01)
( 2.39871293e-01,  4.49500000e-01)
( 2.39580704e-01,  4.50000000e-01)
( 2.39290040e-01,  4.50500000e-01)
( 2.38999302e-01,  4.51000000e-01)
( 2.38708491e-01,  4.51500000e-01)
( 2.38417606e-01,  4.52000000e-01)
( 2.38126650e-01,  4.52500000e-01)
( 2.37835623e-01,  4.53000000e-01)
( 2.37544527e-01,  4.53500000e-01)
( 2.37253361e-01,  4.54000000e-01)
( 2.36962126e-01,  4.54500000e-01)
( 2.36670825e-01,  4.55000000e-01)
( 2.36379457e-01,  4.55500000e-01)
( 2.36088023e-01,  4.56000000e-01)
( 2.35796525e-01,  4.56500000e-01)
( 2.35504963e-01,  4.57000000e-01)
( 2.35213338e-01,  4.57500000e-01)
( 2.34921652e-01,  4.58000000e-01)
( 2.34629904e-01,  4.58500000e-01)
( 2.34338096e-01,  4.59000000e-01)
( 2.34046228e-01,  4.59500000e-01)
( 2.33754303e-01,  4.60000000e-01)
( 2.33462320e-01,  4.60500000e-01)
( 2.33170280e-01,  4.61000000e-01)
( 2.32878184e-01,  4.61500000e-01)
( 2.32586034e-01,  4.62000000e-01)
( 2.32293830e-01,  4.62500000e-01)
( 2.32001574e-01,  4.63000000e-01)
( 2.31709265e-01,  4.63500000e-01)
( 2.31416905e-01,  4.64000000e-01)
( 2.31124495e-01,  4.64500000e-01)
( 2.30832036e-01,  4.65000000e-01)
( 2.30539528e-01,  4.65500000e-01)
( 2.30246973e-01,  4.66000000e-01)
( 2.29954372e-01,  4.66500000e-01)
( 2.29661725e-01,  4.67000000e-01)
( 2.29369034e-01,  4.67500000e-01)
( 2.29076299e-01,  4.68000000e-01)
( 2.28783521e-01,  4.68500000e-01)
( 2.28490702e-01,  4.69000000e-01)
( 2.28197842e-01,  4.69500000e-01)
( 2.27904942e-01,  4.70000000e-01)
( 2.27612003e-01,  4.70500000e-01)
( 2.27319026e-01,  4.71000000e-01)
( 2.27026012e-01,  4.71500000e-01)
( 2.26732962e-01,  4.72000000e-01)
( 2.26439877e-01,  4.72500000e-01)
( 2.26146758e-01,  4.73000000e-01)
( 2.25853606e-01,  4.73500000e-01)
( 2.25560422e-01,  4.74000000e-01)
( 2.25267207e-01,  4.74500000e-01)
( 2.24973961e-01,  4.75000000e-01)
( 2.24680687e-01,  4.75500000e-01)
( 2.24387384e-01,  4.76000000e-01)
( 2.24094054e-01,  4.76500000e-01)
( 2.23800698e-01,  4.77000000e-01)
( 2.23507316e-01,  4.77500000e-01)
( 2.23213910e-01,  4.78000000e-01)
( 2.22920481e-01,  4.78500000e-01)
( 2.22627030e-01,  4.79000000e-01)
( 2.22333558e-01,  4.79500000e-01)
( 2.22040065e-01,  4.80000000e-01)
( 2.21746554e-01,  4.80500000e-01)
( 2.21453024e-01,  4.81000000e-01)
( 2.21159477e-01,  4.81500000e-01)
( 2.20865914e-01,  4.82000000e-01)
( 2.20572336e-01,  4.82500000e-01)
( 2.20278744e-01,  4.83000000e-01)
( 2.19985139e-01,  4.83500000e-01)
( 2.19691522e-01,  4.84000000e-01)
( 2.19397894e-01,  4.84500000e-01)
( 2.19104256e-01,  4.85000000e-01)
( 2.18810610e-01,  4.85500000e-01)
( 2.18516956e-01,  4.86000000e-01)
( 2.18223295e-01,  4.86500000e-01)
( 2.17929629e-01,  4.87000000e-01)
( 2.17635958e-01,  4.87500000e-01)
( 2.17342284e-01,  4.88000000e-01)
( 2.17048607e-01,  4.88500000e-01)
( 2.16754930e-01,  4.89000000e-01)
( 2.16461252e-01,  4.89500000e-01)
( 2.16167575e-01,  4.90000000e-01)
( 2.15873901e-01,  4.90500000e-01)
( 2.15580229e-01,  4.91000000e-01)
( 2.15286562e-01,  4.91500000e-01)
( 2.14992901e-01,  4.92000000e-01)
( 2.14699246e-01,  4.92500000e-01)
( 2.14405599e-01,  4.93000000e-01)
( 2.14111960e-01,  4.93500000e-01)
( 2.13818332e-01,  4.94000000e-01)
( 2.13524715e-01,  4.94500000e-01)
( 2.13231110e-01,  4.95000000e-01)
( 2.12937518e-01,  4.95500000e-01)
( 2.12643942e-01,  4.96000000e-01)
( 2.12350381e-01,  4.96500000e-01)
( 2.12056837e-01,  4.97000000e-01)
( 2.11763311e-01,  4.97500000e-01)
( 2.11469805e-01,  4.98000000e-01)
( 2.11176319e-01,  4.98500000e-01)
( 2.10882855e-01,  4.99000000e-01)
( 2.10589414e-01,  4.99500000e-01)
( 2.10295997e-01,  5.00000000e-01)
( 2.10002606e-01,  5.00500000e-01)
( 2.09709241e-01,  5.01000000e-01)
( 2.09415905e-01,  5.01500000e-01)
( 2.09122597e-01,  5.02000000e-01)
( 2.08829320e-01,  5.02500000e-01)
( 2.08536074e-01,  5.03000000e-01)
( 2.08242862e-01,  5.03500000e-01)
( 2.07949684e-01,  5.04000000e-01)
( 2.07656541e-01,  5.04500000e-01)
( 2.07363435e-01,  5.05000000e-01)
( 2.07070367e-01,  5.05500000e-01)
( 2.06777338e-01,  5.06000000e-01)
( 2.06484350e-01,  5.06500000e-01)
( 2.06191404e-01,  5.07000000e-01)
( 2.05898502e-01,  5.07500000e-01)
( 2.05605644e-01,  5.08000000e-01)
( 2.05312832e-01,  5.08500000e-01)
( 2.05020067e-01,  5.09000000e-01)
( 2.04727351e-01,  5.09500000e-01)
( 2.04434686e-01,  5.10000000e-01)
( 2.04142071e-01,  5.10500000e-01)
( 2.03849510e-01,  5.11000000e-01)
( 2.03557003e-01,  5.11500000e-01)
( 2.03264551e-01,  5.12000000e-01)
( 2.02972157e-01,  5.12500000e-01)
( 2.02679821e-01,  5.13000000e-01)
( 2.02387545e-01,  5.13500000e-01)
( 2.02095330e-01,  5.14000000e-01)
( 2.01803178e-01,  5.14500000e-01)
( 2.01511090e-01,  5.15000000e-01)
( 2.01219068e-01,  5.15500000e-01)
( 2.00927113e-01,  5.16000000e-01)
( 2.00635227e-01,  5.16500000e-01)
( 2.00343411e-01,  5.17000000e-01)
( 2.00051667e-01,  5.17500000e-01)
( 1.99759996e-01,  5.18000000e-01)
( 1.99468400e-01,  5.18500000e-01)
( 1.99176879e-01,  5.19000000e-01)
( 1.98885437e-01,  5.19500000e-01)
( 1.98594074e-01,  5.20000000e-01)
( 1.98302792e-01,  5.20500000e-01)
( 1.98011593e-01,  5.21000000e-01)
( 1.97720478e-01,  5.21500000e-01)
( 1.97429448e-01,  5.22000000e-01)
( 1.97138506e-01,  5.22500000e-01)
( 1.96847652e-01,  5.23000000e-01)
( 1.96556890e-01,  5.23500000e-01)
( 1.96266219e-01,  5.24000000e-01)
( 1.95975643e-01,  5.24500000e-01)
( 1.95685162e-01,  5.25000000e-01)
( 1.95394778e-01,  5.25500000e-01)
( 1.95104493e-01,  5.26000000e-01)
( 1.94814309e-01,  5.26500000e-01)
( 1.94524227e-01,  5.27000000e-01)
( 1.94234250e-01,  5.27500000e-01)
( 1.93944378e-01,  5.28000000e-01)
( 1.93654614e-01,  5.28500000e-01)
( 1.93364959e-01,  5.29000000e-01)
( 1.93075416e-01,  5.29500000e-01)
( 1.92785986e-01,  5.30000000e-01)
( 1.92496670e-01,  5.30500000e-01)
( 1.92207471e-01,  5.31000000e-01)
( 1.91918391e-01,  5.31500000e-01)
( 1.91629431e-01,  5.32000000e-01)
( 1.91340593e-01,  5.32500000e-01)
( 1.91051879e-01,  5.33000000e-01)
( 1.90763292e-01,  5.33500000e-01)
( 1.90474832e-01,  5.34000000e-01)
( 1.90186502e-01,  5.34500000e-01)
( 1.89898304e-01,  5.35000000e-01)
( 1.89610240e-01,  5.35500000e-01)
( 1.89322311e-01,  5.36000000e-01)
( 1.89034521e-01,  5.36500000e-01)
( 1.88746870e-01,  5.37000000e-01)
( 1.88459360e-01,  5.37500000e-01)
( 1.88171995e-01,  5.38000000e-01)
( 1.87884776e-01,  5.38500000e-01)
( 1.87597704e-01,  5.39000000e-01)
( 1.87310783e-01,  5.39500000e-01)
( 1.87024014e-01,  5.40000000e-01)
( 1.86737399e-01,  5.40500000e-01)
( 1.86450940e-01,  5.41000000e-01)
( 1.86164641e-01,  5.41500000e-01)
( 1.85878501e-01,  5.42000000e-01)
( 1.85592525e-01,  5.42500000e-01)
( 1.85306715e-01,  5.43000000e-01)
( 1.85021071e-01,  5.43500000e-01)
( 1.84735598e-01,  5.44000000e-01)
( 1.84450296e-01,  5.44500000e-01)
( 1.84165168e-01,  5.45000000e-01)
( 1.83880218e-01,  5.45500000e-01)
( 1.83595446e-01,  5.46000000e-01)
( 1.83310855e-01,  5.46500000e-01)
( 1.83026448e-01,  5.47000000e-01)
( 1.82742227e-01,  5.47500000e-01)
( 1.82458194e-01,  5.48000000e-01)
( 1.82174353e-01,  5.48500000e-01)
( 1.81890704e-01,  5.49000000e-01)
( 1.81607252e-01,  5.49500000e-01)
( 1.81323998e-01,  5.50000000e-01)
( 1.81040944e-01,  5.50500000e-01)
( 1.80758094e-01,  5.51000000e-01)
( 1.80475450e-01,  5.51500000e-01)
( 1.80193015e-01,  5.52000000e-01)
( 1.79910790e-01,  5.52500000e-01)
( 1.79628779e-01,  5.53000000e-01)
( 1.79346985e-01,  5.53500000e-01)
( 1.79065410e-01,  5.54000000e-01)
( 1.78784057e-01,  5.54500000e-01)
( 1.78502928e-01,  5.55000000e-01)
( 1.78222026e-01,  5.55500000e-01)
( 1.77941355e-01,  5.56000000e-01)
( 1.77660916e-01,  5.56500000e-01)
( 1.77380713e-01,  5.57000000e-01)
( 1.77100748e-01,  5.57500000e-01)
( 1.76821025e-01,  5.58000000e-01)
( 1.76541546e-01,  5.58500000e-01)
( 1.76262315e-01,  5.59000000e-01)
( 1.75983333e-01,  5.59500000e-01)
( 1.75704605e-01,  5.60000000e-01)
( 1.75426133e-01,  5.60500000e-01)
( 1.75147920e-01,  5.61000000e-01)
( 1.74869969e-01,  5.61500000e-01)
( 1.74592284e-01,  5.62000000e-01)
( 1.74314867e-01,  5.62500000e-01)
( 1.74037722e-01,  5.63000000e-01)
( 1.73760851e-01,  5.63500000e-01)
( 1.73484259e-01,  5.64000000e-01)
( 1.73207947e-01,  5.64500000e-01)
( 1.72931921e-01,  5.65000000e-01)
( 1.72656182e-01,  5.65500000e-01)
( 1.72380734e-01,  5.66000000e-01)
( 1.72105580e-01,  5.66500000e-01)
( 1.71830725e-01,  5.67000000e-01)
( 1.71556171e-01,  5.67500000e-01)
( 1.71281921e-01,  5.68000000e-01)
( 1.71007979e-01,  5.68500000e-01)
( 1.70734350e-01,  5.69000000e-01)
( 1.70461035e-01,  5.69500000e-01)
( 1.70188040e-01,  5.70000000e-01)
( 1.69915366e-01,  5.70500000e-01)
( 1.69643019e-01,  5.71000000e-01)
( 1.69371002e-01,  5.71500000e-01)
( 1.69099317e-01,  5.72000000e-01)
( 1.68827971e-01,  5.72500000e-01)
( 1.68556965e-01,  5.73000000e-01)
( 1.68286304e-01,  5.73500000e-01)
( 1.68015991e-01,  5.74000000e-01)
( 1.67746031e-01,  5.74500000e-01)
( 1.67476428e-01,  5.75000000e-01)
( 1.67207185e-01,  5.75500000e-01)
( 1.66938306e-01,  5.76000000e-01)
( 1.66669796e-01,  5.76500000e-01)
( 1.66401658e-01,  5.77000000e-01)
( 1.66133897e-01,  5.77500000e-01)
( 1.65866516e-01,  5.78000000e-01)
( 1.65599520e-01,  5.78500000e-01)
( 1.65332914e-01,  5.79000000e-01)
( 1.65066701e-01,  5.79500000e-01)
( 1.64800885e-01,  5.80000000e-01)
( 1.64535472e-01,  5.80500000e-01)
( 1.64270465e-01,  5.81000000e-01)
( 1.64005869e-01,  5.81500000e-01)
( 1.63741688e-01,  5.82000000e-01)
( 1.63477927e-01,  5.82500000e-01)
( 1.63214590e-01,  5.83000000e-01)
( 1.62951682e-01,  5.83500000e-01)
( 1.62689208e-01,  5.84000000e-01)
( 1.62427171e-01,  5.84500000e-01)
( 1.62165578e-01,  5.85000000e-01)
( 1.61904432e-01,  5.85500000e-01)
( 1.61643739e-01,  5.86000000e-01)
( 1.61383503e-01,  5.86500000e-01)
( 1.61123729e-01,  5.87000000e-01)
( 1.60864422e-01,  5.87500000e-01)
( 1.60605588e-01,  5.88000000e-01)
( 1.60347230e-01,  5.88500000e-01)
( 1.60089355e-01,  5.89000000e-01)
( 1.59831966e-01,  5.89500000e-01)
( 1.59575070e-01,  5.90000000e-01)
( 1.59318672e-01,  5.90500000e-01)
( 1.59062776e-01,  5.91000000e-01)
( 1.58807389e-01,  5.91500000e-01)
( 1.58552515e-01,  5.92000000e-01)
( 1.58298160e-01,  5.92500000e-01)
( 1.58044329e-01,  5.93000000e-01)
( 1.57791028e-01,  5.93500000e-01)
( 1.57538262e-01,  5.94000000e-01)
( 1.57286037e-01,  5.94500000e-01)
( 1.57034358e-01,  5.95000000e-01)
( 1.56783231e-01,  5.95500000e-01)
( 1.56532663e-01,  5.96000000e-01)
( 1.56282658e-01,  5.96500000e-01)
( 1.56033222e-01,  5.97000000e-01)
( 1.55784361e-01,  5.97500000e-01)
( 1.55536082e-01,  5.98000000e-01)
( 1.55288390e-01,  5.98500000e-01)
( 1.55041291e-01,  5.99000000e-01)
( 1.54794792e-01,  5.99500000e-01)
( 1.54548898e-01,  6.00000000e-01)
( 1.54303615e-01,  6.00500000e-01)
( 1.54058950e-01,  6.01000000e-01)
( 1.53814909e-01,  6.01500000e-01)
( 1.53571499e-01,  6.02000000e-01)
( 1.53328725e-01,  6.02500000e-01)
( 1.53086594e-01,  6.03000000e-01)
( 1.52845113e-01,  6.03500000e-01)
( 1.52604288e-01,  6.04000000e-01)
( 1.52364126e-01,  6.04500000e-01)
( 1.52124633e-01,  6.05000000e-01)
( 1.51885816e-01,  6.05500000e-01)
( 1.51647682e-01,  6.06000000e-01)
( 1.51410238e-01,  6.06500000e-01)
( 1.51173489e-01,  6.07000000e-01)
( 1.50937444e-01,  6.07500000e-01)
( 1.50702110e-01,  6.08000000e-01)
( 1.50467492e-01,  6.08500000e-01)
( 1.50233599e-01,  6.09000000e-01)
( 1.50000436e-01,  6.09500000e-01)
( 1.49768013e-01,  6.10000000e-01)
( 1.49536335e-01,  6.10500000e-01)
( 1.49305409e-01,  6.11000000e-01)
( 1.49075244e-01,  6.11500000e-01)
( 1.48845847e-01,  6.12000000e-01)
( 1.48617224e-01,  6.12500000e-01)
( 1.48389383e-01,  6.13000000e-01)
( 1.48162333e-01,  6.13500000e-01)
( 1.47936079e-01,  6.14000000e-01)
( 1.47710631e-01,  6.14500000e-01)
( 1.47485995e-01,  6.15000000e-01)
( 1.47262180e-01,  6.15500000e-01)
( 1.47039192e-01,  6.16000000e-01)
( 1.46817041e-01,  6.16500000e-01)
( 1.46595732e-01,  6.17000000e-01)
( 1.46375276e-01,  6.17500000e-01)
( 1.46155678e-01,  6.18000000e-01)
( 1.45936948e-01,  6.18500000e-01)
( 1.45719094e-01,  6.19000000e-01)
( 1.45502123e-01,  6.19500000e-01)
( 1.45286043e-01,  6.20000000e-01)
( 1.45070863e-01,  6.20500000e-01)
( 1.44856590e-01,  6.21000000e-01)
( 1.44643234e-01,  6.21500000e-01)
( 1.44430802e-01,  6.22000000e-01)
( 1.44219303e-01,  6.22500000e-01)
( 1.44008745e-01,  6.23000000e-01)
( 1.43799135e-01,  6.23500000e-01)
( 1.43590484e-01,  6.24000000e-01)
( 1.43382799e-01,  6.24500000e-01)
( 1.43176088e-01,  6.25000000e-01)
( 1.42970361e-01,  6.25500000e-01)
( 1.42765625e-01,  6.26000000e-01)
( 1.42561890e-01,  6.26500000e-01)
( 1.42359164e-01,  6.27000000e-01)
( 1.42157455e-01,  6.27500000e-01)
( 1.41956773e-01,  6.28000000e-01)
( 1.41757125e-01,  6.28500000e-01)
( 1.41558521e-01,  6.29000000e-01)
( 1.41360970e-01,  6.29500000e-01)
( 1.41164479e-01,  6.30000000e-01)
( 1.40969059e-01,  6.30500000e-01)
( 1.40774718e-01,  6.31000000e-01)
( 1.40581464e-01,  6.31500000e-01)
( 1.40389307e-01,  6.32000000e-01)
( 1.40198255e-01,  6.32500000e-01)
( 1.40008317e-01,  6.33000000e-01)
( 1.39819502e-01,  6.33500000e-01)
( 1.39631820e-01,  6.34000000e-01)
( 1.39445278e-01,  6.34500000e-01)
( 1.39259886e-01,  6.35000000e-01)
( 1.39075653e-01,  6.35500000e-01)
( 1.38892588e-01,  6.36000000e-01)
( 1.38710700e-01,  6.36500000e-01)
( 1.38529997e-01,  6.37000000e-01)
( 1.38350488e-01,  6.37500000e-01)
( 1.38172183e-01,  6.38000000e-01)
( 1.37995090e-01,  6.38500000e-01)
( 1.37819219e-01,  6.39000000e-01)
( 1.37644577e-01,  6.39500000e-01)
( 1.37471175e-01,  6.40000000e-01)
( 1.37299020e-01,  6.40500000e-01)
( 1.37128122e-01,  6.41000000e-01)
( 1.36958489e-01,  6.41500000e-01)
( 1.36790131e-01,  6.42000000e-01)
( 1.36623056e-01,  6.42500000e-01)
( 1.36457273e-01,  6.43000000e-01)
( 1.36292790e-01,  6.43500000e-01)
( 1.36129617e-01,  6.44000000e-01)
( 1.35967761e-01,  6.44500000e-01)
( 1.35807232e-01,  6.45000000e-01)
( 1.35648038e-01,  6.45500000e-01)
( 1.35490187e-01,  6.46000000e-01)
( 1.35333689e-01,  6.46500000e-01)
( 1.35178550e-01,  6.47000000e-01)
( 1.35024781e-01,  6.47500000e-01)
( 1.34872389e-01,  6.48000000e-01)
( 1.34721382e-01,  6.48500000e-01)
( 1.34571769e-01,  6.49000000e-01)
( 1.34423558e-01,  6.49500000e-01)
( 1.34276757e-01,  6.50000000e-01)
( 1.34131373e-01,  6.50500000e-01)
( 1.33987415e-01,  6.51000000e-01)
( 1.33844891e-01,  6.51500000e-01)
( 1.33703808e-01,  6.52000000e-01)
( 1.33564175e-01,  6.52500000e-01)
( 1.33425998e-01,  6.53000000e-01)
( 1.33289285e-01,  6.53500000e-01)
( 1.33154044e-01,  6.54000000e-01)
( 1.33020282e-01,  6.54500000e-01)
( 1.32888006e-01,  6.55000000e-01)
( 1.32757224e-01,  6.55500000e-01)
( 1.32627942e-01,  6.56000000e-01)
( 1.32500168e-01,  6.56500000e-01)
( 1.32373908e-01,  6.57000000e-01)
( 1.32249169e-01,  6.57500000e-01)
( 1.32125958e-01,  6.58000000e-01)
( 1.32004281e-01,  6.58500000e-01)
( 1.31884144e-01,  6.59000000e-01)
( 1.31765555e-01,  6.59500000e-01)
( 1.31648518e-01,  6.60000000e-01)
( 1.31533040e-01,  6.60500000e-01)
( 1.31419127e-01,  6.61000000e-01)
( 1.31306784e-01,  6.61500000e-01)
( 1.31196018e-01,  6.62000000e-01)
( 1.31086833e-01,  6.62500000e-01)
( 1.30979236e-01,  6.63000000e-01)
( 1.30873230e-01,  6.63500000e-01)
( 1.30768822e-01,  6.64000000e-01)
( 1.30666016e-01,  6.64500000e-01)
( 1.30564817e-01,  6.65000000e-01)
( 1.30465229e-01,  6.65500000e-01)
( 1.30367257e-01,  6.66000000e-01)
( 1.30270906e-01,  6.66500000e-01)
( 1.30176178e-01,  6.67000000e-01)
( 1.30083079e-01,  6.67500000e-01)
( 1.29991612e-01,  6.68000000e-01)
( 1.29901781e-01,  6.68500000e-01)
( 1.29813589e-01,  6.69000000e-01)
( 1.29727040e-01,  6.69500000e-01)
( 1.29642136e-01,  6.70000000e-01)
( 1.29558881e-01,  6.70500000e-01)
( 1.29477277e-01,  6.71000000e-01)
( 1.29397327e-01,  6.71500000e-01)
( 1.29319034e-01,  6.72000000e-01)
( 1.29242399e-01,  6.72500000e-01)
( 1.29167425e-01,  6.73000000e-01)
( 1.29094113e-01,  6.73500000e-01)
( 1.29022466e-01,  6.74000000e-01)
( 1.28952485e-01,  6.74500000e-01)
( 1.28884170e-01,  6.75000000e-01)
( 1.28817525e-01,  6.75500000e-01)
( 1.28752548e-01,  6.76000000e-01)
( 1.28689242e-01,  6.76500000e-01)
( 1.28627606e-01,  6.77000000e-01)
( 1.28567642e-01,  6.77500000e-01)
( 1.28509349e-01,  6.78000000e-01)
( 1.28452727e-01,  6.78500000e-01)
( 1.28397777e-01,  6.79000000e-01)
( 1.28344498e-01,  6.79500000e-01)
( 1.28292889e-01,  6.80000000e-01)
( 1.28242950e-01,  6.80500000e-01)
( 1.28194680e-01,  6.81000000e-01)
( 1.28148078e-01,  6.81500000e-01)
( 1.28103142e-01,  6.82000000e-01)
( 1.28059871e-01,  6.82500000e-01)
( 1.28018264e-01,  6.83000000e-01)
( 1.27978319e-01,  6.83500000e-01)
( 1.27940033e-01,  6.84000000e-01)
( 1.27903405e-01,  6.84500000e-01)
( 1.27868432e-01,  6.85000000e-01)
( 1.27835112e-01,  6.85500000e-01)
( 1.27803442e-01,  6.86000000e-01)
( 1.27773419e-01,  6.86500000e-01)
( 1.27745040e-01,  6.87000000e-01)
( 1.27718303e-01,  6.87500000e-01)
( 1.27693202e-01,  6.88000000e-01)
( 1.27669736e-01,  6.88500000e-01)
( 1.27647899e-01,  6.89000000e-01)
( 1.27627689e-01,  6.89500000e-01)
( 1.27609102e-01,  6.90000000e-01)
( 1.27592132e-01,  6.90500000e-01)
( 1.27576776e-01,  6.91000000e-01)
( 1.27563030e-01,  6.91500000e-01)
( 1.27550887e-01,  6.92000000e-01)
( 1.27540345e-01,  6.92500000e-01)
( 1.27531397e-01,  6.93000000e-01)
( 1.27524038e-01,  6.93500000e-01)
( 1.27518264e-01,  6.94000000e-01)
( 1.27514069e-01,  6.94500000e-01)
( 1.27511447e-01,  6.95000000e-01)
( 1.27510392e-01,  6.95500000e-01)
( 1.27510900e-01,  6.96000000e-01)
( 1.27512963e-01,  6.96500000e-01)
( 1.27516576e-01,  6.97000000e-01)
( 1.27521732e-01,  6.97500000e-01)
( 1.27528425e-01,  6.98000000e-01)
( 1.27536650e-01,  6.98500000e-01)
( 1.27546398e-01,  6.99000000e-01)
( 1.27557664e-01,  6.99500000e-01)
( 1.27570440e-01,  7.00000000e-01)};\label{line:unstable_bif_curve_1D_eps_0.1}

\addplot [blue, thick, solid]
coordinates {
( 1.27600497e-01,  7.01000000e-01)
( 1.27617763e-01,  7.01500000e-01)
( 1.27636512e-01,  7.02000000e-01)
( 1.27656736e-01,  7.02500000e-01)
( 1.27678428e-01,  7.03000000e-01)
( 1.27701580e-01,  7.03500000e-01)
( 1.27726185e-01,  7.04000000e-01)
( 1.27752234e-01,  7.04500000e-01)
( 1.27779721e-01,  7.05000000e-01)
( 1.27808637e-01,  7.05500000e-01)
( 1.27838975e-01,  7.06000000e-01)
( 1.27870726e-01,  7.06500000e-01)
( 1.27903883e-01,  7.07000000e-01)
( 1.27938438e-01,  7.07500000e-01)
( 1.27974382e-01,  7.08000000e-01)
( 1.28011707e-01,  7.08500000e-01)
( 1.28050404e-01,  7.09000000e-01)
( 1.28090467e-01,  7.09500000e-01)
( 1.28131885e-01,  7.10000000e-01)
( 1.28174651e-01,  7.10500000e-01)
( 1.28218757e-01,  7.11000000e-01)
( 1.28264194e-01,  7.11500000e-01)
( 1.28310952e-01,  7.12000000e-01)
( 1.28359025e-01,  7.12500000e-01)
( 1.28408402e-01,  7.13000000e-01)
( 1.28459077e-01,  7.13500000e-01)
( 1.28511039e-01,  7.14000000e-01)
( 1.28564280e-01,  7.14500000e-01)
( 1.28618792e-01,  7.15000000e-01)
( 1.28674565e-01,  7.15500000e-01)
( 1.28731592e-01,  7.16000000e-01)
( 1.28789862e-01,  7.16500000e-01)
( 1.28849369e-01,  7.17000000e-01)
( 1.28910102e-01,  7.17500000e-01)
( 1.28972054e-01,  7.18000000e-01)
( 1.29035214e-01,  7.18500000e-01)
( 1.29099575e-01,  7.19000000e-01)
( 1.29165128e-01,  7.19500000e-01)
( 1.29231864e-01,  7.20000000e-01)
( 1.29299774e-01,  7.20500000e-01)
( 1.29368850e-01,  7.21000000e-01)
( 1.29439082e-01,  7.21500000e-01)
( 1.29510463e-01,  7.22000000e-01)
( 1.29582983e-01,  7.22500000e-01)
( 1.29656633e-01,  7.23000000e-01)
( 1.29731406e-01,  7.23500000e-01)
( 1.29807292e-01,  7.24000000e-01)
( 1.29884283e-01,  7.24500000e-01)
( 1.29962370e-01,  7.25000000e-01)
( 1.30041544e-01,  7.25500000e-01)
( 1.30121798e-01,  7.26000000e-01)
( 1.30203122e-01,  7.26500000e-01)
( 1.30285508e-01,  7.27000000e-01)
( 1.30368948e-01,  7.27500000e-01)
( 1.30453433e-01,  7.28000000e-01)
( 1.30538955e-01,  7.28500000e-01)
( 1.30625506e-01,  7.29000000e-01)
( 1.30713076e-01,  7.29500000e-01)
( 1.30801659e-01,  7.30000000e-01)
( 1.30891246e-01,  7.30500000e-01)
( 1.30981828e-01,  7.31000000e-01)
( 1.31073398e-01,  7.31500000e-01)
( 1.31165947e-01,  7.32000000e-01)
( 1.31259468e-01,  7.32500000e-01)
( 1.31353952e-01,  7.33000000e-01)
( 1.31449392e-01,  7.33500000e-01)
( 1.31545779e-01,  7.34000000e-01)
( 1.31643106e-01,  7.34500000e-01)
( 1.31741366e-01,  7.35000000e-01)
( 1.31840550e-01,  7.35500000e-01)
( 1.31940650e-01,  7.36000000e-01)
( 1.32041660e-01,  7.36500000e-01)
( 1.32143571e-01,  7.37000000e-01)
( 1.32246377e-01,  7.37500000e-01)
( 1.32350069e-01,  7.38000000e-01)
( 1.32454641e-01,  7.38500000e-01)
( 1.32560084e-01,  7.39000000e-01)
( 1.32666393e-01,  7.39500000e-01)
( 1.32773559e-01,  7.40000000e-01)
( 1.32881576e-01,  7.40500000e-01)
( 1.32990436e-01,  7.41000000e-01)
( 1.33100132e-01,  7.41500000e-01)
( 1.33210659e-01,  7.42000000e-01)
( 1.33322007e-01,  7.42500000e-01)
( 1.33434172e-01,  7.43000000e-01)
( 1.33547146e-01,  7.43500000e-01)
( 1.33660923e-01,  7.44000000e-01)
( 1.33775495e-01,  7.44500000e-01)
( 1.33890857e-01,  7.45000000e-01)
( 1.34007002e-01,  7.45500000e-01)
( 1.34123923e-01,  7.46000000e-01)
( 1.34241614e-01,  7.46500000e-01)
( 1.34360070e-01,  7.47000000e-01)
( 1.34479283e-01,  7.47500000e-01)
( 1.34599248e-01,  7.48000000e-01)
( 1.34719958e-01,  7.48500000e-01)
( 1.34841408e-01,  7.49000000e-01)
( 1.34963592e-01,  7.49500000e-01)
( 1.35086503e-01,  7.50000000e-01)
( 1.35210136e-01,  7.50500000e-01)
( 1.35334486e-01,  7.51000000e-01)
( 1.35459546e-01,  7.51500000e-01)
( 1.35585312e-01,  7.52000000e-01)
( 1.35711777e-01,  7.52500000e-01)
( 1.35838936e-01,  7.53000000e-01)
( 1.35966784e-01,  7.53500000e-01)
( 1.36095316e-01,  7.54000000e-01)
( 1.36224526e-01,  7.54500000e-01)
( 1.36354409e-01,  7.55000000e-01)
( 1.36484960e-01,  7.55500000e-01)
( 1.36616174e-01,  7.56000000e-01)
( 1.36748046e-01,  7.56500000e-01)
( 1.36880571e-01,  7.57000000e-01)
( 1.37013745e-01,  7.57500000e-01)
( 1.37147562e-01,  7.58000000e-01)
( 1.37282019e-01,  7.58500000e-01)
( 1.37417109e-01,  7.59000000e-01)
( 1.37552830e-01,  7.59500000e-01)
( 1.37689175e-01,  7.60000000e-01)
( 1.37826142e-01,  7.60500000e-01)
( 1.37963725e-01,  7.61000000e-01)
( 1.38101921e-01,  7.61500000e-01)
( 1.38240724e-01,  7.62000000e-01)
( 1.38380132e-01,  7.62500000e-01)
( 1.38520139e-01,  7.63000000e-01)
( 1.38660743e-01,  7.63500000e-01)
( 1.38801938e-01,  7.64000000e-01)
( 1.38943721e-01,  7.64500000e-01)
( 1.39086089e-01,  7.65000000e-01)
( 1.39229036e-01,  7.65500000e-01)
( 1.39372561e-01,  7.66000000e-01)
( 1.39516659e-01,  7.66500000e-01)
( 1.39661327e-01,  7.67000000e-01)
( 1.39806560e-01,  7.67500000e-01)
( 1.39952356e-01,  7.68000000e-01)
( 1.40098712e-01,  7.68500000e-01)
( 1.40180076e-01,  7.69000000e-01)
( 1.40326824e-01,  7.69500000e-01)
( 1.40474394e-01,  7.70000000e-01)
( 1.40622518e-01,  7.70500000e-01)
( 1.40771195e-01,  7.71000000e-01)
( 1.40920423e-01,  7.71500000e-01)
( 1.41070199e-01,  7.72000000e-01)
( 1.41220521e-01,  7.72500000e-01)
( 1.41371384e-01,  7.73000000e-01)
( 1.41522787e-01,  7.73500000e-01)
( 1.41674727e-01,  7.74000000e-01)
( 1.41827202e-01,  7.74500000e-01)
( 1.41980208e-01,  7.75000000e-01)
( 1.42133743e-01,  7.75500000e-01)
( 1.42287805e-01,  7.76000000e-01)
( 1.42442392e-01,  7.76500000e-01)
( 1.42597501e-01,  7.77000000e-01)
( 1.42753129e-01,  7.77500000e-01)
( 1.42909275e-01,  7.78000000e-01)
( 1.43065936e-01,  7.78500000e-01)
( 1.43223111e-01,  7.79000000e-01)
( 1.43380796e-01,  7.79500000e-01)
( 1.43538990e-01,  7.80000000e-01)
( 1.43697691e-01,  7.80500000e-01)
( 1.43856896e-01,  7.81000000e-01)
( 1.44016605e-01,  7.81500000e-01)
( 1.44176815e-01,  7.82000000e-01)
( 1.44337523e-01,  7.82500000e-01)
( 1.44498729e-01,  7.83000000e-01)
( 1.44660431e-01,  7.83500000e-01)
( 1.44822626e-01,  7.84000000e-01)
( 1.44985313e-01,  7.84500000e-01)
( 1.45148491e-01,  7.85000000e-01)
( 1.45312158e-01,  7.85500000e-01)
( 1.45476312e-01,  7.86000000e-01)
( 1.45640951e-01,  7.86500000e-01)
( 1.45806075e-01,  7.87000000e-01)
( 1.45971681e-01,  7.87500000e-01)
( 1.46137768e-01,  7.88000000e-01)
( 1.46304336e-01,  7.88500000e-01)
( 1.46471381e-01,  7.89000000e-01)
( 1.46638904e-01,  7.89500000e-01)
( 1.46806903e-01,  7.90000000e-01)
( 1.46975376e-01,  7.90500000e-01)
( 1.47144323e-01,  7.91000000e-01)
( 1.47313742e-01,  7.91500000e-01)
( 1.47483631e-01,  7.92000000e-01)
( 1.47653991e-01,  7.92500000e-01)
( 1.47824819e-01,  7.93000000e-01)
( 1.47996115e-01,  7.93500000e-01)
( 1.48167877e-01,  7.94000000e-01)
( 1.48340105e-01,  7.94500000e-01)
( 1.48512797e-01,  7.95000000e-01)
( 1.48685953e-01,  7.95500000e-01)
( 1.48859572e-01,  7.96000000e-01)
( 1.49033652e-01,  7.96500000e-01)
( 1.49208193e-01,  7.97000000e-01)
( 1.49383194e-01,  7.97500000e-01)
( 1.49558654e-01,  7.98000000e-01)
( 1.49734573e-01,  7.98500000e-01)
( 1.49910948e-01,  7.99000000e-01)
( 1.50087781e-01,  7.99500000e-01)
( 1.50265069e-01,  8.00000000e-01)
( 1.50442813e-01,  8.00500000e-01)
( 1.50621011e-01,  8.01000000e-01)
( 1.50799663e-01,  8.01500000e-01)
( 1.50978768e-01,  8.02000000e-01)
( 1.51158326e-01,  8.02500000e-01)
( 1.51338335e-01,  8.03000000e-01)
( 1.51518795e-01,  8.03500000e-01)
( 1.51699707e-01,  8.04000000e-01)
( 1.51881068e-01,  8.04500000e-01)
( 1.52062879e-01,  8.05000000e-01)
( 1.52245138e-01,  8.05500000e-01)
( 1.52427846e-01,  8.06000000e-01)
( 1.52611002e-01,  8.06500000e-01)
( 1.52794605e-01,  8.07000000e-01)
( 1.52978656e-01,  8.07500000e-01)
( 1.53163152e-01,  8.08000000e-01)
( 1.53348095e-01,  8.08500000e-01)
( 1.53533483e-01,  8.09000000e-01)
( 1.53719316e-01,  8.09500000e-01)
( 1.53905594e-01,  8.10000000e-01)
( 1.54092316e-01,  8.10500000e-01)
( 1.54279481e-01,  8.11000000e-01)
( 1.54467091e-01,  8.11500000e-01)
( 1.54655143e-01,  8.12000000e-01)
( 1.54843638e-01,  8.12500000e-01)
( 1.55032576e-01,  8.13000000e-01)
( 1.55221955e-01,  8.13500000e-01)
( 1.55411776e-01,  8.14000000e-01)
( 1.55602039e-01,  8.14500000e-01)
( 1.55792742e-01,  8.15000000e-01)
( 1.55983886e-01,  8.15500000e-01)
( 1.56175471e-01,  8.16000000e-01)
( 1.56367495e-01,  8.16500000e-01)
( 1.56559960e-01,  8.17000000e-01)
( 1.56752863e-01,  8.17500000e-01)
( 1.56946207e-01,  8.18000000e-01)
( 1.57139989e-01,  8.18500000e-01)
( 1.57334209e-01,  8.19000000e-01)
( 1.57528869e-01,  8.19500000e-01)
( 1.57723966e-01,  8.20000000e-01)
( 1.57919502e-01,  8.20500000e-01)
( 1.58115475e-01,  8.21000000e-01)
( 1.58311885e-01,  8.21500000e-01)
( 1.58508733e-01,  8.22000000e-01)
( 1.58706018e-01,  8.22500000e-01)
( 1.58903740e-01,  8.23000000e-01)
( 1.59101898e-01,  8.23500000e-01)
( 1.59300493e-01,  8.24000000e-01)
( 1.59499524e-01,  8.24500000e-01)
( 1.59698991e-01,  8.25000000e-01)
( 1.59898893e-01,  8.25500000e-01)
( 1.60099232e-01,  8.26000000e-01)
( 1.60300005e-01,  8.26500000e-01)
( 1.60501214e-01,  8.27000000e-01)
( 1.60702858e-01,  8.27500000e-01)
( 1.60904937e-01,  8.28000000e-01)
( 1.61107451e-01,  8.28500000e-01)
( 1.61310399e-01,  8.29000000e-01)
( 1.61513782e-01,  8.29500000e-01)
( 1.61717599e-01,  8.30000000e-01)
( 1.61921851e-01,  8.30500000e-01)
( 1.62126536e-01,  8.31000000e-01)
( 1.62331655e-01,  8.31500000e-01)
( 1.62537208e-01,  8.32000000e-01)
( 1.62743195e-01,  8.32500000e-01)
( 1.62949615e-01,  8.33000000e-01)
( 1.63156468e-01,  8.33500000e-01)
( 1.63363755e-01,  8.34000000e-01)
( 1.63571475e-01,  8.34500000e-01)
( 1.63779629e-01,  8.35000000e-01)
( 1.63988215e-01,  8.35500000e-01)
( 1.64197235e-01,  8.36000000e-01)
( 1.64406687e-01,  8.36500000e-01)
( 1.64616572e-01,  8.37000000e-01)
( 1.64826891e-01,  8.37500000e-01)
( 1.65037642e-01,  8.38000000e-01)
( 1.65248825e-01,  8.38500000e-01)
( 1.65460442e-01,  8.39000000e-01)
( 1.65672491e-01,  8.39500000e-01)
( 1.65884974e-01,  8.40000000e-01)
( 1.66097889e-01,  8.40500000e-01)
( 1.66311237e-01,  8.41000000e-01)
( 1.66525017e-01,  8.41500000e-01)
( 1.66739231e-01,  8.42000000e-01)
( 1.66953878e-01,  8.42500000e-01)
( 1.67144919e-01,  8.43000000e-01)
( 1.67358604e-01,  8.43500000e-01)
( 1.67572887e-01,  8.44000000e-01)
( 1.67787599e-01,  8.44500000e-01)
( 1.68002745e-01,  8.45000000e-01)
( 1.68218326e-01,  8.45500000e-01)
( 1.68434341e-01,  8.46000000e-01)
( 1.68650793e-01,  8.46500000e-01)
( 1.68867681e-01,  8.47000000e-01)
( 1.69085007e-01,  8.47500000e-01)
( 1.69302771e-01,  8.48000000e-01)
( 1.69520975e-01,  8.48500000e-01)
( 1.69739619e-01,  8.49000000e-01)
( 1.69958705e-01,  8.49500000e-01)
( 1.70178232e-01,  8.50000000e-01)
( 1.70398203e-01,  8.50500000e-01)
( 1.70618617e-01,  8.51000000e-01)
( 1.70839477e-01,  8.51500000e-01)
( 1.71060783e-01,  8.52000000e-01)
( 1.71282536e-01,  8.52500000e-01)
( 1.71504737e-01,  8.53000000e-01)
( 1.71727387e-01,  8.53500000e-01)
( 1.71950488e-01,  8.54000000e-01)
( 1.72174040e-01,  8.54500000e-01)
( 1.72398045e-01,  8.55000000e-01)
( 1.72622503e-01,  8.55500000e-01)
( 1.72847417e-01,  8.56000000e-01)
( 1.73072786e-01,  8.56500000e-01)
( 1.73298613e-01,  8.57000000e-01)
( 1.73524898e-01,  8.57500000e-01)
( 1.73751644e-01,  8.58000000e-01)
( 1.73978850e-01,  8.58500000e-01)
( 1.74206518e-01,  8.59000000e-01)
( 1.74434651e-01,  8.59500000e-01)
( 1.74663248e-01,  8.60000000e-01)
( 1.74892312e-01,  8.60500000e-01)
( 1.75121843e-01,  8.61000000e-01)
( 1.75351844e-01,  8.61500000e-01)
( 1.75582315e-01,  8.62000000e-01)
( 1.75813258e-01,  8.62500000e-01)
( 1.76044675e-01,  8.63000000e-01)
( 1.76276567e-01,  8.63500000e-01)
( 1.76508935e-01,  8.64000000e-01)
( 1.76741781e-01,  8.64500000e-01)
( 1.76975107e-01,  8.65000000e-01)
( 1.77208914e-01,  8.65500000e-01)
( 1.77443204e-01,  8.66000000e-01)
( 1.77677978e-01,  8.66500000e-01)
( 1.77913238e-01,  8.67000000e-01)
( 1.78148986e-01,  8.67500000e-01)
( 1.78385224e-01,  8.68000000e-01)
( 1.78621952e-01,  8.68500000e-01)
( 1.78859173e-01,  8.69000000e-01)
( 1.79096889e-01,  8.69500000e-01)
( 1.79335101e-01,  8.70000000e-01)
( 1.79573811e-01,  8.70500000e-01)
( 1.79813022e-01,  8.71000000e-01)
( 1.80052734e-01,  8.71500000e-01)
( 1.80292949e-01,  8.72000000e-01)
( 1.80533671e-01,  8.72500000e-01)
( 1.80774900e-01,  8.73000000e-01)
( 1.81016638e-01,  8.73500000e-01)
( 1.81258888e-01,  8.74000000e-01)
( 1.81501650e-01,  8.74500000e-01)
( 1.81744929e-01,  8.75000000e-01)
( 1.81988724e-01,  8.75500000e-01)
( 1.82233040e-01,  8.76000000e-01)
( 1.82477876e-01,  8.76500000e-01)
( 1.82723236e-01,  8.77000000e-01)
( 1.82969122e-01,  8.77500000e-01)
( 1.83215535e-01,  8.78000000e-01)
( 1.83462479e-01,  8.78500000e-01)
( 1.83709954e-01,  8.79000000e-01)
( 1.83957964e-01,  8.79500000e-01)
( 1.84206510e-01,  8.80000000e-01)
( 1.84455595e-01,  8.80500000e-01)
( 1.84705221e-01,  8.81000000e-01)
( 1.84955390e-01,  8.81500000e-01)
( 1.85206104e-01,  8.82000000e-01)
( 1.85457366e-01,  8.82500000e-01)
( 1.85709178e-01,  8.83000000e-01)
( 1.85961542e-01,  8.83500000e-01)
( 1.86214461e-01,  8.84000000e-01)
( 1.86467937e-01,  8.84500000e-01)
( 1.86721973e-01,  8.85000000e-01)
( 1.86976570e-01,  8.85500000e-01)
( 1.87231731e-01,  8.86000000e-01)
( 1.87487459e-01,  8.86500000e-01)
( 1.87743756e-01,  8.87000000e-01)
( 1.88000625e-01,  8.87500000e-01)
( 1.88258067e-01,  8.88000000e-01)
( 1.88516085e-01,  8.88500000e-01)
( 1.88774683e-01,  8.89000000e-01)
( 1.89033861e-01,  8.89500000e-01)
( 1.89293623e-01,  8.90000000e-01)
( 1.89553972e-01,  8.90500000e-01)
( 1.89814909e-01,  8.91000000e-01)
( 1.90076437e-01,  8.91500000e-01)
( 1.90338559e-01,  8.92000000e-01)
( 1.90601277e-01,  8.92500000e-01)
( 1.90864594e-01,  8.93000000e-01)
( 1.91128512e-01,  8.93500000e-01)
( 1.91393033e-01,  8.94000000e-01)
( 1.91658161e-01,  8.94500000e-01)
( 1.91923898e-01,  8.95000000e-01)
( 1.92190245e-01,  8.95500000e-01)
( 1.92457207e-01,  8.96000000e-01)
( 1.92724784e-01,  8.96500000e-01)
( 1.92992980e-01,  8.97000000e-01)
( 1.93261797e-01,  8.97500000e-01)
( 1.93531238e-01,  8.98000000e-01)
( 1.93801305e-01,  8.98500000e-01)
( 1.94072001e-01,  8.99000000e-01)
( 1.94343327e-01,  8.99500000e-01)
( 1.94615287e-01,  9.00000000e-01)
( 1.94887882e-01,  9.00500000e-01)
( 1.95161116e-01,  9.01000000e-01)
( 1.95434990e-01,  9.01500000e-01)
( 1.95709507e-01,  9.02000000e-01)
( 1.95984669e-01,  9.02500000e-01)
( 1.96260479e-01,  9.03000000e-01)
( 1.96536938e-01,  9.03500000e-01)
( 1.96814050e-01,  9.04000000e-01)
( 1.97091816e-01,  9.04500000e-01)
( 1.97370238e-01,  9.05000000e-01)
( 1.97649319e-01,  9.05500000e-01)
( 1.97929061e-01,  9.06000000e-01)
( 1.98209466e-01,  9.06500000e-01)
( 1.98490536e-01,  9.07000000e-01)
( 1.98772272e-01,  9.07500000e-01)
( 1.99054679e-01,  9.08000000e-01)
( 1.99337756e-01,  9.08500000e-01)
( 1.99621506e-01,  9.09000000e-01)
( 1.99905931e-01,  9.09500000e-01)
( 2.00191032e-01,  9.10000000e-01)
( 2.00476813e-01,  9.10500000e-01)
( 2.00763273e-01,  9.11000000e-01)
( 2.01050416e-01,  9.11500000e-01)
( 2.01338242e-01,  9.12000000e-01)
( 2.01626754e-01,  9.12500000e-01)
( 2.01915952e-01,  9.13000000e-01)
( 2.02205839e-01,  9.13500000e-01)
( 2.02496415e-01,  9.14000000e-01)
( 2.02787683e-01,  9.14500000e-01)
( 2.02780821e-01,  9.15000000e-01)
( 2.03069512e-01,  9.15500000e-01)
( 2.03359202e-01,  9.16000000e-01)
( 2.03649574e-01,  9.16500000e-01)
( 2.03940635e-01,  9.17000000e-01)
( 2.04232386e-01,  9.17500000e-01)
( 2.04524831e-01,  9.18000000e-01)
( 2.04817970e-01,  9.18500000e-01)
( 2.05111805e-01,  9.19000000e-01)
( 2.05406339e-01,  9.19500000e-01)
( 2.05701573e-01,  9.20000000e-01)
( 2.05997508e-01,  9.20500000e-01)
( 2.06294147e-01,  9.21000000e-01)
( 2.06591490e-01,  9.21500000e-01)
( 2.06889540e-01,  9.22000000e-01)
( 2.07188298e-01,  9.22500000e-01)
( 2.07487765e-01,  9.23000000e-01)
( 2.07787943e-01,  9.23500000e-01)
( 2.08088833e-01,  9.24000000e-01)
( 2.08390437e-01,  9.24500000e-01)
( 2.08692756e-01,  9.25000000e-01)
( 2.08995791e-01,  9.25500000e-01)
( 2.09299543e-01,  9.26000000e-01)
( 2.09604013e-01,  9.26500000e-01)
( 2.09909204e-01,  9.27000000e-01)
( 2.10215114e-01,  9.27500000e-01)
( 2.10521747e-01,  9.28000000e-01)
( 2.10829102e-01,  9.28500000e-01)
( 2.11137181e-01,  9.29000000e-01)
( 2.11445985e-01,  9.29500000e-01)
( 2.11755513e-01,  9.30000000e-01)
( 2.12065768e-01,  9.30500000e-01)
( 2.12376750e-01,  9.31000000e-01)
( 2.12688460e-01,  9.31500000e-01)
( 2.13000898e-01,  9.32000000e-01)
( 2.13314064e-01,  9.32500000e-01)
( 2.13627960e-01,  9.33000000e-01)
( 2.14006183e-01,  9.33500000e-01)
( 2.14317393e-01,  9.34000000e-01)
( 2.14629467e-01,  9.34500000e-01)
( 2.14942211e-01,  9.35000000e-01)
( 2.15255631e-01,  9.35500000e-01)
( 2.15569731e-01,  9.36000000e-01)
( 2.15884511e-01,  9.36500000e-01)
( 2.16199973e-01,  9.37000000e-01)
( 2.16516120e-01,  9.37500000e-01)
( 2.16832953e-01,  9.38000000e-01)
( 2.17150474e-01,  9.38500000e-01)
( 2.17468685e-01,  9.39000000e-01)
( 2.17787588e-01,  9.39500000e-01)
( 2.18107184e-01,  9.40000000e-01)
( 2.18427477e-01,  9.40500000e-01)
( 2.18748467e-01,  9.41000000e-01)
( 2.19070156e-01,  9.41500000e-01)
( 2.19392548e-01,  9.42000000e-01)
( 2.19715642e-01,  9.42500000e-01)
( 2.20039443e-01,  9.43000000e-01)
( 2.20363951e-01,  9.43500000e-01)
( 2.20689168e-01,  9.44000000e-01)
( 2.21015097e-01,  9.44500000e-01)
( 2.21341739e-01,  9.45000000e-01)
( 2.21669097e-01,  9.45500000e-01)
( 2.21997173e-01,  9.46000000e-01)
( 2.22325968e-01,  9.46500000e-01)
( 2.22655485e-01,  9.47000000e-01)
( 2.22985727e-01,  9.47500000e-01)
( 2.23316694e-01,  9.48000000e-01)
( 2.23648389e-01,  9.48500000e-01)
( 2.23980814e-01,  9.49000000e-01)
( 2.24313972e-01,  9.49500000e-01)
( 2.24647864e-01,  9.50000000e-01)
( 2.24982493e-01,  9.50500000e-01)
( 2.25317861e-01,  9.51000000e-01)
( 2.25653970e-01,  9.51500000e-01)
( 2.25990822e-01,  9.52000000e-01)
( 2.26328420e-01,  9.52500000e-01)
( 2.26666765e-01,  9.53000000e-01)
( 2.27005861e-01,  9.53500000e-01)
( 2.27345709e-01,  9.54000000e-01)
( 2.27686312e-01,  9.54500000e-01)
( 2.28027672e-01,  9.55000000e-01)
( 2.28369791e-01,  9.55500000e-01)
( 2.28712671e-01,  9.56000000e-01)
( 2.29056316e-01,  9.56500000e-01)
( 2.29400727e-01,  9.57000000e-01)
( 2.29745908e-01,  9.57500000e-01)
( 2.30091859e-01,  9.58000000e-01)
( 2.30438584e-01,  9.58500000e-01)
( 2.30786086e-01,  9.59000000e-01)
( 2.31134366e-01,  9.59500000e-01)
( 2.31483428e-01,  9.60000000e-01)
( 2.31833273e-01,  9.60500000e-01)
( 2.32183905e-01,  9.61000000e-01)
( 2.32535326e-01,  9.61500000e-01)
( 2.32887538e-01,  9.62000000e-01)
( 2.33240544e-01,  9.62500000e-01)
( 2.33594348e-01,  9.63000000e-01)
( 2.33948951e-01,  9.63500000e-01)
( 2.34399179e-01,  9.64000000e-01)
( 2.34755519e-01,  9.64500000e-01)
( 2.35113074e-01,  9.65000000e-01)
( 2.35471432e-01,  9.65500000e-01)
( 2.35830604e-01,  9.66000000e-01)
( 2.36190592e-01,  9.66500000e-01)
( 2.36551399e-01,  9.67000000e-01)
( 2.36913028e-01,  9.67500000e-01)
( 2.37275483e-01,  9.68000000e-01)
( 2.37638765e-01,  9.68500000e-01)
( 2.38002878e-01,  9.69000000e-01)
( 2.38367824e-01,  9.69500000e-01)
( 2.38733607e-01,  9.70000000e-01)
( 2.39100229e-01,  9.70500000e-01)
( 2.39467694e-01,  9.71000000e-01)
( 2.39836005e-01,  9.71500000e-01)
( 2.40205164e-01,  9.72000000e-01)
( 2.40575175e-01,  9.72500000e-01)
( 2.40946041e-01,  9.73000000e-01)
( 2.41317764e-01,  9.73500000e-01)
( 2.41690349e-01,  9.74000000e-01)
( 2.42063798e-01,  9.74500000e-01)
( 2.42438114e-01,  9.75000000e-01)
( 2.42813302e-01,  9.75500000e-01)
( 2.43189363e-01,  9.76000000e-01)
( 2.43566302e-01,  9.76500000e-01)
( 2.43944121e-01,  9.77000000e-01)
( 2.44322825e-01,  9.77500000e-01)
( 2.44702416e-01,  9.78000000e-01)
( 2.45082898e-01,  9.78500000e-01)
( 2.45464275e-01,  9.79000000e-01)
( 2.45846549e-01,  9.79500000e-01)
( 2.46229725e-01,  9.80000000e-01)
( 2.46613805e-01,  9.80500000e-01)
( 2.46998794e-01,  9.81000000e-01)
( 2.47384696e-01,  9.81500000e-01)
( 2.47771513e-01,  9.82000000e-01)
( 2.48159249e-01,  9.82500000e-01)
( 2.48547908e-01,  9.83000000e-01)
( 2.48937495e-01,  9.83500000e-01)
( 2.49328011e-01,  9.84000000e-01)
( 2.49719462e-01,  9.84500000e-01)
( 2.50111852e-01,  9.85000000e-01)
( 2.50505183e-01,  9.85500000e-01)
( 2.50899459e-01,  9.86000000e-01)
( 2.51294686e-01,  9.86500000e-01)
( 2.51690865e-01,  9.87000000e-01)
( 2.52088002e-01,  9.87500000e-01)
( 2.52486101e-01,  9.88000000e-01)
( 2.52885165e-01,  9.88500000e-01)
( 2.53285197e-01,  9.89000000e-01)
( 2.53686203e-01,  9.89500000e-01)
( 2.54088187e-01,  9.90000000e-01)
( 2.54491151e-01,  9.90500000e-01)
( 2.54895101e-01,  9.91000000e-01)
( 2.55300040e-01,  9.91500000e-01)
( 2.55705972e-01,  9.92000000e-01)
( 2.56112902e-01,  9.92500000e-01)
( 2.56520834e-01,  9.93000000e-01)
( 2.56929771e-01,  9.93500000e-01)
( 2.57339717e-01,  9.94000000e-01)
( 2.57750678e-01,  9.94500000e-01)
( 2.58162657e-01,  9.95000000e-01)
( 2.58575658e-01,  9.95500000e-01)
( 2.58989685e-01,  9.96000000e-01)
( 2.59404743e-01,  9.96500000e-01)
( 2.59820835e-01,  9.97000000e-01)
( 2.60237966e-01,  9.97500000e-01)
( 2.60656140e-01,  9.98000000e-01)
( 2.61075360e-01,  9.98500000e-01)
( 2.61495632e-01,  9.99000000e-01)
( 2.61916959e-01,  9.99500000e-01)};\label{line:bif_curve_1D_eps_0.1}

\node[]    at    (axis cs:0.14, 0.95) {$\varepsilon = 0.1$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  5.00000000e-04)
( 7.67276730e-02,  1.50000000e-03)
( 9.73046429e-02,  2.50000000e-03)
( 1.13621794e-01,  3.50000000e-03)
( 1.27320573e-01,  4.50000000e-03)
( 1.39258394e-01,  5.50000000e-03)
( 1.49905264e-01,  6.50000000e-03)
( 1.59552947e-01,  7.50000000e-03)
( 1.68488255e-01,  8.50000000e-03)
( 1.76652317e-01,  9.50000000e-03)
( 1.84262699e-01,  1.05000000e-02)
( 1.91394481e-01,  1.15000000e-02)
( 1.98109228e-01,  1.25000000e-02)
( 2.04456456e-01,  1.35000000e-02)
( 2.10476689e-01,  1.45000000e-02)
( 2.16203581e-01,  1.55000000e-02)
( 2.21665445e-01,  1.65000000e-02)
( 2.26886366e-01,  1.75000000e-02)
( 2.31887030e-01,  1.85000000e-02)
( 2.36685365e-01,  1.95000000e-02)
( 2.41297020e-01,  2.05000000e-02)
( 2.45735760e-01,  2.15000000e-02)
( 2.50013761e-01,  2.25000000e-02)
( 2.54141857e-01,  2.35000000e-02)
( 2.58129740e-01,  2.45000000e-02)
( 2.61986118e-01,  2.55000000e-02)
( 2.65718853e-01,  2.65000000e-02)
( 2.69335067e-01,  2.75000000e-02)
( 2.72841240e-01,  2.85000000e-02)
( 2.76243284e-01,  2.95000000e-02)
( 2.79546615e-01,  3.05000000e-02)
( 2.82756203e-01,  3.15000000e-02)
( 2.85876629e-01,  3.25000000e-02)
( 2.88912119e-01,  3.35000000e-02)
( 2.91866587e-01,  3.45000000e-02)
( 2.94743662e-01,  3.55000000e-02)
( 2.97546719e-01,  3.65000000e-02)
( 3.00278902e-01,  3.75000000e-02)
( 3.02943145e-01,  3.85000000e-02)
( 3.05542193e-01,  3.95000000e-02)
( 3.08078616e-01,  4.05000000e-02)
( 3.10554825e-01,  4.15000000e-02)
( 3.12973088e-01,  4.25000000e-02)
( 3.15335538e-01,  4.35000000e-02)
( 3.17644184e-01,  4.45000000e-02)
( 3.19900925e-01,  4.55000000e-02)
( 3.22107553e-01,  4.65000000e-02)
( 3.24265765e-01,  4.75000000e-02)
( 3.26377167e-01,  4.85000000e-02)
( 3.28443285e-01,  4.95000000e-02)
( 3.30465564e-01,  5.05000000e-02)
( 3.32445381e-01,  5.15000000e-02)
( 3.34384042e-01,  5.25000000e-02)
( 3.36282795e-01,  5.35000000e-02)
( 3.38142826e-01,  5.45000000e-02)
( 3.39965268e-01,  5.55000000e-02)
( 3.41751203e-01,  5.65000000e-02)
( 3.43501664e-01,  5.75000000e-02)
( 3.45217640e-01,  5.85000000e-02)
( 3.46900077e-01,  5.95000000e-02)
( 3.48549882e-01,  6.05000000e-02)
( 3.50167922e-01,  6.15000000e-02)
( 3.51755032e-01,  6.25000000e-02)
( 3.53312010e-01,  6.35000000e-02)
( 3.54839626e-01,  6.45000000e-02)
( 3.56338617e-01,  6.55000000e-02)
( 3.57809693e-01,  6.65000000e-02)
( 3.59253538e-01,  6.75000000e-02)
( 3.60670809e-01,  6.85000000e-02)
( 3.62062140e-01,  6.95000000e-02)
( 3.63428142e-01,  7.05000000e-02)
( 3.64769403e-01,  7.15000000e-02)
( 3.66086493e-01,  7.25000000e-02)
( 3.67379960e-01,  7.35000000e-02)
( 3.68650334e-01,  7.45000000e-02)
( 3.69898127e-01,  7.55000000e-02)
( 3.71123835e-01,  7.65000000e-02)
( 3.72327935e-01,  7.75000000e-02)
( 3.73510892e-01,  7.85000000e-02)
( 3.74673154e-01,  7.95000000e-02)
( 3.75815155e-01,  8.05000000e-02)
( 3.76937316e-01,  8.15000000e-02)
( 3.78040046e-01,  8.25000000e-02)
( 3.79123739e-01,  8.35000000e-02)
( 3.80188780e-01,  8.45000000e-02)
( 3.81235540e-01,  8.55000000e-02)
( 3.82264382e-01,  8.65000000e-02)
( 3.83275655e-01,  8.75000000e-02)
( 3.84269701e-01,  8.85000000e-02)
( 3.85246851e-01,  8.95000000e-02)
( 3.86207428e-01,  9.05000000e-02)
( 3.87151743e-01,  9.15000000e-02)
( 3.88080101e-01,  9.25000000e-02)
( 3.88992799e-01,  9.35000000e-02)
( 3.89890126e-01,  9.45000000e-02)
( 3.90772361e-01,  9.55000000e-02)
( 3.91639778e-01,  9.65000000e-02)
( 3.92492643e-01,  9.75000000e-02)
( 3.93331217e-01,  9.85000000e-02)
( 3.94155751e-01,  9.95000000e-02)
( 3.94966493e-01,  1.00500000e-01)
( 3.95763682e-01,  1.01500000e-01)
( 3.96547553e-01,  1.02500000e-01)
( 3.97318336e-01,  1.03500000e-01)
( 3.98076253e-01,  1.04500000e-01)
( 3.98821522e-01,  1.05500000e-01)
( 3.99554357e-01,  1.06500000e-01)
( 4.00274965e-01,  1.07500000e-01)
( 4.00983550e-01,  1.08500000e-01)
( 4.01680309e-01,  1.09500000e-01)
( 4.02365437e-01,  1.10500000e-01)
( 4.03039123e-01,  1.11500000e-01)
( 4.03701553e-01,  1.12500000e-01)
( 4.04352909e-01,  1.13500000e-01)
( 4.04993366e-01,  1.14500000e-01)
( 4.05623100e-01,  1.15500000e-01)
( 4.06242280e-01,  1.16500000e-01)
( 4.06851071e-01,  1.17500000e-01)
( 4.07449638e-01,  1.18500000e-01)
( 4.08038138e-01,  1.19500000e-01)
( 4.08616729e-01,  1.20500000e-01)
( 4.09185563e-01,  1.21500000e-01)
( 4.09744791e-01,  1.22500000e-01)
( 4.10294558e-01,  1.23500000e-01)
( 4.10835008e-01,  1.24500000e-01)
( 4.11366284e-01,  1.25500000e-01)
( 4.11888523e-01,  1.26500000e-01)
( 4.12401860e-01,  1.27500000e-01)
( 4.12906430e-01,  1.28500000e-01)
( 4.13402362e-01,  1.29500000e-01)
( 4.13889784e-01,  1.30500000e-01)
( 4.14368823e-01,  1.31500000e-01)
( 4.14839601e-01,  1.32500000e-01)
( 4.15302240e-01,  1.33500000e-01)
( 4.15756859e-01,  1.34500000e-01)
( 4.16203574e-01,  1.35500000e-01)
( 4.16642501e-01,  1.36500000e-01)
( 4.17073751e-01,  1.37500000e-01)
( 4.17497437e-01,  1.38500000e-01)
( 4.17913666e-01,  1.39500000e-01)
( 4.18322545e-01,  1.40500000e-01)
( 4.18724181e-01,  1.41500000e-01)
( 4.19118675e-01,  1.42500000e-01)
( 4.19506130e-01,  1.43500000e-01)
( 4.19886645e-01,  1.44500000e-01)
( 4.20260320e-01,  1.45500000e-01)
( 4.20627251e-01,  1.46500000e-01)
( 4.20987532e-01,  1.47500000e-01)
( 4.21341258e-01,  1.48500000e-01)
( 4.21688520e-01,  1.49500000e-01)
( 4.22029410e-01,  1.50500000e-01)
( 4.22364017e-01,  1.51500000e-01)
( 4.22692429e-01,  1.52500000e-01)
( 4.23014732e-01,  1.53500000e-01)
( 4.23331011e-01,  1.54500000e-01)
( 4.23641351e-01,  1.55500000e-01)
( 4.23945835e-01,  1.56500000e-01)
( 4.24244544e-01,  1.57500000e-01)
( 4.24537558e-01,  1.58500000e-01)
( 4.24824956e-01,  1.59500000e-01)
( 4.25106817e-01,  1.60500000e-01)
( 4.25383218e-01,  1.61500000e-01)
( 4.25654234e-01,  1.62500000e-01)
( 4.25919941e-01,  1.63500000e-01)
( 4.26180412e-01,  1.64500000e-01)
( 4.26435720e-01,  1.65500000e-01)
( 4.26685936e-01,  1.66500000e-01)
( 4.26931133e-01,  1.67500000e-01)
( 4.27171379e-01,  1.68500000e-01)
( 4.27406744e-01,  1.69500000e-01)
( 4.27637295e-01,  1.70500000e-01)
( 4.27863101e-01,  1.71500000e-01)
( 4.28084227e-01,  1.72500000e-01)
( 4.28300739e-01,  1.73500000e-01)
( 4.28512701e-01,  1.74500000e-01)
( 4.28720179e-01,  1.75500000e-01)
( 4.28923234e-01,  1.76500000e-01)
( 4.29121930e-01,  1.77500000e-01)
( 4.29316327e-01,  1.78500000e-01)
( 4.29506488e-01,  1.79500000e-01)
( 4.29692471e-01,  1.80500000e-01)
( 4.29874338e-01,  1.81500000e-01)
( 4.30052145e-01,  1.82500000e-01)
( 4.30225953e-01,  1.83500000e-01)
( 4.30395818e-01,  1.84500000e-01)
( 4.30561796e-01,  1.85500000e-01)
( 4.30723946e-01,  1.86500000e-01)
( 4.30882321e-01,  1.87500000e-01)
( 4.31036978e-01,  1.88500000e-01)
( 4.31187970e-01,  1.89500000e-01)
( 4.31335352e-01,  1.90500000e-01)
( 4.31479177e-01,  1.91500000e-01)
( 4.31619498e-01,  1.92500000e-01)
( 4.31756367e-01,  1.93500000e-01)
( 4.31889836e-01,  1.94500000e-01)
( 4.32019956e-01,  1.95500000e-01)
( 4.32146779e-01,  1.96500000e-01)
( 4.32270354e-01,  1.97500000e-01)
( 4.32390731e-01,  1.98500000e-01)
( 4.32507959e-01,  1.99500000e-01)
( 4.32622089e-01,  2.00500000e-01)
( 4.32733167e-01,  2.01500000e-01)
( 4.32841242e-01,  2.02500000e-01)
( 4.32946363e-01,  2.03500000e-01)
( 4.33048575e-01,  2.04500000e-01)
( 4.33147926e-01,  2.05500000e-01)
( 4.33244462e-01,  2.06500000e-01)
( 4.33338229e-01,  2.07500000e-01)
( 4.33429274e-01,  2.08500000e-01)
( 4.33517641e-01,  2.09500000e-01)
( 4.33603375e-01,  2.10500000e-01)
( 4.33686521e-01,  2.11500000e-01)
( 4.33767123e-01,  2.12500000e-01)
( 4.33845225e-01,  2.13500000e-01)
( 4.33920871e-01,  2.14500000e-01)
( 4.33994105e-01,  2.15500000e-01)
( 4.34064968e-01,  2.16500000e-01)
( 4.34133504e-01,  2.17500000e-01)
( 4.34199755e-01,  2.18500000e-01)
( 4.34263763e-01,  2.19500000e-01)
( 4.34325571e-01,  2.20500000e-01)
( 4.34385219e-01,  2.21500000e-01)
( 4.34442750e-01,  2.22500000e-01)
( 4.34498204e-01,  2.23500000e-01)
( 4.34551621e-01,  2.24500000e-01)
( 4.34603044e-01,  2.25500000e-01)
( 4.34652511e-01,  2.26500000e-01)
( 4.34700063e-01,  2.27500000e-01)
( 4.34745741e-01,  2.28500000e-01)
( 4.34789583e-01,  2.29500000e-01)
( 4.34831629e-01,  2.30500000e-01)
( 4.34871919e-01,  2.31500000e-01)
( 4.34910491e-01,  2.32500000e-01)
( 4.34947384e-01,  2.33500000e-01)
( 4.34982638e-01,  2.34500000e-01)
( 4.35016291e-01,  2.35500000e-01)
( 4.35048380e-01,  2.36500000e-01)
( 4.35078945e-01,  2.37500000e-01)
( 4.35108023e-01,  2.38500000e-01)
( 4.35135652e-01,  2.39500000e-01)
( 4.35161870e-01,  2.40500000e-01)
( 4.35186715e-01,  2.41500000e-01)
( 4.35210224e-01,  2.42500000e-01)
( 4.35232434e-01,  2.43500000e-01)
( 4.35253383e-01,  2.44500000e-01)
( 4.35273107e-01,  2.45500000e-01)
( 4.35291644e-01,  2.46500000e-01)
( 4.35309030e-01,  2.47500000e-01)
( 4.35325303e-01,  2.48500000e-01)
( 4.35340498e-01,  2.49500000e-01)
( 4.35354653e-01,  2.50500000e-01)
( 4.35367804e-01,  2.51500000e-01)
( 4.35379987e-01,  2.52500000e-01)
( 4.35391238e-01,  2.53500000e-01)
( 4.35401595e-01,  2.54500000e-01)
( 4.35411092e-01,  2.55500000e-01)
( 4.35419767e-01,  2.56500000e-01)
( 4.35427655e-01,  2.57500000e-01)
( 4.35434792e-01,  2.58500000e-01)
( 4.35441214e-01,  2.59500000e-01)
( 4.35446956e-01,  2.60500000e-01)
( 4.35452056e-01,  2.61500000e-01)
( 4.35456549e-01,  2.62500000e-01)
( 4.35460469e-01,  2.63500000e-01)
( 4.35463854e-01,  2.64500000e-01)
( 4.35466739e-01,  2.65500000e-01)
( 4.35469160e-01,  2.66500000e-01)
( 4.35471152e-01,  2.67500000e-01)
( 4.35472751e-01,  2.68500000e-01)
( 4.35473992e-01,  2.69500000e-01)
( 4.35474912e-01,  2.70500000e-01)
( 4.35475546e-01,  2.71500000e-01)
( 4.35475930e-01,  2.72500000e-01)
( 4.35476100e-01,  2.73500000e-01)
( 4.35476091e-01,  2.74500000e-01)
( 4.35475938e-01,  2.75500000e-01)
( 4.35475679e-01,  2.76500000e-01)
( 4.35475348e-01,  2.77500000e-01)
( 4.35474982e-01,  2.78500000e-01)
( 4.35474617e-01,  2.79500000e-01)
( 4.35474287e-01,  2.80500000e-01)
( 4.35474031e-01,  2.81500000e-01)
( 4.35473882e-01,  2.82500000e-01)
( 4.35473878e-01,  2.83500000e-01)
( 4.35474055e-01,  2.84500000e-01)
( 4.35474449e-01,  2.85500000e-01)
( 4.35475096e-01,  2.86500000e-01)
( 4.35476033e-01,  2.87500000e-01)
( 4.35477296e-01,  2.88500000e-01)
( 4.35478921e-01,  2.89500000e-01)
( 4.35480946e-01,  2.90500000e-01)
( 4.35483407e-01,  2.91500000e-01)
( 4.35486341e-01,  2.92500000e-01)
( 4.35489784e-01,  2.93500000e-01)
( 4.35493775e-01,  2.94500000e-01)
( 4.35498349e-01,  2.95500000e-01)
( 4.35503545e-01,  2.96500000e-01)
( 4.35509399e-01,  2.97500000e-01)
( 4.35515950e-01,  2.98500000e-01)
( 4.35523234e-01,  2.99500000e-01)
( 4.35531290e-01,  3.00500000e-01)
( 4.35540155e-01,  3.01500000e-01)
( 4.35549868e-01,  3.02500000e-01)
( 4.35560466e-01,  3.03500000e-01)
( 4.35571989e-01,  3.04500000e-01)
( 4.35584474e-01,  3.05500000e-01)
( 4.35597960e-01,  3.06500000e-01)
( 4.35612486e-01,  3.07500000e-01)
( 4.35628091e-01,  3.08500000e-01)
( 4.35644814e-01,  3.09500000e-01)
( 4.35662694e-01,  3.10500000e-01)
( 4.35681772e-01,  3.11500000e-01)
( 4.35702085e-01,  3.12500000e-01)
( 4.35723676e-01,  3.13500000e-01)
( 4.35746583e-01,  3.14500000e-01)
( 4.35770846e-01,  3.15500000e-01)
( 4.35796507e-01,  3.16500000e-01)
( 4.35823606e-01,  3.17500000e-01)
( 4.35852184e-01,  3.18500000e-01)
( 4.35882281e-01,  3.19500000e-01)
( 4.35913940e-01,  3.20500000e-01)
( 4.35947201e-01,  3.21500000e-01)
( 4.35982107e-01,  3.22500000e-01)
( 4.36018700e-01,  3.23500000e-01)
( 4.36057021e-01,  3.24500000e-01)
( 4.36097114e-01,  3.25500000e-01)
( 4.36139020e-01,  3.26500000e-01)
( 4.36182783e-01,  3.27500000e-01)
( 4.36228447e-01,  3.28500000e-01)
( 4.36276054e-01,  3.29500000e-01)
( 4.36325649e-01,  3.30500000e-01)
( 4.36377275e-01,  3.31500000e-01)
( 4.36430976e-01,  3.32500000e-01)
( 4.36486798e-01,  3.33500000e-01)
( 4.36544785e-01,  3.34500000e-01)
( 4.36604983e-01,  3.35500000e-01)
( 4.36667436e-01,  3.36500000e-01)
( 4.36732190e-01,  3.37500000e-01)
( 4.36799292e-01,  3.38500000e-01)
( 4.36868787e-01,  3.39500000e-01)
( 4.36940723e-01,  3.40500000e-01)
( 4.37015146e-01,  3.41500000e-01)
( 4.37092104e-01,  3.42500000e-01)
( 4.37171644e-01,  3.43500000e-01)
( 4.37253814e-01,  3.44500000e-01)
( 4.37338662e-01,  3.45500000e-01)
( 4.37426237e-01,  3.46500000e-01)
( 4.37516588e-01,  3.47500000e-01)
( 4.37609763e-01,  3.48500000e-01)
( 4.37705813e-01,  3.49500000e-01)
( 4.37804788e-01,  3.50500000e-01)
( 4.37906738e-01,  3.51500000e-01)
( 4.38011713e-01,  3.52500000e-01)
( 4.38119764e-01,  3.53500000e-01)
( 4.38230944e-01,  3.54500000e-01)
( 4.38345303e-01,  3.55500000e-01)
( 4.38462893e-01,  3.56500000e-01)
( 4.38583769e-01,  3.57500000e-01)
( 4.38707981e-01,  3.58500000e-01)
( 4.38835584e-01,  3.59500000e-01)
( 4.38966631e-01,  3.60500000e-01)
( 4.39101176e-01,  3.61500000e-01)
( 4.39239274e-01,  3.62500000e-01)
( 4.39380979e-01,  3.63500000e-01)
( 4.39526348e-01,  3.64500000e-01)
( 4.39675435e-01,  3.65500000e-01)
( 4.39828296e-01,  3.66500000e-01)
( 4.39984989e-01,  3.67500000e-01)
( 4.40145571e-01,  3.68500000e-01)
( 4.40310097e-01,  3.69500000e-01)
( 4.40478628e-01,  3.70500000e-01)
( 4.40651220e-01,  3.71500000e-01)
( 4.40827932e-01,  3.72500000e-01)
( 4.41008823e-01,  3.73500000e-01)
( 4.41193954e-01,  3.74500000e-01)
( 4.41383384e-01,  3.75500000e-01)
( 4.41577173e-01,  3.76500000e-01)
( 4.41775382e-01,  3.77500000e-01)
( 4.41978073e-01,  3.78500000e-01)
( 4.42185308e-01,  3.79500000e-01)
( 4.42397149e-01,  3.80500000e-01)
( 4.42613658e-01,  3.81500000e-01)
( 4.42834898e-01,  3.82500000e-01)
( 4.43060935e-01,  3.83500000e-01)
( 4.43291830e-01,  3.84500000e-01)
( 4.43527650e-01,  3.85500000e-01)
( 4.43768459e-01,  3.86500000e-01)
( 4.44014323e-01,  3.87500000e-01)
( 4.44265308e-01,  3.88500000e-01)
( 4.44521480e-01,  3.89500000e-01)
( 4.44782906e-01,  3.90500000e-01)
( 4.45049655e-01,  3.91500000e-01)
( 4.45321792e-01,  3.92500000e-01)
( 4.45599388e-01,  3.93500000e-01)
( 4.45882511e-01,  3.94500000e-01)
( 4.46171230e-01,  3.95500000e-01)
( 4.46465616e-01,  3.96500000e-01)
( 4.46765738e-01,  3.97500000e-01)
( 4.47071668e-01,  3.98500000e-01)
( 4.47383477e-01,  3.99500000e-01)
( 4.47701236e-01,  4.00500000e-01)
( 4.48025018e-01,  4.01500000e-01)
( 4.48354896e-01,  4.02500000e-01)
( 4.48690943e-01,  4.03500000e-01)
( 4.49033232e-01,  4.04500000e-01)
( 4.49381839e-01,  4.05500000e-01)
( 4.49736837e-01,  4.06500000e-01)
( 4.50098301e-01,  4.07500000e-01)
( 4.50466309e-01,  4.08500000e-01)
( 4.50840934e-01,  4.09500000e-01)
( 4.51222255e-01,  4.10500000e-01)
( 4.51610349e-01,  4.11500000e-01)
( 4.52005292e-01,  4.12500000e-01)
( 4.52407162e-01,  4.13500000e-01)
( 4.52816039e-01,  4.14500000e-01)
( 4.53232001e-01,  4.15500000e-01)
( 4.53655127e-01,  4.16500000e-01)
( 4.54085497e-01,  4.17500000e-01)
( 4.54523192e-01,  4.18500000e-01)
( 4.54968292e-01,  4.19500000e-01)
( 4.55420878e-01,  4.20500000e-01)
( 4.55881032e-01,  4.21500000e-01)
( 4.56348836e-01,  4.22500000e-01)
( 4.56824372e-01,  4.23500000e-01)
( 4.57307723e-01,  4.24500000e-01)
( 4.57798971e-01,  4.25500000e-01)
( 4.58298202e-01,  4.26500000e-01)
( 4.58805498e-01,  4.27500000e-01)
( 4.59320944e-01,  4.28500000e-01)
( 4.59844625e-01,  4.29500000e-01)
( 4.60376626e-01,  4.30500000e-01)
( 4.60917032e-01,  4.31500000e-01)
( 4.61465929e-01,  4.32500000e-01)
( 4.62023404e-01,  4.33500000e-01)
( 4.62589543e-01,  4.34500000e-01)
( 4.63164432e-01,  4.35500000e-01)
( 4.63748160e-01,  4.36500000e-01)
( 4.64340812e-01,  4.37500000e-01)
( 4.64942478e-01,  4.38500000e-01)
( 4.65553245e-01,  4.39500000e-01)
( 4.66173202e-01,  4.40500000e-01)
( 4.66802437e-01,  4.41500000e-01)
( 4.67441039e-01,  4.42500000e-01)
( 4.68089097e-01,  4.43500000e-01)
( 4.68746700e-01,  4.44500000e-01)
( 4.69413939e-01,  4.45500000e-01)
( 4.70090903e-01,  4.46500000e-01)
( 4.70777681e-01,  4.47500000e-01)
( 4.71474364e-01,  4.48500000e-01)
( 4.72181043e-01,  4.49500000e-01)
( 4.72897808e-01,  4.50500000e-01)
( 4.73624750e-01,  4.51500000e-01)
( 4.74361959e-01,  4.52500000e-01)
( 4.75109526e-01,  4.53500000e-01)
( 4.75867543e-01,  4.54500000e-01)
( 4.76636100e-01,  4.55500000e-01)
( 4.77415289e-01,  4.56500000e-01)
( 4.78205201e-01,  4.57500000e-01)
( 4.79005928e-01,  4.58500000e-01)
( 4.79817561e-01,  4.59500000e-01)
( 4.80640191e-01,  4.60500000e-01)
( 4.81473909e-01,  4.61500000e-01)
( 4.82318809e-01,  4.62500000e-01)
( 4.83174980e-01,  4.63500000e-01)
( 4.84042514e-01,  4.64500000e-01)
( 4.84921502e-01,  4.65500000e-01)
( 4.85812037e-01,  4.66500000e-01)
( 4.86714209e-01,  4.67500000e-01)
( 4.87628110e-01,  4.68500000e-01)
( 4.88553830e-01,  4.69500000e-01)
( 4.89491460e-01,  4.70500000e-01)
( 4.90441092e-01,  4.71500000e-01)
( 4.91402816e-01,  4.72500000e-01)
( 4.92376724e-01,  4.73500000e-01)
( 4.93362904e-01,  4.74500000e-01)
( 4.94361448e-01,  4.75500000e-01)
( 4.95372446e-01,  4.76500000e-01)
( 4.96395987e-01,  4.77500000e-01)
( 4.97432162e-01,  4.78500000e-01)
( 4.98481059e-01,  4.79500000e-01)
( 4.99542769e-01,  4.80500000e-01)
( 5.00617380e-01,  4.81500000e-01)
( 5.01704980e-01,  4.82500000e-01)
( 5.02805659e-01,  4.83500000e-01)
( 5.03919504e-01,  4.84500000e-01)
( 5.05046604e-01,  4.85500000e-01)
( 5.06187046e-01,  4.86500000e-01)
( 5.07340918e-01,  4.87500000e-01)
( 5.08508307e-01,  4.88500000e-01)
( 5.09689298e-01,  4.89500000e-01)
( 5.10883980e-01,  4.90500000e-01)
( 5.12092438e-01,  4.91500000e-01)
( 5.13314757e-01,  4.92500000e-01)
( 5.14551023e-01,  4.93500000e-01)
( 5.15801322e-01,  4.94500000e-01)
( 5.17065737e-01,  4.95500000e-01)
( 5.18344354e-01,  4.96500000e-01)
( 5.19637257e-01,  4.97500000e-01)
( 5.20944528e-01,  4.98500000e-01)
( 5.22266252e-01,  4.99500000e-01)
( 5.23602512e-01,  5.00500000e-01)
( 5.24953389e-01,  5.01500000e-01)
( 5.26318967e-01,  5.02500000e-01)
( 5.27699328e-01,  5.03500000e-01)
( 5.29094552e-01,  5.04500000e-01)
( 5.30504721e-01,  5.05500000e-01)
( 5.31929916e-01,  5.06500000e-01)
( 5.33370218e-01,  5.07500000e-01)
( 5.34825707e-01,  5.08500000e-01)
( 5.36296462e-01,  5.09500000e-01)
( 5.37782563e-01,  5.10500000e-01)
( 5.39284090e-01,  5.11500000e-01)
( 5.40801121e-01,  5.12500000e-01)
( 5.42333736e-01,  5.13500000e-01)
( 5.43882012e-01,  5.14500000e-01)
( 5.45446027e-01,  5.15500000e-01)
( 5.47025860e-01,  5.16500000e-01)
( 5.48621588e-01,  5.17500000e-01)
( 5.50233288e-01,  5.18500000e-01)
( 5.51861037e-01,  5.19500000e-01)
( 5.53504913e-01,  5.20500000e-01)
( 5.55164993e-01,  5.21500000e-01)
( 5.56841351e-01,  5.22500000e-01)
( 5.58534067e-01,  5.23500000e-01)
( 5.60243214e-01,  5.24500000e-01)
( 5.61968871e-01,  5.25500000e-01)
( 5.63711111e-01,  5.26500000e-01)
( 5.65470013e-01,  5.27500000e-01)
( 5.67245651e-01,  5.28500000e-01)
( 5.69038102e-01,  5.29500000e-01)
( 5.70847442e-01,  5.30500000e-01)
( 5.72673745e-01,  5.31500000e-01)
( 5.74517089e-01,  5.32500000e-01)
( 5.76377550e-01,  5.33500000e-01)
( 5.78255202e-01,  5.34500000e-01)
( 5.80150124e-01,  5.35500000e-01)
( 5.82062390e-01,  5.36500000e-01)
( 5.83992078e-01,  5.37500000e-01)
( 5.85939264e-01,  5.38500000e-01)
( 5.87904025e-01,  5.39500000e-01)
( 5.89886439e-01,  5.40500000e-01)
( 5.91886583e-01,  5.41500000e-01)
( 5.93904534e-01,  5.42500000e-01)
( 5.95940371e-01,  5.43500000e-01)
( 5.97994172e-01,  5.44500000e-01)
( 6.00066016e-01,  5.45500000e-01)
( 6.02155983e-01,  5.46500000e-01)
( 6.04264153e-01,  5.47500000e-01)
( 6.06390605e-01,  5.48500000e-01)
( 6.08535421e-01,  5.49500000e-01)
( 6.10698682e-01,  5.50500000e-01)
( 6.12880470e-01,  5.51500000e-01)
( 6.15080868e-01,  5.52500000e-01)
( 6.17299958e-01,  5.53500000e-01)
( 6.19537827e-01,  5.54500000e-01)
( 6.21794557e-01,  5.55500000e-01)
( 6.24070234e-01,  5.56500000e-01)
( 6.26364946e-01,  5.57500000e-01)
( 6.28678779e-01,  5.58500000e-01)
( 6.31011822e-01,  5.59500000e-01)
( 6.33364163e-01,  5.60500000e-01)
( 6.35735892e-01,  5.61500000e-01)
( 6.38127101e-01,  5.62500000e-01)
( 6.40537881e-01,  5.63500000e-01)
( 6.42968326e-01,  5.64500000e-01)
( 6.45418530e-01,  5.65500000e-01)
( 6.47888589e-01,  5.66500000e-01)
( 6.50378598e-01,  5.67500000e-01)
( 6.52888655e-01,  5.68500000e-01)
( 6.55418861e-01,  5.69500000e-01)
( 6.57969314e-01,  5.70500000e-01)
( 6.60540116e-01,  5.71500000e-01)
( 6.63131371e-01,  5.72500000e-01)
( 6.65743183e-01,  5.73500000e-01)
( 6.68375658e-01,  5.74500000e-01)
( 6.71028903e-01,  5.75500000e-01)
( 6.73703027e-01,  5.76500000e-01)
( 6.76398140e-01,  5.77500000e-01)
( 6.79114355e-01,  5.78500000e-01)
( 6.81851784e-01,  5.79500000e-01)
( 6.84610544e-01,  5.80500000e-01)
( 6.87390751e-01,  5.81500000e-01)
( 6.90192524e-01,  5.82500000e-01)
( 6.93015983e-01,  5.83500000e-01)
( 6.95861252e-01,  5.84500000e-01)
( 6.98728453e-01,  5.85500000e-01)
( 7.01617713e-01,  5.86500000e-01)
( 7.04529160e-01,  5.87500000e-01)
( 7.07462925e-01,  5.88500000e-01)
( 7.10419138e-01,  5.89500000e-01)
( 7.13397935e-01,  5.90500000e-01)
( 7.16399450e-01,  5.91500000e-01)
( 7.19423823e-01,  5.92500000e-01)
( 7.22471194e-01,  5.93500000e-01)
( 7.25541705e-01,  5.94500000e-01)
( 7.28635501e-01,  5.95500000e-01)
( 7.31752729e-01,  5.96500000e-01)
( 7.34893539e-01,  5.97500000e-01)
( 7.38058082e-01,  5.98500000e-01)
( 7.41246512e-01,  5.99500000e-01)
( 7.44458986e-01,  6.00500000e-01)
( 7.47695663e-01,  6.01500000e-01)
( 7.50956705e-01,  6.02500000e-01)
( 7.54242274e-01,  6.03500000e-01)
( 7.57552538e-01,  6.04500000e-01)
( 7.60887667e-01,  6.05500000e-01)
( 7.64247831e-01,  6.06500000e-01)
( 7.67633205e-01,  6.07500000e-01)
( 7.71043967e-01,  6.08500000e-01)
( 7.74480297e-01,  6.09500000e-01)
( 7.77942377e-01,  6.10500000e-01)
( 7.81430393e-01,  6.11500000e-01)
( 7.84944534e-01,  6.12500000e-01)
( 7.88484991e-01,  6.13500000e-01)
( 7.92051958e-01,  6.14500000e-01)
( 7.95645633e-01,  6.15500000e-01)
( 7.99266217e-01,  6.16500000e-01)
( 8.02913912e-01,  6.17500000e-01)
( 8.06588926e-01,  6.18500000e-01)
( 8.10291469e-01,  6.19500000e-01)
( 8.14021753e-01,  6.20500000e-01)
( 8.17779994e-01,  6.21500000e-01)
( 8.21566413e-01,  6.22500000e-01)
( 8.25381233e-01,  6.23500000e-01)
( 8.29224679e-01,  6.24500000e-01)
( 8.33096981e-01,  6.25500000e-01)
( 8.36998373e-01,  6.26500000e-01)
( 8.40929092e-01,  6.27500000e-01)
( 8.44889377e-01,  6.28500000e-01)
( 8.48879472e-01,  6.29500000e-01)
( 8.52899626e-01,  6.30500000e-01)
( 8.56950088e-01,  6.31500000e-01)
( 8.61031115e-01,  6.32500000e-01)
( 8.65142965e-01,  6.33500000e-01)
( 8.69285901e-01,  6.34500000e-01)
( 8.73460188e-01,  6.35500000e-01)
( 8.77666098e-01,  6.36500000e-01)
( 8.81903905e-01,  6.37500000e-01)
( 8.86173888e-01,  6.38500000e-01)
( 8.90476328e-01,  6.39500000e-01)
( 8.94811513e-01,  6.40500000e-01)
( 8.99179734e-01,  6.41500000e-01)
( 9.03581286e-01,  6.42500000e-01)
( 9.08016467e-01,  6.43500000e-01)
( 9.12485583e-01,  6.44500000e-01)
( 9.16988941e-01,  6.45500000e-01)
( 9.21526855e-01,  6.46500000e-01)
( 9.26099640e-01,  6.47500000e-01)
( 9.30707620e-01,  6.48500000e-01)
( 9.35351120e-01,  6.49500000e-01)
( 9.40030473e-01,  6.50500000e-01)
( 9.44746014e-01,  6.51500000e-01)
( 9.49498083e-01,  6.52500000e-01)
( 9.54287027e-01,  6.53500000e-01)
( 9.59113197e-01,  6.54500000e-01)
( 9.63976948e-01,  6.55500000e-01)};\label{line:bif_curve_1D_critval}

\node[]    at    (axis cs:0.5, 0.575) {$\varepsilon = 0.2758$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  5.00000000e-04)
( 8.49860936e-02,  1.50000000e-03)
( 1.08104881e-01,  2.50000000e-03)
( 1.26364616e-01,  3.50000000e-03)
( 1.41833797e-01,  4.50000000e-03)
( 1.55367802e-01,  5.50000000e-03)
( 1.67483497e-01,  6.50000000e-03)
( 1.78501742e-01,  7.50000000e-03)
( 1.88638276e-01,  8.50000000e-03)
( 1.98127112e-01,  9.50000000e-03)
( 2.06909088e-01,  1.05000000e-02)
( 2.15166020e-01,  1.15000000e-02)
( 2.22965695e-01,  1.25000000e-02)
( 2.30362566e-01,  1.35000000e-02)
( 2.37401197e-01,  1.45000000e-02)
( 2.44118602e-01,  1.55000000e-02)
( 2.50545918e-01,  1.65000000e-02)
( 2.56709635e-01,  1.75000000e-02)
( 2.62632506e-01,  1.85000000e-02)
( 2.68334248e-01,  1.95000000e-02)
( 2.73832080e-01,  2.05000000e-02)
( 2.79141141e-01,  2.15000000e-02)
( 2.84274827e-01,  2.25000000e-02)
( 2.89245061e-01,  2.35000000e-02)
( 2.94062506e-01,  2.45000000e-02)
( 2.98736746e-01,  2.55000000e-02)
( 3.03276434e-01,  2.65000000e-02)
( 3.07689410e-01,  2.75000000e-02)
( 3.11982807e-01,  2.85000000e-02)
( 3.16163137e-01,  2.95000000e-02)
( 3.20236362e-01,  3.05000000e-02)
( 3.24207960e-01,  3.15000000e-02)
( 3.28082974e-01,  3.25000000e-02)
( 3.31866063e-01,  3.35000000e-02)
( 3.35561540e-01,  3.45000000e-02)
( 3.39173406e-01,  3.55000000e-02)
( 3.42705384e-01,  3.65000000e-02)
( 3.46160940e-01,  3.75000000e-02)
( 3.49543312e-01,  3.85000000e-02)
( 3.52855529e-01,  3.95000000e-02)
( 3.56100429e-01,  4.05000000e-02)
( 3.59280675e-01,  4.15000000e-02)
( 3.62398770e-01,  4.25000000e-02)
( 3.65457074e-01,  4.35000000e-02)
( 3.68457808e-01,  4.45000000e-02)
( 3.71403070e-01,  4.55000000e-02)
( 3.74294846e-01,  4.65000000e-02)
( 3.77135012e-01,  4.75000000e-02)
( 3.79925349e-01,  4.85000000e-02)
( 3.82667547e-01,  4.95000000e-02)
( 3.85363208e-01,  5.05000000e-02)
( 3.88013858e-01,  5.15000000e-02)
( 3.90620950e-01,  5.25000000e-02)
( 3.93185867e-01,  5.35000000e-02)
( 3.95709929e-01,  5.45000000e-02)
( 3.98194395e-01,  5.55000000e-02)
( 4.00640469e-01,  5.65000000e-02)
( 4.03049302e-01,  5.75000000e-02)
( 4.05421996e-01,  5.85000000e-02)
( 4.07759605e-01,  5.95000000e-02)
( 4.10063142e-01,  6.05000000e-02)
( 4.12333576e-01,  6.15000000e-02)
( 4.14571839e-01,  6.25000000e-02)
( 4.16778826e-01,  6.35000000e-02)
( 4.18955398e-01,  6.45000000e-02)
( 4.21102383e-01,  6.55000000e-02)
( 4.23220576e-01,  6.65000000e-02)
( 4.25310747e-01,  6.75000000e-02)
( 4.27373634e-01,  6.85000000e-02)
( 4.29409951e-01,  6.95000000e-02)
( 4.31420387e-01,  7.05000000e-02)
( 4.33405607e-01,  7.15000000e-02)
( 4.35366253e-01,  7.25000000e-02)
( 4.37302945e-01,  7.35000000e-02)
( 4.39216285e-01,  7.45000000e-02)
( 4.41106853e-01,  7.55000000e-02)
( 4.42975213e-01,  7.65000000e-02)
( 4.44821908e-01,  7.75000000e-02)
( 4.46647467e-01,  7.85000000e-02)
( 4.48452403e-01,  7.95000000e-02)
( 4.50237211e-01,  8.05000000e-02)
( 4.52002374e-01,  8.15000000e-02)
( 4.53748360e-01,  8.25000000e-02)
( 4.55475623e-01,  8.35000000e-02)
( 4.57184605e-01,  8.45000000e-02)
( 4.58875737e-01,  8.55000000e-02)
( 4.60549434e-01,  8.65000000e-02)
( 4.62206104e-01,  8.75000000e-02)
( 4.63846143e-01,  8.85000000e-02)
( 4.65469936e-01,  8.95000000e-02)
( 4.67077858e-01,  9.05000000e-02)
( 4.68670274e-01,  9.15000000e-02)
( 4.70247542e-01,  9.25000000e-02)
( 4.71810010e-01,  9.35000000e-02)
( 4.73358016e-01,  9.45000000e-02)
( 4.74891892e-01,  9.55000000e-02)
( 4.76411961e-01,  9.65000000e-02)
( 4.77918539e-01,  9.75000000e-02)
( 4.79411936e-01,  9.85000000e-02)
( 4.80892452e-01,  9.95000000e-02)
( 4.82360382e-01,  1.00500000e-01)
( 4.83816016e-01,  1.01500000e-01)
( 4.85259635e-01,  1.02500000e-01)
( 4.86691516e-01,  1.03500000e-01)
( 4.88111929e-01,  1.04500000e-01)
( 4.89521139e-01,  1.05500000e-01)
( 4.90919407e-01,  1.06500000e-01)
( 4.92306986e-01,  1.07500000e-01)
( 4.93684126e-01,  1.08500000e-01)
( 4.95051072e-01,  1.09500000e-01)
( 4.96408064e-01,  1.10500000e-01)
( 4.97755337e-01,  1.11500000e-01)
( 4.99093123e-01,  1.12500000e-01)
( 5.00421649e-01,  1.13500000e-01)
( 5.01741138e-01,  1.14500000e-01)
( 5.03051809e-01,  1.15500000e-01)
( 5.04353877e-01,  1.16500000e-01)
( 5.05647555e-01,  1.17500000e-01)
( 5.06933051e-01,  1.18500000e-01)
( 5.08210569e-01,  1.19500000e-01)
( 5.09480312e-01,  1.20500000e-01)
( 5.10742477e-01,  1.21500000e-01)
( 5.11997261e-01,  1.22500000e-01)
( 5.13244856e-01,  1.23500000e-01)
( 5.14485452e-01,  1.24500000e-01)
( 5.15719236e-01,  1.25500000e-01)
( 5.16946392e-01,  1.26500000e-01)
( 5.18167102e-01,  1.27500000e-01)
( 5.19381545e-01,  1.28500000e-01)
( 5.20589898e-01,  1.29500000e-01)
( 5.21792337e-01,  1.30500000e-01)
( 5.22989032e-01,  1.31500000e-01)
( 5.24180155e-01,  1.32500000e-01)
( 5.25365874e-01,  1.33500000e-01)
( 5.26546355e-01,  1.34500000e-01)
( 5.27721762e-01,  1.35500000e-01)
( 5.28892258e-01,  1.36500000e-01)
( 5.30058004e-01,  1.37500000e-01)
( 5.31219157e-01,  1.38500000e-01)
( 5.32375877e-01,  1.39500000e-01)
( 5.33528317e-01,  1.40500000e-01)
( 5.34676633e-01,  1.41500000e-01)
( 5.35820976e-01,  1.42500000e-01)
( 5.36961499e-01,  1.43500000e-01)
( 5.38098351e-01,  1.44500000e-01)
( 5.39231680e-01,  1.45500000e-01)
( 5.40361633e-01,  1.46500000e-01)
( 5.41488358e-01,  1.47500000e-01)
( 5.42611997e-01,  1.48500000e-01)
( 5.43732696e-01,  1.49500000e-01)
( 5.44850597e-01,  1.50500000e-01)
( 5.45965841e-01,  1.51500000e-01)
( 5.47078569e-01,  1.52500000e-01)
( 5.48188920e-01,  1.53500000e-01)
( 5.49297034e-01,  1.54500000e-01)
( 5.50403049e-01,  1.55500000e-01)
( 5.51507101e-01,  1.56500000e-01)
( 5.52609326e-01,  1.57500000e-01)
( 5.53709862e-01,  1.58500000e-01)
( 5.54808841e-01,  1.59500000e-01)
( 5.55906399e-01,  1.60500000e-01)
( 5.57002669e-01,  1.61500000e-01)
( 5.58097784e-01,  1.62500000e-01)
( 5.59191878e-01,  1.63500000e-01)
( 5.60285080e-01,  1.64500000e-01)
( 5.61377524e-01,  1.65500000e-01)
( 5.62469340e-01,  1.66500000e-01)
( 5.63560659e-01,  1.67500000e-01)
( 5.64651611e-01,  1.68500000e-01)
( 5.65742327e-01,  1.69500000e-01)
( 5.66832934e-01,  1.70500000e-01)
( 5.67923564e-01,  1.71500000e-01)
( 5.69014345e-01,  1.72500000e-01)
( 5.70105406e-01,  1.73500000e-01)
( 5.71196875e-01,  1.74500000e-01)
( 5.72288881e-01,  1.75500000e-01)
( 5.73381553e-01,  1.76500000e-01)
( 5.74475018e-01,  1.77500000e-01)
( 5.75569405e-01,  1.78500000e-01)
( 5.76664842e-01,  1.79500000e-01)
( 5.77761458e-01,  1.80500000e-01)
( 5.78859379e-01,  1.81500000e-01)
( 5.79958735e-01,  1.82500000e-01)
( 5.81059654e-01,  1.83500000e-01)
( 5.82162263e-01,  1.84500000e-01)
( 5.83266692e-01,  1.85500000e-01)
( 5.84373070e-01,  1.86500000e-01)
( 5.85481524e-01,  1.87500000e-01)
( 5.86592183e-01,  1.88500000e-01)
( 5.87705178e-01,  1.89500000e-01)
( 5.88820638e-01,  1.90500000e-01)
( 5.89938691e-01,  1.91500000e-01)
( 5.91059469e-01,  1.92500000e-01)
( 5.92183101e-01,  1.93500000e-01)
( 5.93309719e-01,  1.94500000e-01)
( 5.94439452e-01,  1.95500000e-01)
( 5.95572434e-01,  1.96500000e-01)
( 5.96708796e-01,  1.97500000e-01)
( 5.97848669e-01,  1.98500000e-01)
( 5.98992188e-01,  1.99500000e-01)};\label{line:bif_curve_1D_eps_0.4}

\node[]    at    (axis cs:0.525, 0.22) {$\varepsilon = 0.4$};
\addplot [gray, thin, dashed]
coordinates {
( 1.27500000e-01,  0.00000000e+00)
( 1.27500000e-01,  6.97500000e-01)};\label{lam1c_line}

\addplot [gray, thin, dashed]
coordinates {
( 3.57850000e-01,  0.00000000e+00)
( 3.57850000e-01,  1.62500000e-01)};\label{lam2c_line}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.27500000e-01,  6.97500000e-01)
( 1.27500000e-01,  6.97500000e-01)};\label{line:point_lamc1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 3.57850000e-01,  1.62500000e-01)
( 3.57850000e-01,  1.62500000e-01)};\label{line:point_lamc2}

\node[]    at    (axis cs:0.1875, 0.6975) {$\lambda_* (\varepsilon)$};
\node[]    at    (axis cs:0.39535, 0.21250000000000002) {$\lambda^* (\varepsilon)$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 2.00000000e-01,  1.60000000e-02)
( 2.00000000e-01,  1.60000000e-02)};\label{line:first_sol_lamc}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 2.00000000e-01,  5.18000000e-01)
( 2.00000000e-01,  5.18000000e-01)};\label{line:second_sol_lamc}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 2.00000000e-01,  9.10000000e-01)
( 2.00000000e-01,  9.10000000e-01)};\label{line:third_sol_lamc}

\node[]    at    (axis cs:0.2, 0.066) {$1$};
\node[]    at    (axis cs:0.2, 0.5680000000000001) {$2$};
\node[]    at    (axis cs:0.2, 0.86) {$3$};
\nextgroupplot[width=0.5\textwidth, xtick={-1, 0, 1}, ytick={-1, -0.5, 0}, xticklabels={-1, 0, 1}, yticklabels={-1, -0.5, 0}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$x$}, ylabel={$u$}, xmin=-1, xmax=1, ymin=-1, ymax=0]
\addplot [black, thick, solid]
coordinates {
(-1.00000000e+00, -0.00000000e+00)
(-9.95995996e-01, -9.44395986e-04)
(-9.91991992e-01, -1.88559846e-03)
(-9.87987988e-01, -2.82360153e-03)
(-9.83983984e-01, -3.75839928e-03)
(-9.79979980e-01, -4.68998580e-03)
(-9.75975976e-01, -5.61835519e-03)
(-9.71971972e-01, -6.54350154e-03)
(-9.67967968e-01, -7.46541894e-03)
(-9.63963964e-01, -8.38410150e-03)
(-9.59959960e-01, -9.29954330e-03)
(-9.55955956e-01, -1.02117384e-02)
(-9.51951952e-01, -1.11206810e-02)
(-9.47947948e-01, -1.20263651e-02)
(-9.43943944e-01, -1.29287848e-02)
(-9.39939940e-01, -1.38279342e-02)
(-9.35935936e-01, -1.47238075e-02)
(-9.31931932e-01, -1.56163986e-02)
(-9.27927928e-01, -1.65057017e-02)
(-9.23923924e-01, -1.73917109e-02)
(-9.19919920e-01, -1.82744203e-02)
(-9.15915916e-01, -1.91538240e-02)
(-9.11911912e-01, -2.00299160e-02)
(-9.07907908e-01, -2.09026905e-02)
(-9.03903904e-01, -2.17721416e-02)
(-8.99899900e-01, -2.26382633e-02)
(-8.95895896e-01, -2.35010497e-02)
(-8.91891892e-01, -2.43604949e-02)
(-8.87887888e-01, -2.52165930e-02)
(-8.83883884e-01, -2.60693382e-02)
(-8.79879880e-01, -2.69187248e-02)
(-8.75875876e-01, -2.77647470e-02)
(-8.71871872e-01, -2.86073993e-02)
(-8.67867868e-01, -2.94466759e-02)
(-8.63863864e-01, -3.02825710e-02)
(-8.59859860e-01, -3.11150790e-02)
(-8.55855856e-01, -3.19441941e-02)
(-8.51851852e-01, -3.27699107e-02)
(-8.47847848e-01, -3.35922230e-02)
(-8.43843844e-01, -3.44111253e-02)
(-8.39839840e-01, -3.52266120e-02)
(-8.35835836e-01, -3.60386772e-02)
(-8.31831832e-01, -3.68473154e-02)
(-8.27827828e-01, -3.76525208e-02)
(-8.23823824e-01, -3.84542876e-02)
(-8.19819820e-01, -3.92526102e-02)
(-8.15815816e-01, -4.00474829e-02)
(-8.11811812e-01, -4.08388999e-02)
(-8.07807808e-01, -4.16268556e-02)
(-8.03803804e-01, -4.24113442e-02)
(-7.99799800e-01, -4.31923600e-02)
(-7.95795796e-01, -4.39698974e-02)
(-7.91791792e-01, -4.47439505e-02)
(-7.87787788e-01, -4.55145138e-02)
(-7.83783784e-01, -4.62815813e-02)
(-7.79779780e-01, -4.70451478e-02)
(-7.75775776e-01, -4.78052077e-02)
(-7.71771772e-01, -4.85617556e-02)
(-7.67767768e-01, -4.93147863e-02)
(-7.63763764e-01, -5.00642942e-02)
(-7.59759760e-01, -5.08102741e-02)
(-7.55755756e-01, -5.15527204e-02)
(-7.51751752e-01, -5.22916279e-02)
(-7.47747748e-01, -5.30269910e-02)
(-7.43743744e-01, -5.37588045e-02)
(-7.39739740e-01, -5.44870629e-02)
(-7.35735736e-01, -5.52117609e-02)
(-7.31731732e-01, -5.59328930e-02)
(-7.27727728e-01, -5.66504539e-02)
(-7.23723724e-01, -5.73644381e-02)
(-7.19719720e-01, -5.80748403e-02)
(-7.15715716e-01, -5.87816551e-02)
(-7.11711712e-01, -5.94848770e-02)
(-7.07707708e-01, -6.01845007e-02)
(-7.03703704e-01, -6.08805209e-02)
(-6.99699700e-01, -6.15729320e-02)
(-6.95695696e-01, -6.22617287e-02)
(-6.91691692e-01, -6.29469057e-02)
(-6.87687688e-01, -6.36284574e-02)
(-6.83683684e-01, -6.43063786e-02)
(-6.79679680e-01, -6.49806638e-02)
(-6.75675676e-01, -6.56513078e-02)
(-6.71671672e-01, -6.63183058e-02)
(-6.67667668e-01, -6.69816527e-02)
(-6.63663664e-01, -6.76413436e-02)
(-6.59659660e-01, -6.82973735e-02)
(-6.55655656e-01, -6.89497376e-02)
(-6.51651652e-01, -6.95984308e-02)
(-6.47647648e-01, -7.02434483e-02)
(-6.43643644e-01, -7.08847849e-02)
(-6.39639640e-01, -7.15224359e-02)
(-6.35635636e-01, -7.21563963e-02)
(-6.31631632e-01, -7.27866610e-02)
(-6.27627628e-01, -7.34132252e-02)
(-6.23623624e-01, -7.40360839e-02)
(-6.19619620e-01, -7.46552322e-02)
(-6.15615616e-01, -7.52706650e-02)
(-6.11611612e-01, -7.58823775e-02)
(-6.07607608e-01, -7.64903647e-02)
(-6.03603604e-01, -7.70946216e-02)
(-5.99599600e-01, -7.76951434e-02)
(-5.95595596e-01, -7.82919249e-02)
(-5.91591592e-01, -7.88849614e-02)
(-5.87587588e-01, -7.94742478e-02)
(-5.83583584e-01, -8.00597793e-02)
(-5.79579580e-01, -8.06415507e-02)
(-5.75575576e-01, -8.12195572e-02)
(-5.71571572e-01, -8.17937941e-02)
(-5.67567568e-01, -8.23642569e-02)
(-5.63563564e-01, -8.29309413e-02)
(-5.59559560e-01, -8.34938429e-02)
(-5.55555556e-01, -8.40529573e-02)
(-5.51551552e-01, -8.46082801e-02)
(-5.47547548e-01, -8.51598071e-02)
(-5.43543544e-01, -8.57075337e-02)
(-5.39539540e-01, -8.62514556e-02)
(-5.35535536e-01, -8.67915684e-02)
(-5.31531532e-01, -8.73278678e-02)
(-5.27527528e-01, -8.78603494e-02)
(-5.23523524e-01, -8.83890087e-02)
(-5.19519520e-01, -8.89138415e-02)
(-5.15515516e-01, -8.94348432e-02)
(-5.11511512e-01, -8.99520097e-02)
(-5.07507508e-01, -9.04653364e-02)
(-5.03503504e-01, -9.09748189e-02)
(-4.99499499e-01, -9.14804530e-02)
(-4.95495495e-01, -9.19822343e-02)
(-4.91491491e-01, -9.24801582e-02)
(-4.87487487e-01, -9.29742206e-02)
(-4.83483483e-01, -9.34644169e-02)
(-4.79479479e-01, -9.39507429e-02)
(-4.75475475e-01, -9.44331941e-02)
(-4.71471471e-01, -9.49117661e-02)
(-4.67467467e-01, -9.53864548e-02)
(-4.63463463e-01, -9.58572563e-02)
(-4.59459459e-01, -9.63241671e-02)
(-4.55455455e-01, -9.67871835e-02)
(-4.51451451e-01, -9.72463017e-02)
(-4.47447447e-01, -9.77015181e-02)
(-4.43443443e-01, -9.81528289e-02)
(-4.39439439e-01, -9.86002306e-02)
(-4.35435435e-01, -9.90437195e-02)
(-4.31431431e-01, -9.94832917e-02)
(-4.27427427e-01, -9.99189437e-02)
(-4.23423423e-01, -1.00350672e-01)
(-4.19419419e-01, -1.00778472e-01)
(-4.15415415e-01, -1.01202342e-01)
(-4.11411411e-01, -1.01622276e-01)
(-4.07407407e-01, -1.02038271e-01)
(-4.03403403e-01, -1.02450325e-01)
(-3.99399399e-01, -1.02858432e-01)
(-3.95395395e-01, -1.03262589e-01)
(-3.91391391e-01, -1.03662794e-01)
(-3.87387387e-01, -1.04059041e-01)
(-3.83383383e-01, -1.04451327e-01)
(-3.79379379e-01, -1.04839649e-01)
(-3.75375375e-01, -1.05224002e-01)
(-3.71371371e-01, -1.05604384e-01)
(-3.67367367e-01, -1.05980791e-01)
(-3.63363363e-01, -1.06353218e-01)
(-3.59359359e-01, -1.06721664e-01)
(-3.55355355e-01, -1.07086124e-01)
(-3.51351351e-01, -1.07446596e-01)
(-3.47347347e-01, -1.07803078e-01)
(-3.43343343e-01, -1.08155567e-01)
(-3.39339339e-01, -1.08504058e-01)
(-3.35335335e-01, -1.08848551e-01)
(-3.31331331e-01, -1.09189041e-01)
(-3.27327327e-01, -1.09525527e-01)
(-3.23323323e-01, -1.09858004e-01)
(-3.19319319e-01, -1.10186471e-01)
(-3.15315315e-01, -1.10510924e-01)
(-3.11311311e-01, -1.10831360e-01)
(-3.07307307e-01, -1.11147777e-01)
(-3.03303303e-01, -1.11460171e-01)
(-2.99299299e-01, -1.11768541e-01)
(-2.95295295e-01, -1.12072882e-01)
(-2.91291291e-01, -1.12373193e-01)
(-2.87287287e-01, -1.12669469e-01)
(-2.83283283e-01, -1.12961709e-01)
(-2.79279279e-01, -1.13249910e-01)
(-2.75275275e-01, -1.13534068e-01)
(-2.71271271e-01, -1.13814180e-01)
(-2.67267267e-01, -1.14090245e-01)
(-2.63263263e-01, -1.14362258e-01)
(-2.59259259e-01, -1.14630218e-01)
(-2.55255255e-01, -1.14894121e-01)
(-2.51251251e-01, -1.15153967e-01)
(-2.47247247e-01, -1.15409752e-01)
(-2.43243243e-01, -1.15661476e-01)
(-2.39239239e-01, -1.15909135e-01)
(-2.35235235e-01, -1.16152728e-01)
(-2.31231231e-01, -1.16392254e-01)
(-2.27227227e-01, -1.16627709e-01)
(-2.23223223e-01, -1.16859093e-01)
(-2.19219219e-01, -1.17086403e-01)
(-2.15215215e-01, -1.17309637e-01)
(-2.11211211e-01, -1.17528793e-01)
(-2.07207207e-01, -1.17743870e-01)
(-2.03203203e-01, -1.17954864e-01)
(-1.99199199e-01, -1.18161775e-01)
(-1.95195195e-01, -1.18364601e-01)
(-1.91191191e-01, -1.18563338e-01)
(-1.87187187e-01, -1.18757986e-01)
(-1.83183183e-01, -1.18948543e-01)
(-1.79179179e-01, -1.19135006e-01)
(-1.75175175e-01, -1.19317373e-01)
(-1.71171171e-01, -1.19495643e-01)
(-1.67167167e-01, -1.19669813e-01)
(-1.63163163e-01, -1.19839882e-01)
(-1.59159159e-01, -1.20005848e-01)
(-1.55155155e-01, -1.20167708e-01)
(-1.51151151e-01, -1.20325461e-01)
(-1.47147147e-01, -1.20479106e-01)
(-1.43143143e-01, -1.20628643e-01)
(-1.39139139e-01, -1.20774070e-01)
(-1.35135135e-01, -1.20915385e-01)
(-1.31131131e-01, -1.21052589e-01)
(-1.27127127e-01, -1.21185681e-01)
(-1.23123123e-01, -1.21314658e-01)
(-1.19119119e-01, -1.21439520e-01)
(-1.15115115e-01, -1.21560267e-01)
(-1.11111111e-01, -1.21676897e-01)
(-1.07107107e-01, -1.21789409e-01)
(-1.03103103e-01, -1.21897802e-01)
(-9.90990991e-02, -1.22002075e-01)
(-9.50950951e-02, -1.22102227e-01)
(-9.10910911e-02, -1.22198258e-01)
(-8.70870871e-02, -1.22290165e-01)
(-8.30830831e-02, -1.22377949e-01)
(-7.90790791e-02, -1.22461607e-01)
(-7.50750751e-02, -1.22541140e-01)
(-7.10710711e-02, -1.22616546e-01)
(-6.70670671e-02, -1.22687824e-01)
(-6.30630631e-02, -1.22754973e-01)
(-5.90590591e-02, -1.22817993e-01)
(-5.50550551e-02, -1.22876881e-01)
(-5.10510511e-02, -1.22931637e-01)
(-4.70470470e-02, -1.22982261e-01)
(-4.30430430e-02, -1.23028753e-01)
(-3.90390390e-02, -1.23071111e-01)
(-3.50350350e-02, -1.23109338e-01)
(-3.10310310e-02, -1.23143431e-01)
(-2.70270270e-02, -1.23173392e-01)
(-2.30230230e-02, -1.23199221e-01)
(-1.90190190e-02, -1.23220917e-01)
(-1.50150150e-02, -1.23238480e-01)
(-1.10110110e-02, -1.23251911e-01)
(-7.00700701e-03, -1.23261209e-01)
(-3.00300300e-03, -1.23266375e-01)
( 1.00100100e-03, -1.23267408e-01)
( 5.00500501e-03, -1.23264309e-01)
( 9.00900901e-03, -1.23257077e-01)
( 1.30130130e-02, -1.23245712e-01)
( 1.70170170e-02, -1.23230215e-01)
( 2.10210210e-02, -1.23210585e-01)
( 2.50250250e-02, -1.23186823e-01)
( 2.90290290e-02, -1.23158928e-01)
( 3.30330330e-02, -1.23126901e-01)
( 3.70370370e-02, -1.23090741e-01)
( 4.10410410e-02, -1.23050448e-01)
( 4.50450450e-02, -1.23006023e-01)
( 4.90490490e-02, -1.22957466e-01)
( 5.30530531e-02, -1.22904776e-01)
( 5.70570571e-02, -1.22847953e-01)
( 6.10610611e-02, -1.22786999e-01)
( 6.50650651e-02, -1.22721915e-01)
( 6.90690691e-02, -1.22652701e-01)
( 7.30730731e-02, -1.22579359e-01)
( 7.70770771e-02, -1.22501890e-01)
( 8.10810811e-02, -1.22420294e-01)
( 8.50850851e-02, -1.22334572e-01)
( 8.90890891e-02, -1.22244727e-01)
( 9.30930931e-02, -1.22150758e-01)
( 9.70970971e-02, -1.22052666e-01)
( 1.01101101e-01, -1.21950453e-01)
( 1.05105105e-01, -1.21844120e-01)
( 1.09109109e-01, -1.21733668e-01)
( 1.13113113e-01, -1.21619097e-01)
( 1.17117117e-01, -1.21500408e-01)
( 1.21121121e-01, -1.21377604e-01)
( 1.25125125e-01, -1.21250684e-01)
( 1.29129129e-01, -1.21119649e-01)
( 1.33133133e-01, -1.20984501e-01)
( 1.37137137e-01, -1.20845241e-01)
( 1.41141141e-01, -1.20701870e-01)
( 1.45145145e-01, -1.20554388e-01)
( 1.49149149e-01, -1.20402797e-01)
( 1.53153153e-01, -1.20247098e-01)
( 1.57157157e-01, -1.20087291e-01)
( 1.61161161e-01, -1.19923378e-01)
( 1.65165165e-01, -1.19755360e-01)
( 1.69169169e-01, -1.19583241e-01)
( 1.73173173e-01, -1.19407020e-01)
( 1.77177177e-01, -1.19226701e-01)
( 1.81181181e-01, -1.19042286e-01)
( 1.85185185e-01, -1.18853776e-01)
( 1.89189189e-01, -1.18661174e-01)
( 1.93193193e-01, -1.18464481e-01)
( 1.97197197e-01, -1.18263699e-01)
( 2.01201201e-01, -1.18058830e-01)
( 2.05205205e-01, -1.17849877e-01)
( 2.09209209e-01, -1.17636841e-01)
( 2.13213213e-01, -1.17419725e-01)
( 2.17217217e-01, -1.17198529e-01)
( 2.21221221e-01, -1.16973257e-01)
( 2.25225225e-01, -1.16743910e-01)
( 2.29229229e-01, -1.16510490e-01)
( 2.33233233e-01, -1.16273000e-01)
( 2.37237237e-01, -1.16031440e-01)
( 2.41241241e-01, -1.15785813e-01)
( 2.45245245e-01, -1.15536122e-01)
( 2.49249249e-01, -1.15282367e-01)
( 2.53253253e-01, -1.15024551e-01)
( 2.57257257e-01, -1.14762677e-01)
( 2.61261261e-01, -1.14496745e-01)
( 2.65265265e-01, -1.14226758e-01)
( 2.69269269e-01, -1.13952719e-01)
( 2.73273273e-01, -1.13674630e-01)
( 2.77277277e-01, -1.13392494e-01)
( 2.81281281e-01, -1.13106315e-01)
( 2.85285285e-01, -1.12816094e-01)
( 2.89289289e-01, -1.12521835e-01)
( 2.93293293e-01, -1.12223542e-01)
( 2.97297297e-01, -1.11921215e-01)
( 3.01301301e-01, -1.11614860e-01)
( 3.05305305e-01, -1.11304477e-01)
( 3.09309309e-01, -1.10990071e-01)
( 3.13313313e-01, -1.10671644e-01)
( 3.17317317e-01, -1.10349199e-01)
( 3.21321321e-01, -1.10022739e-01)
( 3.25325325e-01, -1.09692267e-01)
( 3.29329329e-01, -1.09357785e-01)
( 3.33333333e-01, -1.09019297e-01)
( 3.37337337e-01, -1.08676805e-01)
( 3.41341341e-01, -1.08330312e-01)
( 3.45345345e-01, -1.07979822e-01)
( 3.49349349e-01, -1.07625336e-01)
( 3.53353353e-01, -1.07266859e-01)
( 3.57357357e-01, -1.06904392e-01)
( 3.61361361e-01, -1.06537939e-01)
( 3.65365365e-01, -1.06167502e-01)
( 3.69369369e-01, -1.05793085e-01)
( 3.73373373e-01, -1.05414690e-01)
( 3.77377377e-01, -1.05032322e-01)
( 3.81381381e-01, -1.04645984e-01)
( 3.85385385e-01, -1.04255679e-01)
( 3.89389389e-01, -1.03861412e-01)
( 3.93393393e-01, -1.03463186e-01)
( 3.97397397e-01, -1.03061005e-01)
( 4.01401401e-01, -1.02654872e-01)
( 4.05405405e-01, -1.02244791e-01)
( 4.09409409e-01, -1.01830766e-01)
( 4.13413413e-01, -1.01412801e-01)
( 4.17417417e-01, -1.00990899e-01)
( 4.21421421e-01, -1.00565063e-01)
( 4.25425425e-01, -1.00135299e-01)
( 4.29429429e-01, -9.97016080e-02)
( 4.33433433e-01, -9.92639954e-02)
( 4.37437437e-01, -9.88224644e-02)
( 4.41441441e-01, -9.83770187e-02)
( 4.45445445e-01, -9.79276619e-02)
( 4.49449449e-01, -9.74743978e-02)
( 4.53453453e-01, -9.70172301e-02)
( 4.57457457e-01, -9.65561623e-02)
( 4.61461461e-01, -9.60911983e-02)
( 4.65465465e-01, -9.56223417e-02)
( 4.69469469e-01, -9.51495961e-02)
( 4.73473473e-01, -9.46729653e-02)
( 4.77477477e-01, -9.41924531e-02)
( 4.81481481e-01, -9.37080640e-02)
( 4.85485485e-01, -9.32198023e-02)
( 4.89489489e-01, -9.27276724e-02)
( 4.93493493e-01, -9.22316787e-02)
( 4.97497497e-01, -9.17318255e-02)
( 5.01501502e-01, -9.12281173e-02)
( 5.05505506e-01, -9.07205584e-02)
( 5.09509510e-01, -9.02091533e-02)
( 5.13513514e-01, -8.96939061e-02)
( 5.17517518e-01, -8.91748215e-02)
( 5.21521522e-01, -8.86519037e-02)
( 5.25525526e-01, -8.81251571e-02)
( 5.29529530e-01, -8.75945861e-02)
( 5.33533534e-01, -8.70601951e-02)
( 5.37537538e-01, -8.65219884e-02)
( 5.41541542e-01, -8.59799705e-02)
( 5.45545546e-01, -8.54341457e-02)
( 5.49549550e-01, -8.48845184e-02)
( 5.53553554e-01, -8.43310929e-02)
( 5.57557558e-01, -8.37738737e-02)
( 5.61561562e-01, -8.32128652e-02)
( 5.65565566e-01, -8.26480716e-02)
( 5.69569570e-01, -8.20794975e-02)
( 5.73573574e-01, -8.15071471e-02)
( 5.77577578e-01, -8.09310249e-02)
( 5.81581582e-01, -8.03511353e-02)
( 5.85585586e-01, -7.97674832e-02)
( 5.89589590e-01, -7.91800737e-02)
( 5.93593594e-01, -7.85889116e-02)
( 5.97597598e-01, -7.79940020e-02)
( 6.01601602e-01, -7.73953497e-02)
( 6.05605606e-01, -7.67929598e-02)
( 6.09609610e-01, -7.61868371e-02)
( 6.13613614e-01, -7.55769866e-02)
( 6.17617618e-01, -7.49634133e-02)
( 6.21621622e-01, -7.43461221e-02)
( 6.25625626e-01, -7.37251181e-02)
( 6.29629630e-01, -7.31004060e-02)
( 6.33633634e-01, -7.24719909e-02)
( 6.37637638e-01, -7.18398777e-02)
( 6.41641642e-01, -7.12040715e-02)
( 6.45645646e-01, -7.05645770e-02)
( 6.49649650e-01, -6.99213993e-02)
( 6.53653654e-01, -6.92745434e-02)
( 6.57657658e-01, -6.86240141e-02)
( 6.61661662e-01, -6.79698165e-02)
( 6.65665666e-01, -6.73119554e-02)
( 6.69669670e-01, -6.66504359e-02)
( 6.73673674e-01, -6.59852629e-02)
( 6.77677678e-01, -6.53164413e-02)
( 6.81681682e-01, -6.46439761e-02)
( 6.85685686e-01, -6.39678722e-02)
( 6.89689690e-01, -6.32881350e-02)
( 6.93693694e-01, -6.26047700e-02)
( 6.97697698e-01, -6.19177825e-02)
( 7.01701702e-01, -6.12271779e-02)
( 7.05705706e-01, -6.05329616e-02)
( 7.09709710e-01, -5.98351390e-02)
( 7.13713714e-01, -5.91337155e-02)
( 7.17717718e-01, -5.84286964e-02)
( 7.21721722e-01, -5.77200873e-02)
( 7.25725726e-01, -5.70078934e-02)
( 7.29729730e-01, -5.62921202e-02)
( 7.33733734e-01, -5.55727730e-02)
( 7.37737738e-01, -5.48498573e-02)
( 7.41741742e-01, -5.41233785e-02)
( 7.45745746e-01, -5.33933418e-02)
( 7.49749750e-01, -5.26597528e-02)
( 7.53753754e-01, -5.19226168e-02)
( 7.57757758e-01, -5.11819393e-02)
( 7.61761762e-01, -5.04377255e-02)
( 7.65765766e-01, -4.96899809e-02)
( 7.69769770e-01, -4.89387110e-02)
( 7.73773774e-01, -4.81839210e-02)
( 7.77777778e-01, -4.74256164e-02)
( 7.81781782e-01, -4.66638025e-02)
( 7.85785786e-01, -4.58984849e-02)
( 7.89789790e-01, -4.51296688e-02)
( 7.93793794e-01, -4.43573598e-02)
( 7.97797798e-01, -4.35815639e-02)
( 8.01801802e-01, -4.28022866e-02)
( 8.05805806e-01, -4.20195336e-02)
( 8.09809810e-01, -4.12333108e-02)
( 8.13813814e-01, -4.04436237e-02)
( 8.17817818e-01, -3.96504781e-02)
( 8.21821822e-01, -3.88538798e-02)
( 8.25825826e-01, -3.80538344e-02)
( 8.29829830e-01, -3.72503475e-02)
( 8.33833834e-01, -3.64434251e-02)
( 8.37837838e-01, -3.56330726e-02)
( 8.41841842e-01, -3.48192960e-02)
( 8.45845846e-01, -3.40021008e-02)
( 8.49849850e-01, -3.31814927e-02)
( 8.53853854e-01, -3.23574776e-02)
( 8.57857858e-01, -3.15300610e-02)
( 8.61861862e-01, -3.06992487e-02)
( 8.65865866e-01, -2.98650465e-02)
( 8.69869870e-01, -2.90274599e-02)
( 8.73873874e-01, -2.81864948e-02)
( 8.77877878e-01, -2.73421568e-02)
( 8.81881882e-01, -2.64944516e-02)
( 8.85885886e-01, -2.56433851e-02)
( 8.89889890e-01, -2.47889627e-02)
( 8.93893894e-01, -2.39311903e-02)
( 8.97897898e-01, -2.30700738e-02)
( 9.01901902e-01, -2.22056189e-02)
( 9.05905906e-01, -2.13378318e-02)
( 9.09909910e-01, -2.04667183e-02)
( 9.13913914e-01, -1.95922843e-02)
( 9.17917918e-01, -1.87145357e-02)
( 9.21921922e-01, -1.78334785e-02)
( 9.25925926e-01, -1.69491184e-02)
( 9.29929930e-01, -1.60614615e-02)
( 9.33933934e-01, -1.51705137e-02)
( 9.37937938e-01, -1.42762807e-02)
( 9.41941942e-01, -1.33787687e-02)
( 9.45945946e-01, -1.24779834e-02)
( 9.49949950e-01, -1.15739307e-02)
( 9.53953954e-01, -1.06666167e-02)
( 9.57957958e-01, -9.75604707e-03)
( 9.61961962e-01, -8.84222787e-03)
( 9.65965966e-01, -7.92516495e-03)
( 9.69969970e-01, -7.00486423e-03)
( 9.73973974e-01, -6.08133161e-03)
( 9.77977978e-01, -5.15457300e-03)
( 9.81981982e-01, -4.22459431e-03)
( 9.85985986e-01, -3.29140144e-03)
( 9.89989990e-01, -2.35500029e-03)
( 9.93993994e-01, -1.41539678e-03)
( 9.97997998e-01, -4.72596812e-04)};\label{line:lam_0.2_sol1}

\addplot [black, thick, dashed]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-9.95995996e-01, -4.21515246e-03)
(-9.91991992e-01, -8.42712509e-03)
(-9.87987988e-01, -1.26358867e-02)
(-9.83983984e-01, -1.68414063e-02)
(-9.79979980e-01, -2.10436525e-02)
(-9.75975976e-01, -2.52425944e-02)
(-9.71971972e-01, -2.94382008e-02)
(-9.67967968e-01, -3.36304404e-02)
(-9.63963964e-01, -3.78192823e-02)
(-9.59959960e-01, -4.20046951e-02)
(-9.55955956e-01, -4.61866479e-02)
(-9.51951952e-01, -5.03651095e-02)
(-9.47947948e-01, -5.45400486e-02)
(-9.43943944e-01, -5.87114343e-02)
(-9.39939940e-01, -6.28792353e-02)
(-9.35935936e-01, -6.70434205e-02)
(-9.31931932e-01, -7.12039587e-02)
(-9.27927928e-01, -7.53608189e-02)
(-9.23923924e-01, -7.95139699e-02)
(-9.19919920e-01, -8.36633805e-02)
(-9.15915916e-01, -8.78090196e-02)
(-9.11911912e-01, -9.19508560e-02)
(-9.07907908e-01, -9.60888587e-02)
(-9.03903904e-01, -1.00222996e-01)
(-8.99899900e-01, -1.04353238e-01)
(-8.95895896e-01, -1.08479553e-01)
(-8.91891892e-01, -1.12601911e-01)
(-8.87887888e-01, -1.16720281e-01)
(-8.83883884e-01, -1.20834621e-01)
(-8.79879880e-01, -1.24944887e-01)
(-8.75875876e-01, -1.29051036e-01)
(-8.71871872e-01, -1.33153023e-01)
(-8.67867868e-01, -1.37250805e-01)
(-8.63863864e-01, -1.41344339e-01)
(-8.59859860e-01, -1.45433582e-01)
(-8.55855856e-01, -1.49518489e-01)
(-8.51851852e-01, -1.53599018e-01)
(-8.47847848e-01, -1.57675125e-01)
(-8.43843844e-01, -1.61746766e-01)
(-8.39839840e-01, -1.65813898e-01)
(-8.35835836e-01, -1.69876477e-01)
(-8.31831832e-01, -1.73934460e-01)
(-8.27827828e-01, -1.77987803e-01)
(-8.23823824e-01, -1.82036463e-01)
(-8.19819820e-01, -1.86080396e-01)
(-8.15815816e-01, -1.90119560e-01)
(-8.11811812e-01, -1.94153909e-01)
(-8.07807808e-01, -1.98183401e-01)
(-8.03803804e-01, -2.02207993e-01)
(-7.99799800e-01, -2.06227640e-01)
(-7.95795796e-01, -2.10242300e-01)
(-7.91791792e-01, -2.14251928e-01)
(-7.87787788e-01, -2.18256483e-01)
(-7.83783784e-01, -2.22255926e-01)
(-7.79779780e-01, -2.26250198e-01)
(-7.75775776e-01, -2.30239238e-01)
(-7.71771772e-01, -2.34222982e-01)
(-7.67767768e-01, -2.38201367e-01)
(-7.63763764e-01, -2.42174333e-01)
(-7.59759760e-01, -2.46141816e-01)
(-7.55755756e-01, -2.50103753e-01)
(-7.51751752e-01, -2.54060083e-01)
(-7.47747748e-01, -2.58010743e-01)
(-7.43743744e-01, -2.61955671e-01)
(-7.39739740e-01, -2.65894803e-01)
(-7.35735736e-01, -2.69828078e-01)
(-7.31731732e-01, -2.73755434e-01)
(-7.27727728e-01, -2.77676807e-01)
(-7.23723724e-01, -2.81592136e-01)
(-7.19719720e-01, -2.85501357e-01)
(-7.15715716e-01, -2.89404409e-01)
(-7.11711712e-01, -2.93301229e-01)
(-7.07707708e-01, -2.97191755e-01)
(-7.03703704e-01, -3.01075924e-01)
(-6.99699700e-01, -3.04953674e-01)
(-6.95695696e-01, -3.08824942e-01)
(-6.91691692e-01, -3.12689667e-01)
(-6.87687688e-01, -3.16547784e-01)
(-6.83683684e-01, -3.20399234e-01)
(-6.79679680e-01, -3.24243962e-01)
(-6.75675676e-01, -3.28081893e-01)
(-6.71671672e-01, -3.31912933e-01)
(-6.67667668e-01, -3.35736991e-01)
(-6.63663664e-01, -3.39553975e-01)
(-6.59659660e-01, -3.43363794e-01)
(-6.55655656e-01, -3.47166354e-01)
(-6.51651652e-01, -3.50961565e-01)
(-6.47647648e-01, -3.54749334e-01)
(-6.43643644e-01, -3.58529569e-01)
(-6.39639640e-01, -3.62302179e-01)
(-6.35635636e-01, -3.66067071e-01)
(-6.31631632e-01, -3.69824154e-01)
(-6.27627628e-01, -3.73573336e-01)
(-6.23623624e-01, -3.77314524e-01)
(-6.19619620e-01, -3.81047628e-01)
(-6.15615616e-01, -3.84772554e-01)
(-6.11611612e-01, -3.88489212e-01)
(-6.07607608e-01, -3.92197508e-01)
(-6.03603604e-01, -3.95897352e-01)
(-5.99599600e-01, -3.99588651e-01)
(-5.95595596e-01, -4.03271313e-01)
(-5.91591592e-01, -4.06945247e-01)
(-5.87587588e-01, -4.10610360e-01)
(-5.83583584e-01, -4.14266561e-01)
(-5.79579580e-01, -4.17913757e-01)
(-5.75575576e-01, -4.21551868e-01)
(-5.71571572e-01, -4.25180796e-01)
(-5.67567568e-01, -4.28800402e-01)
(-5.63563564e-01, -4.32410549e-01)
(-5.59559560e-01, -4.36011099e-01)
(-5.55555556e-01, -4.39601914e-01)
(-5.51551552e-01, -4.43182856e-01)
(-5.47547548e-01, -4.46753787e-01)
(-5.43543544e-01, -4.50314570e-01)
(-5.39539540e-01, -4.53865067e-01)
(-5.35535536e-01, -4.57405139e-01)
(-5.31531532e-01, -4.60934648e-01)
(-5.27527528e-01, -4.64453457e-01)
(-5.23523524e-01, -4.67961428e-01)
(-5.19519520e-01, -4.71458424e-01)
(-5.15515516e-01, -4.74944305e-01)
(-5.11511512e-01, -4.78418934e-01)
(-5.07507508e-01, -4.81882173e-01)
(-5.03503504e-01, -4.85333885e-01)
(-4.99499499e-01, -4.88773931e-01)
(-4.95495495e-01, -4.92202173e-01)
(-4.91491491e-01, -4.95618475e-01)
(-4.87487487e-01, -4.99022696e-01)
(-4.83483483e-01, -5.02414701e-01)
(-4.79479479e-01, -5.05794350e-01)
(-4.75475475e-01, -5.09161507e-01)
(-4.71471471e-01, -5.12516038e-01)
(-4.67467467e-01, -5.15857809e-01)
(-4.63463463e-01, -5.19186619e-01)
(-4.59459459e-01, -5.22502262e-01)
(-4.55455455e-01, -5.25804531e-01)
(-4.51451451e-01, -5.29093220e-01)
(-4.47447447e-01, -5.32368124e-01)
(-4.43443443e-01, -5.35629035e-01)
(-4.39439439e-01, -5.38875748e-01)
(-4.35435435e-01, -5.42108055e-01)
(-4.31431431e-01, -5.45325751e-01)
(-4.27427427e-01, -5.48528630e-01)
(-4.23423423e-01, -5.51716485e-01)
(-4.19419419e-01, -5.54889110e-01)
(-4.15415415e-01, -5.58046298e-01)
(-4.11411411e-01, -5.61187843e-01)
(-4.07407407e-01, -5.64313539e-01)
(-4.03403403e-01, -5.67423180e-01)
(-3.99399399e-01, -5.70516559e-01)
(-3.95395395e-01, -5.73593470e-01)
(-3.91391391e-01, -5.76653707e-01)
(-3.87387387e-01, -5.79697063e-01)
(-3.83383383e-01, -5.82723332e-01)
(-3.79379379e-01, -5.85732307e-01)
(-3.75375375e-01, -5.88723784e-01)
(-3.71371371e-01, -5.91697554e-01)
(-3.67367367e-01, -5.94653412e-01)
(-3.63363363e-01, -5.97591131e-01)
(-3.59359359e-01, -6.00510427e-01)
(-3.55355355e-01, -6.03411009e-01)
(-3.51351351e-01, -6.06292586e-01)
(-3.47347347e-01, -6.09154865e-01)
(-3.43343343e-01, -6.11997555e-01)
(-3.39339339e-01, -6.14820366e-01)
(-3.35335335e-01, -6.17623004e-01)
(-3.31331331e-01, -6.20405180e-01)
(-3.27327327e-01, -6.23166600e-01)
(-3.23323323e-01, -6.25906975e-01)
(-3.19319319e-01, -6.28626011e-01)
(-3.15315315e-01, -6.31323419e-01)
(-3.11311311e-01, -6.33998905e-01)
(-3.07307307e-01, -6.36652179e-01)
(-3.03303303e-01, -6.39282950e-01)
(-2.99299299e-01, -6.41890925e-01)
(-2.95295295e-01, -6.44475813e-01)
(-2.91291291e-01, -6.47037323e-01)
(-2.87287287e-01, -6.49575163e-01)
(-2.83283283e-01, -6.52089041e-01)
(-2.79279279e-01, -6.54578667e-01)
(-2.75275275e-01, -6.57043748e-01)
(-2.71271271e-01, -6.59483993e-01)
(-2.67267267e-01, -6.61899111e-01)
(-2.63263263e-01, -6.64288810e-01)
(-2.59259259e-01, -6.66652708e-01)
(-2.55255255e-01, -6.68990379e-01)
(-2.51251251e-01, -6.71301480e-01)
(-2.47247247e-01, -6.73585665e-01)
(-2.43243243e-01, -6.75842590e-01)
(-2.39239239e-01, -6.78071910e-01)
(-2.35235235e-01, -6.80273282e-01)
(-2.31231231e-01, -6.82446361e-01)
(-2.27227227e-01, -6.84590802e-01)
(-2.23223223e-01, -6.86706260e-01)
(-2.19219219e-01, -6.88792392e-01)
(-2.15215215e-01, -6.90848853e-01)
(-2.11211211e-01, -6.92875299e-01)
(-2.07207207e-01, -6.94871385e-01)
(-2.03203203e-01, -6.96836766e-01)
(-1.99199199e-01, -6.98771098e-01)
(-1.95195195e-01, -7.00674038e-01)
(-1.91191191e-01, -7.02545239e-01)
(-1.87187187e-01, -7.04384359e-01)
(-1.83183183e-01, -7.06191051e-01)
(-1.79179179e-01, -7.07964973e-01)
(-1.75175175e-01, -7.09705780e-01)
(-1.71171171e-01, -7.11413126e-01)
(-1.67167167e-01, -7.13086668e-01)
(-1.63163163e-01, -7.14726062e-01)
(-1.59159159e-01, -7.16330962e-01)
(-1.55155155e-01, -7.17900931e-01)
(-1.51151151e-01, -7.19435380e-01)
(-1.47147147e-01, -7.20934030e-01)
(-1.43143143e-01, -7.22396622e-01)
(-1.39139139e-01, -7.23822898e-01)
(-1.35135135e-01, -7.25212599e-01)
(-1.31131131e-01, -7.26565467e-01)
(-1.27127127e-01, -7.27881244e-01)
(-1.23123123e-01, -7.29159672e-01)
(-1.19119119e-01, -7.30400491e-01)
(-1.15115115e-01, -7.31603445e-01)
(-1.11111111e-01, -7.32768274e-01)
(-1.07107107e-01, -7.33894720e-01)
(-1.03103103e-01, -7.34982524e-01)
(-9.90990991e-02, -7.36031430e-01)
(-9.50950951e-02, -7.37041177e-01)
(-9.10910911e-02, -7.38011508e-01)
(-8.70870871e-02, -7.38942165e-01)
(-8.30830831e-02, -7.39832888e-01)
(-7.90790791e-02, -7.40683421e-01)
(-7.50750751e-02, -7.41493504e-01)
(-7.10710711e-02, -7.42262879e-01)
(-6.70670671e-02, -7.42991288e-01)
(-6.30630631e-02, -7.43678472e-01)
(-5.90590591e-02, -7.44324173e-01)
(-5.50550551e-02, -7.44928134e-01)
(-5.10510511e-02, -7.45490077e-01)
(-4.70470470e-02, -7.46009662e-01)
(-4.30430430e-02, -7.46486831e-01)
(-3.90390390e-02, -7.46921586e-01)
(-3.50350350e-02, -7.47313926e-01)
(-3.10310310e-02, -7.47663850e-01)
(-2.70270270e-02, -7.47971360e-01)
(-2.30230230e-02, -7.48236454e-01)
(-1.90190190e-02, -7.48459134e-01)
(-1.50150150e-02, -7.48639398e-01)
(-1.10110110e-02, -7.48777247e-01)
(-7.00700701e-03, -7.48872681e-01)
(-3.00300300e-03, -7.48925700e-01)
( 1.00100100e-03, -7.48936304e-01)
( 5.00500501e-03, -7.48904492e-01)
( 9.00900901e-03, -7.48830266e-01)
( 1.30130130e-02, -7.48713624e-01)
( 1.70170170e-02, -7.48554568e-01)
( 2.10210210e-02, -7.48353096e-01)
( 2.50250250e-02, -7.48109209e-01)
( 2.90290290e-02, -7.47822907e-01)
( 3.30330330e-02, -7.47494190e-01)
( 3.70370370e-02, -7.47123058e-01)
( 4.10410410e-02, -7.46709511e-01)
( 4.50450450e-02, -7.46253548e-01)
( 4.90490490e-02, -7.45755171e-01)
( 5.30530531e-02, -7.45214380e-01)
( 5.70570571e-02, -7.44631387e-01)
( 6.10610611e-02, -7.44006524e-01)
( 6.50650651e-02, -7.43340049e-01)
( 6.90690691e-02, -7.42632220e-01)
( 7.30730731e-02, -7.41883296e-01)
( 7.70770771e-02, -7.41093535e-01)
( 8.10810811e-02, -7.40263195e-01)
( 8.50850851e-02, -7.39392534e-01)
( 8.90890891e-02, -7.38481812e-01)
( 9.30930931e-02, -7.37531286e-01)
( 9.70970971e-02, -7.36541214e-01)
( 1.01101101e-01, -7.35511856e-01)
( 1.05105105e-01, -7.34443468e-01)
( 1.09109109e-01, -7.33336311e-01)
( 1.13113113e-01, -7.32190641e-01)
( 1.17117117e-01, -7.31006718e-01)
( 1.21121121e-01, -7.29784799e-01)
( 1.25125125e-01, -7.28525143e-01)
( 1.29129129e-01, -7.27228008e-01)
( 1.33133133e-01, -7.25893653e-01)
( 1.37137137e-01, -7.24522336e-01)
( 1.41141141e-01, -7.23114316e-01)
( 1.45145145e-01, -7.21669850e-01)
( 1.49149149e-01, -7.20189196e-01)
( 1.53153153e-01, -7.18672615e-01)
( 1.57157157e-01, -7.17120362e-01)
( 1.61161161e-01, -7.15532845e-01)
( 1.65165165e-01, -7.13910655e-01)
( 1.69169169e-01, -7.12254144e-01)
( 1.73173173e-01, -7.10563657e-01)
( 1.77177177e-01, -7.08839537e-01)
( 1.81181181e-01, -7.07082130e-01)
( 1.85185185e-01, -7.05291780e-01)
( 1.89189189e-01, -7.03468831e-01)
( 1.93193193e-01, -7.01613627e-01)
( 1.97197197e-01, -6.99726514e-01)
( 2.01201201e-01, -6.97807835e-01)
( 2.05205205e-01, -6.95857935e-01)
( 2.09209209e-01, -6.93877158e-01)
( 2.13213213e-01, -6.91865850e-01)
( 2.17217217e-01, -6.89824353e-01)
( 2.21221221e-01, -6.87753014e-01)
( 2.25225225e-01, -6.85652175e-01)
( 2.29229229e-01, -6.83522182e-01)
( 2.33233233e-01, -6.81363380e-01)
( 2.37237237e-01, -6.79176112e-01)
( 2.41241241e-01, -6.76960722e-01)
( 2.45245245e-01, -6.74717556e-01)
( 2.49249249e-01, -6.72446958e-01)
( 2.53253253e-01, -6.70149272e-01)
( 2.57257257e-01, -6.67824843e-01)
( 2.61261261e-01, -6.65474015e-01)
( 2.65265265e-01, -6.63097156e-01)
( 2.69269269e-01, -6.60694711e-01)
( 2.73273273e-01, -6.58266993e-01)
( 2.77277277e-01, -6.55814294e-01)
( 2.81281281e-01, -6.53336904e-01)
( 2.85285285e-01, -6.50835115e-01)
( 2.89289289e-01, -6.48309220e-01)
( 2.93293293e-01, -6.45759508e-01)
( 2.97297297e-01, -6.43186273e-01)
( 3.01301301e-01, -6.40589805e-01)
( 3.05305305e-01, -6.37970396e-01)
( 3.09309309e-01, -6.35328337e-01)
( 3.13313313e-01, -6.32663920e-01)
( 3.17317317e-01, -6.29977437e-01)
( 3.21321321e-01, -6.27269178e-01)
( 3.25325325e-01, -6.24539437e-01)
( 3.29329329e-01, -6.21788503e-01)
( 3.33333333e-01, -6.19016668e-01)
( 3.37337337e-01, -6.16224225e-01)
( 3.41341341e-01, -6.13411464e-01)
( 3.45345345e-01, -6.10578677e-01)
( 3.49349349e-01, -6.07726156e-01)
( 3.53353353e-01, -6.04854191e-01)
( 3.57357357e-01, -6.01963076e-01)
( 3.61361361e-01, -5.99053100e-01)
( 3.65365365e-01, -5.96124556e-01)
( 3.69369369e-01, -5.93177735e-01)
( 3.73373373e-01, -5.90212895e-01)
( 3.77377377e-01, -5.87230246e-01)
( 3.81381381e-01, -5.84229994e-01)
( 3.85385385e-01, -5.81212346e-01)
( 3.89389389e-01, -5.78177508e-01)
( 3.93393393e-01, -5.75125685e-01)
( 3.97397397e-01, -5.72057086e-01)
( 4.01401401e-01, -5.68971915e-01)
( 4.05405405e-01, -5.65870379e-01)
( 4.09409409e-01, -5.62752685e-01)
( 4.13413413e-01, -5.59619039e-01)
( 4.17417417e-01, -5.56469646e-01)
( 4.21421421e-01, -5.53304714e-01)
( 4.25425425e-01, -5.50124448e-01)
( 4.29429429e-01, -5.46929056e-01)
( 4.33433433e-01, -5.43718743e-01)
( 4.37437437e-01, -5.40493715e-01)
( 4.41441441e-01, -5.37254179e-01)
( 4.45445445e-01, -5.34000341e-01)
( 4.49449449e-01, -5.30732408e-01)
( 4.53453453e-01, -5.27450586e-01)
( 4.57457457e-01, -5.24155081e-01)
( 4.61461461e-01, -5.20846099e-01)
( 4.65465465e-01, -5.17523847e-01)
( 4.69469469e-01, -5.14188531e-01)
( 4.73473473e-01, -5.10840357e-01)
( 4.77477477e-01, -5.07479499e-01)
( 4.81481481e-01, -5.04106079e-01)
( 4.85485485e-01, -5.00720234e-01)
( 4.89489489e-01, -4.97322104e-01)
( 4.93493493e-01, -4.93911825e-01)
( 4.97497497e-01, -4.90489536e-01)
( 5.01501502e-01, -4.87055375e-01)
( 5.05505506e-01, -4.83609479e-01)
( 5.09509510e-01, -4.80151986e-01)
( 5.13513514e-01, -4.76683034e-01)
( 5.17517518e-01, -4.73202762e-01)
( 5.21521522e-01, -4.69711307e-01)
( 5.25525526e-01, -4.66208806e-01)
( 5.29529530e-01, -4.62695399e-01)
( 5.33533534e-01, -4.59171222e-01)
( 5.37537538e-01, -4.55636414e-01)
( 5.41541542e-01, -4.52091113e-01)
( 5.45545546e-01, -4.48535456e-01)
( 5.49549550e-01, -4.44969582e-01)
( 5.53553554e-01, -4.41393628e-01)
( 5.57557558e-01, -4.37807732e-01)
( 5.61561562e-01, -4.34212032e-01)
( 5.65565566e-01, -4.30606666e-01)
( 5.69569570e-01, -4.26991772e-01)
( 5.73573574e-01, -4.23367489e-01)
( 5.77577578e-01, -4.19733952e-01)
( 5.81581582e-01, -4.16091290e-01)
( 5.85585586e-01, -4.12439580e-01)
( 5.89589590e-01, -4.08778912e-01)
( 5.93593594e-01, -4.05109377e-01)
( 5.97597598e-01, -4.01431067e-01)
( 6.01601602e-01, -3.97744075e-01)
( 6.05605606e-01, -3.94048492e-01)
( 6.09609610e-01, -3.90344411e-01)
( 6.13613614e-01, -3.86631922e-01)
( 6.17617618e-01, -3.82911119e-01)
( 6.21621622e-01, -3.79182092e-01)
( 6.25625626e-01, -3.75444935e-01)
( 6.29629630e-01, -3.71699738e-01)
( 6.33633634e-01, -3.67946595e-01)
( 6.37637638e-01, -3.64185595e-01)
( 6.41641642e-01, -3.60416833e-01)
( 6.45645646e-01, -3.56640399e-01)
( 6.49649650e-01, -3.52856385e-01)
( 6.53653654e-01, -3.49064884e-01)
( 6.57657658e-01, -3.45265987e-01)
( 6.61661662e-01, -3.41459786e-01)
( 6.65665666e-01, -3.37646373e-01)
( 6.69669670e-01, -3.33825841e-01)
( 6.73673674e-01, -3.29998280e-01)
( 6.77677678e-01, -3.26163783e-01)
( 6.81681682e-01, -3.22322442e-01)
( 6.85685686e-01, -3.18474346e-01)
( 6.89689690e-01, -3.14619555e-01)
( 6.93693694e-01, -3.10758126e-01)
( 6.97697698e-01, -3.06890122e-01)
( 7.01701702e-01, -3.03015606e-01)
( 7.05705706e-01, -2.99134638e-01)
( 7.09709710e-01, -2.95247283e-01)
( 7.13713714e-01, -2.91353602e-01)
( 7.17717718e-01, -2.87453658e-01)
( 7.21721722e-01, -2.83547514e-01)
( 7.25725726e-01, -2.79635231e-01)
( 7.29729730e-01, -2.75716872e-01)
( 7.33733734e-01, -2.71792500e-01)
( 7.37737738e-01, -2.67862177e-01)
( 7.41741742e-01, -2.63925965e-01)
( 7.45745746e-01, -2.59983928e-01)
( 7.49749750e-01, -2.56036126e-01)
( 7.53753754e-01, -2.52082623e-01)
( 7.57757758e-01, -2.48123482e-01)
( 7.61761762e-01, -2.44158764e-01)
( 7.65765766e-01, -2.40188532e-01)
( 7.69769770e-01, -2.36212848e-01)
( 7.73773774e-01, -2.32231775e-01)
( 7.77777778e-01, -2.28245376e-01)
( 7.81781782e-01, -2.24253712e-01)
( 7.85785786e-01, -2.20256847e-01)
( 7.89789790e-01, -2.16254842e-01)
( 7.93793794e-01, -2.12247745e-01)
( 7.97797798e-01, -2.08235596e-01)
( 8.01801802e-01, -2.04218437e-01)
( 8.05805806e-01, -2.00196312e-01)
( 8.09809810e-01, -1.96169265e-01)
( 8.13813814e-01, -1.92137339e-01)
( 8.17817818e-01, -1.88100577e-01)
( 8.21821822e-01, -1.84059023e-01)
( 8.25825826e-01, -1.80012721e-01)
( 8.29829830e-01, -1.75961714e-01)
( 8.33833834e-01, -1.71906046e-01)
( 8.37837838e-01, -1.67845759e-01)
( 8.41841842e-01, -1.63780898e-01)
( 8.45845846e-01, -1.59711506e-01)
( 8.49849850e-01, -1.55637627e-01)
( 8.53853854e-01, -1.51559304e-01)
( 8.57857858e-01, -1.47476580e-01)
( 8.61861862e-01, -1.43389500e-01)
( 8.65865866e-01, -1.39298106e-01)
( 8.69869870e-01, -1.35202442e-01)
( 8.73873874e-01, -1.31102552e-01)
( 8.77877878e-01, -1.26998479e-01)
( 8.81881882e-01, -1.22890266e-01)
( 8.85885886e-01, -1.18777958e-01)
( 8.89889890e-01, -1.14661597e-01)
( 8.93893894e-01, -1.10541228e-01)
( 8.97897898e-01, -1.06416888e-01)
( 9.01901902e-01, -1.02288606e-01)
( 9.05905906e-01, -9.81564126e-02)
( 9.09909910e-01, -9.40203385e-02)
( 9.13913914e-01, -8.98804151e-02)
( 9.17917918e-01, -8.57366734e-02)
( 9.21921922e-01, -8.15891447e-02)
( 9.25925926e-01, -7.74378600e-02)
( 9.29929930e-01, -7.32828505e-02)
( 9.33933934e-01, -6.91241474e-02)
( 9.37937938e-01, -6.49617818e-02)
( 9.41941942e-01, -6.07957848e-02)
( 9.45945946e-01, -5.66261876e-02)
( 9.49949950e-01, -5.24530213e-02)
( 9.53953954e-01, -4.82763171e-02)
( 9.57957958e-01, -4.40961060e-02)
( 9.61961962e-01, -3.99124193e-02)
( 9.65965966e-01, -3.57252880e-02)
( 9.69969970e-01, -3.15347434e-02)
( 9.73973974e-01, -2.73408165e-02)
( 9.77977978e-01, -2.31435385e-02)
( 9.81981982e-01, -1.89429405e-02)
( 9.85985986e-01, -1.47390537e-02)
( 9.89989990e-01, -1.05319092e-02)
( 9.93993994e-01, -6.32153820e-03)
( 9.97997998e-01, -2.10797177e-03)};\label{line:lam_0.2_sol2}

\addplot [black, thick, solid]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
(-9.95995996e-01, -6.03061208e-03)
(-9.91991992e-01, -1.20581296e-02)
(-9.87987988e-01, -1.80824964e-02)
(-9.83983984e-01, -2.41036564e-02)
(-9.79979980e-01, -3.01215535e-02)
(-9.75975976e-01, -3.61361316e-02)
(-9.71971972e-01, -4.21473347e-02)
(-9.67967968e-01, -4.81551065e-02)
(-9.63963964e-01, -5.41593911e-02)
(-9.59959960e-01, -6.01601323e-02)
(-9.55955956e-01, -6.61572741e-02)
(-9.51951952e-01, -7.21507602e-02)
(-9.47947948e-01, -7.81405347e-02)
(-9.43943944e-01, -8.41265414e-02)
(-9.39939940e-01, -9.01087242e-02)
(-9.35935936e-01, -9.60870271e-02)
(-9.31931932e-01, -1.02061394e-01)
(-9.27927928e-01, -1.08031768e-01)
(-9.23923924e-01, -1.13998095e-01)
(-9.19919920e-01, -1.19960317e-01)
(-9.15915916e-01, -1.25918378e-01)
(-9.11911912e-01, -1.31872223e-01)
(-9.07907908e-01, -1.37821796e-01)
(-9.03903904e-01, -1.43767039e-01)
(-8.99899900e-01, -1.49707898e-01)
(-8.95895896e-01, -1.55644316e-01)
(-8.91891892e-01, -1.61576236e-01)
(-8.87887888e-01, -1.67503604e-01)
(-8.83883884e-01, -1.73426362e-01)
(-8.79879880e-01, -1.79344455e-01)
(-8.75875876e-01, -1.85257826e-01)
(-8.71871872e-01, -1.91166420e-01)
(-8.67867868e-01, -1.97070180e-01)
(-8.63863864e-01, -2.02969051e-01)
(-8.59859860e-01, -2.08862976e-01)
(-8.55855856e-01, -2.14751898e-01)
(-8.51851852e-01, -2.20635763e-01)
(-8.47847848e-01, -2.26514514e-01)
(-8.43843844e-01, -2.32388094e-01)
(-8.39839840e-01, -2.38256490e-01)
(-8.35835836e-01, -2.44119810e-01)
(-8.31831832e-01, -2.49977948e-01)
(-8.27827828e-01, -2.55830769e-01)
(-8.23823824e-01, -2.61678139e-01)
(-8.19819820e-01, -2.67519925e-01)
(-8.15815816e-01, -2.73355992e-01)
(-8.11811812e-01, -2.79186207e-01)
(-8.07807808e-01, -2.85010436e-01)
(-8.03803804e-01, -2.90828544e-01)
(-7.99799800e-01, -2.96640398e-01)
(-7.95795796e-01, -3.02445864e-01)
(-7.91791792e-01, -3.08244807e-01)
(-7.87787788e-01, -3.14037095e-01)
(-7.83783784e-01, -3.19822592e-01)
(-7.79779780e-01, -3.25601166e-01)
(-7.75775776e-01, -3.31372681e-01)
(-7.71771772e-01, -3.37137004e-01)
(-7.67767768e-01, -3.42894002e-01)
(-7.63763764e-01, -3.48643539e-01)
(-7.59759760e-01, -3.54385483e-01)
(-7.55755756e-01, -3.60119699e-01)
(-7.51751752e-01, -3.65846053e-01)
(-7.47747748e-01, -3.71564412e-01)
(-7.43743744e-01, -3.77274641e-01)
(-7.39739740e-01, -3.82976607e-01)
(-7.35735736e-01, -3.88670175e-01)
(-7.31731732e-01, -3.94355211e-01)
(-7.27727728e-01, -4.00031582e-01)
(-7.23723724e-01, -4.05699154e-01)
(-7.19719720e-01, -4.11357792e-01)
(-7.15715716e-01, -4.17007363e-01)
(-7.11711712e-01, -4.22647732e-01)
(-7.07707708e-01, -4.28278767e-01)
(-7.03703704e-01, -4.33900332e-01)
(-6.99699700e-01, -4.39512294e-01)
(-6.95695696e-01, -4.45114520e-01)
(-6.91691692e-01, -4.50706874e-01)
(-6.87687688e-01, -4.56289223e-01)
(-6.83683684e-01, -4.61861443e-01)
(-6.79679680e-01, -4.67424045e-01)
(-6.75675676e-01, -4.72977089e-01)
(-6.71671672e-01, -4.78520169e-01)
(-6.67667668e-01, -4.84052879e-01)
(-6.63663664e-01, -4.89574812e-01)
(-6.59659660e-01, -4.95085561e-01)
(-6.55655656e-01, -5.00584722e-01)
(-6.51651652e-01, -5.06071887e-01)
(-6.47647648e-01, -5.11546651e-01)
(-6.43643644e-01, -5.17008606e-01)
(-6.39639640e-01, -5.22457348e-01)
(-6.35635636e-01, -5.27892469e-01)
(-6.31631632e-01, -5.33313564e-01)
(-6.27627628e-01, -5.38720226e-01)
(-6.23623624e-01, -5.44112049e-01)
(-6.19619620e-01, -5.49488626e-01)
(-6.15615616e-01, -5.54849553e-01)
(-6.11611612e-01, -5.60194421e-01)
(-6.07607608e-01, -5.65522826e-01)
(-6.03603604e-01, -5.70834361e-01)
(-5.99599600e-01, -5.76128619e-01)
(-5.95595596e-01, -5.81405195e-01)
(-5.91591592e-01, -5.86663682e-01)
(-5.87587588e-01, -5.91903674e-01)
(-5.83583584e-01, -5.97124765e-01)
(-5.79579580e-01, -6.02326549e-01)
(-5.75575576e-01, -6.07508619e-01)
(-5.71571572e-01, -6.12670568e-01)
(-5.67567568e-01, -6.17811992e-01)
(-5.63563564e-01, -6.22932484e-01)
(-5.59559560e-01, -6.28031637e-01)
(-5.55555556e-01, -6.33109045e-01)
(-5.51551552e-01, -6.38164302e-01)
(-5.47547548e-01, -6.43197002e-01)
(-5.43543544e-01, -6.48206738e-01)
(-5.39539540e-01, -6.53193105e-01)
(-5.35535536e-01, -6.58155696e-01)
(-5.31531532e-01, -6.63094105e-01)
(-5.27527528e-01, -6.68007925e-01)
(-5.23523524e-01, -6.72896975e-01)
(-5.19519520e-01, -6.77761133e-01)
(-5.15515516e-01, -6.82599270e-01)
(-5.11511512e-01, -6.87410204e-01)
(-5.07507508e-01, -6.92192753e-01)
(-5.03503504e-01, -6.96945734e-01)
(-4.99499499e-01, -7.01667965e-01)
(-4.95495495e-01, -7.06358265e-01)
(-4.91491491e-01, -7.11015450e-01)
(-4.87487487e-01, -7.15638338e-01)
(-4.83483483e-01, -7.20225747e-01)
(-4.79479479e-01, -7.24776495e-01)
(-4.75475475e-01, -7.29289400e-01)
(-4.71471471e-01, -7.33763279e-01)
(-4.67467467e-01, -7.38196949e-01)
(-4.63463463e-01, -7.42589230e-01)
(-4.59459459e-01, -7.46938938e-01)
(-4.55455455e-01, -7.51244891e-01)
(-4.51451451e-01, -7.55505906e-01)
(-4.47447447e-01, -7.59720803e-01)
(-4.43443443e-01, -7.63888397e-01)
(-4.39439439e-01, -7.68007508e-01)
(-4.35435435e-01, -7.72076952e-01)
(-4.31431431e-01, -7.76095548e-01)
(-4.27427427e-01, -7.80062113e-01)
(-4.23423423e-01, -7.83975465e-01)
(-4.19419419e-01, -7.87834421e-01)
(-4.15415415e-01, -7.91637800e-01)
(-4.11411411e-01, -7.95384419e-01)
(-4.07407407e-01, -7.99073096e-01)
(-4.03403403e-01, -8.02702648e-01)
(-3.99399399e-01, -8.06271893e-01)
(-3.95395395e-01, -8.09779649e-01)
(-3.91391391e-01, -8.13224734e-01)
(-3.87387387e-01, -8.16605965e-01)
(-3.83383383e-01, -8.19922161e-01)
(-3.79379379e-01, -8.23172138e-01)
(-3.75375375e-01, -8.26354715e-01)
(-3.71371371e-01, -8.29468709e-01)
(-3.67367367e-01, -8.32512554e-01)
(-3.63363363e-01, -8.35477826e-01)
(-3.59359359e-01, -8.38361865e-01)
(-3.55355355e-01, -8.41165170e-01)
(-3.51351351e-01, -8.43888242e-01)
(-3.47347347e-01, -8.46531581e-01)
(-3.43343343e-01, -8.49095687e-01)
(-3.39339339e-01, -8.51581060e-01)
(-3.35335335e-01, -8.53988200e-01)
(-3.31331331e-01, -8.56317607e-01)
(-3.27327327e-01, -8.58569782e-01)
(-3.23323323e-01, -8.60745224e-01)
(-3.19319319e-01, -8.62844434e-01)
(-3.15315315e-01, -8.64867912e-01)
(-3.11311311e-01, -8.66816157e-01)
(-3.07307307e-01, -8.68689671e-01)
(-3.03303303e-01, -8.70488952e-01)
(-2.99299299e-01, -8.72214502e-01)
(-2.95295295e-01, -8.73866820e-01)
(-2.91291291e-01, -8.75446407e-01)
(-2.87287287e-01, -8.76953762e-01)
(-2.83283283e-01, -8.78389385e-01)
(-2.79279279e-01, -8.79753778e-01)
(-2.75275275e-01, -8.81047439e-01)
(-2.71271271e-01, -8.82270869e-01)
(-2.67267267e-01, -8.83424569e-01)
(-2.63263263e-01, -8.84509037e-01)
(-2.59259259e-01, -8.85529266e-01)
(-2.55255255e-01, -8.86491825e-01)
(-2.51251251e-01, -8.87398896e-01)
(-2.47247247e-01, -8.88252658e-01)
(-2.43243243e-01, -8.89055288e-01)
(-2.39239239e-01, -8.89808966e-01)
(-2.35235235e-01, -8.90515869e-01)
(-2.31231231e-01, -8.91178177e-01)
(-2.27227227e-01, -8.91798068e-01)
(-2.23223223e-01, -8.92377721e-01)
(-2.19219219e-01, -8.92919313e-01)
(-2.15215215e-01, -8.93425024e-01)
(-2.11211211e-01, -8.93897032e-01)
(-2.07207207e-01, -8.94337683e-01)
(-2.03203203e-01, -8.94749035e-01)
(-1.99199199e-01, -8.95132499e-01)
(-1.95195195e-01, -8.95489479e-01)
(-1.91191191e-01, -8.95821375e-01)
(-1.87187187e-01, -8.96129589e-01)
(-1.83183183e-01, -8.96415522e-01)
(-1.79179179e-01, -8.96680576e-01)
(-1.75175175e-01, -8.96926152e-01)
(-1.71171171e-01, -8.97153653e-01)
(-1.67167167e-01, -8.97364478e-01)
(-1.63163163e-01, -8.97560031e-01)
(-1.59159159e-01, -8.97741712e-01)
(-1.55155155e-01, -8.97910778e-01)
(-1.51151151e-01, -8.98067815e-01)
(-1.47147147e-01, -8.98213425e-01)
(-1.43143143e-01, -8.98348229e-01)
(-1.39139139e-01, -8.98472846e-01)
(-1.35135135e-01, -8.98587896e-01)
(-1.31131131e-01, -8.98693999e-01)
(-1.27127127e-01, -8.98791775e-01)
(-1.23123123e-01, -8.98881844e-01)
(-1.19119119e-01, -8.98964826e-01)
(-1.15115115e-01, -8.99041341e-01)
(-1.11111111e-01, -8.99112009e-01)
(-1.07107107e-01, -8.99177450e-01)
(-1.03103103e-01, -8.99238221e-01)
(-9.90990991e-02, -8.99294464e-01)
(-9.50950951e-02, -8.99346375e-01)
(-9.10910911e-02, -8.99394181e-01)
(-8.70870871e-02, -8.99438108e-01)
(-8.30830831e-02, -8.99478383e-01)
(-7.90790791e-02, -8.99515234e-01)
(-7.50750751e-02, -8.99548887e-01)
(-7.10710711e-02, -8.99579569e-01)
(-6.70670671e-02, -8.99607507e-01)
(-6.30630631e-02, -8.99632928e-01)
(-5.90590591e-02, -8.99656058e-01)
(-5.50550551e-02, -8.99677126e-01)
(-5.10510511e-02, -8.99696374e-01)
(-4.70470470e-02, -8.99714120e-01)
(-4.30430430e-02, -8.99730417e-01)
(-3.90390390e-02, -8.99745265e-01)
(-3.50350350e-02, -8.99758665e-01)
(-3.10310310e-02, -8.99770616e-01)
(-2.70270270e-02, -8.99781118e-01)
(-2.30230230e-02, -8.99790172e-01)
(-1.90190190e-02, -8.99797777e-01)
(-1.50150150e-02, -8.99803934e-01)
(-1.10110110e-02, -8.99808642e-01)
(-7.00700701e-03, -8.99811901e-01)
(-3.00300300e-03, -8.99813712e-01)
( 1.00100100e-03, -8.99814074e-01)
( 5.00500501e-03, -8.99812988e-01)
( 9.00900901e-03, -8.99810453e-01)
( 1.30130130e-02, -8.99806469e-01)
( 1.70170170e-02, -8.99801037e-01)
( 2.10210210e-02, -8.99794156e-01)
( 2.50250250e-02, -8.99785826e-01)
( 2.90290290e-02, -8.99776048e-01)
( 3.30330330e-02, -8.99764821e-01)
( 3.70370370e-02, -8.99752146e-01)
( 4.10410410e-02, -8.99738022e-01)
( 4.50450450e-02, -8.99722449e-01)
( 4.90490490e-02, -8.99705428e-01)
( 5.30530531e-02, -8.99686957e-01)
( 5.70570571e-02, -8.99666836e-01)
( 6.10610611e-02, -8.99644765e-01)
( 6.50650651e-02, -8.99620518e-01)
( 6.90690691e-02, -8.99593866e-01)
( 7.30730731e-02, -8.99564585e-01)
( 7.70770771e-02, -8.99532446e-01)
( 8.10810811e-02, -8.99497222e-01)
( 8.50850851e-02, -8.99458688e-01)
( 8.90890891e-02, -8.99416615e-01)
( 9.30930931e-02, -8.99370777e-01)
( 9.70970971e-02, -8.99320947e-01)
( 1.01101101e-01, -8.99266898e-01)
( 1.05105105e-01, -8.99208404e-01)
( 1.09109109e-01, -8.99145344e-01)
( 1.13113113e-01, -8.99077367e-01)
( 1.17117117e-01, -8.99003853e-01)
( 1.21121121e-01, -8.98924182e-01)
( 1.25125125e-01, -8.98837734e-01)
( 1.29129129e-01, -8.98743889e-01)
( 1.33133133e-01, -8.98642027e-01)
( 1.37137137e-01, -8.98531528e-01)
( 1.41141141e-01, -8.98411772e-01)
( 1.45145145e-01, -8.98282139e-01)
( 1.49149149e-01, -8.98142010e-01)
( 1.53153153e-01, -8.97990764e-01)
( 1.57157157e-01, -8.97827781e-01)
( 1.61161161e-01, -8.97652518e-01)
( 1.65165165e-01, -8.97464076e-01)
( 1.69169169e-01, -8.97261062e-01)
( 1.73173173e-01, -8.97042074e-01)
( 1.77177177e-01, -8.96805711e-01)
( 1.81181181e-01, -8.96550571e-01)
( 1.85185185e-01, -8.96275253e-01)
( 1.89189189e-01, -8.95978355e-01)
( 1.93193193e-01, -8.95658475e-01)
( 1.97197197e-01, -8.95314212e-01)
( 2.01201201e-01, -8.94944165e-01)
( 2.05205205e-01, -8.94546932e-01)
( 2.09209209e-01, -8.94121112e-01)
( 2.13213213e-01, -8.93665105e-01)
( 2.17217217e-01, -8.93176518e-01)
( 2.21221221e-01, -8.92653138e-01)
( 2.25225225e-01, -8.92092788e-01)
( 2.29229229e-01, -8.91493289e-01)
( 2.33233233e-01, -8.90852462e-01)
( 2.37237237e-01, -8.90168128e-01)
( 2.41241241e-01, -8.89438110e-01)
( 2.45245245e-01, -8.88660228e-01)
( 2.49249249e-01, -8.87832305e-01)
( 2.53253253e-01, -8.86952161e-01)
( 2.57257257e-01, -8.86017618e-01)
( 2.61261261e-01, -8.85026498e-01)
( 2.65265265e-01, -8.83975425e-01)
( 2.69269269e-01, -8.82856404e-01)
( 2.73273273e-01, -8.81667902e-01)
( 2.77277277e-01, -8.80409419e-01)
( 2.81281281e-01, -8.79080454e-01)
( 2.85285285e-01, -8.77680509e-01)
( 2.89289289e-01, -8.76209082e-01)
( 2.93293293e-01, -8.74665674e-01)
( 2.97297297e-01, -8.73049784e-01)
( 3.01301301e-01, -8.71360913e-01)
( 3.05305305e-01, -8.69598559e-01)
( 3.09309309e-01, -8.67762224e-01)
( 3.13313313e-01, -8.65851407e-01)
( 3.17317317e-01, -8.63865608e-01)
( 3.21321321e-01, -8.61804327e-01)
( 3.25325325e-01, -8.59667064e-01)
( 3.29329329e-01, -8.57453318e-01)
( 3.33333333e-01, -8.55162589e-01)
( 3.37337337e-01, -8.52794378e-01)
( 3.41341341e-01, -8.50348184e-01)
( 3.45345345e-01, -8.47823507e-01)
( 3.49349349e-01, -8.45219847e-01)
( 3.53353353e-01, -8.42536704e-01)
( 3.57357357e-01, -8.39773578e-01)
( 3.61361361e-01, -8.36929968e-01)
( 3.65365365e-01, -8.34005376e-01)
( 3.69369369e-01, -8.30999618e-01)
( 3.73373373e-01, -8.27920358e-01)
( 3.77377377e-01, -8.24771925e-01)
( 3.81381381e-01, -8.21555500e-01)
( 3.85385385e-01, -8.18272266e-01)
( 3.89389389e-01, -8.14923405e-01)
( 3.93393393e-01, -8.11510099e-01)
( 3.97397397e-01, -8.08033531e-01)
( 4.01401401e-01, -8.04494883e-01)
( 4.05405405e-01, -8.00895336e-01)
( 4.09409409e-01, -7.97236074e-01)
( 4.13413413e-01, -7.93518278e-01)
( 4.17417417e-01, -7.89743132e-01)
( 4.21421421e-01, -7.85911816e-01)
( 4.25425425e-01, -7.82025515e-01)
( 4.29429429e-01, -7.78085408e-01)
( 4.33433433e-01, -7.74092680e-01)
( 4.37437437e-01, -7.70048512e-01)
( 4.41441441e-01, -7.65954087e-01)
( 4.45445445e-01, -7.61810587e-01)
( 4.49449449e-01, -7.57619193e-01)
( 4.53453453e-01, -7.53381090e-01)
( 4.57457457e-01, -7.49097457e-01)
( 4.61461461e-01, -7.44769479e-01)
( 4.65465465e-01, -7.40398337e-01)
( 4.69469469e-01, -7.35985214e-01)
( 4.73473473e-01, -7.31531291e-01)
( 4.77477477e-01, -7.27037752e-01)
( 4.81481481e-01, -7.22505778e-01)
( 4.85485485e-01, -7.17936551e-01)
( 4.89489489e-01, -7.13331255e-01)
( 4.93493493e-01, -7.08691070e-01)
( 4.97497497e-01, -7.04017180e-01)
( 5.01501502e-01, -6.99310767e-01)
( 5.05505506e-01, -6.94573013e-01)
( 5.09509510e-01, -6.89805100e-01)
( 5.13513514e-01, -6.85008211e-01)
( 5.17517518e-01, -6.80183528e-01)
( 5.21521522e-01, -6.75332233e-01)
( 5.25525526e-01, -6.70455508e-01)
( 5.29529530e-01, -6.65554114e-01)
( 5.33533534e-01, -6.60627948e-01)
( 5.37537538e-01, -6.55677398e-01)
( 5.41541542e-01, -6.50702868e-01)
( 5.45545546e-01, -6.45704766e-01)
( 5.49549550e-01, -6.40683497e-01)
( 5.53553554e-01, -6.35639468e-01)
( 5.57557558e-01, -6.30573084e-01)
( 5.61561562e-01, -6.25484753e-01)
( 5.65565566e-01, -6.20374880e-01)
( 5.69569570e-01, -6.15243872e-01)
( 5.73573574e-01, -6.10092134e-01)
( 5.77577578e-01, -6.04920073e-01)
( 5.81581582e-01, -5.99728096e-01)
( 5.85585586e-01, -5.94516608e-01)
( 5.89589590e-01, -5.89286016e-01)
( 5.93593594e-01, -5.84036725e-01)
( 5.97597598e-01, -5.78769143e-01)
( 6.01601602e-01, -5.73483675e-01)
( 6.05605606e-01, -5.68180728e-01)
( 6.09609610e-01, -5.62860707e-01)
( 6.13613614e-01, -5.57524020e-01)
( 6.17617618e-01, -5.52171071e-01)
( 6.21621622e-01, -5.46802269e-01)
( 6.25625626e-01, -5.41418017e-01)
( 6.29629630e-01, -5.36018724e-01)
( 6.33633634e-01, -5.30604795e-01)
( 6.37637638e-01, -5.25176636e-01)
( 6.41641642e-01, -5.19734654e-01)
( 6.45645646e-01, -5.14279255e-01)
( 6.49649650e-01, -5.08810844e-01)
( 6.53653654e-01, -5.03329829e-01)
( 6.57657658e-01, -4.97836616e-01)
( 6.61661662e-01, -4.92331610e-01)
( 6.65665666e-01, -4.86815218e-01)
( 6.69669670e-01, -4.81287846e-01)
( 6.73673674e-01, -4.75749900e-01)
( 6.77677678e-01, -4.70201788e-01)
( 6.81681682e-01, -4.64643913e-01)
( 6.85685686e-01, -4.59076604e-01)
( 6.89689690e-01, -4.53499307e-01)
( 6.93693694e-01, -4.47911939e-01)
( 6.97697698e-01, -4.42314632e-01)
( 7.01701702e-01, -4.36707522e-01)
( 7.05705706e-01, -4.31090742e-01)
( 7.09709710e-01, -4.25464425e-01)
( 7.13713714e-01, -4.19828706e-01)
( 7.17717718e-01, -4.14183719e-01)
( 7.21721722e-01, -4.08529598e-01)
( 7.25725726e-01, -4.02866476e-01)
( 7.29729730e-01, -3.97194488e-01)
( 7.33733734e-01, -3.91513768e-01)
( 7.37737738e-01, -3.85824449e-01)
( 7.41741742e-01, -3.80126665e-01)
( 7.45745746e-01, -3.74420551e-01)
( 7.49749750e-01, -3.68706241e-01)
( 7.53753754e-01, -3.62983867e-01)
( 7.57757758e-01, -3.57253565e-01)
( 7.61761762e-01, -3.51515469e-01)
( 7.65765766e-01, -3.45769711e-01)
( 7.69769770e-01, -3.40016427e-01)
( 7.73773774e-01, -3.34255750e-01)
( 7.77777778e-01, -3.28487814e-01)
( 7.81781782e-01, -3.22712753e-01)
( 7.85785786e-01, -3.16930701e-01)
( 7.89789790e-01, -3.11141792e-01)
( 7.93793794e-01, -3.05346159e-01)
( 7.97797798e-01, -2.99543938e-01)
( 8.01801802e-01, -2.93735261e-01)
( 8.05805806e-01, -2.87920263e-01)
( 8.09809810e-01, -2.82099078e-01)
( 8.13813814e-01, -2.76271840e-01)
( 8.17817818e-01, -2.70438682e-01)
( 8.21821822e-01, -2.64599738e-01)
( 8.25825826e-01, -2.58755144e-01)
( 8.29829830e-01, -2.52905031e-01)
( 8.33833834e-01, -2.47049535e-01)
( 8.37837838e-01, -2.41188790e-01)
( 8.41841842e-01, -2.35322928e-01)
( 8.45845846e-01, -2.29451954e-01)
( 8.49849850e-01, -2.23575781e-01)
( 8.53853854e-01, -2.17694467e-01)
( 8.57857858e-01, -2.11808066e-01)
( 8.61861862e-01, -2.05916635e-01)
( 8.65865866e-01, -2.00020230e-01)
( 8.69869870e-01, -1.94118908e-01)
( 8.73873874e-01, -1.88212724e-01)
( 8.77877878e-01, -1.82301734e-01)
( 8.81881882e-01, -1.76385995e-01)
( 8.85885886e-01, -1.70465562e-01)
( 8.89889890e-01, -1.64540493e-01)
( 8.93893894e-01, -1.58610841e-01)
( 8.97897898e-01, -1.52676665e-01)
( 9.01901902e-01, -1.46738020e-01)
( 9.05905906e-01, -1.40794962e-01)
( 9.09909910e-01, -1.34847547e-01)
( 9.13913914e-01, -1.28895831e-01)
( 9.17917918e-01, -1.22939871e-01)
( 9.21921922e-01, -1.16979722e-01)
( 9.25925926e-01, -1.11015441e-01)
( 9.29929930e-01, -1.05047084e-01)
( 9.33933934e-01, -9.90747060e-02)
( 9.37937938e-01, -9.30983641e-02)
( 9.41941942e-01, -8.71181143e-02)
( 9.45945946e-01, -8.11340125e-02)
( 9.49949950e-01, -7.51461149e-02)
( 9.53953954e-01, -6.91544776e-02)
( 9.57957958e-01, -6.31591566e-02)
( 9.61961962e-01, -5.71602082e-02)
( 9.65965966e-01, -5.11576883e-02)
( 9.69969970e-01, -4.51516530e-02)
( 9.73973974e-01, -3.91421585e-02)
( 9.77977978e-01, -3.31292609e-02)
( 9.81981982e-01, -2.71130163e-02)
( 9.85985986e-01, -2.10934807e-02)
( 9.89989990e-01, -1.50707103e-02)
( 9.93993994e-01, -9.04476115e-03)
( 9.97997998e-01, -3.01568936e-03)};\label{line:lam_0.2_sol3}

\node[]    at    (axis cs:0, -0.075) {$1$};
\node[]    at    (axis cs:0, -0.685) {$2$};
\node[]    at    (axis cs:0, -0.835) {$3$};
\end{groupplot}\end{tikzpicture}

==> _py/annulus_branch_bif_curve_eps_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.55\textwidth,
xtick={0, 0.8, 1.6},
ytick={0, 0.5, 1},
xticklabels={0, 0.8, 1.6},
yticklabels={0, 0.5, 1},
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xlabel={$\lambda$},
ylabel={},
xmin=0,
xmax=1.6,
ymin=0,
ymax=1]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.00932512e-14)
( 2.00000000e-06,  2.00932512e-14)
( 1.03794760e-06,  2.16471679e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04022423e-06,  2.17422334e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.04933073e-06,  2.21245784e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.08575672e-06,  2.36872844e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.23146065e-06,  3.04713240e-14)
( 1.42573254e-06,  4.08438245e-14)
( 1.81427628e-06,  6.61389311e-14)
( 2.59136352e-06,  1.34929562e-13)
( 4.14553713e-06,  3.45312449e-13)
( 7.25388081e-06,  1.05728439e-12)
( 1.34705540e-05,  3.64605018e-12)
( 2.59038438e-05,  1.34828475e-11)
( 5.07701971e-05,  5.17933298e-11)
( 1.00501998e-04,  2.02960442e-10)
( 1.99961977e-04,  8.03468039e-10)
( 3.98867446e-04,  3.19708696e-09)
( 7.96620433e-04,  1.27540217e-08)
( 1.59189464e-03,  5.09409354e-08)
( 3.18021536e-03,  2.03453027e-07)
( 6.35099950e-03,  8.12335728e-07)
( 1.26683347e-02,  3.23958584e-06)
( 2.52066678e-02,  1.28846641e-05)
( 4.99027044e-02,  5.09622708e-05)
( 9.78271229e-02,  1.99406748e-04)
( 1.44122830e-01,  4.40578031e-04)
( 1.88849000e-01,  7.69908187e-04)
( 2.32062593e-01,  1.18301196e-03)
( 2.73818419e-01,  1.67568045e-03)
( 3.14169220e-01,  2.24387496e-03)
( 3.53165741e-01,  2.88372093e-03)
( 3.90843617e-01,  3.59123376e-03)
( 4.27263784e-01,  4.36307510e-03)
( 4.62471611e-01,  5.19583214e-03)
( 4.96510527e-01,  6.08623352e-03)
( 5.29422319e-01,  7.03114388e-03)
( 5.61247193e-01,  8.02755880e-03)
( 5.92023835e-01,  9.07259986e-03)
( 6.21789466e-01,  1.01635098e-02)
( 6.50579905e-01,  1.12976481e-02)
( 6.78429616e-01,  1.24724862e-02)
( 7.05371767e-01,  1.36856034e-02)
( 7.31438276e-01,  1.49346825e-02)
( 7.56659862e-01,  1.62175059e-02)
( 7.81066089e-01,  1.75319519e-02)
( 8.04685415e-01,  1.88759905e-02)
( 8.27545232e-01,  2.02476801e-02)
( 8.49671907e-01,  2.16451637e-02)
( 8.71090827e-01,  2.30666662e-02)
( 8.91826433e-01,  2.45104902e-02)
( 9.11902257e-01,  2.59750138e-02)
( 9.31340959e-01,  2.74586870e-02)
( 9.50164363e-01,  2.89600291e-02)
( 9.68393483e-01,  3.04776258e-02)
( 9.86048563e-01,  3.20101266e-02)
( 1.00314910e+00,  3.35562423e-02)
( 1.01971388e+00,  3.51147422e-02)
( 1.03576101e+00,  3.66844522e-02)
( 1.05130791e+00,  3.82642522e-02)
( 1.06637138e+00,  3.98530740e-02)
( 1.08096763e+00,  4.14498992e-02)
( 1.09511226e+00,  4.30537573e-02)
( 1.10882030e+00,  4.46637234e-02)
( 1.12210627e+00,  4.62789169e-02)
( 1.13498413e+00,  4.78984990e-02)
( 1.14746737e+00,  4.95216717e-02)
( 1.15956898e+00,  5.11476757e-02)
( 1.17130151e+00,  5.27757890e-02)
( 1.18267702e+00,  5.44053252e-02)
( 1.19370719e+00,  5.60356323e-02)
( 1.20440327e+00,  5.76660911e-02)
( 1.21477609e+00,  5.92961139e-02)
( 1.22483613e+00,  6.09251434e-02)
( 1.23459350e+00,  6.25526510e-02)
( 1.24405794e+00,  6.41781363e-02)
( 1.25323886e+00,  6.58011253e-02)
( 1.26214534e+00,  6.74211696e-02)
( 1.27078615e+00,  6.90378453e-02)
( 1.27916974e+00,  7.06507524e-02)
( 1.28730430e+00,  7.22595129e-02)
( 1.29519772e+00,  7.38637709e-02)
( 1.30285760e+00,  7.54631910e-02)
( 1.31029132e+00,  7.70574578e-02)
( 1.31750597e+00,  7.86462750e-02)
( 1.32450843e+00,  8.02293644e-02)
( 1.33130532e+00,  8.18064656e-02)
( 1.33790306e+00,  8.33773349e-02)
( 1.34430784e+00,  8.49417447e-02)
( 1.35052564e+00,  8.64994830e-02)
( 1.35656224e+00,  8.80503524e-02)
( 1.36242324e+00,  8.95941699e-02)
( 1.36811403e+00,  9.11307662e-02)
( 1.37363984e+00,  9.26599848e-02)
( 1.37900572e+00,  9.41816818e-02)
( 1.38421654e+00,  9.56957256e-02)
( 1.38927704e+00,  9.72019957e-02)
( 1.39419177e+00,  9.87003828e-02)
( 1.39896515e+00,  1.00190788e-01)
( 1.40360144e+00,  1.01673124e-01)
( 1.40810478e+00,  1.03147310e-01)
( 1.41247916e+00,  1.04613277e-01)
( 1.41672845e+00,  1.06070966e-01)
( 1.42085639e+00,  1.07520323e-01)
( 1.42486658e+00,  1.08961304e-01)
( 1.42876254e+00,  1.10393875e-01)
( 1.43254766e+00,  1.11818006e-01)
( 1.43622520e+00,  1.13233675e-01)
( 1.43979834e+00,  1.14640870e-01)
( 1.44327016e+00,  1.16039581e-01)
( 1.44664362e+00,  1.17429808e-01)
( 1.44992160e+00,  1.18811554e-01)
( 1.45310690e+00,  1.20184832e-01)
( 1.45620220e+00,  1.21549655e-01)
( 1.45921012e+00,  1.22906047e-01)
( 1.46213319e+00,  1.24254034e-01)
( 1.46497385e+00,  1.25593646e-01)
( 1.46773448e+00,  1.26924920e-01)
( 1.47041737e+00,  1.28247897e-01)
( 1.47302475e+00,  1.29562622e-01)
( 1.47555877e+00,  1.30869143e-01)
( 1.47802152e+00,  1.32167513e-01)
( 1.48041501e+00,  1.33457790e-01)
( 1.48274120e+00,  1.34740034e-01)
( 1.48500200e+00,  1.36014308e-01)
( 1.48719923e+00,  1.37280680e-01)
( 1.48933468e+00,  1.38539220e-01)
( 1.49141007e+00,  1.39790002e-01)
( 1.49342707e+00,  1.41033101e-01)
( 1.49538730e+00,  1.42268598e-01)
( 1.49729232e+00,  1.43496573e-01)
( 1.49914366e+00,  1.44717112e-01)
( 1.50094278e+00,  1.45930300e-01)
( 1.50269111e+00,  1.47136228e-01)
( 1.50439004e+00,  1.48334986e-01)
( 1.50604089e+00,  1.49526669e-01)
( 1.50764497e+00,  1.50711372e-01)
( 1.50920354e+00,  1.51889192e-01)
( 1.51071780e+00,  1.53060230e-01)
( 1.51218894e+00,  1.54224586e-01)
( 1.51361811e+00,  1.55382364e-01)
( 1.51500640e+00,  1.56533669e-01)
( 1.51635490e+00,  1.57678607e-01)
( 1.51766463e+00,  1.58817286e-01)
( 1.51893661e+00,  1.59949816e-01)
( 1.52017181e+00,  1.61076308e-01)
( 1.52137117e+00,  1.62196874e-01)
( 1.52253561e+00,  1.63311628e-01)
( 1.52366602e+00,  1.64420684e-01)
( 1.52476324e+00,  1.65524159e-01)
( 1.52582811e+00,  1.66622171e-01)
( 1.52686144e+00,  1.67714837e-01)
( 1.52786400e+00,  1.68802278e-01)
( 1.52883654e+00,  1.69884614e-01)
( 1.52977980e+00,  1.70961967e-01)
( 1.53069447e+00,  1.72034460e-01)
( 1.53158125e+00,  1.73102216e-01)
( 1.53244078e+00,  1.74165360e-01)
( 1.53327371e+00,  1.75224017e-01)
( 1.53408066e+00,  1.76278315e-01)
( 1.53486222e+00,  1.77328380e-01)
( 1.53561897e+00,  1.78374341e-01)
( 1.53635146e+00,  1.79416327e-01)
( 1.53706023e+00,  1.80454467e-01)
( 1.53774581e+00,  1.81488892e-01)
( 1.53840869e+00,  1.82519734e-01)
( 1.53904936e+00,  1.83547124e-01)
( 1.53966829e+00,  1.84571196e-01)
( 1.54026592e+00,  1.85592083e-01)
( 1.54084268e+00,  1.86609920e-01)
( 1.54139901e+00,  1.87624842e-01)
( 1.54193530e+00,  1.88636984e-01)
( 1.54245193e+00,  1.89646484e-01)
( 1.54294928e+00,  1.90653478e-01)
( 1.54342772e+00,  1.91658104e-01)
( 1.54389686e+00,  1.92665409e-01)
( 1.54434034e+00,  1.93670449e-01)
( 1.54476568e+00,  1.94673364e-01)
( 1.54517318e+00,  1.95674297e-01)
( 1.54556313e+00,  1.96673391e-01)
( 1.54593583e+00,  1.97670791e-01)
( 1.54629154e+00,  1.98666640e-01)
( 1.54663055e+00,  1.99661085e-01)
( 1.54695309e+00,  2.00654271e-01)
( 1.54725941e+00,  2.01646345e-01)
( 1.54754973e+00,  2.02637453e-01)
( 1.54782428e+00,  2.03627745e-01)
( 1.54808324e+00,  2.04617368e-01)
( 1.54832683e+00,  2.05606471e-01)
( 1.54855521e+00,  2.06595205e-01)
( 1.54876856e+00,  2.07583720e-01)
( 1.54896705e+00,  2.08572167e-01)
( 1.54915081e+00,  2.09560698e-01)
( 1.54932000e+00,  2.10549466e-01)
( 1.54947473e+00,  2.11538625e-01)
( 1.54961514e+00,  2.12528328e-01)
( 1.54974132e+00,  2.13518731e-01)
( 1.54985339e+00,  2.14509990e-01)
( 1.54995142e+00,  2.15502260e-01)
( 1.55003550e+00,  2.16495699e-01)
( 1.55010570e+00,  2.17490466e-01)
( 1.55016209e+00,  2.18486720e-01)
( 1.55020470e+00,  2.19484620e-01)
( 1.55023360e+00,  2.20484327e-01)
( 1.55024880e+00,  2.21486003e-01)
( 1.55025034e+00,  2.22489811e-01)
( 1.55023824e+00,  2.23495914e-01)
( 1.55021249e+00,  2.24504477e-01)
( 1.55017310e+00,  2.25515666e-01)
( 1.55012006e+00,  2.26529646e-01)
( 1.55005334e+00,  2.27546587e-01)
( 1.54997292e+00,  2.28566655e-01)
( 1.54987877e+00,  2.29590022e-01)
( 1.54977083e+00,  2.30616859e-01)
( 1.54964905e+00,  2.31647336e-01)
( 1.54951337e+00,  2.32681628e-01)
( 1.54936372e+00,  2.33719909e-01)
( 1.54920002e+00,  2.34762355e-01)
( 1.54902217e+00,  2.35809142e-01)
( 1.54883009e+00,  2.36860449e-01)
( 1.54862366e+00,  2.37916455e-01)
( 1.54840277e+00,  2.38977341e-01)
( 1.54816729e+00,  2.40043290e-01)
( 1.54791710e+00,  2.41114485e-01)
( 1.54765205e+00,  2.42191110e-01)
( 1.54737199e+00,  2.43273354e-01)
( 1.54707677e+00,  2.44361403e-01)
( 1.54676621e+00,  2.45455448e-01)
( 1.54644013e+00,  2.46555679e-01)
( 1.54609836e+00,  2.47662290e-01)
( 1.54574070e+00,  2.48775474e-01)
( 1.54536694e+00,  2.49895427e-01)
( 1.54496818e+00,  2.51026976e-01)
( 1.54455969e+00,  2.52165895e-01)
( 1.54413422e+00,  2.53312397e-01)
( 1.54369154e+00,  2.54466689e-01)
( 1.54323138e+00,  2.55628979e-01)
( 1.54275347e+00,  2.56799479e-01)
( 1.54225752e+00,  2.57978402e-01)
( 1.54174326e+00,  2.59165962e-01)
( 1.54121037e+00,  2.60362378e-01)
( 1.54065854e+00,  2.61567868e-01)
( 1.54008746e+00,  2.62782655e-01)
( 1.53949679e+00,  2.64006962e-01)
( 1.53888618e+00,  2.65241015e-01)
( 1.53825529e+00,  2.66485044e-01)
( 1.53760375e+00,  2.67739279e-01)
( 1.53693117e+00,  2.69003954e-01)
( 1.53623718e+00,  2.70279305e-01)
( 1.53552137e+00,  2.71565570e-01)
( 1.53478334e+00,  2.72862991e-01)
( 1.53402265e+00,  2.74171812e-01)
( 1.53323888e+00,  2.75492280e-01)
( 1.53243158e+00,  2.76824643e-01)
( 1.53160028e+00,  2.78169154e-01)
( 1.53074451e+00,  2.79526068e-01)
( 1.52986380e+00,  2.80895642e-01)
( 1.52895764e+00,  2.82278139e-01)
( 1.52802551e+00,  2.83673821e-01)
( 1.52706691e+00,  2.85082956e-01)
( 1.52608128e+00,  2.86505813e-01)
( 1.52506807e+00,  2.87942667e-01)
( 1.52402673e+00,  2.89393794e-01)
( 1.52295666e+00,  2.90859474e-01)
( 1.52185727e+00,  2.92339989e-01)
( 1.52072796e+00,  2.93835627e-01)
( 1.51956810e+00,  2.95346678e-01)
( 1.51837705e+00,  2.96873435e-01)
( 1.51715415e+00,  2.98416196e-01)
( 1.51589874e+00,  2.99975262e-01)
( 1.51461012e+00,  3.01550937e-01)
( 1.51328759e+00,  3.03143530e-01)
( 1.51193044e+00,  3.04753352e-01)
( 1.51053792e+00,  3.06380720e-01)
( 1.50910928e+00,  3.08025953e-01)
( 1.50764376e+00,  3.09689375e-01)
( 1.50614057e+00,  3.11371312e-01)
( 1.50459889e+00,  3.13072096e-01)
( 1.50301791e+00,  3.14792058e-01)
( 1.50139679e+00,  3.16531535e-01)
( 1.49973469e+00,  3.18290858e-01)
( 1.49803073e+00,  3.20070354e-01)
( 1.49628409e+00,  3.21870315e-01)
( 1.49449402e+00,  3.23690914e-01)
( 1.49266045e+00,  3.25531643e-01)
( 1.49079336e+00,  3.27381935e-01)
( 1.48927629e+00,  3.28875155e-01)
( 1.48985422e+00,  3.28305820e-01)
( 1.48688809e+00,  3.28666892e-01)
( 1.48825161e+00,  3.28976579e-01)
( 1.48919784e+00,  3.28924444e-01)
( 1.48852061e+00,  3.28984987e-01)
( 1.48725490e+00,  3.28724829e-01)
( 1.48521065e+00,  3.28277732e-01)
( 1.48230240e+00,  3.27636311e-01)
( 1.47842166e+00,  3.26779185e-01)
( 1.47342848e+00,  3.25676983e-01)
( 1.46714615e+00,  3.24292187e-01)
( 1.48801382e+00,  3.28894639e-01)
( 1.48637925e+00,  3.28550086e-01)
( 1.48391973e+00,  3.28007297e-01)
( 1.48052656e+00,  3.27256593e-01)
( 1.47606738e+00,  3.26270465e-01)
( 1.47037361e+00,  3.25013126e-01)
( 1.46323450e+00,  3.23439678e-01)
( 1.45433142e+00,  3.21485776e-01)
( 1.44338538e+00,  3.19085139e-01)
( 1.42999421e+00,  3.16155436e-01)
( 1.42856180e+00,  3.15842809e-01)
( 1.42710476e+00,  3.15524663e-01)
( 1.42562236e+00,  3.15201071e-01)
( 1.42411440e+00,  3.14871995e-01)
( 1.43902687e+00,  3.18141572e-01)
( 1.43777956e+00,  3.17867590e-01)
( 1.43650602e+00,  3.17589209e-01)
( 1.43520696e+00,  3.17305304e-01)
( 1.43388195e+00,  3.17015779e-01)
( 1.43253057e+00,  3.16720542e-01)
( 1.43115239e+00,  3.16419503e-01)
( 1.42974699e+00,  3.16112570e-01)
( 1.42831395e+00,  3.15799654e-01)
( 1.42685285e+00,  3.15480662e-01)
( 1.42536325e+00,  3.15155503e-01)
( 1.42384474e+00,  3.14824084e-01)
( 1.42229686e+00,  3.14486309e-01)
( 1.42071918e+00,  3.14142081e-01)
( 1.41911124e+00,  3.13791301e-01)
( 1.41747258e+00,  3.13433868e-01)
( 1.41580272e+00,  3.13069676e-01)
( 1.41410119e+00,  3.12698621e-01)
( 1.41236749e+00,  3.12320593e-01)
( 1.41060112e+00,  3.11935480e-01)
( 1.40880157e+00,  3.11543168e-01)
( 1.40696832e+00,  3.11143541e-01)
( 1.40510084e+00,  3.10736478e-01)
( 1.40319858e+00,  3.10321857e-01)
( 1.40126100e+00,  3.09899554e-01)
( 1.39928754e+00,  3.09469442e-01)
( 1.39727764e+00,  3.09031389e-01)
( 1.39523071e+00,  3.08585264e-01)
( 1.39313575e+00,  3.08687057e-01)
( 1.39255389e+00,  3.08559091e-01)
( 1.39200524e+00,  3.08438350e-01)
( 1.39145736e+00,  3.08318066e-01)
( 1.39090897e+00,  3.08197671e-01)
( 1.39035998e+00,  3.08077148e-01)
( 1.38981027e+00,  3.07956474e-01)
( 1.38925977e+00,  3.07835628e-01)
( 1.38870838e+00,  3.07714589e-01)
( 1.38815600e+00,  3.07593336e-01)
( 1.38760255e+00,  3.07471849e-01)
( 1.38704795e+00,  3.07350109e-01)
( 1.38649211e+00,  3.07228098e-01)
( 1.38593495e+00,  3.07105797e-01)
( 1.38537640e+00,  3.06983191e-01)
( 1.38481639e+00,  3.06860261e-01)
( 1.38425484e+00,  3.06736995e-01)
( 1.38369170e+00,  3.06613375e-01)
( 1.38312690e+00,  3.06489388e-01)
( 1.38256038e+00,  3.06365021e-01)
( 1.38199208e+00,  3.06240260e-01)
( 1.38142195e+00,  3.06115093e-01)
( 1.38084994e+00,  3.05989508e-01)
( 1.38027599e+00,  3.05863495e-01)
( 1.37970006e+00,  3.05737041e-01)
( 1.37912210e+00,  3.05610136e-01)
( 1.37854206e+00,  3.05482771e-01)
( 1.37795992e+00,  3.05354936e-01)
( 1.37737562e+00,  3.05226622e-01)
( 1.37678912e+00,  3.05097819e-01)
( 1.37620040e+00,  3.04968520e-01)
( 1.37560941e+00,  3.04838716e-01)
( 1.37501612e+00,  3.04708400e-01)
( 1.37442050e+00,  3.04577564e-01)
( 1.37382252e+00,  3.04446200e-01)
( 1.37322214e+00,  3.04314301e-01)
( 1.37261934e+00,  3.04181861e-01)
( 1.37201409e+00,  3.04048874e-01)
( 1.37140636e+00,  3.03915332e-01)
( 1.37079612e+00,  3.03781230e-01)
( 1.37018336e+00,  3.03646561e-01)
( 1.36956804e+00,  3.03511321e-01)
( 1.36895014e+00,  3.03375503e-01)
( 1.36832964e+00,  3.03239102e-01)
( 1.36770652e+00,  3.03102112e-01)
( 1.36708075e+00,  3.02964529e-01)
( 1.36645232e+00,  3.02826348e-01)
( 1.36582121e+00,  3.02687563e-01)
( 1.36518739e+00,  3.02548170e-01)
( 1.36455084e+00,  3.02408164e-01)
( 1.36391155e+00,  3.02267541e-01)
( 1.36326950e+00,  3.02126296e-01)
( 1.36262468e+00,  3.01984425e-01)
( 1.36197705e+00,  3.01841924e-01)
( 1.36132662e+00,  3.01698788e-01)
( 1.36067335e+00,  3.01555013e-01)
( 1.36001724e+00,  3.01410595e-01)
( 1.35935827e+00,  3.01265531e-01)
( 1.35869642e+00,  3.01119817e-01)
( 1.35803169e+00,  3.00973447e-01)
( 1.35736404e+00,  3.00826420e-01)
( 1.35669348e+00,  3.00678731e-01)
( 1.35601998e+00,  3.00530376e-01)
( 1.35534354e+00,  3.00381351e-01)
( 1.35466413e+00,  3.00231654e-01)
( 1.35398174e+00,  3.00081280e-01)
( 1.35329637e+00,  2.99930227e-01)
( 1.35260799e+00,  2.99778489e-01)
( 1.35191660e+00,  2.99626065e-01)
( 1.35122219e+00,  2.99472951e-01)
( 1.35052473e+00,  2.99319142e-01)
( 1.34982422e+00,  2.99164637e-01)
( 1.34912064e+00,  2.99009431e-01)
( 1.34841399e+00,  2.98853520e-01)
( 1.34770425e+00,  2.98696903e-01)
( 1.34699141e+00,  2.98539575e-01)
( 1.34627546e+00,  2.98381534e-01)
( 1.34555638e+00,  2.98222775e-01)
( 1.34483417e+00,  2.98063296e-01)
( 1.34410881e+00,  2.97903093e-01)
( 1.34338029e+00,  2.97742164e-01)
( 1.34264861e+00,  2.97580504e-01)
( 1.34191374e+00,  2.97418111e-01)
( 1.34117569e+00,  2.97254982e-01)
( 1.34043443e+00,  2.97091113e-01)
( 1.33968997e+00,  2.96926501e-01)
( 1.33894228e+00,  2.96761143e-01)
( 1.33819136e+00,  2.96595036e-01)
( 1.33743719e+00,  2.96428176e-01)
( 1.33667978e+00,  2.96260561e-01)
( 1.33591909e+00,  2.96092187e-01)
( 1.33515514e+00,  2.95923051e-01)
( 1.33438790e+00,  2.95753150e-01)
( 1.33361737e+00,  2.95582481e-01)
( 1.33284354e+00,  2.95411040e-01)
( 1.33206639e+00,  2.95238825e-01)
( 1.33128592e+00,  2.95065833e-01)
( 1.33050213e+00,  2.94892060e-01)
( 1.32971499e+00,  2.94717502e-01)
( 1.32892449e+00,  2.94542158e-01)
( 1.32813065e+00,  2.94366024e-01)
( 1.32314708e+00,  2.93135865e-01)
( 1.32265596e+00,  2.93025413e-01)
( 1.32216371e+00,  2.92914936e-01)
( 1.32166866e+00,  2.92803845e-01)
( 1.32117127e+00,  2.92692220e-01)
( 1.32067196e+00,  2.92580143e-01)
( 1.32017096e+00,  2.92467669e-01)
( 1.31966842e+00,  2.92354831e-01)
( 1.31916443e+00,  2.92241646e-01)
( 1.31865901e+00,  2.92128123e-01)
( 1.31815220e+00,  2.92014266e-01)
( 1.31764401e+00,  2.91900079e-01)
( 1.31713443e+00,  2.91785561e-01)
( 1.31662348e+00,  2.91670712e-01)
( 1.31611114e+00,  2.91555534e-01)
( 1.31559742e+00,  2.91440024e-01)
( 1.31508233e+00,  2.91324182e-01)
( 1.31456585e+00,  2.91208007e-01)
( 1.31404798e+00,  2.91091499e-01)
( 1.31352873e+00,  2.90974657e-01)
( 1.31300808e+00,  2.90857480e-01)
( 1.31248605e+00,  2.90739968e-01)
( 1.31196262e+00,  2.90622119e-01)
( 1.31143780e+00,  2.90503932e-01)
( 1.31091158e+00,  2.90385407e-01)
( 1.31038397e+00,  2.90266544e-01)
( 1.30985495e+00,  2.90147340e-01)
( 1.30932453e+00,  2.90027797e-01)
( 1.30879270e+00,  2.89907912e-01)
( 1.30825947e+00,  2.89787685e-01)
( 1.30772484e+00,  2.89667115e-01)
( 1.30718879e+00,  2.89546201e-01)
( 1.30665134e+00,  2.89424944e-01)
( 1.30611247e+00,  2.89303341e-01)
( 1.30557219e+00,  2.89181392e-01)
( 1.30503049e+00,  2.89059097e-01)
( 1.30448738e+00,  2.88936454e-01)
( 1.30394285e+00,  2.88813464e-01)
( 1.30339690e+00,  2.88690124e-01)
( 1.30284953e+00,  2.88566435e-01)
( 1.30230074e+00,  2.88442396e-01)
( 1.30175053e+00,  2.88318005e-01)
( 1.30119889e+00,  2.88193263e-01)
( 1.30064583e+00,  2.88068169e-01)
( 1.30009134e+00,  2.87942721e-01)
( 1.29953542e+00,  2.87816920e-01)
( 1.29897808e+00,  2.87690764e-01)
( 1.29841930e+00,  2.87564253e-01)
( 1.29785910e+00,  2.87437386e-01)
( 1.29729747e+00,  2.87310162e-01)
( 1.29673440e+00,  2.87182582e-01)
( 1.29616990e+00,  2.87054643e-01)
( 1.29560397e+00,  2.86926346e-01)
( 1.29503660e+00,  2.86797689e-01)
( 1.29446780e+00,  2.86668673e-01)
( 1.29389757e+00,  2.86539296e-01)
( 1.29332589e+00,  2.86409558e-01)
( 1.29275279e+00,  2.86279459e-01)
( 1.29217824e+00,  2.86148997e-01)
( 1.29160226e+00,  2.86018172e-01)
( 1.29102485e+00,  2.85886983e-01)
( 1.29044599e+00,  2.85755431e-01)
( 1.28986570e+00,  2.85623513e-01)
( 1.28928397e+00,  2.85491230e-01)
( 1.28870081e+00,  2.85358582e-01)
( 1.28811620e+00,  2.85225567e-01)
( 1.28753016e+00,  2.85092185e-01)
( 1.28694268e+00,  2.84958435e-01)
( 1.28635377e+00,  2.84824318e-01)
( 1.28576342e+00,  2.84689831e-01)
( 1.28517163e+00,  2.84554976e-01)
( 1.28457840e+00,  2.84419751e-01)
( 1.28398374e+00,  2.84284156e-01)
( 1.28338765e+00,  2.84148190e-01)
( 1.28279012e+00,  2.84011853e-01)
( 1.28219115e+00,  2.83875144e-01)
( 1.28159075e+00,  2.83738064e-01)
( 1.28098892e+00,  2.83600610e-01)
( 1.28038566e+00,  2.83462784e-01)
( 1.27978097e+00,  2.83324584e-01)
( 1.27917485e+00,  2.83186011e-01)
( 1.27856729e+00,  2.83047063e-01)
( 1.27795831e+00,  2.82907740e-01)
( 1.27734791e+00,  2.82768043e-01)
( 1.27673607e+00,  2.82627969e-01)
( 1.27612282e+00,  2.82487520e-01)
( 1.27550814e+00,  2.82346694e-01)
( 1.27489203e+00,  2.82205492e-01)
( 1.27427451e+00,  2.82063913e-01)
( 1.27365557e+00,  2.81921956e-01)
( 1.27303521e+00,  2.81779622e-01)
( 1.27241344e+00,  2.81636909e-01)
( 1.27179025e+00,  2.81493818e-01)
( 1.27116565e+00,  2.81350348e-01)
( 1.27053964e+00,  2.81206499e-01)
( 1.26991222e+00,  2.81062270e-01)
( 1.26928339e+00,  2.80917662e-01)
( 1.26865316e+00,  2.80772674e-01)
( 1.26802153e+00,  2.80627305e-01)
( 1.26738849e+00,  2.80481556e-01)
( 1.26675406e+00,  2.80335426e-01)
( 1.26611823e+00,  2.80188915e-01)
( 1.26548101e+00,  2.80042023e-01)
( 1.26484239e+00,  2.79894748e-01)
( 1.26420239e+00,  2.79747092e-01)
( 1.26356100e+00,  2.79599054e-01)
( 1.26291823e+00,  2.79450633e-01)
( 1.26227407e+00,  2.79301830e-01)
( 1.26162853e+00,  2.79152643e-01)
( 1.26098162e+00,  2.79003074e-01)
( 1.26033334e+00,  2.78853121e-01)
( 1.25968368e+00,  2.78702785e-01)
( 1.25903266e+00,  2.78552065e-01)
( 1.25838027e+00,  2.78400961e-01)
( 1.25772651e+00,  2.78249472e-01)
( 1.25707140e+00,  2.78097600e-01)
( 1.25641493e+00,  2.77945342e-01)
( 1.25575710e+00,  2.77792700e-01)
( 1.25509793e+00,  2.77639673e-01)
( 1.25443741e+00,  2.77486260e-01)
( 1.25377554e+00,  2.77332463e-01)
( 1.25311233e+00,  2.77178279e-01)
( 1.25244778e+00,  2.77023710e-01)
( 1.25178190e+00,  2.76868754e-01)
( 1.25111469e+00,  2.76713413e-01)
( 1.25044614e+00,  2.76557685e-01)
( 1.24977627e+00,  2.76401570e-01)
( 1.24910508e+00,  2.76245068e-01)
( 1.24843257e+00,  2.76088180e-01)
( 1.24775874e+00,  2.75930904e-01)
( 1.24708360e+00,  2.75773240e-01)
( 1.24640715e+00,  2.75615189e-01)
( 1.24572940e+00,  2.75456750e-01)
( 1.24505034e+00,  2.75297922e-01)
( 1.24436998e+00,  2.75138706e-01)
( 1.24368833e+00,  2.74979101e-01)
( 1.24300538e+00,  2.74819107e-01)
( 1.24232115e+00,  2.74658724e-01)
( 1.24163563e+00,  2.74497952e-01)
( 1.24094883e+00,  2.74336790e-01)
( 1.24026074e+00,  2.74175237e-01)
( 1.23957139e+00,  2.74013295e-01)
( 1.23888076e+00,  2.73850961e-01)
( 1.23818886e+00,  2.73688237e-01)
( 1.23749570e+00,  2.73525121e-01)
( 1.23680127e+00,  2.73361614e-01)
( 1.23610559e+00,  2.73197715e-01)
( 1.23540865e+00,  2.73033423e-01)
( 1.23471046e+00,  2.72868739e-01)
( 1.23401102e+00,  2.72703662e-01)
( 1.23331034e+00,  2.72538191e-01)
( 1.23260841e+00,  2.72372327e-01)
( 1.23190525e+00,  2.72206068e-01)
( 1.23120085e+00,  2.72039414e-01)
( 1.23049522e+00,  2.71872366e-01)
( 1.22978836e+00,  2.71704922e-01)
( 1.22908028e+00,  2.71537082e-01)
( 1.22837098e+00,  2.71368846e-01)
( 1.22766045e+00,  2.71200213e-01)
( 1.22694872e+00,  2.71031183e-01)
( 1.22623577e+00,  2.70861755e-01)
( 1.22552161e+00,  2.70691929e-01)
( 1.22480625e+00,  2.70521703e-01)
( 1.22408969e+00,  2.70351079e-01)
( 1.22337192e+00,  2.70180055e-01)
( 1.22265297e+00,  2.70008630e-01)
( 1.22193282e+00,  2.69836804e-01)
( 1.22121149e+00,  2.69664577e-01)
( 1.22048897e+00,  2.69491948e-01)
( 1.21976527e+00,  2.69318916e-01)
( 1.21904039e+00,  2.69145482e-01)
( 1.21831434e+00,  2.68971643e-01)
( 1.21758712e+00,  2.68797400e-01)
( 1.21685873e+00,  2.68622753e-01)
( 1.21612918e+00,  2.68447699e-01)
( 1.21539846e+00,  2.68272240e-01)
( 1.21466660e+00,  2.68096374e-01)
( 1.21393358e+00,  2.67920101e-01)
( 1.21319941e+00,  2.67743420e-01)
( 1.21246409e+00,  2.67566331e-01)
( 1.21172764e+00,  2.67388833e-01)
( 1.21099005e+00,  2.67210925e-01)
( 1.21025132e+00,  2.67032607e-01)
( 1.20951147e+00,  2.66853878e-01)
( 1.20877049e+00,  2.66674738e-01)
( 1.20802839e+00,  2.66495186e-01)
( 1.20728517e+00,  2.66315221e-01)
( 1.20654085e+00,  2.66134844e-01)
( 1.20579541e+00,  2.65954053e-01)
( 1.20504887e+00,  2.65772847e-01)
( 1.20430124e+00,  2.65591228e-01)
( 1.20355251e+00,  2.65409193e-01)
( 1.20280270e+00,  2.65226743e-01)
( 1.20205180e+00,  2.65043876e-01)
( 1.20129982e+00,  2.64860594e-01)
( 1.20054677e+00,  2.64676894e-01)
( 1.19979265e+00,  2.64492777e-01)
( 1.19903748e+00,  2.64308243e-01)
( 1.19828124e+00,  2.64123290e-01)
( 1.19752396e+00,  2.63937919e-01)
( 1.19676564e+00,  2.63752130e-01)
( 1.19600627e+00,  2.63565921e-01)
( 1.19524588e+00,  2.63379293e-01)
( 1.19448446e+00,  2.63192246e-01)
( 1.19372203e+00,  2.63004780e-01)
( 1.19295859e+00,  2.62816893e-01)
( 1.19219414e+00,  2.62628587e-01)
( 1.19142870e+00,  2.62439861e-01)
( 1.19066227e+00,  2.62250715e-01)
( 1.18989486e+00,  2.62061149e-01)
( 1.18912649e+00,  2.61871164e-01)
( 1.18835714e+00,  2.61680758e-01)
( 1.18758685e+00,  2.61489933e-01)
( 1.18681560e+00,  2.61298688e-01)
( 1.18604342e+00,  2.61107024e-01)
( 1.18527032e+00,  2.60914941e-01)
( 1.18449629e+00,  2.60722440e-01)
( 1.18372136e+00,  2.60529520e-01)
( 1.18294553e+00,  2.60336182e-01)
( 1.18216881e+00,  2.60142427e-01)
( 1.18139122e+00,  2.59948256e-01)
( 1.18061276e+00,  2.59753667e-01)
( 1.17983344e+00,  2.59558664e-01)
( 1.17905328e+00,  2.59363245e-01)
( 1.17827229e+00,  2.59167413e-01)
( 1.17749048e+00,  2.58971167e-01)
( 1.17670786e+00,  2.58774508e-01)
( 1.17592445e+00,  2.58577438e-01)
( 1.17514025e+00,  2.58379958e-01)
( 1.17435529e+00,  2.58182068e-01)
( 1.17356957e+00,  2.57983771e-01)
( 1.17278311e+00,  2.57785066e-01)
( 1.17199593e+00,  2.57585955e-01)
( 1.17120803e+00,  2.57386441e-01)
( 1.17041943e+00,  2.57186523e-01)
( 1.16963015e+00,  2.56986203e-01)
( 1.16884020e+00,  2.56785484e-01)
( 1.16804960e+00,  2.56584367e-01)
( 1.16725836e+00,  2.56382853e-01)
( 1.16646650e+00,  2.56180944e-01)
( 1.16567404e+00,  2.55978642e-01)
( 1.16488100e+00,  2.55775949e-01)
( 1.16408738e+00,  2.55572867e-01)
( 1.16329322e+00,  2.55369398e-01)
( 1.16249852e+00,  2.55165545e-01)
( 1.16170330e+00,  2.54961308e-01)
( 1.16090759e+00,  2.54756692e-01)
( 1.16011140e+00,  2.54551697e-01)
( 1.15931475e+00,  2.54346327e-01)
( 1.15851766e+00,  2.54140584e-01)
( 1.15772015e+00,  2.53934470e-01)
( 1.15692224e+00,  2.53727989e-01)
( 1.15612395e+00,  2.53521143e-01)
( 1.15532531e+00,  2.53313935e-01)
( 1.15452632e+00,  2.53106367e-01)
( 1.15372702e+00,  2.52898443e-01)
( 1.15292742e+00,  2.52690166e-01)
( 1.15212756e+00,  2.52481539e-01)
( 1.15132744e+00,  2.52272565e-01)
( 1.15052709e+00,  2.52063247e-01)
( 1.14972653e+00,  2.51853589e-01)
( 1.14892580e+00,  2.51643594e-01)
( 1.14812490e+00,  2.51433266e-01)
( 1.14732387e+00,  2.51222608e-01)
( 1.14652272e+00,  2.51011624e-01)
( 1.14572149e+00,  2.50800318e-01)
( 1.14492019e+00,  2.50588693e-01)
( 1.14411885e+00,  2.50376754e-01)
( 1.14331750e+00,  2.50164503e-01)
( 1.14251616e+00,  2.49951946e-01)
( 1.14171486e+00,  2.49739087e-01)
( 1.14091361e+00,  2.49525929e-01)
( 1.14011246e+00,  2.49312476e-01)
( 1.13931141e+00,  2.49098734e-01)
( 1.13851051e+00,  2.48884706e-01)
( 1.13770977e+00,  2.48670397e-01)
( 1.13690922e+00,  2.48455811e-01)
( 1.13610890e+00,  2.48240952e-01)
( 1.13530882e+00,  2.48025827e-01)
( 1.13450901e+00,  2.47810438e-01)
( 1.13370950e+00,  2.47594792e-01)
( 1.13291032e+00,  2.47378892e-01)
( 1.13211150e+00,  2.47162743e-01)
( 1.13131306e+00,  2.46946351e-01)
( 1.13051503e+00,  2.46729720e-01)
( 1.12971745e+00,  2.46512856e-01)
( 1.12892033e+00,  2.46295764e-01)
( 1.12812370e+00,  2.46078448e-01)
( 1.12732761e+00,  2.45860914e-01)
( 1.12653206e+00,  2.45643167e-01)
( 1.12573710e+00,  2.45425212e-01)
( 1.12494275e+00,  2.45207055e-01)
( 1.12414904e+00,  2.44988702e-01)
( 1.12335601e+00,  2.44770157e-01)
( 1.12256367e+00,  2.44551426e-01)
( 1.12177205e+00,  2.44332514e-01)
( 1.12098120e+00,  2.44113428e-01)
( 1.12019113e+00,  2.43894173e-01)
( 1.11940188e+00,  2.43674754e-01)
( 1.11861348e+00,  2.43455177e-01)
( 1.11782595e+00,  2.43235449e-01)
( 1.11703932e+00,  2.43015573e-01)
( 1.11625363e+00,  2.42795558e-01)
( 1.11546890e+00,  2.42575407e-01)
( 1.11468517e+00,  2.42355128e-01)
( 1.11390246e+00,  2.42134726e-01)
( 1.11312081e+00,  2.41914207e-01)
( 1.11234023e+00,  2.41693577e-01)
( 1.11156077e+00,  2.41472841e-01)
( 1.11078245e+00,  2.41252007e-01)
( 1.11000530e+00,  2.41031080e-01)
( 1.10922936e+00,  2.40810066e-01)
( 1.10845464e+00,  2.40588971e-01)
( 1.10768118e+00,  2.40367801e-01)
( 1.10690902e+00,  2.40146563e-01)
( 1.10613817e+00,  2.39925262e-01)
( 1.10536867e+00,  2.39703905e-01)
( 1.10460054e+00,  2.39482498e-01)
( 1.10383383e+00,  2.39261047e-01)
( 1.10306855e+00,  2.39039558e-01)
( 1.10230473e+00,  2.38818038e-01)
( 1.10154241e+00,  2.38596493e-01)
( 1.10078161e+00,  2.38374929e-01)
( 1.10002236e+00,  2.38153352e-01)
( 1.09926469e+00,  2.37931769e-01)
( 1.09850863e+00,  2.37710186e-01)
( 1.09775420e+00,  2.37488609e-01)
( 1.09700144e+00,  2.37267045e-01)
( 1.09625038e+00,  2.37045499e-01)
( 1.09550103e+00,  2.36823978e-01)
( 1.09475343e+00,  2.36602489e-01)
( 1.09400761e+00,  2.36381038e-01)
( 1.09326360e+00,  2.36159631e-01)
( 1.09252141e+00,  2.35938274e-01)
( 1.09178109e+00,  2.35716974e-01)
( 1.09104265e+00,  2.35495738e-01)
( 1.09030612e+00,  2.35274570e-01)
( 1.08957154e+00,  2.35053478e-01)
( 1.08883892e+00,  2.34832469e-01)
( 1.08810829e+00,  2.34611548e-01)
( 1.08737968e+00,  2.34390721e-01)
( 1.08665312e+00,  2.34169996e-01)
( 1.08592863e+00,  2.33949378e-01)
( 1.08520624e+00,  2.33728874e-01)
( 1.08448597e+00,  2.33508489e-01)
( 1.08376785e+00,  2.33288231e-01)
( 1.08305191e+00,  2.33068106e-01)
( 1.08233816e+00,  2.32848120e-01)
( 1.08162664e+00,  2.32628278e-01)
( 1.08091737e+00,  2.32408588e-01)
( 1.08021037e+00,  2.32189056e-01)
( 1.07950566e+00,  2.31969688e-01)
( 1.07880328e+00,  2.31750491e-01)
( 1.07810325e+00,  2.31531469e-01)
( 1.07740558e+00,  2.31312631e-01)
( 1.07671031e+00,  2.31093981e-01)
( 1.07601745e+00,  2.30875527e-01)
( 1.07532703e+00,  2.30657274e-01)
( 1.07463907e+00,  2.30439229e-01)
( 1.07395360e+00,  2.30221398e-01)
( 1.07327063e+00,  2.30003786e-01)
( 1.07259020e+00,  2.29786401e-01)
( 1.07191231e+00,  2.29569248e-01)
( 1.07123700e+00,  2.29352333e-01)
( 1.07056428e+00,  2.29135663e-01)
( 1.06989418e+00,  2.28919244e-01)
( 1.06922672e+00,  2.28703082e-01)
( 1.06856191e+00,  2.28487183e-01)
( 1.06789978e+00,  2.28271552e-01)
( 1.06724035e+00,  2.28056197e-01)
( 1.06658364e+00,  2.27841123e-01)
( 1.06592967e+00,  2.27626336e-01)
( 1.06527846e+00,  2.27411843e-01)
( 1.06463002e+00,  2.27197648e-01)
( 1.06398439e+00,  2.26983759e-01)
( 1.06334157e+00,  2.26770181e-01)
( 1.06270158e+00,  2.26556921e-01)
( 1.06206445e+00,  2.26343983e-01)
( 1.06143019e+00,  2.26131375e-01)
( 1.06079882e+00,  2.25919102e-01)
( 1.06017036e+00,  2.25707170e-01)
( 1.05954482e+00,  2.25495585e-01)
( 1.05892223e+00,  2.25284352e-01)
( 1.05830260e+00,  2.25073478e-01)
( 1.05768594e+00,  2.24862969e-01)
( 1.05707228e+00,  2.24652830e-01)
( 1.05646162e+00,  2.24443067e-01)
( 1.05585400e+00,  2.24233686e-01)
( 1.05524941e+00,  2.24024693e-01)
( 1.05464788e+00,  2.23816093e-01)
( 1.05404942e+00,  2.23607893e-01)
( 1.05345405e+00,  2.23400098e-01)
( 1.05286178e+00,  2.23192713e-01)
( 1.05227263e+00,  2.22985745e-01)
( 1.05168661e+00,  2.22779198e-01)
( 1.05110373e+00,  2.22573080e-01)
( 1.05052402e+00,  2.22367395e-01)
( 1.04994747e+00,  2.22162149e-01)
( 1.04937411e+00,  2.21957347e-01)
( 1.04880395e+00,  2.21752995e-01)
( 1.04823699e+00,  2.21549100e-01)
( 1.04767326e+00,  2.21345665e-01)
( 1.04711277e+00,  2.21142697e-01)
( 1.04655552e+00,  2.20940201e-01)
( 1.04600153e+00,  2.20738183e-01)
( 1.04545082e+00,  2.20536648e-01)
( 1.04490338e+00,  2.20335602e-01)
( 1.04435923e+00,  2.20135049e-01)
( 1.04381839e+00,  2.19934995e-01)
( 1.04328085e+00,  2.19735447e-01)
( 1.04274664e+00,  2.19536408e-01)
( 1.04221576e+00,  2.19337884e-01)
( 1.04168822e+00,  2.19139880e-01)
( 1.04371469e+00,  2.19321599e-01)
( 1.04308280e+00,  2.19084468e-01)
( 1.04245530e+00,  2.18847910e-01)
( 1.04183226e+00,  2.18611953e-01)
( 1.04121376e+00,  2.18376627e-01)
( 1.04059988e+00,  2.18141961e-01)
( 1.03999068e+00,  2.17907985e-01)
( 1.03938623e+00,  2.17674725e-01)
( 1.03878660e+00,  2.17442208e-01)
( 1.03819183e+00,  2.17210460e-01)
( 1.03760198e+00,  2.16979503e-01)
( 1.03701711e+00,  2.16749363e-01)
( 1.03643725e+00,  2.16520060e-01)
( 1.03586245e+00,  2.16291615e-01)
( 1.03529274e+00,  2.16064049e-01)
( 1.03472817e+00,  2.15837380e-01)
( 1.03416875e+00,  2.15611627e-01)
( 1.03361452e+00,  2.15386807e-01)
( 1.03306551e+00,  2.15162935e-01)
( 1.03252174e+00,  2.14940028e-01)
( 1.03198322e+00,  2.14718100e-01)
( 1.03144997e+00,  2.14497165e-01)
( 1.03092201e+00,  2.14277237e-01)
( 1.03039935e+00,  2.14058328e-01)
( 1.02988199e+00,  2.13840450e-01)
( 1.02936996e+00,  2.13623615e-01)
( 1.02886325e+00,  2.13407835e-01)
( 1.02836186e+00,  2.13193119e-01)
( 1.02786581e+00,  2.12979478e-01)
( 1.02737509e+00,  2.12766921e-01)
( 1.02688971e+00,  2.12555459e-01)
( 1.02640966e+00,  2.12345101e-01)
( 1.02593493e+00,  2.12135855e-01)
( 1.02546553e+00,  2.11927730e-01)
( 1.02500146e+00,  2.11720734e-01)
( 1.02454270e+00,  2.11514876e-01)
( 1.02408925e+00,  2.11310164e-01)
( 1.02364109e+00,  2.11106605e-01)
( 1.02319824e+00,  2.10904207e-01)
( 1.02276066e+00,  2.10702978e-01)
( 1.02232836e+00,  2.10502924e-01)
( 1.02190132e+00,  2.10304054e-01)
( 1.02147953e+00,  2.10106374e-01)
( 1.02106298e+00,  2.09909892e-01)
( 1.02065166e+00,  2.09714614e-01)
( 1.02044714e+00,  2.09617351e-01)
( 1.02024494e+00,  2.09520574e-01)
( 1.02004409e+00,  2.09424127e-01)
( 1.01984461e+00,  2.09328016e-01)
( 1.01964647e+00,  2.09232238e-01)
( 1.01944968e+00,  2.09136795e-01)
( 1.01925423e+00,  2.09041686e-01)
( 1.01906012e+00,  2.08946911e-01)
( 1.01886734e+00,  2.08852471e-01)
( 1.01867589e+00,  2.08758365e-01)
( 1.01848576e+00,  2.08664594e-01)
( 1.01829696e+00,  2.08571158e-01)
( 1.01810947e+00,  2.08478058e-01)
( 1.01792330e+00,  2.08385293e-01)
( 1.01773844e+00,  2.08292866e-01)
( 1.01755489e+00,  2.08200775e-01)
( 1.01737264e+00,  2.08109022e-01)
( 1.01719170e+00,  2.08017607e-01)
( 1.01701205e+00,  2.07926531e-01)
( 1.01683369e+00,  2.07835795e-01)
( 1.01665663e+00,  2.07745400e-01)
( 1.01648086e+00,  2.07655346e-01)
( 1.01630637e+00,  2.07565633e-01)
( 1.01613317e+00,  2.07476264e-01)
( 1.01596125e+00,  2.07387239e-01)
( 1.01579060e+00,  2.07298558e-01)
( 1.01562123e+00,  2.07210223e-01)
( 1.01545313e+00,  2.07122235e-01)
( 1.01528629e+00,  2.07034594e-01)
( 1.01512072e+00,  2.06947302e-01)
( 1.01495642e+00,  2.06860359e-01)
( 1.01479337e+00,  2.06773767e-01)
( 1.01463158e+00,  2.06687527e-01)
( 1.01447104e+00,  2.06601640e-01)
( 1.01431175e+00,  2.06516107e-01)
( 1.01415371e+00,  2.06430928e-01)
( 1.01399692e+00,  2.06346106e-01)
( 1.01384136e+00,  2.06261641e-01)
( 1.01368705e+00,  2.06177534e-01)
( 1.01353396e+00,  2.06093787e-01)
( 1.01338211e+00,  2.06010400e-01)
( 1.01323149e+00,  2.05927375e-01)
( 1.01308210e+00,  2.05844713e-01)
( 1.01293392e+00,  2.05762414e-01)
( 1.01278696e+00,  2.05680481e-01)
( 1.01264122e+00,  2.05598914e-01)
( 1.01249669e+00,  2.05517715e-01)
( 1.01235337e+00,  2.05436883e-01)
( 1.01221126e+00,  2.05356421e-01)
( 1.01207034e+00,  2.05276330e-01)
( 1.01193062e+00,  2.05196611e-01)
( 1.01179209e+00,  2.05117264e-01)
( 1.01165476e+00,  2.05038291e-01)
( 1.01151861e+00,  2.04959692e-01)
( 1.01138364e+00,  2.04881469e-01)
( 1.01124985e+00,  2.04803623e-01)
( 1.01111723e+00,  2.04726154e-01)
( 1.01098578e+00,  2.04649064e-01)
( 1.01085549e+00,  2.04572353e-01)
( 1.01072637e+00,  2.04496021e-01)
( 1.01059839e+00,  2.04420071e-01)
( 1.01047157e+00,  2.04344502e-01)
( 1.01034590e+00,  2.04269315e-01)
( 1.01022137e+00,  2.04194511e-01)
( 1.01009797e+00,  2.04120090e-01)
( 1.00997570e+00,  2.04046053e-01)
( 1.00985456e+00,  2.03972401e-01)
( 1.00973454e+00,  2.03899132e-01)
( 1.00961564e+00,  2.03826249e-01)
( 1.00949784e+00,  2.03753751e-01)
( 1.00938114e+00,  2.03681638e-01)
( 1.00926554e+00,  2.03609910e-01)
( 1.00915104e+00,  2.03538567e-01)
( 1.00903762e+00,  2.03467609e-01)
( 1.00892527e+00,  2.03397036e-01)
( 1.00881400e+00,  2.03326848e-01)
( 1.00870379e+00,  2.03257044e-01)
( 1.00859465e+00,  2.03187623e-01)
( 1.00848655e+00,  2.03118585e-01)
( 1.00837950e+00,  2.03049930e-01)
( 1.00827348e+00,  2.02981655e-01)
( 1.00816849e+00,  2.02913761e-01)
( 1.00806453e+00,  2.02846246e-01)
( 1.00796158e+00,  2.02779109e-01)
( 1.00785963e+00,  2.02712348e-01)
( 1.00775869e+00,  2.02645962e-01)
( 1.00765873e+00,  2.02579949e-01)
( 1.00755975e+00,  2.02514308e-01)
( 1.00746175e+00,  2.02449036e-01)
( 1.00736471e+00,  2.02384131e-01)
( 1.00726862e+00,  2.02319592e-01)
( 1.00717349e+00,  2.02255415e-01)
( 1.00707928e+00,  2.02191598e-01)
( 1.00698601e+00,  2.02128138e-01)
( 1.00689365e+00,  2.02065033e-01)
( 1.00680220e+00,  2.02002280e-01)
( 1.00671165e+00,  2.01939875e-01)
( 1.00662199e+00,  2.01877815e-01)
( 1.00653320e+00,  2.01816096e-01)
( 1.00954193e+00,  2.03433974e-01)
( 1.00942587e+00,  2.03358830e-01)
( 1.00931045e+00,  2.03283724e-01)
( 1.00919560e+00,  2.03208623e-01)
( 1.00908133e+00,  2.03133539e-01)
( 1.00896769e+00,  2.03058499e-01)
( 1.00885475e+00,  2.02983542e-01)
( 1.00874255e+00,  2.02908704e-01)
( 1.00863116e+00,  2.02834019e-01)
( 1.00852062e+00,  2.02759520e-01)
( 1.00841096e+00,  2.02685232e-01)
( 1.00830223e+00,  2.02611180e-01)
( 1.00819444e+00,  2.02537382e-01)
( 1.00808762e+00,  2.02463855e-01)
( 1.00798177e+00,  2.02390610e-01)
( 1.00787692e+00,  2.02317658e-01)
( 1.00777307e+00,  2.02245008e-01)
( 1.00767023e+00,  2.02172666e-01)
( 1.00756839e+00,  2.02100636e-01)
( 1.00746757e+00,  2.02028922e-01)
( 1.00736775e+00,  2.01957528e-01)
( 1.00726893e+00,  2.01886455e-01)
( 1.00717112e+00,  2.01815704e-01)
( 1.00707431e+00,  2.01745277e-01)
( 1.00697850e+00,  2.01675174e-01)
( 1.00688367e+00,  2.01605396e-01)
( 1.00678983e+00,  2.01535941e-01)
( 1.00669698e+00,  2.01466810e-01)
( 1.00660509e+00,  2.01398002e-01)
( 1.00651418e+00,  2.01329517e-01)
( 1.00642423e+00,  2.01261353e-01)
( 1.00633524e+00,  2.01193511e-01)
( 1.00624720e+00,  2.01125988e-01)
( 1.00616010e+00,  2.01058785e-01)
( 1.00607395e+00,  2.00991900e-01)
( 1.00598872e+00,  2.00925332e-01)
( 1.00590443e+00,  2.00859080e-01)
( 1.00582105e+00,  2.00793143e-01)
( 1.00573859e+00,  2.00727520e-01)
( 1.00565704e+00,  2.00662210e-01)
( 1.00557639e+00,  2.00597211e-01)
( 1.00549663e+00,  2.00532522e-01)
( 1.00541777e+00,  2.00468143e-01)
( 1.00533978e+00,  2.00404072e-01)
( 1.00526268e+00,  2.00340308e-01)
( 1.00518645e+00,  2.00276849e-01)
( 1.00511108e+00,  2.00213695e-01)
( 1.00503657e+00,  2.00150844e-01)
( 1.00496291e+00,  2.00088295e-01)
( 1.00489010e+00,  2.00026047e-01)
( 1.00481813e+00,  1.99964099e-01)
( 1.00474699e+00,  1.99902449e-01)
( 1.00467668e+00,  1.99841095e-01)
( 1.00460720e+00,  1.99780038e-01)
( 1.00453853e+00,  1.99719275e-01)
( 1.00447067e+00,  1.99658806e-01)
( 1.00440362e+00,  1.99598628e-01)
( 1.00433736e+00,  1.99538741e-01)
( 1.00427190e+00,  1.99479143e-01)
( 1.00420723e+00,  1.99419834e-01)
( 1.00414333e+00,  1.99360811e-01)
( 1.00408021e+00,  1.99302074e-01)
( 1.00401786e+00,  1.99243621e-01)
( 1.00395627e+00,  1.99185451e-01)
( 1.00389544e+00,  1.99127562e-01)
( 1.00383537e+00,  1.99069953e-01)
( 1.00377604e+00,  1.99012623e-01)
( 1.00371744e+00,  1.98955570e-01)
( 1.00365959e+00,  1.98898794e-01)
( 1.00360246e+00,  1.98842292e-01)
( 1.00354606e+00,  1.98786063e-01)
( 1.00349037e+00,  1.98730106e-01)
( 1.00343540e+00,  1.98674420e-01)
( 1.00338113e+00,  1.98619002e-01)
( 1.00332757e+00,  1.98563853e-01)
( 1.00327470e+00,  1.98508969e-01)
( 1.00322252e+00,  1.98454351e-01)
( 1.00317102e+00,  1.98399995e-01)
( 1.00312021e+00,  1.98345902e-01)
( 1.00307007e+00,  1.98292069e-01)
( 1.00302059e+00,  1.98238495e-01)
( 1.00297178e+00,  1.98185178e-01)
( 1.00292363e+00,  1.98132118e-01)
( 1.00287613e+00,  1.98079312e-01)
( 1.00282928e+00,  1.98026759e-01)
( 1.00278307e+00,  1.97974457e-01)
( 1.00273750e+00,  1.97922406e-01)
( 1.00269256e+00,  1.97870603e-01)
( 1.00264824e+00,  1.97819048e-01)
( 1.00260455e+00,  1.97767737e-01)
( 1.00256147e+00,  1.97716671e-01)
( 1.00251901e+00,  1.97665847e-01)
( 1.00247715e+00,  1.97615264e-01)
( 1.00243589e+00,  1.97564920e-01)
( 1.00239523e+00,  1.97514814e-01)
( 1.00235516e+00,  1.97464944e-01)
( 1.00231568e+00,  1.97415308e-01)
( 1.00227678e+00,  1.97365906e-01)
( 1.00223846e+00,  1.97316735e-01)
( 1.00220071e+00,  1.97267793e-01)
( 1.00216352e+00,  1.97219080e-01)
( 1.00212690e+00,  1.97170593e-01)
( 1.00209084e+00,  1.97122331e-01)
( 1.00205533e+00,  1.97074292e-01)
( 1.00202037e+00,  1.97026475e-01)
( 1.00198596e+00,  1.96978878e-01)
( 1.00195208e+00,  1.96931499e-01)
( 1.00191874e+00,  1.96884337e-01)
( 1.00188593e+00,  1.96837390e-01)
( 1.00185365e+00,  1.96790656e-01)
( 1.00182189e+00,  1.96744133e-01)
( 1.00179065e+00,  1.96697821e-01)
( 1.00175992e+00,  1.96651717e-01)
( 1.00172970e+00,  1.96605819e-01)
( 1.00169999e+00,  1.96560126e-01)
( 1.00167078e+00,  1.96514636e-01)
( 1.00164206e+00,  1.96469347e-01)
( 1.00161384e+00,  1.96424259e-01)
( 1.00158611e+00,  1.96379367e-01)
( 1.00155886e+00,  1.96334672e-01)
( 1.00153209e+00,  1.96290172e-01)
( 1.00150580e+00,  1.96245864e-01)
( 1.00147999e+00,  1.96201747e-01)
( 1.00145464e+00,  1.96157819e-01)
( 1.00142976e+00,  1.96114078e-01)
( 1.00140534e+00,  1.96070522e-01)
( 1.00138138e+00,  1.96027151e-01)
( 1.00135787e+00,  1.95983961e-01)
( 1.00133482e+00,  1.95940951e-01)
( 1.00131221e+00,  1.95898120e-01)
( 1.00129005e+00,  1.95855465e-01)
( 1.00126832e+00,  1.95812985e-01)
( 1.00124704e+00,  1.95770677e-01)
( 1.00122619e+00,  1.95728541e-01)
( 1.00120577e+00,  1.95686574e-01)
( 1.00118577e+00,  1.95644773e-01)
( 1.00116621e+00,  1.95603139e-01)
( 1.00114706e+00,  1.95561668e-01)
( 1.00112833e+00,  1.95520358e-01)
( 1.00111001e+00,  1.95479208e-01)
( 1.00109211e+00,  1.95438217e-01)
( 1.00107462e+00,  1.95397381e-01)
( 1.00105753e+00,  1.95356699e-01)
( 1.00104085e+00,  1.95316170e-01)
( 1.00102456e+00,  1.95275791e-01)
( 1.00100868e+00,  1.95235560e-01)
( 1.00099319e+00,  1.95195476e-01)
( 1.00097809e+00,  1.95155536e-01)
( 1.00096338e+00,  1.95115739e-01)
( 1.00094906e+00,  1.95076083e-01)
( 1.00093512e+00,  1.95036566e-01)
( 1.00092157e+00,  1.94997185e-01)
( 1.00090840e+00,  1.94957939e-01)
( 1.00089561e+00,  1.94918826e-01)
( 1.00088319e+00,  1.94879844e-01)
( 1.00087114e+00,  1.94840991e-01)
( 1.00085947e+00,  1.94802264e-01)
( 1.00084817e+00,  1.94763663e-01)
( 1.00083723e+00,  1.94725185e-01)
( 1.00082666e+00,  1.94686827e-01)
( 1.00081646e+00,  1.94648589e-01)
( 1.00080661e+00,  1.94610467e-01)
( 1.00079713e+00,  1.94572461e-01)
( 1.00078800e+00,  1.94534567e-01)
( 1.00077924e+00,  1.94496785e-01)
( 1.00077083e+00,  1.94459111e-01)
( 1.00076277e+00,  1.94421544e-01)
( 1.00075506e+00,  1.94384081e-01)
( 1.00074771e+00,  1.94346722e-01)
( 1.00074071e+00,  1.94309463e-01)
( 1.00073405e+00,  1.94272302e-01)
( 1.00072775e+00,  1.94235238e-01)
( 1.00072179e+00,  1.94198269e-01)
( 1.00071617e+00,  1.94161392e-01)
( 1.00071090e+00,  1.94124604e-01)
( 1.00070598e+00,  1.94087906e-01)
( 1.00070140e+00,  1.94051293e-01)
( 1.00069716e+00,  1.94014764e-01)
( 1.00069326e+00,  1.93978317e-01)
( 1.00068971e+00,  1.93941949e-01)
( 1.00068649e+00,  1.93905659e-01)
( 1.00068362e+00,  1.93869444e-01)
( 1.00068109e+00,  1.93833303e-01)
( 1.00067890e+00,  1.93797233e-01)
( 1.00067704e+00,  1.93761231e-01)
( 1.00067553e+00,  1.93725297e-01)
( 1.00067436e+00,  1.93689427e-01)
( 1.00067353e+00,  1.93653619e-01)
( 1.00067304e+00,  1.93617872e-01)
( 1.00067289e+00,  1.93582183e-01)
( 1.00067308e+00,  1.93546549e-01)
( 1.00067361e+00,  1.93510969e-01)
( 1.00067448e+00,  1.93475441e-01)
( 1.00067570e+00,  1.93439961e-01)
( 1.00067726e+00,  1.93404529e-01)
( 1.00067917e+00,  1.93369141e-01)
( 1.00068142e+00,  1.93333796e-01)
( 1.00068401e+00,  1.93298491e-01)
( 1.00068696e+00,  1.93263224e-01)
( 1.00069025e+00,  1.93227993e-01)
( 1.00069390e+00,  1.93192795e-01)
( 1.00069789e+00,  1.93157628e-01)
( 1.00070224e+00,  1.93122491e-01)
( 1.00070695e+00,  1.93087379e-01)
( 1.00071201e+00,  1.93052292e-01)
( 1.00071743e+00,  1.93017227e-01)
( 1.00072321e+00,  1.92982182e-01)
( 1.00072935e+00,  1.92947154e-01)
( 1.00073586e+00,  1.92912140e-01)
( 1.00074274e+00,  1.92877140e-01)
( 1.00074999e+00,  1.92842150e-01)
( 1.00075761e+00,  1.92807167e-01)
( 1.00076560e+00,  1.92772190e-01)
( 1.00077398e+00,  1.92737217e-01)
( 1.00078273e+00,  1.92702244e-01)
( 1.00079187e+00,  1.92667269e-01)
( 1.00080140e+00,  1.92632291e-01)
( 1.00081132e+00,  1.92597306e-01)
( 1.00082164e+00,  1.92562312e-01)
( 1.00083235e+00,  1.92527307e-01)
( 1.00084347e+00,  1.92492289e-01)
( 1.00085499e+00,  1.92457254e-01)
( 1.00086693e+00,  1.92422201e-01)
( 1.00087928e+00,  1.92387126e-01)
( 1.00089205e+00,  1.92352029e-01)
( 1.00090524e+00,  1.92316905e-01)
( 1.00091887e+00,  1.92281753e-01)
( 1.00093293e+00,  1.92246569e-01)
( 1.00094743e+00,  1.92211353e-01)
( 1.00096238e+00,  1.92176100e-01)
( 1.00097778e+00,  1.92140809e-01)
( 1.00099363e+00,  1.92105477e-01)
( 1.00100995e+00,  1.92070102e-01)
( 1.00102674e+00,  1.92034680e-01)
( 1.00104400e+00,  1.91999210e-01)
( 1.00106175e+00,  1.91963689e-01)
( 1.00107998e+00,  1.91928114e-01)
( 1.00109872e+00,  1.91892482e-01)
( 1.00111795e+00,  1.91856792e-01)
( 1.00113770e+00,  1.91821040e-01)
( 1.00115797e+00,  1.91785225e-01)
( 1.00117877e+00,  1.91749342e-01)
( 1.00120010e+00,  1.91713391e-01)
( 1.00122197e+00,  1.91677367e-01)
( 1.00124440e+00,  1.91641269e-01)
( 1.00126739e+00,  1.91605094e-01)
( 1.00129096e+00,  1.91568839e-01)
( 1.00131510e+00,  1.91532501e-01)
( 1.00133984e+00,  1.91496078e-01)
( 1.00136518e+00,  1.91459568e-01)
( 1.00139114e+00,  1.91422967e-01)
( 1.00141771e+00,  1.91386274e-01)
( 1.00144493e+00,  1.91349484e-01)
( 1.00147278e+00,  1.91312596e-01)
( 1.00150130e+00,  1.91275607e-01)
( 1.00153049e+00,  1.91238514e-01)
( 1.00156037e+00,  1.91201314e-01)
( 1.00159094e+00,  1.91164006e-01)
( 1.00162222e+00,  1.91126585e-01)
( 1.00165423e+00,  1.91089050e-01)
( 1.00168697e+00,  1.91051398e-01)
( 1.00172047e+00,  1.91013626e-01)
( 1.00175474e+00,  1.90975731e-01)
( 1.00178980e+00,  1.90937711e-01)
( 1.00182566e+00,  1.90899562e-01)
( 1.00186233e+00,  1.90861283e-01)
( 1.00189984e+00,  1.90822871e-01)
( 1.00193820e+00,  1.90784322e-01)
( 1.00197744e+00,  1.90745635e-01)
( 1.00201756e+00,  1.90706806e-01)
( 1.00205860e+00,  1.90667833e-01)
( 1.00210056e+00,  1.90628713e-01)
( 1.00214348e+00,  1.90589444e-01)
( 1.00218737e+00,  1.90550022e-01)
( 1.00223225e+00,  1.90510446e-01)
( 1.00227814e+00,  1.90470713e-01)
( 1.00232508e+00,  1.90430820e-01)
( 1.00237308e+00,  1.90390764e-01)
( 1.00242217e+00,  1.90350543e-01)
( 1.00247237e+00,  1.90310155e-01)
( 1.00252371e+00,  1.90269597e-01)
( 1.00257622e+00,  1.90228866e-01)
( 1.00328796e+00,  1.90190485e-01)
( 1.00334806e+00,  1.90149083e-01)
( 1.00340783e+00,  1.90108679e-01)
( 1.00346832e+00,  1.90068624e-01)
( 1.00353003e+00,  1.90028564e-01)
( 1.00359325e+00,  1.89988312e-01)
( 1.00365813e+00,  1.89947781e-01)
( 1.00372477e+00,  1.89906939e-01)
( 1.00379318e+00,  1.89865780e-01)
( 1.00386340e+00,  1.89824316e-01)
( 1.00393543e+00,  1.89782560e-01)
( 1.00400929e+00,  1.89740529e-01)
( 1.00408500e+00,  1.89698238e-01)
( 1.00416258e+00,  1.89655701e-01)
( 1.00424204e+00,  1.89612929e-01)
( 1.00432343e+00,  1.89569933e-01)
( 1.00440677e+00,  1.89526720e-01)
( 1.00449210e+00,  1.89483296e-01)
( 1.00457947e+00,  1.89439667e-01)
( 1.00466892e+00,  1.89395839e-01)
( 1.00476050e+00,  1.89351813e-01)
( 1.00485426e+00,  1.89307595e-01)
( 1.00495025e+00,  1.89263186e-01)
( 1.00504853e+00,  1.89218590e-01)
( 1.00514916e+00,  1.89173809e-01)
( 1.00525220e+00,  1.89128846e-01)
( 1.00535772e+00,  1.89083703e-01)
( 1.00546579e+00,  1.89038383e-01)
( 1.00557646e+00,  1.88992890e-01)
( 1.00568982e+00,  1.88947225e-01)
( 1.00580594e+00,  1.88901393e-01)
( 1.00592490e+00,  1.88855397e-01)
( 1.00604677e+00,  1.88809241e-01)
( 1.00617165e+00,  1.88762929e-01)
( 1.00629960e+00,  1.88716466e-01)
( 1.00643073e+00,  1.88669858e-01)
( 1.00656512e+00,  1.88623110e-01)
( 1.00670287e+00,  1.88576227e-01)
( 1.00684407e+00,  1.88529217e-01)
( 1.00698883e+00,  1.88482087e-01)
( 1.00713724e+00,  1.88434844e-01)
( 1.00728942e+00,  1.88387497e-01)
( 1.00744547e+00,  1.88340055e-01)
( 1.00760551e+00,  1.88292528e-01)
( 1.00776966e+00,  1.88244926e-01)
( 1.00793803e+00,  1.88197262e-01)
( 1.00811076e+00,  1.88149546e-01)
( 1.00828796e+00,  1.88101792e-01)
( 1.00846978e+00,  1.88054015e-01)
( 1.00865635e+00,  1.88006230e-01)
( 1.00884781e+00,  1.87958452e-01)
( 1.00904431e+00,  1.87910698e-01)
( 1.00924600e+00,  1.87862989e-01)
( 1.00945302e+00,  1.87815343e-01)
( 1.00966554e+00,  1.87767781e-01)
( 1.00988372e+00,  1.87720326e-01)
( 1.01010772e+00,  1.87673003e-01)
( 1.01033772e+00,  1.87625836e-01)
( 1.01057390e+00,  1.87578853e-01)
( 1.01081642e+00,  1.87532083e-01)
( 1.01106548e+00,  1.87485556e-01)
( 1.01132125e+00,  1.87439306e-01)
( 1.01158394e+00,  1.87393368e-01)
( 1.01185374e+00,  1.87347777e-01)
( 1.01213083e+00,  1.87302573e-01)
( 1.01241543e+00,  1.87257798e-01)
( 1.01270773e+00,  1.87213494e-01)
( 1.01300794e+00,  1.87169709e-01)
( 1.01306493e+00,  1.87160435e-01)
( 1.01312462e+00,  1.87151986e-01)
( 1.01318496e+00,  1.87143493e-01)
( 1.01324575e+00,  1.87135011e-01)
( 1.01330703e+00,  1.87126530e-01)
( 1.01336875e+00,  1.87118059e-01)
( 1.01343091e+00,  1.87109598e-01)
( 1.01349349e+00,  1.87101150e-01)
( 1.01355648e+00,  1.87092718e-01)
( 1.01361987e+00,  1.87084304e-01)
( 1.01368365e+00,  1.87075910e-01)
( 1.01374782e+00,  1.87067537e-01)
( 1.01381236e+00,  1.87059186e-01)
( 1.01387728e+00,  1.87050860e-01)
( 1.01394256e+00,  1.87042558e-01)
( 1.01400822e+00,  1.87034283e-01)
( 1.01407424e+00,  1.87026035e-01)
( 1.01414062e+00,  1.87017815e-01)
( 1.01420736e+00,  1.87009625e-01)
( 1.01427446e+00,  1.87001464e-01)
( 1.01434191e+00,  1.86993334e-01)
( 1.01440973e+00,  1.86985235e-01)
( 1.01447790e+00,  1.86977168e-01)
( 1.01454642e+00,  1.86969134e-01)
( 1.01461531e+00,  1.86961133e-01)
( 1.01468455e+00,  1.86953166e-01)
( 1.01475415e+00,  1.86945234e-01)
( 1.01482410e+00,  1.86937337e-01)
( 1.01489442e+00,  1.86929476e-01)
( 1.01496509e+00,  1.86921651e-01)
( 1.01503612e+00,  1.86913864e-01)
( 1.01510751e+00,  1.86906114e-01)
( 1.01517926e+00,  1.86898402e-01)
( 1.01525137e+00,  1.86890729e-01)
( 1.01532384e+00,  1.86883095e-01)
( 1.01539668e+00,  1.86875501e-01)
( 1.01546987e+00,  1.86867948e-01)
( 1.01554343e+00,  1.86860436e-01)
( 1.01561736e+00,  1.86852965e-01)
( 1.01569165e+00,  1.86845537e-01)
( 1.01576630e+00,  1.86838151e-01)
( 1.01584132e+00,  1.86830809e-01)
( 1.01591671e+00,  1.86823510e-01)
( 1.01599246e+00,  1.86816257e-01)
( 1.01606858e+00,  1.86809048e-01)
( 1.01614507e+00,  1.86801885e-01)
( 1.01622193e+00,  1.86794768e-01)
( 1.01629916e+00,  1.86787698e-01)
( 1.01637676e+00,  1.86780676e-01)
( 1.01645473e+00,  1.86773701e-01)
( 1.01653307e+00,  1.86766776e-01)
( 1.01661178e+00,  1.86759899e-01)
( 1.01669086e+00,  1.86753072e-01)
( 1.01677032e+00,  1.86746296e-01)
( 1.01685014e+00,  1.86739571e-01)
( 1.01693034e+00,  1.86732897e-01)
( 1.01701092e+00,  1.86726276e-01)
( 1.01709186e+00,  1.86719708e-01)
( 1.01717318e+00,  1.86713192e-01)
( 1.01725487e+00,  1.86706732e-01)
( 1.01733693e+00,  1.86700325e-01)
( 1.01741937e+00,  1.86693974e-01)
( 1.01750218e+00,  1.86687679e-01)
( 1.01758536e+00,  1.86681440e-01)
( 1.01766891e+00,  1.86675259e-01)
( 1.01775284e+00,  1.86669135e-01)
( 1.01783714e+00,  1.86663070e-01)
( 1.01792181e+00,  1.86657063e-01)
( 1.01800686e+00,  1.86651116e-01)
( 1.01809227e+00,  1.86645230e-01)
( 1.01817806e+00,  1.86639404e-01)
( 1.01826422e+00,  1.86633639e-01)
( 1.01835074e+00,  1.86627936e-01)
( 1.01843764e+00,  1.86622296e-01)
( 1.01852490e+00,  1.86616720e-01)
( 1.01861254e+00,  1.86611207e-01)
( 1.01870054e+00,  1.86605758e-01)
( 1.01878890e+00,  1.86600375e-01)
( 1.01887764e+00,  1.86595057e-01)
( 1.01896673e+00,  1.86589805e-01)
( 1.01905620e+00,  1.86584620e-01)
( 1.01914602e+00,  1.86579502e-01)
( 1.01923621e+00,  1.86574453e-01)
( 1.01932676e+00,  1.86569472e-01)
( 1.01941767e+00,  1.86564560e-01)
( 1.01950894e+00,  1.86559718e-01)
( 1.01960056e+00,  1.86554946e-01)
( 1.01969255e+00,  1.86550245e-01)
( 1.01978489e+00,  1.86545615e-01)
( 1.01987758e+00,  1.86541058e-01)
( 1.01997063e+00,  1.86536573e-01)
( 1.02006402e+00,  1.86532161e-01)
( 1.02015777e+00,  1.86527822e-01)
( 1.02025187e+00,  1.86523558e-01)
( 1.02034632e+00,  1.86519368e-01)
( 1.02044111e+00,  1.86515254e-01)
( 1.02053624e+00,  1.86511215e-01)
( 1.02063172e+00,  1.86507253e-01)
( 1.02072755e+00,  1.86503368e-01)
( 1.02082371e+00,  1.86499559e-01)
( 1.02092021e+00,  1.86495829e-01)
( 1.02101704e+00,  1.86492177e-01)
( 1.02111422e+00,  1.86488603e-01)
( 1.02121172e+00,  1.86485109e-01)
( 1.02130956e+00,  1.86481695e-01)
( 1.02140773e+00,  1.86478360e-01)
( 1.02150623e+00,  1.86475107e-01)
( 1.02160505e+00,  1.86471934e-01)
( 1.02170421e+00,  1.86468843e-01)
( 1.02180368e+00,  1.86465834e-01)
( 1.02190348e+00,  1.86462908e-01)
( 1.02200360e+00,  1.86460064e-01)
( 1.02210404e+00,  1.86457304e-01)
( 1.02220480e+00,  1.86454628e-01)
( 1.02230587e+00,  1.86452035e-01)
( 1.02240726e+00,  1.86449527e-01)
( 1.02250897e+00,  1.86447104e-01)
( 1.02261098e+00,  1.86444767e-01)
( 1.02271331e+00,  1.86442515e-01)
( 1.02281594e+00,  1.86440349e-01)
( 1.02291889e+00,  1.86438270e-01)
( 1.02302214e+00,  1.86436277e-01)
( 1.02312569e+00,  1.86434372e-01)
( 1.02322955e+00,  1.86432555e-01)
( 1.02333372e+00,  1.86430825e-01)
( 1.02343818e+00,  1.86429184e-01)
( 1.02354295e+00,  1.86427632e-01)
( 1.02364801e+00,  1.86426168e-01)
( 1.02375337e+00,  1.86424794e-01)
( 1.02385903e+00,  1.86423510e-01)
( 1.02396499e+00,  1.86422316e-01)
( 1.02407124e+00,  1.86421212e-01)
( 1.02417778e+00,  1.86420199e-01)
( 1.02428462e+00,  1.86419277e-01)
( 1.02439174e+00,  1.86418446e-01)
( 1.02449916e+00,  1.86417708e-01)
( 1.02460687e+00,  1.86417061e-01)
( 1.02471487e+00,  1.86416507e-01)
( 1.02482315e+00,  1.86416046e-01)
( 1.02493173e+00,  1.86415677e-01)
( 1.02504058e+00,  1.86415402e-01)
( 1.02514972e+00,  1.86415221e-01)
( 1.02525915e+00,  1.86415134e-01)
( 1.02536885e+00,  1.86415141e-01)
( 1.02547884e+00,  1.86415243e-01)
( 1.02558910e+00,  1.86415439e-01)
( 1.02569964e+00,  1.86415731e-01)
( 1.02581046e+00,  1.86416119e-01)
( 1.02592154e+00,  1.86416602e-01)
( 1.02603290e+00,  1.86417182e-01)
( 1.02614453e+00,  1.86417858e-01)
( 1.02625642e+00,  1.86418630e-01)
( 1.02636858e+00,  1.86419500e-01)
( 1.02648100e+00,  1.86420466e-01)
( 1.02659367e+00,  1.86421531e-01)
( 1.02670660e+00,  1.86422692e-01)
( 1.02681977e+00,  1.86423952e-01)
( 1.02693319e+00,  1.86425310e-01)
( 1.02704684e+00,  1.86426766e-01)
( 1.02716075e+00,  1.86428320e-01)
( 1.02727482e+00,  1.86429973e-01)
( 1.02738926e+00,  1.86431724e-01)
( 1.02750359e+00,  1.86433573e-01)
( 1.02761884e+00,  1.86435525e-01)
( 1.02773266e+00,  1.86437564e-01)
( 1.02785045e+00,  1.86439732e-01)
( 1.02795933e+00,  1.86441915e-01)
( 1.02809086e+00,  1.86444428e-01)
( 1.02816534e+00,  1.86446381e-01)
( 1.02839051e+00,  1.86450298e-01)
( 1.02820913e+00,  1.86448531e-01)
( 1.02820913e+00,  1.86448531e-01)
( 1.02836121e+00,  1.86624061e-01)
( 1.02827192e+00,  1.86621590e-01)
( 1.02822257e+00,  1.86619939e-01)
( 1.02817722e+00,  1.86618663e-01)
( 1.02814688e+00,  1.86617745e-01)
( 1.02812353e+00,  1.86617075e-01)
( 1.02810722e+00,  1.86616597e-01)
( 1.02809543e+00,  1.86616257e-01)
( 1.02808726e+00,  1.86616020e-01)
( 1.02808162e+00,  1.86615856e-01)
( 1.02807789e+00,  1.86615747e-01)
( 1.02807554e+00,  1.86615678e-01)
( 1.02807419e+00,  1.86615637e-01)
( 1.02807357e+00,  1.86615617e-01)
( 1.02807348e+00,  1.86615612e-01)
( 1.02807379e+00,  1.86615618e-01)
( 1.02807438e+00,  1.86615633e-01)
( 1.02807517e+00,  1.86615653e-01)
( 1.02807611e+00,  1.86615678e-01)
( 1.02807717e+00,  1.86615706e-01)
( 1.02807830e+00,  1.86615736e-01)
( 1.02807949e+00,  1.86615767e-01)
( 1.02808072e+00,  1.86615800e-01)
( 1.02808198e+00,  1.86615834e-01)
( 1.02808327e+00,  1.86615869e-01)
( 1.02808457e+00,  1.86615904e-01)
( 1.02808588e+00,  1.86615939e-01)
( 1.02808720e+00,  1.86615975e-01)
( 1.02808853e+00,  1.86616010e-01)
( 1.02808986e+00,  1.86616046e-01)
( 1.02809120e+00,  1.86616082e-01)
( 1.02809253e+00,  1.86616118e-01)
( 1.02809387e+00,  1.86616154e-01)
( 1.02809521e+00,  1.86616191e-01)
( 1.02809656e+00,  1.86616227e-01)
( 1.02809790e+00,  1.86616263e-01)
( 1.02809924e+00,  1.86616299e-01)
( 1.02810059e+00,  1.86616336e-01)
( 1.02810193e+00,  1.86616372e-01)
( 1.02810327e+00,  1.86616409e-01)
( 1.02810462e+00,  1.86616445e-01)
( 1.02810596e+00,  1.86616481e-01)
( 1.02810731e+00,  1.86616518e-01)
( 1.02810865e+00,  1.86616554e-01)
( 1.02811000e+00,  1.86616591e-01)
( 1.02823965e+00,  1.86620588e-01)
( 1.02837120e+00,  1.86624338e-01)
( 1.02850408e+00,  1.86628264e-01)
( 1.02863838e+00,  1.86632363e-01)
( 1.02877374e+00,  1.86636632e-01)
( 1.02891010e+00,  1.86641068e-01)
( 1.02904730e+00,  1.86645671e-01)
( 1.02918529e+00,  1.86650438e-01)
( 1.02932400e+00,  1.86655370e-01)
( 1.02946339e+00,  1.86660466e-01)
( 1.02960341e+00,  1.86665727e-01)
( 1.02974405e+00,  1.86671153e-01)
( 1.02988529e+00,  1.86676744e-01)
( 1.03002711e+00,  1.86682502e-01)
( 1.03016950e+00,  1.86688426e-01)
( 1.03031244e+00,  1.86694518e-01)
( 1.03045594e+00,  1.86700778e-01)
( 1.03059997e+00,  1.86707208e-01)
( 1.03074454e+00,  1.86713807e-01)
( 1.03088964e+00,  1.86720578e-01)
( 1.03103526e+00,  1.86727520e-01)
( 1.03118140e+00,  1.86734634e-01)
( 1.03132805e+00,  1.86741922e-01)
( 1.03147520e+00,  1.86749385e-01)
( 1.03162285e+00,  1.86757022e-01)
( 1.03177100e+00,  1.86764834e-01)
( 1.03191964e+00,  1.86772824e-01)
( 1.03206875e+00,  1.86780990e-01)
( 1.03221835e+00,  1.86789335e-01)
( 1.03236842e+00,  1.86797858e-01)
( 1.03251895e+00,  1.86806560e-01)
( 1.03266994e+00,  1.86815442e-01)
( 1.03282138e+00,  1.86824504e-01)
( 1.03297327e+00,  1.86833747e-01)
( 1.03312560e+00,  1.86843172e-01)
( 1.03327835e+00,  1.86852779e-01)
( 1.03343154e+00,  1.86862569e-01)
( 1.03358514e+00,  1.86872541e-01)
( 1.03373915e+00,  1.86882697e-01)
( 1.03389356e+00,  1.86893037e-01)
( 1.03404837e+00,  1.86903560e-01)
( 1.03420356e+00,  1.86914268e-01)
( 1.03435913e+00,  1.86925161e-01)
( 1.03451507e+00,  1.86936238e-01)
( 1.03467137e+00,  1.86947501e-01)
( 1.03482803e+00,  1.86958949e-01)
( 1.03498502e+00,  1.86970582e-01)
( 1.03514236e+00,  1.86982400e-01)
( 1.03530002e+00,  1.86994404e-01)
( 1.03545799e+00,  1.87006594e-01)
( 1.03561627e+00,  1.87018968e-01)
( 1.03577485e+00,  1.87031528e-01)
( 1.03593372e+00,  1.87044273e-01)
( 1.03609286e+00,  1.87057203e-01)
( 1.03625226e+00,  1.87070318e-01)
( 1.03641193e+00,  1.87083617e-01)
( 1.03657184e+00,  1.87097100e-01)
( 1.03673198e+00,  1.87110767e-01)
( 1.03689235e+00,  1.87124617e-01)
( 1.03705292e+00,  1.87138649e-01)
( 1.03721370e+00,  1.87152864e-01)
( 1.03737467e+00,  1.87167260e-01)
( 1.03753581e+00,  1.87181838e-01)
( 1.03769712e+00,  1.87196595e-01)
( 1.03785858e+00,  1.87211532e-01)
( 1.03802017e+00,  1.87226647e-01)
( 1.03818190e+00,  1.87241940e-01)
( 1.03834373e+00,  1.87257409e-01)
( 1.03850567e+00,  1.87273054e-01)
( 1.03866769e+00,  1.87288874e-01)
( 1.03882979e+00,  1.87304866e-01)
( 1.03899194e+00,  1.87321031e-01)
( 1.03915414e+00,  1.87337366e-01)
( 1.03931636e+00,  1.87353871e-01)
( 1.03947859e+00,  1.87370543e-01)
( 1.03964083e+00,  1.87387381e-01)
( 1.03980304e+00,  1.87404383e-01)
( 1.03996521e+00,  1.87421548e-01)
( 1.04012733e+00,  1.87438873e-01)
( 1.04028939e+00,  1.87456357e-01)
( 1.04045135e+00,  1.87473997e-01)
( 1.04061320e+00,  1.87491791e-01)
( 1.04077492e+00,  1.87509736e-01)
( 1.04093650e+00,  1.87527830e-01)
( 1.04109790e+00,  1.87546070e-01)
( 1.04125911e+00,  1.87564453e-01)
( 1.04142011e+00,  1.87582976e-01)
( 1.04158086e+00,  1.87601635e-01)
( 1.04174135e+00,  1.87620427e-01)
( 1.04190154e+00,  1.87639347e-01)
( 1.04206141e+00,  1.87658392e-01)
( 1.04222093e+00,  1.87677557e-01)
( 1.04238004e+00,  1.87696835e-01)
( 1.04253876e+00,  1.87716226e-01)
( 1.04269695e+00,  1.87735713e-01)
( 1.04285481e+00,  1.87755317e-01)
( 1.04301163e+00,  1.87774954e-01)
( 1.04316923e+00,  1.87794837e-01)
( 1.04332210e+00,  1.87814301e-01)
( 1.04348679e+00,  1.87835365e-01)
( 1.04361011e+00,  1.87851451e-01)
( 1.04386883e+00,  1.87884628e-01)
( 1.04362904e+00,  1.87854591e-01)
( 1.04362904e+00,  1.87854591e-01)
( 1.04389781e+00,  1.88039837e-01)
( 1.04394380e+00,  1.88046144e-01)
( 1.04401128e+00,  1.88055153e-01)
( 1.04407805e+00,  1.88064161e-01)
( 1.04415028e+00,  1.88073899e-01)
( 1.04422519e+00,  1.88084033e-01)
( 1.04430275e+00,  1.88094557e-01)
( 1.04438221e+00,  1.88105375e-01)
( 1.04446317e+00,  1.88116438e-01)
( 1.04454525e+00,  1.88127697e-01)
( 1.04462817e+00,  1.88139117e-01)
( 1.04471172e+00,  1.88150669e-01)
( 1.04479573e+00,  1.88162331e-01)
( 1.04488007e+00,  1.88174088e-01)
( 1.04496464e+00,  1.88185925e-01)
( 1.04504938e+00,  1.88197835e-01)
( 1.04513422e+00,  1.88209808e-01)
( 1.04521912e+00,  1.88221840e-01)
( 1.04530406e+00,  1.88233925e-01)
( 1.04534746e+00,  1.88240053e-01)
( 1.04539003e+00,  1.88246145e-01)
( 1.04543278e+00,  1.88252271e-01)
( 1.04547540e+00,  1.88258392e-01)
( 1.04551799e+00,  1.88264522e-01)
( 1.04556054e+00,  1.88270658e-01)
( 1.04560305e+00,  1.88276802e-01)
( 1.04564554e+00,  1.88282954e-01)
( 1.04568799e+00,  1.88289115e-01)
( 1.04573042e+00,  1.88295284e-01)
( 1.04577282e+00,  1.88301462e-01)
( 1.04581520e+00,  1.88307650e-01)
( 1.04585755e+00,  1.88313846e-01)
( 1.04589988e+00,  1.88320052e-01)
( 1.04594219e+00,  1.88326267e-01)
( 1.04598447e+00,  1.88332491e-01)
( 1.04602674e+00,  1.88338724e-01)
( 1.04606898e+00,  1.88344967e-01)
( 1.04611119e+00,  1.88351219e-01)
( 1.04615339e+00,  1.88357480e-01)
( 1.04619556e+00,  1.88363750e-01)
( 1.04623771e+00,  1.88370030e-01)
( 1.04627984e+00,  1.88376319e-01)
( 1.04632194e+00,  1.88382616e-01)
( 1.04636402e+00,  1.88388923e-01)
( 1.04640607e+00,  1.88395239e-01)
( 1.04644810e+00,  1.88401564e-01)
( 1.04649011e+00,  1.88407897e-01)
( 1.04653209e+00,  1.88414240e-01)
( 1.04657405e+00,  1.88420592e-01)
( 1.04661598e+00,  1.88426952e-01)
( 1.04665789e+00,  1.88433321e-01)
( 1.04669977e+00,  1.88439699e-01)
( 1.04674163e+00,  1.88446085e-01)
( 1.04678346e+00,  1.88452480e-01)
( 1.04682527e+00,  1.88458884e-01)
( 1.04686705e+00,  1.88465296e-01)
( 1.04690880e+00,  1.88471717e-01)
( 1.04695053e+00,  1.88478146e-01)
( 1.04699222e+00,  1.88484584e-01)
( 1.04703390e+00,  1.88491030e-01)
( 1.04707554e+00,  1.88497484e-01)
( 1.04711716e+00,  1.88503947e-01)
( 1.04715875e+00,  1.88510417e-01)
( 1.04720031e+00,  1.88516896e-01)
( 1.04724184e+00,  1.88523383e-01)
( 1.04728335e+00,  1.88529879e-01)
( 1.04732482e+00,  1.88536382e-01)
( 1.04736627e+00,  1.88542893e-01)
( 1.04740769e+00,  1.88549412e-01)
( 1.04744907e+00,  1.88555939e-01)
( 1.04749043e+00,  1.88562474e-01)
( 1.04753176e+00,  1.88569017e-01)
( 1.04757306e+00,  1.88575568e-01)
( 1.04761433e+00,  1.88582126e-01)
( 1.04765557e+00,  1.88588692e-01)
( 1.04769677e+00,  1.88595265e-01)
( 1.04773795e+00,  1.88601847e-01)
( 1.04777910e+00,  1.88608435e-01)
( 1.04782021e+00,  1.88615031e-01)
( 1.04786129e+00,  1.88621635e-01)
( 1.04790234e+00,  1.88628246e-01)
( 1.04794336e+00,  1.88634864e-01)
( 1.04798435e+00,  1.88641490e-01)
( 1.04802530e+00,  1.88648123e-01)
( 1.04806622e+00,  1.88654763e-01)
( 1.04810711e+00,  1.88661410e-01)
( 1.04814797e+00,  1.88668064e-01)
( 1.04818879e+00,  1.88674725e-01)
( 1.04822958e+00,  1.88681393e-01)
( 1.04827033e+00,  1.88688069e-01)
( 1.04831105e+00,  1.88694751e-01)
( 1.04835174e+00,  1.88701440e-01)
( 1.04839239e+00,  1.88708135e-01)
( 1.04843301e+00,  1.88714838e-01)
( 1.04847359e+00,  1.88721547e-01)
( 1.04851414e+00,  1.88728263e-01)
( 1.04855465e+00,  1.88734985e-01)
( 1.04859513e+00,  1.88741714e-01)
( 1.04863557e+00,  1.88748450e-01)
( 1.04867598e+00,  1.88755192e-01)
( 1.04871635e+00,  1.88761940e-01)
( 1.04875668e+00,  1.88768695e-01)
( 1.04879698e+00,  1.88775456e-01)
( 1.04883724e+00,  1.88782223e-01)
( 1.04887746e+00,  1.88788996e-01)
( 1.04891765e+00,  1.88795776e-01)
( 1.04895780e+00,  1.88802561e-01)
( 1.04899791e+00,  1.88809353e-01)
( 1.04903799e+00,  1.88816151e-01)
( 1.04907802e+00,  1.88822954e-01)
( 1.04911802e+00,  1.88829764e-01)
( 1.04915798e+00,  1.88836579e-01)
( 1.04919790e+00,  1.88843400e-01)
( 1.04923778e+00,  1.88850227e-01)
( 1.04927763e+00,  1.88857059e-01)
( 1.04931743e+00,  1.88863897e-01)
( 1.04935720e+00,  1.88870741e-01)
( 1.04939692e+00,  1.88877590e-01)
( 1.04943661e+00,  1.88884445e-01)
( 1.04947625e+00,  1.88891305e-01)
( 1.04951586e+00,  1.88898170e-01)
( 1.04955543e+00,  1.88905041e-01)
( 1.04959495e+00,  1.88911917e-01)
( 1.04963444e+00,  1.88918798e-01)
( 1.04967388e+00,  1.88925684e-01)
( 1.04971328e+00,  1.88932575e-01)
( 1.04975264e+00,  1.88939472e-01)
( 1.04979196e+00,  1.88946373e-01)
( 1.04983124e+00,  1.88953279e-01)
( 1.04987048e+00,  1.88960191e-01)
( 1.04990967e+00,  1.88967107e-01)
( 1.04994882e+00,  1.88974027e-01)
( 1.04998793e+00,  1.88980953e-01)
( 1.05002700e+00,  1.88987883e-01)
( 1.05006602e+00,  1.88994818e-01)
( 1.05010500e+00,  1.89001757e-01)
( 1.05014394e+00,  1.89008701e-01)
( 1.05018283e+00,  1.89015649e-01)
( 1.05022168e+00,  1.89022602e-01)
( 1.05026049e+00,  1.89029559e-01)
( 1.05029925e+00,  1.89036520e-01)
( 1.05033797e+00,  1.89043485e-01)
( 1.05037665e+00,  1.89050455e-01)
( 1.05041527e+00,  1.89057428e-01)
( 1.05045386e+00,  1.89064406e-01)
( 1.05049240e+00,  1.89071388e-01)
( 1.05053089e+00,  1.89078373e-01)
( 1.05056934e+00,  1.89085363e-01)
( 1.05060775e+00,  1.89092356e-01)
( 1.05064610e+00,  1.89099353e-01)
( 1.05068441e+00,  1.89106354e-01)
( 1.05072268e+00,  1.89113358e-01)
( 1.05076090e+00,  1.89120366e-01)
( 1.05079907e+00,  1.89127378e-01)
( 1.05083720e+00,  1.89134393e-01)
( 1.05087528e+00,  1.89141411e-01)
( 1.05091331e+00,  1.89148433e-01)
( 1.05095129e+00,  1.89155458e-01)
( 1.05098923e+00,  1.89162486e-01)
( 1.05102712e+00,  1.89169518e-01)
( 1.05106496e+00,  1.89176552e-01)
( 1.05110276e+00,  1.89183590e-01)
( 1.05114050e+00,  1.89190631e-01)
( 1.05117820e+00,  1.89197674e-01)
( 1.05121585e+00,  1.89204721e-01)
( 1.05125345e+00,  1.89211770e-01)
( 1.05129100e+00,  1.89218822e-01)
( 1.05132850e+00,  1.89225877e-01)
( 1.05136595e+00,  1.89232935e-01)
( 1.05140336e+00,  1.89239995e-01)
( 1.05144071e+00,  1.89247057e-01)
( 1.05147802e+00,  1.89254122e-01)
( 1.05151527e+00,  1.89261190e-01)
( 1.05155247e+00,  1.89268260e-01)
( 1.05158963e+00,  1.89275332e-01)
( 1.05162673e+00,  1.89282406e-01)
( 1.05166378e+00,  1.89289482e-01)
( 1.05170078e+00,  1.89296561e-01)
( 1.05173773e+00,  1.89303642e-01)
( 1.05177463e+00,  1.89310724e-01)
( 1.05181147e+00,  1.89317809e-01)
( 1.05184827e+00,  1.89324895e-01)
( 1.05188501e+00,  1.89331983e-01)
( 1.05192170e+00,  1.89339073e-01)
( 1.05195834e+00,  1.89346164e-01)
( 1.05199493e+00,  1.89353257e-01)
( 1.05203146e+00,  1.89360352e-01)
( 1.05206794e+00,  1.89367448e-01)
( 1.05210437e+00,  1.89374546e-01)
( 1.05214074e+00,  1.89381644e-01)
( 1.05217706e+00,  1.89388745e-01)
( 1.05221333e+00,  1.89395846e-01)
( 1.05224955e+00,  1.89402948e-01)
( 1.05228571e+00,  1.89410052e-01)
( 1.05232181e+00,  1.89417156e-01)
( 1.05235786e+00,  1.89424262e-01)
( 1.05239386e+00,  1.89431368e-01)
( 1.05242980e+00,  1.89438475e-01)
( 1.05246569e+00,  1.89445583e-01)
( 1.05250152e+00,  1.89452692e-01)
( 1.05253730e+00,  1.89459801e-01)
( 1.05257302e+00,  1.89466911e-01)
( 1.05260868e+00,  1.89474021e-01)
( 1.05264429e+00,  1.89481132e-01)
( 1.05267985e+00,  1.89488242e-01)
( 1.05271535e+00,  1.89495354e-01)
( 1.05275079e+00,  1.89502465e-01)
( 1.05278617e+00,  1.89509577e-01)
( 1.05282150e+00,  1.89516688e-01)
( 1.05285677e+00,  1.89523800e-01)
( 1.05289198e+00,  1.89530911e-01)
( 1.05292714e+00,  1.89538023e-01)
( 1.05296224e+00,  1.89545134e-01)
( 1.05299728e+00,  1.89552245e-01)
( 1.05303226e+00,  1.89559355e-01)
( 1.05306719e+00,  1.89566465e-01)
( 1.05310205e+00,  1.89573575e-01)
( 1.05313686e+00,  1.89580683e-01)
( 1.05317161e+00,  1.89587792e-01)
( 1.05320630e+00,  1.89594899e-01)
( 1.05324093e+00,  1.89602006e-01)
( 1.05327551e+00,  1.89609112e-01)
( 1.05331002e+00,  1.89616217e-01)
( 1.05334447e+00,  1.89623320e-01)
( 1.05337886e+00,  1.89630423e-01)
( 1.05341319e+00,  1.89637525e-01)
( 1.05344747e+00,  1.89644625e-01)
( 1.05348168e+00,  1.89651724e-01)
( 1.05351583e+00,  1.89658821e-01)
( 1.05354992e+00,  1.89665917e-01)
( 1.05358395e+00,  1.89673012e-01)
( 1.05361791e+00,  1.89680104e-01)
( 1.05365182e+00,  1.89687195e-01)
( 1.05368566e+00,  1.89694284e-01)
( 1.05371944e+00,  1.89701372e-01)
( 1.05375316e+00,  1.89708457e-01)
( 1.05378682e+00,  1.89715540e-01)
( 1.05382042e+00,  1.89722621e-01)
( 1.05385395e+00,  1.89729700e-01)
( 1.05388741e+00,  1.89736777e-01)
( 1.05392082e+00,  1.89743851e-01)
( 1.05395416e+00,  1.89750922e-01)
( 1.05398744e+00,  1.89757991e-01)
( 1.05402065e+00,  1.89765058e-01)
( 1.05405380e+00,  1.89772121e-01)
( 1.05408689e+00,  1.89779182e-01)
( 1.05411990e+00,  1.89786240e-01)
( 1.05415286e+00,  1.89793295e-01)
( 1.05418575e+00,  1.89800346e-01)
( 1.05421857e+00,  1.89807395e-01)
( 1.05425133e+00,  1.89814440e-01)
( 1.05428403e+00,  1.89821482e-01)
( 1.05431665e+00,  1.89828521e-01)
( 1.05434921e+00,  1.89835555e-01)
( 1.05438171e+00,  1.89842587e-01)
( 1.05441413e+00,  1.89849614e-01)
( 1.05444649e+00,  1.89856638e-01)
( 1.05447878e+00,  1.89863657e-01)
( 1.05451101e+00,  1.89870673e-01)
( 1.05454316e+00,  1.89877684e-01)
( 1.05457525e+00,  1.89884691e-01)
( 1.05460727e+00,  1.89891694e-01)
( 1.05463922e+00,  1.89898692e-01)
( 1.05467110e+00,  1.89905686e-01)
( 1.05470292e+00,  1.89912675e-01)
( 1.05473466e+00,  1.89919660e-01)
( 1.05476633e+00,  1.89926639e-01)
( 1.05479794e+00,  1.89933613e-01)
( 1.05482947e+00,  1.89940583e-01)
( 1.05486093e+00,  1.89947547e-01)
( 1.05489233e+00,  1.89954507e-01)
( 1.05492364e+00,  1.89961458e-01)
( 1.05495490e+00,  1.89968410e-01)
( 1.05498605e+00,  1.89975347e-01)
( 1.05501719e+00,  1.89982291e-01)
( 1.05504817e+00,  1.89989210e-01)
( 1.05507921e+00,  1.89996153e-01)
( 1.05510997e+00,  1.90003043e-01)
( 1.05514099e+00,  1.90010000e-01)
( 1.05517139e+00,  1.90016834e-01)
( 1.05520260e+00,  1.90023850e-01)
( 1.05523230e+00,  1.90030552e-01)
( 1.05526427e+00,  1.90037753e-01)
( 1.05529229e+00,  1.90044108e-01)
( 1.05532671e+00,  1.90051860e-01)
( 1.05535016e+00,  1.90057236e-01)
( 1.05539205e+00,  1.90066641e-01)
( 1.05540209e+00,  1.90069101e-01)
( 1.05546720e+00,  1.90083612e-01)
( 1.05543573e+00,  1.90076961e-01)
( 1.05557649e+00,  1.90108112e-01)
( 1.05540278e+00,  1.90069984e-01)
( 1.05540278e+00,  1.90069984e-01)};\label{line:bif_curve_annulus_branch_1}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 2.59038438e-05,  2.94316241e-06)
( 1.00501998e-04,  1.14190323e-05)
( 3.98867446e-04,  4.53212163e-05)
( 1.59189464e-03,  1.80909226e-04)
( 6.35099950e-03,  7.22456872e-04)
( 2.52066678e-02,  2.87768245e-03)
( 9.78271229e-02,  1.13271814e-02)
( 1.88849000e-01,  2.22737901e-02)
( 2.73818419e-01,  3.28842583e-02)
( 3.53165741e-01,  4.31699885e-02)
( 4.27263784e-01,  5.31385247e-02)
( 4.96510527e-01,  6.28044464e-02)
( 5.61247193e-01,  7.21781734e-02)
( 6.21789466e-01,  8.12698001e-02)
( 6.78429616e-01,  9.00890941e-02)
( 7.31438276e-01,  9.86454990e-02)
( 7.81066089e-01,  1.06948139e-01)
( 8.27545232e-01,  1.15005825e-01)
( 8.71090827e-01,  1.22827060e-01)
( 9.11902257e-01,  1.30420049e-01)
( 9.50164363e-01,  1.37792702e-01)
( 9.86048563e-01,  1.44953805e-01)
( 1.01971388e+00,  1.51909982e-01)
( 1.05130791e+00,  1.58668013e-01)
( 1.08096763e+00,  1.65234725e-01)
( 1.10882030e+00,  1.71616695e-01)
( 1.13498413e+00,  1.77820264e-01)
( 1.15956898e+00,  1.83851543e-01)
( 1.18267702e+00,  1.89716422e-01)
( 1.20440327e+00,  1.95420583e-01)
( 1.22483613e+00,  2.00969500e-01)
( 1.24405794e+00,  2.06368455e-01)
( 1.26214534e+00,  2.11622542e-01)
( 1.27916974e+00,  2.16736675e-01)
( 1.29519772e+00,  2.21715597e-01)
( 1.31029132e+00,  2.26563885e-01)
( 1.32450843e+00,  2.31285957e-01)
( 1.33790306e+00,  2.35886083e-01)
( 1.35052564e+00,  2.40368384e-01)
( 1.36242324e+00,  2.44736845e-01)
( 1.37363984e+00,  2.48995316e-01)
( 1.38421654e+00,  2.53147737e-01)
( 1.39419177e+00,  2.57199840e-01)
( 1.40360144e+00,  2.61152808e-01)
( 1.41247916e+00,  2.65010010e-01)
( 1.42085639e+00,  2.68774709e-01)
( 1.42876254e+00,  2.72450063e-01)
( 1.43622520e+00,  2.76039135e-01)
( 1.44327016e+00,  2.79544893e-01)
( 1.44992160e+00,  2.82970216e-01)
( 1.45620220e+00,  2.86317895e-01)
( 1.46213319e+00,  2.89590641e-01)
( 1.46773448e+00,  2.92791086e-01)
( 1.47302475e+00,  2.95921786e-01)
( 1.47802152e+00,  2.98985226e-01)
( 1.48274120e+00,  3.01983819e-01)
( 1.48719923e+00,  3.04919916e-01)
( 1.49141007e+00,  3.07795802e-01)
( 1.49538730e+00,  3.10613704e-01)
( 1.49914366e+00,  3.13375788e-01)
( 1.50269111e+00,  3.16084167e-01)
( 1.50604089e+00,  3.18740901e-01)
( 1.50920354e+00,  3.21347998e-01)
( 1.51218894e+00,  3.23907420e-01)
( 1.51500640e+00,  3.26421080e-01)
( 1.51766463e+00,  3.28890850e-01)
( 1.52017181e+00,  3.31318557e-01)
( 1.52253561e+00,  3.33705989e-01)
( 1.52476324e+00,  3.36054897e-01)
( 1.52686144e+00,  3.38366994e-01)
( 1.52883654e+00,  3.40643957e-01)
( 1.53069447e+00,  3.42887434e-01)
( 1.53244078e+00,  3.45099036e-01)
( 1.53408066e+00,  3.47280348e-01)
( 1.53561897e+00,  3.49432926e-01)
( 1.53706023e+00,  3.51558298e-01)
( 1.53840869e+00,  3.53657967e-01)
( 1.53966829e+00,  3.55733410e-01)
( 1.54084268e+00,  3.57786085e-01)
( 1.54193530e+00,  3.59817425e-01)
( 1.54294928e+00,  3.61828844e-01)
( 1.54389686e+00,  3.63826705e-01)
( 1.54476568e+00,  3.65811593e-01)
( 1.54556313e+00,  3.67779930e-01)
( 1.54629154e+00,  3.69733088e-01)
( 1.54695309e+00,  3.71672421e-01)
( 1.54754973e+00,  3.73599266e-01)
( 1.54808324e+00,  3.75514949e-01)
( 1.54855521e+00,  3.77420780e-01)
( 1.54896705e+00,  3.79318058e-01)
( 1.54932000e+00,  3.81208071e-01)
( 1.54961514e+00,  3.83092095e-01)
( 1.54985339e+00,  3.84971398e-01)
( 1.55003550e+00,  3.86847241e-01)
( 1.55016209e+00,  3.88720876e-01)
( 1.55023360e+00,  3.90593549e-01)
( 1.55025034e+00,  3.92466501e-01)
( 1.55021249e+00,  3.94340967e-01)
( 1.55012006e+00,  3.96218179e-01)
( 1.54997292e+00,  3.98099367e-01)
( 1.54977083e+00,  3.99985758e-01)
( 1.54951337e+00,  4.01878579e-01)
( 1.54920002e+00,  4.03779055e-01)
( 1.54883009e+00,  4.05688412e-01)
( 1.54840277e+00,  4.07607879e-01)
( 1.54791710e+00,  4.09538685e-01)
( 1.54737199e+00,  4.11482063e-01)
( 1.54676621e+00,  4.13439250e-01)
( 1.54609836e+00,  4.15411487e-01)
( 1.54536694e+00,  4.17400021e-01)
( 1.54455969e+00,  4.19414275e-01)
( 1.54369154e+00,  4.21448230e-01)
( 1.54275347e+00,  4.23502977e-01)
( 1.54174326e+00,  4.25579812e-01)
( 1.54065854e+00,  4.27680043e-01)
( 1.53949679e+00,  4.29804988e-01)
( 1.53825529e+00,  4.31955977e-01)
( 1.53693117e+00,  4.34134353e-01)
( 1.53552137e+00,  4.36341473e-01)
( 1.53402265e+00,  4.38578706e-01)
( 1.53243158e+00,  4.40847439e-01)
( 1.53074451e+00,  4.43149072e-01)
( 1.52895764e+00,  4.45485019e-01)
( 1.52706691e+00,  4.47856712e-01)
( 1.52506807e+00,  4.50265597e-01)
( 1.52295666e+00,  4.52713131e-01)
( 1.52072796e+00,  4.55200787e-01)
( 1.51837705e+00,  4.57730039e-01)
( 1.51589874e+00,  4.60302364e-01)
( 1.51328759e+00,  4.62919218e-01)
( 1.51053792e+00,  4.65582005e-01)
( 1.50764376e+00,  4.68292010e-01)
( 1.50459889e+00,  4.71050229e-01)
( 1.50139679e+00,  4.73856914e-01)
( 1.49803073e+00,  4.76709984e-01)
( 1.49449402e+00,  4.79631001e-01)
( 1.49079336e+00,  4.82702050e-01)
( 1.48985422e+00,  4.84509401e-01)
( 1.48825161e+00,  4.97738186e-01)
( 1.48852061e+00,  4.95619310e-01)
( 1.48521065e+00,  5.15829470e-01)
( 1.47842166e+00,  5.38025205e-01)
( 1.46714615e+00,  5.62367310e-01)
( 1.48637925e+00,  5.10388163e-01)
( 1.48052656e+00,  5.32422467e-01)
( 1.47037361e+00,  5.56672578e-01)
( 1.45433142e+00,  5.84152909e-01)
( 1.42999421e+00,  6.15956454e-01)
( 1.42710476e+00,  6.19366855e-01)
( 1.42411440e+00,  6.22684731e-01)
( 1.43777956e+00,  6.06434275e-01)
( 1.43520696e+00,  6.09774463e-01)
( 1.43253057e+00,  6.13048052e-01)
( 1.42974699e+00,  6.16268976e-01)
( 1.42685285e+00,  6.19669083e-01)
( 1.42384474e+00,  6.23115836e-01)
( 1.42071918e+00,  6.26548176e-01)
( 1.41747258e+00,  6.29976600e-01)
( 1.41410119e+00,  6.33410036e-01)
( 1.41060112e+00,  6.37101248e-01)
( 1.40696832e+00,  6.40825928e-01)
( 1.40319858e+00,  6.44575721e-01)
( 1.39928754e+00,  6.48355478e-01)
( 1.39523071e+00,  6.52169170e-01)
( 1.39255389e+00,  6.52849907e-01)
( 1.39145736e+00,  6.53844663e-01)
( 1.39035998e+00,  6.54884372e-01)
( 1.38925977e+00,  6.55966568e-01)
( 1.38815600e+00,  6.57041046e-01)
( 1.38704795e+00,  6.58100620e-01)
( 1.38593495e+00,  6.59149881e-01)
( 1.38481639e+00,  6.60192307e-01)
( 1.38369170e+00,  6.61230535e-01)
( 1.38256038e+00,  6.62266567e-01)
( 1.38142195e+00,  6.63301927e-01)
( 1.38027599e+00,  6.64337773e-01)
( 1.37912210e+00,  6.65374990e-01)
( 1.37795992e+00,  6.66414253e-01)
( 1.37678912e+00,  6.67456078e-01)
( 1.37560941e+00,  6.68500859e-01)
( 1.37442050e+00,  6.69548903e-01)
( 1.37322214e+00,  6.70600445e-01)
( 1.37201409e+00,  6.71655668e-01)
( 1.37079612e+00,  6.72714716e-01)
( 1.36956804e+00,  6.73777704e-01)
( 1.36832964e+00,  6.74844724e-01)
( 1.36708075e+00,  6.75915852e-01)
( 1.36582121e+00,  6.76991150e-01)
( 1.36455084e+00,  6.78070671e-01)
( 1.36326950e+00,  6.79154462e-01)
( 1.36197705e+00,  6.80242562e-01)
( 1.36067335e+00,  6.81335006e-01)
( 1.35935827e+00,  6.82431825e-01)
( 1.35803169e+00,  6.83533049e-01)
( 1.35669348e+00,  6.84638701e-01)
( 1.35534354e+00,  6.85748805e-01)
( 1.35398174e+00,  6.86863380e-01)
( 1.35260799e+00,  6.87982444e-01)
( 1.35122219e+00,  6.89106012e-01)
( 1.34982422e+00,  6.90234094e-01)
( 1.34841399e+00,  6.91366701e-01)
( 1.34699141e+00,  6.92503838e-01)
( 1.34555638e+00,  6.93645509e-01)
( 1.34410881e+00,  6.94791713e-01)
( 1.34264861e+00,  6.95942446e-01)
( 1.34117569e+00,  6.97097702e-01)
( 1.33968997e+00,  6.98257467e-01)
( 1.33819136e+00,  6.99421727e-01)
( 1.33667978e+00,  7.00590460e-01)
( 1.33515514e+00,  7.01763643e-01)
( 1.33361737e+00,  7.02941243e-01)
( 1.33206639e+00,  7.04123225e-01)
( 1.33050213e+00,  7.05309547e-01)
( 1.32892449e+00,  7.06500160e-01)
( 1.32314708e+00,  7.10965026e-01)
( 1.32216371e+00,  7.11714924e-01)
( 1.32117127e+00,  7.12455433e-01)
( 1.32017096e+00,  7.13196181e-01)
( 1.31916443e+00,  7.13938366e-01)
( 1.31815220e+00,  7.14682295e-01)
( 1.31713443e+00,  7.15428059e-01)
( 1.31611114e+00,  7.16175678e-01)
( 1.31508233e+00,  7.16925152e-01)
( 1.31404798e+00,  7.17676472e-01)
( 1.31300808e+00,  7.18429628e-01)
( 1.31196262e+00,  7.19184604e-01)
( 1.31091158e+00,  7.19941386e-01)
( 1.30985495e+00,  7.20699958e-01)
( 1.30879270e+00,  7.21460303e-01)
( 1.30772484e+00,  7.22222404e-01)
( 1.30665134e+00,  7.22986240e-01)
( 1.30557219e+00,  7.23751791e-01)
( 1.30448738e+00,  7.24519037e-01)
( 1.30339690e+00,  7.25287954e-01)
( 1.30230074e+00,  7.26058518e-01)
( 1.30119889e+00,  7.26830703e-01)
( 1.30009134e+00,  7.27604484e-01)
( 1.29897808e+00,  7.28379833e-01)
( 1.29785910e+00,  7.29156718e-01)
( 1.29673440e+00,  7.29936058e-01)
( 1.29560397e+00,  7.30725361e-01)
( 1.29446780e+00,  7.31516367e-01)
( 1.29332589e+00,  7.32309047e-01)
( 1.29217824e+00,  7.33103370e-01)
( 1.29102485e+00,  7.33899303e-01)
( 1.28986570e+00,  7.34696814e-01)
( 1.28870081e+00,  7.35495866e-01)
( 1.28753016e+00,  7.36296422e-01)
( 1.28635377e+00,  7.37098443e-01)
( 1.28517163e+00,  7.37901888e-01)
( 1.28398374e+00,  7.38706714e-01)
( 1.28279012e+00,  7.39512875e-01)
( 1.28159075e+00,  7.40320326e-01)
( 1.28038566e+00,  7.41129017e-01)
( 1.27917485e+00,  7.41938896e-01)
( 1.27795831e+00,  7.42749913e-01)
( 1.27673607e+00,  7.43572332e-01)
( 1.27550814e+00,  7.44407204e-01)
( 1.27427451e+00,  7.45243742e-01)
( 1.27303521e+00,  7.46081902e-01)
( 1.27179025e+00,  7.46921635e-01)
( 1.27053964e+00,  7.47762894e-01)
( 1.26928339e+00,  7.48605626e-01)
( 1.26802153e+00,  7.49449779e-01)
( 1.26675406e+00,  7.50295297e-01)
( 1.26548101e+00,  7.51142123e-01)
( 1.26420239e+00,  7.51990196e-01)
( 1.26291823e+00,  7.52839455e-01)
( 1.26162853e+00,  7.53689836e-01)
( 1.26033334e+00,  7.54541273e-01)
( 1.25903266e+00,  7.55393696e-01)
( 1.25772651e+00,  7.56247037e-01)
( 1.25641493e+00,  7.57101222e-01)
( 1.25509793e+00,  7.57956177e-01)
( 1.25377554e+00,  7.58822480e-01)
( 1.25244778e+00,  7.59692596e-01)
( 1.25111469e+00,  7.60563702e-01)
( 1.24977627e+00,  7.61435725e-01)
( 1.24843257e+00,  7.62308590e-01)
( 1.24708360e+00,  7.63182219e-01)
( 1.24572940e+00,  7.64056535e-01)
( 1.24436998e+00,  7.64931457e-01)
( 1.24300538e+00,  7.65806905e-01)
( 1.24163563e+00,  7.66682797e-01)
( 1.24026074e+00,  7.67559049e-01)
( 1.23888076e+00,  7.68435579e-01)
( 1.23749570e+00,  7.69312303e-01)
( 1.23610559e+00,  7.70189134e-01)
( 1.23471046e+00,  7.71065990e-01)
( 1.23331034e+00,  7.71942784e-01)
( 1.23190525e+00,  7.72819433e-01)
( 1.23049522e+00,  7.73695851e-01)
( 1.22908028e+00,  7.74571956e-01)
( 1.22766045e+00,  7.75447663e-01)
( 1.22623577e+00,  7.76322891e-01)
( 1.22480625e+00,  7.77197559e-01)
( 1.22337192e+00,  7.78071650e-01)
( 1.22193282e+00,  7.78966332e-01)
( 1.22048897e+00,  7.79860735e-01)
( 1.21904039e+00,  7.80754782e-01)
( 1.21758712e+00,  7.81648401e-01)
( 1.21612918e+00,  7.82541520e-01)
( 1.21466660e+00,  7.83434071e-01)
( 1.21319941e+00,  7.84325985e-01)
( 1.21172764e+00,  7.85217200e-01)
( 1.21025132e+00,  7.86107651e-01)
( 1.20877049e+00,  7.86997279e-01)
( 1.20728517e+00,  7.87886029e-01)
( 1.20579541e+00,  7.88773846e-01)
( 1.20430124e+00,  7.89660678e-01)
( 1.20280270e+00,  7.90573030e-01)
( 1.20129982e+00,  7.91503202e-01)
( 1.19979265e+00,  7.92432965e-01)
( 1.19828124e+00,  7.93362270e-01)
( 1.19676564e+00,  7.94291071e-01)
( 1.19524588e+00,  7.95219326e-01)
( 1.19372203e+00,  7.96146995e-01)
( 1.19219414e+00,  7.97074039e-01)
( 1.19066227e+00,  7.98000425e-01)
( 1.18912649e+00,  7.98926121e-01)
( 1.18758685e+00,  7.99851100e-01)
( 1.18604342e+00,  8.00775334e-01)
( 1.18449629e+00,  8.01698803e-01)
( 1.18294553e+00,  8.02621487e-01)
( 1.18139122e+00,  8.03543367e-01)
( 1.17983344e+00,  8.04464432e-01)
( 1.17827229e+00,  8.05384669e-01)
( 1.17670786e+00,  8.06304070e-01)
( 1.17514025e+00,  8.07228031e-01)
( 1.17356957e+00,  8.08177535e-01)
( 1.17199593e+00,  8.09126387e-01)
( 1.17041943e+00,  8.10074568e-01)
( 1.16884020e+00,  8.11022064e-01)
( 1.16725836e+00,  8.11968862e-01)
( 1.16567404e+00,  8.12914949e-01)
( 1.16408738e+00,  8.13860314e-01)
( 1.16249852e+00,  8.14804950e-01)
( 1.16090759e+00,  8.15748848e-01)
( 1.15931475e+00,  8.16692002e-01)
( 1.15772015e+00,  8.17634406e-01)
( 1.15612395e+00,  8.18576055e-01)
( 1.15452632e+00,  8.19523645e-01)
( 1.15292742e+00,  8.20491894e-01)
( 1.15132744e+00,  8.21459248e-01)
( 1.14972653e+00,  8.22425679e-01)
( 1.14812490e+00,  8.23391164e-01)
( 1.14652272e+00,  8.24355675e-01)
( 1.14492019e+00,  8.25319187e-01)
( 1.14331750e+00,  8.26281672e-01)
( 1.14171486e+00,  8.27243103e-01)
( 1.14011246e+00,  8.28203452e-01)
( 1.13851051e+00,  8.29162690e-01)
( 1.13690922e+00,  8.30120786e-01)
( 1.13530882e+00,  8.31077710e-01)
( 1.13370950e+00,  8.32033428e-01)
( 1.13211150e+00,  8.32987907e-01)
( 1.13051503e+00,  8.33941111e-01)
( 1.12892033e+00,  8.34893004e-01)
( 1.12732761e+00,  8.35843545e-01)
( 1.12573710e+00,  8.36792694e-01)
( 1.12414904e+00,  8.37740408e-01)
( 1.12256367e+00,  8.38686643e-01)
( 1.12098120e+00,  8.39631351e-01)
( 1.11940188e+00,  8.40574482e-01)
( 1.11782595e+00,  8.41515986e-01)
( 1.11625363e+00,  8.42455809e-01)
( 1.11468517e+00,  8.43393894e-01)
( 1.11312081e+00,  8.44330182e-01)
( 1.11156077e+00,  8.45264613e-01)
( 1.11000530e+00,  8.46197124e-01)
( 1.10845464e+00,  8.47127649e-01)
( 1.10690902e+00,  8.48056119e-01)
( 1.10536867e+00,  8.48982465e-01)
( 1.10383383e+00,  8.49906614e-01)
( 1.10230473e+00,  8.50828491e-01)
( 1.10078161e+00,  8.51748019e-01)
( 1.09926469e+00,  8.52665119e-01)
( 1.09775420e+00,  8.53579711e-01)
( 1.09625038e+00,  8.54491711e-01)
( 1.09475343e+00,  8.55401036e-01)
( 1.09326360e+00,  8.56307599e-01)
( 1.09178109e+00,  8.57211313e-01)
( 1.09030612e+00,  8.58112088e-01)
( 1.08883892e+00,  8.59009835e-01)
( 1.08737968e+00,  8.59904463e-01)
( 1.08592863e+00,  8.60795879e-01)
( 1.08448597e+00,  8.61683992e-01)
( 1.08305191e+00,  8.62568706e-01)
( 1.08162664e+00,  8.63449930e-01)
( 1.08021037e+00,  8.64327568e-01)
( 1.07880328e+00,  8.65201526e-01)
( 1.07740558e+00,  8.66071710e-01)
( 1.07601745e+00,  8.66938027e-01)
( 1.07463907e+00,  8.67800383e-01)
( 1.07327063e+00,  8.68658685e-01)
( 1.07191231e+00,  8.69512840e-01)
( 1.07056428e+00,  8.70362756e-01)
( 1.06922672e+00,  8.71208345e-01)
( 1.06789978e+00,  8.72049515e-01)
( 1.06658364e+00,  8.72886180e-01)
( 1.06527846e+00,  8.73718251e-01)
( 1.06398439e+00,  8.74545645e-01)
( 1.06270158e+00,  8.75368277e-01)
( 1.06143019e+00,  8.76186066e-01)
( 1.06017036e+00,  8.76998932e-01)
( 1.05892223e+00,  8.77806797e-01)
( 1.05768594e+00,  8.78609585e-01)
( 1.05646162e+00,  8.79407224e-01)
( 1.05524941e+00,  8.80200692e-01)
( 1.05404942e+00,  8.81013316e-01)
( 1.05286178e+00,  8.81821195e-01)
( 1.05168661e+00,  8.82624256e-01)
( 1.05052402e+00,  8.83422431e-01)
( 1.04937411e+00,  8.84215651e-01)
( 1.04823699e+00,  8.85003851e-01)
( 1.04711277e+00,  8.85786969e-01)
( 1.04600153e+00,  8.86564944e-01)
( 1.04490338e+00,  8.87337717e-01)
( 1.04381839e+00,  8.88105234e-01)
( 1.04274664e+00,  8.88867440e-01)
( 1.04168822e+00,  8.89624285e-01)
( 1.04308280e+00,  8.89720983e-01)
( 1.04183226e+00,  8.90640081e-01)
( 1.04059988e+00,  8.91553321e-01)
( 1.03938623e+00,  8.92460056e-01)
( 1.03819183e+00,  8.93359716e-01)
( 1.03701711e+00,  8.94251831e-01)
( 1.03586245e+00,  8.95136023e-01)
( 1.03472817e+00,  8.96012010e-01)
( 1.03361452e+00,  8.96879593e-01)
( 1.03252174e+00,  8.97753575e-01)
( 1.03144997e+00,  8.98623927e-01)
( 1.03039935e+00,  8.99485150e-01)
( 1.02936996e+00,  9.00337032e-01)
( 1.02836186e+00,  9.01179412e-01)
( 1.02737509e+00,  9.02012166e-01)
( 1.02640966e+00,  9.02835195e-01)
( 1.02546553e+00,  9.03648418e-01)
( 1.02454270e+00,  9.04451760e-01)
( 1.02364109e+00,  9.05245147e-01)
( 1.02276066e+00,  9.06028496e-01)
( 1.02190132e+00,  9.06801708e-01)
( 1.02106298e+00,  9.07564668e-01)
( 1.02044714e+00,  9.08127570e-01)
( 1.02004409e+00,  9.08500867e-01)
( 1.01964647e+00,  9.08870846e-01)
( 1.01925423e+00,  9.09237538e-01)
( 1.01886734e+00,  9.09600935e-01)
( 1.01848576e+00,  9.09961016e-01)
( 1.01810947e+00,  9.10317748e-01)
( 1.01773844e+00,  9.10671089e-01)
( 1.01737264e+00,  9.11020985e-01)
( 1.01701205e+00,  9.11367375e-01)
( 1.01665663e+00,  9.11710187e-01)
( 1.01630637e+00,  9.12049342e-01)
( 1.01596125e+00,  9.12384749e-01)
( 1.01562123e+00,  9.12716313e-01)
( 1.01528629e+00,  9.13043925e-01)
( 1.01495642e+00,  9.13367472e-01)
( 1.01463158e+00,  9.13696193e-01)
( 1.01431175e+00,  9.14034800e-01)
( 1.01399692e+00,  9.14370499e-01)
( 1.01368705e+00,  9.14703166e-01)
( 1.01338211e+00,  9.15032667e-01)
( 1.01308210e+00,  9.15358862e-01)
( 1.01278696e+00,  9.15681602e-01)
( 1.01249669e+00,  9.16000732e-01)
( 1.01221126e+00,  9.16316088e-01)
( 1.01193062e+00,  9.16627498e-01)
( 1.01165476e+00,  9.16934785e-01)
( 1.01138364e+00,  9.17237763e-01)
( 1.01111723e+00,  9.17536243e-01)
( 1.01085549e+00,  9.17830027e-01)
( 1.01059839e+00,  9.18118914e-01)
( 1.01034590e+00,  9.18408963e-01)
( 1.01009797e+00,  9.18732173e-01)
( 1.00985456e+00,  9.19051639e-01)
( 1.00961564e+00,  9.19367146e-01)
( 1.00938114e+00,  9.19678475e-01)
( 1.00915104e+00,  9.19985403e-01)
( 1.00892527e+00,  9.20287707e-01)
( 1.00870379e+00,  9.20585167e-01)
( 1.00848655e+00,  9.20877563e-01)
( 1.00827348e+00,  9.21164679e-01)
( 1.00806453e+00,  9.21446309e-01)
( 1.00785963e+00,  9.21722252e-01)
( 1.00765873e+00,  9.21992322e-01)
( 1.00746175e+00,  9.22256342e-01)
( 1.00726862e+00,  9.22514153e-01)
( 1.00707928e+00,  9.22765615e-01)
( 1.00689365e+00,  9.23010606e-01)
( 1.00671165e+00,  9.23249028e-01)
( 1.00653320e+00,  9.23480805e-01)
( 1.00942587e+00,  9.20468742e-01)
( 1.00919560e+00,  9.20779228e-01)
( 1.00896769e+00,  9.21083669e-01)
( 1.00874255e+00,  9.21384791e-01)
( 1.00852062e+00,  9.21683288e-01)
( 1.00830223e+00,  9.21979205e-01)
( 1.00808762e+00,  9.22272435e-01)
( 1.00787692e+00,  9.22562882e-01)
( 1.00767023e+00,  9.22850493e-01)
( 1.00746757e+00,  9.23137607e-01)
( 1.00726893e+00,  9.23432185e-01)
( 1.00707431e+00,  9.23724152e-01)
( 1.00688367e+00,  9.24013436e-01)
( 1.00669698e+00,  9.24300010e-01)
( 1.00651418e+00,  9.24583872e-01)
( 1.00633524e+00,  9.24865037e-01)
( 1.00616010e+00,  9.25143530e-01)
( 1.00598872e+00,  9.25419382e-01)
( 1.00582105e+00,  9.25692626e-01)
( 1.00565704e+00,  9.25963296e-01)
( 1.00549663e+00,  9.26231428e-01)
( 1.00533978e+00,  9.26497058e-01)
( 1.00518645e+00,  9.26760222e-01)
( 1.00503657e+00,  9.27020953e-01)
( 1.00489010e+00,  9.27279287e-01)
( 1.00474699e+00,  9.27535258e-01)
( 1.00460720e+00,  9.27788900e-01)
( 1.00447067e+00,  9.28040244e-01)
( 1.00433736e+00,  9.28289326e-01)
( 1.00420723e+00,  9.28536175e-01)
( 1.00408021e+00,  9.28780825e-01)
( 1.00395627e+00,  9.29023306e-01)
( 1.00383537e+00,  9.29263650e-01)
( 1.00371744e+00,  9.29501888e-01)
( 1.00360246e+00,  9.29738051e-01)
( 1.00349037e+00,  9.29972168e-01)
( 1.00338113e+00,  9.30204269e-01)
( 1.00327470e+00,  9.30434385e-01)
( 1.00317102e+00,  9.30662546e-01)
( 1.00307007e+00,  9.30888780e-01)
( 1.00297178e+00,  9.31117014e-01)
( 1.00287613e+00,  9.31345042e-01)
( 1.00278307e+00,  9.31571152e-01)
( 1.00269256e+00,  9.31795373e-01)
( 1.00260455e+00,  9.32017735e-01)
( 1.00251901e+00,  9.32238269e-01)
( 1.00243589e+00,  9.32457003e-01)
( 1.00235516e+00,  9.32673968e-01)
( 1.00227678e+00,  9.32889193e-01)
( 1.00220071e+00,  9.33102709e-01)
( 1.00212690e+00,  9.33314545e-01)
( 1.00205533e+00,  9.33524731e-01)
( 1.00198596e+00,  9.33733297e-01)
( 1.00191874e+00,  9.33940273e-01)
( 1.00185365e+00,  9.34145689e-01)
( 1.00179065e+00,  9.34349577e-01)
( 1.00172970e+00,  9.34551965e-01)
( 1.00167078e+00,  9.34752886e-01)
( 1.00161384e+00,  9.34952369e-01)
( 1.00155886e+00,  9.35150445e-01)
( 1.00150580e+00,  9.35347146e-01)
( 1.00145464e+00,  9.35542503e-01)
( 1.00140534e+00,  9.35736547e-01)
( 1.00135787e+00,  9.35929311e-01)
( 1.00131221e+00,  9.36120826e-01)
( 1.00126832e+00,  9.36311124e-01)
( 1.00122619e+00,  9.36500238e-01)
( 1.00118577e+00,  9.36688200e-01)
( 1.00114706e+00,  9.36875043e-01)
( 1.00111001e+00,  9.37060802e-01)
( 1.00107462e+00,  9.37245509e-01)
( 1.00104085e+00,  9.37429198e-01)
( 1.00100868e+00,  9.37611903e-01)
( 1.00097809e+00,  9.37793659e-01)
( 1.00094906e+00,  9.37974501e-01)
( 1.00092157e+00,  9.38154465e-01)
( 1.00089561e+00,  9.38333585e-01)
( 1.00087114e+00,  9.38511897e-01)
( 1.00084817e+00,  9.38689439e-01)
( 1.00082666e+00,  9.38866247e-01)
( 1.00080661e+00,  9.39042358e-01)
( 1.00078800e+00,  9.39217810e-01)
( 1.00077083e+00,  9.39392642e-01)
( 1.00075506e+00,  9.39566891e-01)
( 1.00074071e+00,  9.39740597e-01)
( 1.00072775e+00,  9.39913800e-01)
( 1.00071617e+00,  9.40086539e-01)
( 1.00070598e+00,  9.40258856e-01)
( 1.00069716e+00,  9.40430792e-01)
( 1.00068971e+00,  9.40602389e-01)
( 1.00068362e+00,  9.40773688e-01)
( 1.00067890e+00,  9.40944734e-01)
( 1.00067553e+00,  9.41115569e-01)
( 1.00067353e+00,  9.41286239e-01)
( 1.00067289e+00,  9.41456788e-01)
( 1.00067361e+00,  9.41627263e-01)
( 1.00067570e+00,  9.41797709e-01)
( 1.00067917e+00,  9.41968174e-01)
( 1.00068401e+00,  9.42138706e-01)
( 1.00069025e+00,  9.42309354e-01)
( 1.00069789e+00,  9.42480168e-01)
( 1.00070695e+00,  9.42651198e-01)
( 1.00071743e+00,  9.42822496e-01)
( 1.00072935e+00,  9.42994115e-01)
( 1.00074274e+00,  9.43166107e-01)
( 1.00075761e+00,  9.43338528e-01)
( 1.00077398e+00,  9.43511432e-01)
( 1.00079187e+00,  9.43684878e-01)
( 1.00081132e+00,  9.43858922e-01)
( 1.00083235e+00,  9.44033623e-01)
( 1.00085499e+00,  9.44209042e-01)
( 1.00087928e+00,  9.44385240e-01)
( 1.00090524e+00,  9.44562280e-01)
( 1.00093293e+00,  9.44740227e-01)
( 1.00096238e+00,  9.44919145e-01)
( 1.00099363e+00,  9.45099103e-01)
( 1.00102674e+00,  9.45280169e-01)
( 1.00106175e+00,  9.45462414e-01)
( 1.00109872e+00,  9.45645909e-01)
( 1.00113770e+00,  9.45830730e-01)
( 1.00117877e+00,  9.46016950e-01)
( 1.00122197e+00,  9.46204649e-01)
( 1.00126739e+00,  9.46393907e-01)
( 1.00131510e+00,  9.46584804e-01)
( 1.00136518e+00,  9.46777426e-01)
( 1.00141771e+00,  9.46971858e-01)
( 1.00147278e+00,  9.47168191e-01)
( 1.00153049e+00,  9.47366514e-01)
( 1.00159094e+00,  9.47566924e-01)
( 1.00165423e+00,  9.47769515e-01)
( 1.00172047e+00,  9.47974389e-01)
( 1.00178980e+00,  9.48181649e-01)
( 1.00186233e+00,  9.48391400e-01)
( 1.00193820e+00,  9.48603753e-01)
( 1.00201756e+00,  9.48818820e-01)
( 1.00210056e+00,  9.49036719e-01)
( 1.00218737e+00,  9.49257570e-01)
( 1.00227814e+00,  9.49481498e-01)
( 1.00237308e+00,  9.49708633e-01)
( 1.00247237e+00,  9.49939109e-01)
( 1.00257622e+00,  9.50173065e-01)
( 1.00334806e+00,  9.50891606e-01)
( 1.00346832e+00,  9.51125552e-01)
( 1.00359325e+00,  9.51354861e-01)
( 1.00372477e+00,  9.51591974e-01)
( 1.00386340e+00,  9.51838837e-01)
( 1.00400929e+00,  9.52094646e-01)
( 1.00416258e+00,  9.52358246e-01)
( 1.00432343e+00,  9.52628748e-01)
( 1.00449210e+00,  9.52905589e-01)
( 1.00466892e+00,  9.53188472e-01)
( 1.00485426e+00,  9.53477286e-01)
( 1.00504853e+00,  9.53772042e-01)
( 1.00525220e+00,  9.54072833e-01)
( 1.00546579e+00,  9.54379806e-01)
( 1.00568982e+00,  9.54693144e-01)
( 1.00592490e+00,  9.55013053e-01)
( 1.00617165e+00,  9.55339761e-01)
( 1.00643073e+00,  9.55673505e-01)
( 1.00670287e+00,  9.56014536e-01)
( 1.00698883e+00,  9.56363114e-01)
( 1.00728942e+00,  9.56719501e-01)
( 1.00760551e+00,  9.57083969e-01)
( 1.00793803e+00,  9.57456788e-01)
( 1.00828796e+00,  9.57838231e-01)
( 1.00865635e+00,  9.58228567e-01)
( 1.00904431e+00,  9.58628057e-01)
( 1.00945302e+00,  9.59036952e-01)
( 1.00988372e+00,  9.59455483e-01)
( 1.01033772e+00,  9.59883857e-01)
( 1.01081642e+00,  9.60322243e-01)
( 1.01132125e+00,  9.60770760e-01)
( 1.01185374e+00,  9.61229465e-01)
( 1.01241543e+00,  9.61698325e-01)
( 1.01300794e+00,  9.62177196e-01)
( 1.01312462e+00,  9.62261811e-01)
( 1.01324575e+00,  9.62354028e-01)
( 1.01336875e+00,  9.62447576e-01)
( 1.01349349e+00,  9.62542208e-01)
( 1.01361987e+00,  9.62639631e-01)
( 1.01374782e+00,  9.62740454e-01)
( 1.01387728e+00,  9.62841907e-01)
( 1.01400822e+00,  9.62943925e-01)
( 1.01414062e+00,  9.63046455e-01)
( 1.01427446e+00,  9.63149458e-01)
( 1.01440973e+00,  9.63252899e-01)
( 1.01454642e+00,  9.63356752e-01)
( 1.01468455e+00,  9.63460992e-01)
( 1.01482410e+00,  9.63565598e-01)
( 1.01496509e+00,  9.63670551e-01)
( 1.01510751e+00,  9.63776962e-01)
( 1.01525137e+00,  9.63889598e-01)
( 1.01539668e+00,  9.64002822e-01)
( 1.01554343e+00,  9.64116631e-01)
( 1.01569165e+00,  9.64231019e-01)
( 1.01584132e+00,  9.64345983e-01)
( 1.01599246e+00,  9.64461516e-01)
( 1.01614507e+00,  9.64577611e-01)
( 1.01629916e+00,  9.64694260e-01)
( 1.01645473e+00,  9.64811454e-01)
( 1.01661178e+00,  9.64929182e-01)
( 1.01677032e+00,  9.65047434e-01)
( 1.01693034e+00,  9.65166197e-01)
( 1.01709186e+00,  9.65285457e-01)
( 1.01725487e+00,  9.65405201e-01)
( 1.01741937e+00,  9.65525411e-01)
( 1.01758536e+00,  9.65646071e-01)
( 1.01775284e+00,  9.65767161e-01)
( 1.01792181e+00,  9.65888661e-01)
( 1.01809227e+00,  9.66010549e-01)
( 1.01826422e+00,  9.66132802e-01)
( 1.01843764e+00,  9.66255394e-01)
( 1.01861254e+00,  9.66378299e-01)
( 1.01878890e+00,  9.66501487e-01)
( 1.01896673e+00,  9.66624928e-01)
( 1.01914602e+00,  9.66748589e-01)
( 1.01932676e+00,  9.66872436e-01)
( 1.01950894e+00,  9.66996433e-01)
( 1.01969255e+00,  9.67120541e-01)
( 1.01987758e+00,  9.67244719e-01)
( 1.02006402e+00,  9.67368925e-01)
( 1.02025187e+00,  9.67493115e-01)
( 1.02044111e+00,  9.67617242e-01)
( 1.02063172e+00,  9.67741258e-01)
( 1.02082371e+00,  9.67865112e-01)
( 1.02101704e+00,  9.67988753e-01)
( 1.02121172e+00,  9.68112126e-01)
( 1.02140773e+00,  9.68235177e-01)
( 1.02160505e+00,  9.68357847e-01)
( 1.02180368e+00,  9.68480080e-01)
( 1.02200360e+00,  9.68601816e-01)
( 1.02220480e+00,  9.68722994e-01)
( 1.02240726e+00,  9.68843553e-01)
( 1.02261098e+00,  9.68963432e-01)
( 1.02281594e+00,  9.69082568e-01)
( 1.02302214e+00,  9.69200901e-01)
( 1.02322955e+00,  9.69318368e-01)
( 1.02343818e+00,  9.69434909e-01)
( 1.02364801e+00,  9.69550462e-01)
( 1.02385903e+00,  9.69664970e-01)
( 1.02407124e+00,  9.69778374e-01)
( 1.02428462e+00,  9.69890618e-01)
( 1.02449916e+00,  9.70001648e-01)
( 1.02471487e+00,  9.70111413e-01)
( 1.02493173e+00,  9.70219861e-01)
( 1.02514972e+00,  9.70326946e-01)
( 1.02536885e+00,  9.70449858e-01)
( 1.02558910e+00,  9.70580913e-01)
( 1.02581046e+00,  9.70711021e-01)
( 1.02603290e+00,  9.70840129e-01)
( 1.02625642e+00,  9.70968187e-01)
( 1.02648100e+00,  9.71095146e-01)
( 1.02670660e+00,  9.71220958e-01)
( 1.02693319e+00,  9.71345576e-01)
( 1.02716075e+00,  9.71468956e-01)
( 1.02738926e+00,  9.71591069e-01)
( 1.02761884e+00,  9.71711954e-01)
( 1.02785045e+00,  9.71832106e-01)
( 1.02809086e+00,  9.71955121e-01)
( 1.02839051e+00,  9.72109322e-01)
( 1.02820913e+00,  9.72066580e-01)
( 1.02827192e+00,  9.72196954e-01)
( 1.02817722e+00,  9.72123816e-01)
( 1.02812353e+00,  9.72076701e-01)
( 1.02809543e+00,  9.72050182e-01)
( 1.02808162e+00,  9.72036251e-01)
( 1.02807554e+00,  9.72029409e-01)
( 1.02807357e+00,  9.72026433e-01)
( 1.02807379e+00,  9.72025531e-01)
( 1.02807517e+00,  9.72025735e-01)
( 1.02807717e+00,  9.72026528e-01)
( 1.02807949e+00,  9.72027631e-01)
( 1.02808198e+00,  9.72028900e-01)
( 1.02808457e+00,  9.72030256e-01)
( 1.02808720e+00,  9.72031659e-01)
( 1.02808986e+00,  9.72033086e-01)
( 1.02809253e+00,  9.72034526e-01)
( 1.02809521e+00,  9.72035973e-01)
( 1.02809790e+00,  9.72037423e-01)
( 1.02810059e+00,  9.72038876e-01)
( 1.02810327e+00,  9.72040330e-01)
( 1.02810596e+00,  9.72041784e-01)
( 1.02810865e+00,  9.72043238e-01)
( 1.02823965e+00,  9.72115403e-01)
( 1.02850408e+00,  9.72261261e-01)
( 1.02877374e+00,  9.72410111e-01)
( 1.02904730e+00,  9.72560796e-01)
( 1.02932400e+00,  9.72712711e-01)
( 1.02960341e+00,  9.72865523e-01)
( 1.02988529e+00,  9.73019049e-01)
( 1.03016950e+00,  9.73173180e-01)
( 1.03045594e+00,  9.73327851e-01)
( 1.03074454e+00,  9.73483018e-01)
( 1.03103526e+00,  9.73638648e-01)
( 1.03132805e+00,  9.73794716e-01)
( 1.03162285e+00,  9.73951195e-01)
( 1.03191964e+00,  9.74108064e-01)
( 1.03221835e+00,  9.74265299e-01)
( 1.03251895e+00,  9.74422876e-01)
( 1.03282138e+00,  9.74580773e-01)
( 1.03312560e+00,  9.74738963e-01)
( 1.03343154e+00,  9.74897421e-01)
( 1.03373915e+00,  9.75056121e-01)
( 1.03404837e+00,  9.75215036e-01)
( 1.03435913e+00,  9.75374137e-01)
( 1.03467137e+00,  9.75533395e-01)
( 1.03498502e+00,  9.75692779e-01)
( 1.03530002e+00,  9.75852258e-01)
( 1.03561627e+00,  9.76011800e-01)
( 1.03593372e+00,  9.76171371e-01)
( 1.03625226e+00,  9.76330937e-01)
( 1.03657184e+00,  9.76490461e-01)
( 1.03689235e+00,  9.76649907e-01)
( 1.03721370e+00,  9.76809237e-01)
( 1.03753581e+00,  9.76968410e-01)
( 1.03785858e+00,  9.77127387e-01)
( 1.03818190e+00,  9.77286123e-01)
( 1.03850567e+00,  9.77444576e-01)
( 1.03882979e+00,  9.77602698e-01)
( 1.03915414e+00,  9.77760443e-01)
( 1.03947859e+00,  9.77917758e-01)
( 1.03980304e+00,  9.78074592e-01)
( 1.04012733e+00,  9.78230888e-01)
( 1.04045135e+00,  9.78386587e-01)
( 1.04077492e+00,  9.78541625e-01)
( 1.04109790e+00,  9.78695933e-01)
( 1.04142011e+00,  9.78849435e-01)
( 1.04174135e+00,  9.79002048e-01)
( 1.04206141e+00,  9.79153680e-01)
( 1.04238004e+00,  9.79304224e-01)
( 1.04269695e+00,  9.79453551e-01)
( 1.04301163e+00,  9.79601450e-01)
( 1.04332210e+00,  9.79747114e-01)
( 1.04361011e+00,  9.79883144e-01)
( 1.04362904e+00,  9.79911426e-01)
( 1.04389781e+00,  9.79755653e-01)
( 1.04401128e+00,  9.79789481e-01)
( 1.04415028e+00,  9.79843890e-01)
( 1.04430275e+00,  9.79921144e-01)
( 1.04446317e+00,  9.80001936e-01)
( 1.04462817e+00,  9.80082231e-01)
( 1.04479573e+00,  9.80162354e-01)
( 1.04496464e+00,  9.80242368e-01)
( 1.04513422e+00,  9.80322272e-01)
( 1.04530406e+00,  9.80402049e-01)
( 1.04539003e+00,  9.80441694e-01)
( 1.04547540e+00,  9.80481528e-01)
( 1.04556054e+00,  9.80521303e-01)
( 1.04564554e+00,  9.80561031e-01)
( 1.04573042e+00,  9.80600714e-01)
( 1.04581520e+00,  9.80640353e-01)
( 1.04589988e+00,  9.80679948e-01)
( 1.04598447e+00,  9.80719498e-01)
( 1.04606898e+00,  9.80759003e-01)
( 1.04615339e+00,  9.80798462e-01)
( 1.04623771e+00,  9.80837876e-01)
( 1.04632194e+00,  9.80877242e-01)
( 1.04640607e+00,  9.80916562e-01)
( 1.04649011e+00,  9.80955833e-01)
( 1.04657405e+00,  9.80995056e-01)
( 1.04665789e+00,  9.81034229e-01)
( 1.04674163e+00,  9.81073353e-01)
( 1.04682527e+00,  9.81112426e-01)
( 1.04690880e+00,  9.81151448e-01)
( 1.04699222e+00,  9.81190418e-01)
( 1.04707554e+00,  9.81229335e-01)
( 1.04715875e+00,  9.81268199e-01)
( 1.04724184e+00,  9.81307010e-01)
( 1.04732482e+00,  9.81345766e-01)
( 1.04740769e+00,  9.81384467e-01)
( 1.04749043e+00,  9.81423112e-01)
( 1.04757306e+00,  9.81461701e-01)
( 1.04765557e+00,  9.81500232e-01)
( 1.04773795e+00,  9.81538706e-01)
( 1.04782021e+00,  9.81577121e-01)
( 1.04790234e+00,  9.81615477e-01)
( 1.04798435e+00,  9.81653774e-01)
( 1.04806622e+00,  9.81692009e-01)
( 1.04814797e+00,  9.81730184e-01)
( 1.04822958e+00,  9.81768297e-01)
( 1.04831105e+00,  9.81806347e-01)
( 1.04839239e+00,  9.81844334e-01)
( 1.04847359e+00,  9.81882257e-01)
( 1.04855465e+00,  9.81920116e-01)
( 1.04863557e+00,  9.81957909e-01)
( 1.04871635e+00,  9.81995636e-01)
( 1.04879698e+00,  9.82033297e-01)
( 1.04887746e+00,  9.82070890e-01)
( 1.04895780e+00,  9.82108415e-01)
( 1.04903799e+00,  9.82145871e-01)
( 1.04911802e+00,  9.82183258e-01)
( 1.04919790e+00,  9.82220575e-01)
( 1.04927763e+00,  9.82257821e-01)
( 1.04935720e+00,  9.82294995e-01)
( 1.04943661e+00,  9.82332097e-01)
( 1.04951586e+00,  9.82369126e-01)
( 1.04959495e+00,  9.82406081e-01)
( 1.04967388e+00,  9.82442961e-01)
( 1.04975264e+00,  9.82479767e-01)
( 1.04983124e+00,  9.82516496e-01)
( 1.04990967e+00,  9.82553149e-01)
( 1.04998793e+00,  9.82589724e-01)
( 1.05006602e+00,  9.82626221e-01)
( 1.05014394e+00,  9.82662639e-01)
( 1.05022168e+00,  9.82698978e-01)
( 1.05029925e+00,  9.82735236e-01)
( 1.05037665e+00,  9.82771413e-01)
( 1.05045386e+00,  9.82807508e-01)
( 1.05053089e+00,  9.82843520e-01)
( 1.05060775e+00,  9.82879449e-01)
( 1.05068441e+00,  9.82915293e-01)
( 1.05076090e+00,  9.82951052e-01)
( 1.05083720e+00,  9.82986726e-01)
( 1.05091331e+00,  9.83022313e-01)
( 1.05098923e+00,  9.83057812e-01)
( 1.05106496e+00,  9.83093223e-01)
( 1.05114050e+00,  9.83128545e-01)
( 1.05121585e+00,  9.83163777e-01)
( 1.05129100e+00,  9.83198918e-01)
( 1.05136595e+00,  9.83233967e-01)
( 1.05144071e+00,  9.83268924e-01)
( 1.05151527e+00,  9.83303788e-01)
( 1.05158963e+00,  9.83338557e-01)
( 1.05166378e+00,  9.83373231e-01)
( 1.05173773e+00,  9.83407809e-01)
( 1.05181147e+00,  9.83442290e-01)
( 1.05188501e+00,  9.83476673e-01)
( 1.05195834e+00,  9.83510958e-01)
( 1.05203146e+00,  9.83545143e-01)
( 1.05210437e+00,  9.83579227e-01)
( 1.05217706e+00,  9.83613209e-01)
( 1.05224955e+00,  9.83647089e-01)
( 1.05232181e+00,  9.83680865e-01)
( 1.05239386e+00,  9.83714537e-01)
( 1.05246569e+00,  9.83748102e-01)
( 1.05253730e+00,  9.83781562e-01)
( 1.05260868e+00,  9.83814913e-01)
( 1.05267985e+00,  9.83848155e-01)
( 1.05275079e+00,  9.83881288e-01)
( 1.05282150e+00,  9.83914309e-01)
( 1.05289198e+00,  9.83947219e-01)
( 1.05296224e+00,  9.83980015e-01)
( 1.05303226e+00,  9.84012696e-01)
( 1.05310205e+00,  9.84045262e-01)
( 1.05317161e+00,  9.84077711e-01)
( 1.05324093e+00,  9.84110041e-01)
( 1.05331002e+00,  9.84142252e-01)
( 1.05337886e+00,  9.84174343e-01)
( 1.05344747e+00,  9.84206311e-01)
( 1.05351583e+00,  9.84238156e-01)
( 1.05358395e+00,  9.84269877e-01)
( 1.05365182e+00,  9.84301471e-01)
( 1.05371944e+00,  9.84333910e-01)
( 1.05378682e+00,  9.84368103e-01)
( 1.05385395e+00,  9.84402187e-01)
( 1.05392082e+00,  9.84436160e-01)
( 1.05398744e+00,  9.84470020e-01)
( 1.05405380e+00,  9.84503766e-01)
( 1.05411990e+00,  9.84537397e-01)
( 1.05418575e+00,  9.84570910e-01)
( 1.05425133e+00,  9.84604304e-01)
( 1.05431665e+00,  9.84637578e-01)
( 1.05438171e+00,  9.84670729e-01)
( 1.05444649e+00,  9.84703756e-01)
( 1.05451101e+00,  9.84736656e-01)
( 1.05457525e+00,  9.84769429e-01)
( 1.05463922e+00,  9.84802072e-01)
( 1.05470292e+00,  9.84834584e-01)
( 1.05476633e+00,  9.84866961e-01)
( 1.05482947e+00,  9.84899202e-01)
( 1.05489233e+00,  9.84931305e-01)
( 1.05495490e+00,  9.84963268e-01)
( 1.05501719e+00,  9.84995090e-01)
( 1.05507921e+00,  9.85026771e-01)
( 1.05514099e+00,  9.85058314e-01)
( 1.05520260e+00,  9.85089734e-01)
( 1.05526427e+00,  9.85121081e-01)
( 1.05532671e+00,  9.85152515e-01)
( 1.05539205e+00,  9.85184556e-01)
( 1.05546720e+00,  9.85219071e-01)
( 1.05557649e+00,  9.85264222e-01)
( 1.05540278e+00,  9.85236707e-01)};\label{line:bif_curve_annulus_branch_1_uinf}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.00932512e-14)
( 2.00000000e-06,  2.00932512e-14)
( 1.03794760e-06,  2.16471679e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04022423e-06,  2.17422334e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.04933073e-06,  2.21245784e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.08575672e-06,  2.36872844e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.23146065e-06,  3.04713240e-14)
( 1.42573254e-06,  4.08438245e-14)
( 1.81427628e-06,  6.61389311e-14)
( 2.59136352e-06,  1.34929562e-13)
( 4.14553713e-06,  3.45312449e-13)
( 7.25388081e-06,  1.05728439e-12)
( 1.34705540e-05,  3.64605018e-12)
( 2.59038438e-05,  1.34828475e-11)
( 5.07701971e-05,  5.17933298e-11)
( 1.00501998e-04,  2.02960442e-10)
( 1.99961977e-04,  8.03468039e-10)
( 3.98867446e-04,  3.19708696e-09)
( 7.96620433e-04,  1.27540217e-08)
( 1.59189464e-03,  5.09409354e-08)
( 3.18021536e-03,  2.03453027e-07)
( 6.35099950e-03,  8.12335728e-07)
( 1.26683347e-02,  3.23958584e-06)
( 2.52066678e-02,  1.28846641e-05)
( 4.99027044e-02,  5.09622708e-05)
( 9.78271229e-02,  1.99406748e-04)
( 1.44122830e-01,  4.40578031e-04)
( 1.88849000e-01,  7.69908187e-04)
( 2.32062593e-01,  1.18301196e-03)
( 2.73818419e-01,  1.67568045e-03)
( 3.14169220e-01,  2.24387496e-03)
( 3.53165741e-01,  2.88372093e-03)
( 3.90843617e-01,  3.59123376e-03)
( 4.27263784e-01,  4.36307510e-03)
( 4.62471611e-01,  5.19583214e-03)
( 4.96510527e-01,  6.08623352e-03)
( 5.29422319e-01,  7.03114388e-03)
( 5.61247193e-01,  8.02755880e-03)
( 5.92023835e-01,  9.07259986e-03)
( 6.21789466e-01,  1.01635098e-02)
( 6.50579905e-01,  1.12976481e-02)
( 6.78429616e-01,  1.24724862e-02)
( 7.05371767e-01,  1.36856034e-02)
( 7.31438276e-01,  1.49346825e-02)
( 7.56659862e-01,  1.62175059e-02)
( 7.81066089e-01,  1.75319519e-02)
( 8.04685415e-01,  1.88759905e-02)
( 8.27545232e-01,  2.02476801e-02)
( 8.49671907e-01,  2.16451637e-02)
( 8.71090827e-01,  2.30666662e-02)
( 8.91826433e-01,  2.45104902e-02)
( 9.11902257e-01,  2.59750138e-02)
( 9.31340959e-01,  2.74586870e-02)
( 9.50164363e-01,  2.89600291e-02)
( 9.68393483e-01,  3.04776258e-02)
( 9.86048563e-01,  3.20101266e-02)
( 1.00314910e+00,  3.35562423e-02)
( 1.01971388e+00,  3.51147422e-02)
( 1.03576101e+00,  3.66844522e-02)
( 1.05130791e+00,  3.82642522e-02)
( 1.06637138e+00,  3.98530740e-02)
( 1.08096763e+00,  4.14498992e-02)
( 1.09511226e+00,  4.30537573e-02)
( 1.10882030e+00,  4.46637234e-02)
( 1.12210627e+00,  4.62789169e-02)
( 1.13498413e+00,  4.78984990e-02)
( 1.14746737e+00,  4.95216717e-02)
( 1.15956898e+00,  5.11476757e-02)
( 1.17130151e+00,  5.27757890e-02)
( 1.18267702e+00,  5.44053252e-02)
( 1.19370719e+00,  5.60356323e-02)
( 1.20440327e+00,  5.76660911e-02)
( 1.21477609e+00,  5.92961139e-02)
( 1.22483613e+00,  6.09251434e-02)
( 1.23459350e+00,  6.25526510e-02)
( 1.24405794e+00,  6.41781363e-02)
( 1.25323886e+00,  6.58011253e-02)
( 1.26214534e+00,  6.74211696e-02)
( 1.27078615e+00,  6.90378453e-02)
( 1.27916974e+00,  7.06507524e-02)
( 1.28730430e+00,  7.22595129e-02)
( 1.29519772e+00,  7.38637709e-02)
( 1.30285760e+00,  7.54631910e-02)
( 1.31029132e+00,  7.70574578e-02)
( 1.31750597e+00,  7.86462750e-02)
( 1.32450843e+00,  8.02293644e-02)
( 1.33130532e+00,  8.18064656e-02)
( 1.33790306e+00,  8.33773349e-02)
( 1.34430784e+00,  8.49417447e-02)
( 1.35052564e+00,  8.64994830e-02)
( 1.35656224e+00,  8.80503524e-02)
( 1.36242324e+00,  8.95941699e-02)
( 1.36811403e+00,  9.11307662e-02)
( 1.37363984e+00,  9.26599848e-02)
( 1.37900572e+00,  9.41816818e-02)
( 1.38421654e+00,  9.56957256e-02)
( 1.38927704e+00,  9.72019957e-02)
( 1.39419177e+00,  9.87003828e-02)
( 1.39896515e+00,  1.00190788e-01)
( 1.40360144e+00,  1.01673124e-01)
( 1.40810478e+00,  1.03147310e-01)
( 1.41247916e+00,  1.04613277e-01)
( 1.41672845e+00,  1.06070966e-01)
( 1.42085639e+00,  1.07520323e-01)
( 1.42486658e+00,  1.08961304e-01)
( 1.42876254e+00,  1.10393875e-01)
( 1.43254766e+00,  1.11818006e-01)
( 1.43622520e+00,  1.13233675e-01)
( 1.43979834e+00,  1.14640870e-01)
( 1.44327016e+00,  1.16039581e-01)
( 1.44664362e+00,  1.17429808e-01)
( 1.44992160e+00,  1.18811554e-01)
( 1.45310690e+00,  1.20184832e-01)
( 1.45620220e+00,  1.21549655e-01)
( 1.45921012e+00,  1.22906047e-01)
( 1.46213319e+00,  1.24254034e-01)
( 1.46497385e+00,  1.25593646e-01)
( 1.46773448e+00,  1.26924920e-01)
( 1.47041737e+00,  1.28247897e-01)
( 1.47302475e+00,  1.29562622e-01)
( 1.47555877e+00,  1.30869143e-01)
( 1.47802152e+00,  1.32167513e-01)
( 1.48041501e+00,  1.33457790e-01)
( 1.48274120e+00,  1.34740034e-01)
( 1.48500200e+00,  1.36014308e-01)
( 1.48719923e+00,  1.37280680e-01)
( 1.48933468e+00,  1.38539220e-01)
( 1.49141007e+00,  1.39790002e-01)
( 1.49342707e+00,  1.41033101e-01)
( 1.49538730e+00,  1.42268598e-01)
( 1.49729232e+00,  1.43496573e-01)
( 1.49914366e+00,  1.44717112e-01)
( 1.50094278e+00,  1.45930300e-01)
( 1.50269111e+00,  1.47136228e-01)
( 1.50439004e+00,  1.48334986e-01)
( 1.50604089e+00,  1.49526669e-01)
( 1.50764497e+00,  1.50711372e-01)
( 1.50920354e+00,  1.51889192e-01)
( 1.51071780e+00,  1.53060230e-01)
( 1.51218894e+00,  1.54224586e-01)
( 1.51361811e+00,  1.55382364e-01)
( 1.51500640e+00,  1.56533669e-01)
( 1.51635490e+00,  1.57678607e-01)
( 1.51766463e+00,  1.58817286e-01)
( 1.51893661e+00,  1.59949816e-01)
( 1.52017181e+00,  1.61076308e-01)
( 1.52137117e+00,  1.62196874e-01)
( 1.52253561e+00,  1.63311628e-01)
( 1.52366602e+00,  1.64420684e-01)
( 1.52476324e+00,  1.65524159e-01)
( 1.52582811e+00,  1.66622171e-01)
( 1.52686144e+00,  1.67714837e-01)
( 1.52786400e+00,  1.68802278e-01)
( 1.52883654e+00,  1.69884614e-01)
( 1.52977980e+00,  1.70961967e-01)
( 1.53069447e+00,  1.72034460e-01)
( 1.53158125e+00,  1.73102216e-01)
( 1.53244078e+00,  1.74165360e-01)
( 1.53327371e+00,  1.75224017e-01)
( 1.53408066e+00,  1.76278315e-01)
( 1.53486222e+00,  1.77328380e-01)
( 1.53561897e+00,  1.78374341e-01)
( 1.53635146e+00,  1.79416327e-01)
( 1.53706023e+00,  1.80454467e-01)
( 1.53774581e+00,  1.81488892e-01)
( 1.53840869e+00,  1.82519734e-01)
( 1.53904936e+00,  1.83547124e-01)
( 1.53966829e+00,  1.84571196e-01)
( 1.54026592e+00,  1.85592083e-01)
( 1.54084268e+00,  1.86609920e-01)
( 1.54139901e+00,  1.87624842e-01)
( 1.54193530e+00,  1.88636984e-01)
( 1.54245193e+00,  1.89646484e-01)
( 1.54294928e+00,  1.90653478e-01)
( 1.54342772e+00,  1.91658104e-01)
( 1.54389686e+00,  1.92665409e-01)
( 1.54434034e+00,  1.93670449e-01)
( 1.54476568e+00,  1.94673364e-01)
( 1.54517318e+00,  1.95674297e-01)
( 1.54556313e+00,  1.96673391e-01)
( 1.54593583e+00,  1.97670791e-01)
( 1.54629154e+00,  1.98666640e-01)
( 1.54663055e+00,  1.99661085e-01)
( 1.54695309e+00,  2.00654271e-01)
( 1.54725941e+00,  2.01646345e-01)
( 1.54754973e+00,  2.02637453e-01)
( 1.54782428e+00,  2.03627745e-01)
( 1.54808324e+00,  2.04617368e-01)
( 1.54832683e+00,  2.05606471e-01)
( 1.54855521e+00,  2.06595205e-01)
( 1.54876856e+00,  2.07583720e-01)
( 1.54896705e+00,  2.08572167e-01)
( 1.54915081e+00,  2.09560698e-01)
( 1.54932000e+00,  2.10549466e-01)
( 1.54947473e+00,  2.11538625e-01)
( 1.54961514e+00,  2.12528328e-01)
( 1.54974132e+00,  2.13518731e-01)
( 1.54985339e+00,  2.14509990e-01)
( 1.54995142e+00,  2.15502260e-01)
( 1.55003550e+00,  2.16495699e-01)
( 1.55010570e+00,  2.17490466e-01)
( 1.55016209e+00,  2.18486720e-01)
( 1.55020470e+00,  2.19484620e-01)
( 1.55023360e+00,  2.20484327e-01)
( 1.55024880e+00,  2.21486003e-01)
( 1.55025034e+00,  2.22489811e-01)
( 1.55023824e+00,  2.23495914e-01)
( 1.55021249e+00,  2.24504477e-01)
( 1.55017310e+00,  2.25515666e-01)
( 1.55012006e+00,  2.26529646e-01)
( 1.55005334e+00,  2.27546587e-01)
( 1.54997292e+00,  2.28566655e-01)
( 1.54987877e+00,  2.29590022e-01)
( 1.54977083e+00,  2.30616859e-01)
( 1.54964905e+00,  2.31647336e-01)
( 1.54951337e+00,  2.32681628e-01)
( 1.54936372e+00,  2.33719909e-01)
( 1.54920002e+00,  2.34762355e-01)
( 1.54902217e+00,  2.35809142e-01)
( 1.54883009e+00,  2.36860449e-01)
( 1.54862366e+00,  2.37916455e-01)
( 1.54840277e+00,  2.38977341e-01)
( 1.54816729e+00,  2.40043290e-01)
( 1.54791710e+00,  2.41114485e-01)
( 1.54765205e+00,  2.42191110e-01)
( 1.54737199e+00,  2.43273354e-01)
( 1.54707677e+00,  2.44361403e-01)
( 1.54676621e+00,  2.45455448e-01)
( 1.54644013e+00,  2.46555679e-01)
( 1.54609836e+00,  2.47662290e-01)
( 1.54574070e+00,  2.48775474e-01)
( 1.54536694e+00,  2.49895427e-01)
( 1.54496818e+00,  2.51026976e-01)
( 1.54455969e+00,  2.52165895e-01)
( 1.54413422e+00,  2.53312397e-01)
( 1.54369154e+00,  2.54466689e-01)
( 1.54323138e+00,  2.55628979e-01)
( 1.54275347e+00,  2.56799479e-01)
( 1.54225752e+00,  2.57978402e-01)
( 1.54174326e+00,  2.59165962e-01)
( 1.54121037e+00,  2.60362378e-01)
( 1.54065854e+00,  2.61567868e-01)
( 1.54008746e+00,  2.62782655e-01)
( 1.53949679e+00,  2.64006962e-01)
( 1.53888618e+00,  2.65241015e-01)
( 1.53825529e+00,  2.66485044e-01)
( 1.53760375e+00,  2.67739279e-01)
( 1.53693117e+00,  2.69003954e-01)
( 1.53623718e+00,  2.70279305e-01)
( 1.53552137e+00,  2.71565570e-01)
( 1.53478334e+00,  2.72862991e-01)
( 1.53402265e+00,  2.74171812e-01)
( 1.53323888e+00,  2.75492280e-01)
( 1.53243158e+00,  2.76824643e-01)
( 1.53160028e+00,  2.78169154e-01)
( 1.53074451e+00,  2.79526068e-01)
( 1.52986380e+00,  2.80895642e-01)
( 1.52895764e+00,  2.82278139e-01)
( 1.52802551e+00,  2.83673821e-01)
( 1.52706691e+00,  2.85082956e-01)
( 1.52608128e+00,  2.86505813e-01)
( 1.52506807e+00,  2.87942667e-01)
( 1.52402673e+00,  2.89393794e-01)
( 1.52295666e+00,  2.90859474e-01)
( 1.52185727e+00,  2.92339989e-01)
( 1.52072796e+00,  2.93835627e-01)
( 1.51956810e+00,  2.95346678e-01)
( 1.51837705e+00,  2.96873435e-01)
( 1.51715415e+00,  2.98416196e-01)
( 1.51589874e+00,  2.99975262e-01)
( 1.51461012e+00,  3.01550937e-01)
( 1.51328759e+00,  3.03143530e-01)
( 1.51193044e+00,  3.04753352e-01)
( 1.51053792e+00,  3.06380720e-01)
( 1.50910928e+00,  3.08025953e-01)
( 1.50764376e+00,  3.09689375e-01)
( 1.50614057e+00,  3.11371312e-01)
( 1.50459889e+00,  3.13072096e-01)
( 1.50301791e+00,  3.14792058e-01)
( 1.50139679e+00,  3.16531535e-01)
( 1.49973469e+00,  3.18290858e-01)
( 1.49803073e+00,  3.20070354e-01)
( 1.49628409e+00,  3.21870315e-01)
( 1.49449402e+00,  3.23690914e-01)
( 1.49266045e+00,  3.25531643e-01)
( 1.49079336e+00,  3.27381935e-01)
( 1.48927629e+00,  3.28875155e-01)
( 1.48985422e+00,  3.28305820e-01)
( 1.48876573e+00,  3.29350579e-01)
( 1.48935643e+00,  3.28737606e-01)
( 1.48895577e+00,  3.29075913e-01)
( 1.48883843e+00,  3.29328029e-01)
( 1.48857850e+00,  3.29541018e-01)
( 1.48676908e+00,  3.31294083e-01)
( 1.48474495e+00,  3.33224751e-01)
( 1.48266957e+00,  3.35179920e-01)
( 1.48054298e+00,  3.37159102e-01)
( 1.47836429e+00,  3.39162465e-01)
( 1.47613247e+00,  3.41190336e-01)
( 1.47384640e+00,  3.43243094e-01)
( 1.47150493e+00,  3.45321140e-01)
( 1.46910688e+00,  3.47424889e-01)
( 1.46665102e+00,  3.49554767e-01)
( 1.46413613e+00,  3.51711206e-01)
( 1.46156092e+00,  3.53894644e-01)
( 1.45892409e+00,  3.56105529e-01)
( 1.45622434e+00,  3.58344312e-01)
( 1.45346028e+00,  3.60611453e-01)
( 1.45063056e+00,  3.62907419e-01)
( 1.44773375e+00,  3.65232682e-01)
( 1.44476841e+00,  3.67587722e-01)
( 1.44173307e+00,  3.69973025e-01)
( 1.43862622e+00,  3.72389085e-01)
( 1.43544634e+00,  3.74836403e-01)
( 1.43219186e+00,  3.77315486e-01)
( 1.42886117e+00,  3.79826849e-01)
( 1.42545265e+00,  3.82371015e-01)
( 1.42196462e+00,  3.84948514e-01)
( 1.41839538e+00,  3.87559884e-01)
( 1.41474319e+00,  3.90205671e-01)
( 1.41100629e+00,  3.92886429e-01)
( 1.40718285e+00,  3.95602718e-01)
( 1.40327102e+00,  3.98355109e-01)
( 1.39926892e+00,  4.01144181e-01)
( 1.39517462e+00,  4.03970520e-01)
( 1.39098613e+00,  4.06834722e-01)
( 1.38670145e+00,  4.09737391e-01)
( 1.38231851e+00,  4.12679141e-01)
( 1.37783522e+00,  4.15660595e-01)
( 1.37324942e+00,  4.18682384e-01)
( 1.36855893e+00,  4.21745150e-01)
( 1.36376148e+00,  4.24849544e-01)
( 1.35885479e+00,  4.27996226e-01)
( 1.35383652e+00,  4.31185868e-01)
( 1.34870426e+00,  4.34419150e-01)
( 1.34345556e+00,  4.37696764e-01)
( 1.33808790e+00,  4.41019411e-01)
( 1.33259872e+00,  4.44387805e-01)
( 1.32698540e+00,  4.47802668e-01)
( 1.32124522e+00,  4.51264735e-01)
( 1.31864459e+00,  4.52823545e-01)
( 1.31601801e+00,  4.54391943e-01)
( 1.31336518e+00,  4.55970002e-01)
( 1.31068584e+00,  4.57557788e-01)
( 1.30797975e+00,  4.59155370e-01)
( 1.30524664e+00,  4.60762816e-01)
( 1.30248624e+00,  4.62380195e-01)
( 1.29969830e+00,  4.64007577e-01)
( 1.29688254e+00,  4.65645032e-01)
( 1.29403870e+00,  4.67292629e-01)
( 1.29116650e+00,  4.68950440e-01)
( 1.28826566e+00,  4.70618536e-01)
( 1.28533591e+00,  4.72296988e-01)
( 1.28237695e+00,  4.73985870e-01)
( 1.27938850e+00,  4.75685253e-01)
( 1.27637028e+00,  4.77395211e-01)
( 1.27332199e+00,  4.79115818e-01)
( 1.27024332e+00,  4.80847147e-01)
( 1.26713398e+00,  4.82589274e-01)
( 1.26399367e+00,  4.84342272e-01)
( 1.26082208e+00,  4.86106219e-01)
( 1.25761889e+00,  4.87881189e-01)
( 1.25438380e+00,  4.89667260e-01)
( 1.25111647e+00,  4.91464507e-01)
( 1.24781659e+00,  4.93273009e-01)
( 1.24448383e+00,  4.95092844e-01)
( 1.24111785e+00,  4.96924088e-01)
( 1.23771833e+00,  4.98766821e-01)
( 1.23428492e+00,  5.00621121e-01)
( 1.23081728e+00,  5.02487068e-01)
( 1.22731506e+00,  5.04364740e-01)
( 1.22377792e+00,  5.06254217e-01)
( 1.22020548e+00,  5.08155578e-01)
( 1.21659741e+00,  5.10068901e-01)
( 1.21295333e+00,  5.11994262e-01)
( 1.20927289e+00,  5.13931737e-01)
( 1.20555573e+00,  5.15881397e-01)
( 1.20180151e+00,  5.17843302e-01)
( 1.19800991e+00,  5.19817498e-01)
( 1.19418069e+00,  5.21803988e-01)
( 1.19031380e+00,  5.23802671e-01)
( 1.18640983e+00,  5.25813112e-01)
( 1.18247205e+00,  5.27833475e-01)
( 1.17852248e+00,  5.29852272e-01)
( 1.17490562e+00,  5.31693142e-01)
( 1.17181904e+00,  5.33262030e-01)
( 1.17268524e+00,  5.32807806e-01)
( 1.17268524e+00,  5.32807806e-01)
( 1.17000963e+00,  5.33991892e-01)
( 1.16914855e+00,  5.33506416e-01)
( 1.16735055e+00,  5.32671822e-01)
( 1.16451809e+00,  5.31452708e-01)
( 1.16056299e+00,  5.29767427e-01)
( 1.15532682e+00,  5.27532167e-01)
( 1.14861360e+00,  5.24645727e-01)
( 1.14020225e+00,  5.20988535e-01)
( 1.12986520e+00,  5.16425386e-01)
( 1.11739886e+00,  5.10812829e-01)
( 1.10266958e+00,  5.04013199e-01)
( 1.08567433e+00,  4.95916910e-01)
( 1.06660676e+00,  4.86472469e-01)
( 1.04590683e+00,  4.75719141e-01)
( 1.02387372e+00,  4.60828337e-01)
( 1.02376828e+00,  4.60764571e-01)
( 1.02365785e+00,  4.60697753e-01)
( 1.02354282e+00,  4.60628115e-01)
( 1.02342354e+00,  4.60555862e-01)
( 1.02330034e+00,  4.60481193e-01)
( 1.02317354e+00,  4.60404296e-01)
( 1.02304343e+00,  4.60325350e-01)
( 1.02291030e+00,  4.60244523e-01)
( 1.02277442e+00,  4.60161973e-01)
( 1.02263602e+00,  4.60077845e-01)
( 1.02249533e+00,  4.59992277e-01)
( 1.02235257e+00,  4.59905393e-01)
( 1.02220793e+00,  4.59817309e-01)
( 1.02206158e+00,  4.59728131e-01)
( 1.02191369e+00,  4.59637958e-01)
( 1.02176441e+00,  4.59546880e-01)
( 1.02161387e+00,  4.59454978e-01)
( 1.02146220e+00,  4.59362328e-01)
( 1.02130952e+00,  4.59268998e-01)
( 1.02115593e+00,  4.59175051e-01)
( 1.02100153e+00,  4.59080545e-01)
( 1.02084640e+00,  4.58985532e-01)
( 1.02069061e+00,  4.58890059e-01)
( 1.02053425e+00,  4.58794169e-01)
( 1.02037738e+00,  4.58697902e-01)
( 1.02022006e+00,  4.58601294e-01)
( 1.02006234e+00,  4.58504376e-01)
( 1.01990426e+00,  4.58407180e-01)
( 1.01974589e+00,  4.58309731e-01)
( 1.01958724e+00,  4.58212055e-01)
( 1.01942837e+00,  4.58114172e-01)
( 1.01926931e+00,  4.58016104e-01)
( 1.01911008e+00,  4.57917867e-01)
( 1.01895071e+00,  4.57819480e-01)
( 1.01879123e+00,  4.57720956e-01)
( 1.01863166e+00,  4.57622310e-01)
( 1.01847202e+00,  4.57523553e-01)
( 1.01831232e+00,  4.57424696e-01)
( 1.01815259e+00,  4.57325750e-01)
( 1.01799284e+00,  4.57226723e-01)
( 1.01783308e+00,  4.57127624e-01)
( 1.01767332e+00,  4.57028459e-01)
( 1.01751358e+00,  4.56929237e-01)
( 1.01735387e+00,  4.56829962e-01)
( 1.01719418e+00,  4.56730640e-01)
( 1.01703454e+00,  4.56631275e-01)
( 1.01687495e+00,  4.56531873e-01)
( 1.01671542e+00,  4.56432438e-01)
( 1.01655595e+00,  4.56332971e-01)
( 1.01639654e+00,  4.56233478e-01)
( 1.01623721e+00,  4.56133961e-01)
( 1.01607795e+00,  4.56034421e-01)
( 1.01591877e+00,  4.55934863e-01)
( 1.01575967e+00,  4.55835287e-01)
( 1.01560066e+00,  4.55735695e-01)
( 1.01544174e+00,  4.55636089e-01)
( 1.01528290e+00,  4.55536471e-01)
( 1.01512417e+00,  4.55436842e-01)
( 1.01496552e+00,  4.55337203e-01)
( 1.01480698e+00,  4.55237554e-01)
( 1.01464853e+00,  4.55137898e-01)
( 1.01449018e+00,  4.55038234e-01)
( 1.01433193e+00,  4.54938564e-01)
( 1.01417378e+00,  4.54838887e-01)
( 1.01401574e+00,  4.54739205e-01)
( 1.01385780e+00,  4.54639518e-01)
( 1.01369996e+00,  4.54539827e-01)
( 1.01354223e+00,  4.54440131e-01)
( 1.01338461e+00,  4.54340431e-01)
( 1.01322709e+00,  4.54240728e-01)
( 1.01306967e+00,  4.54141020e-01)
( 1.01291236e+00,  4.54041310e-01)
( 1.01275516e+00,  4.53941596e-01)
( 1.01259807e+00,  4.53841880e-01)
( 1.01244109e+00,  4.53742160e-01)
( 1.01228421e+00,  4.53642438e-01)
( 1.01212744e+00,  4.53542712e-01)
( 1.01197077e+00,  4.53442984e-01)
( 1.01181422e+00,  4.53343253e-01)
( 1.01165777e+00,  4.53243519e-01)
( 1.01150143e+00,  4.53143782e-01)
( 1.01134520e+00,  4.53044043e-01)
( 1.01118908e+00,  4.52944301e-01)
( 1.01103307e+00,  4.52844555e-01)
( 1.01087716e+00,  4.52744807e-01)
( 1.01072136e+00,  4.52645056e-01)
( 1.01056568e+00,  4.52545302e-01)
( 1.01041009e+00,  4.52445545e-01)
( 1.01025462e+00,  4.52345785e-01)
( 1.01009926e+00,  4.52246022e-01)
( 1.00994400e+00,  4.52146256e-01)
( 1.00978885e+00,  4.52046486e-01)
( 1.00963381e+00,  4.51946713e-01)
( 1.00947888e+00,  4.51846936e-01)
( 1.00932405e+00,  4.51747157e-01)
( 1.00916934e+00,  4.51647373e-01)
( 1.00901473e+00,  4.51547586e-01)
( 1.00886023e+00,  4.51447796e-01)
( 1.00870584e+00,  4.51348002e-01)
( 1.00855155e+00,  4.51248204e-01)
( 1.00839738e+00,  4.51148403e-01)
( 1.00824331e+00,  4.51048598e-01)
( 1.00808935e+00,  4.50948789e-01)
( 1.00793550e+00,  4.50848976e-01)
( 1.00778175e+00,  4.50749159e-01)
( 1.00762812e+00,  4.50649338e-01)
( 1.00747459e+00,  4.50549514e-01)
( 1.00732117e+00,  4.50449685e-01)
( 1.00716786e+00,  4.50349853e-01)
( 1.00701466e+00,  4.50250016e-01)
( 1.00686157e+00,  4.50150175e-01)
( 1.00670858e+00,  4.50050331e-01)
( 1.00655570e+00,  4.49950482e-01)
( 1.00640294e+00,  4.49850629e-01)
( 1.00625028e+00,  4.49750772e-01)
( 1.00609772e+00,  4.49650911e-01)
( 1.00594528e+00,  4.49551046e-01)
( 1.00579295e+00,  4.49451176e-01)
( 1.00564072e+00,  4.49351303e-01)
( 1.00548861e+00,  4.49251426e-01)
( 1.00533660e+00,  4.49151544e-01)
( 1.00518470e+00,  4.49051659e-01)
( 1.00503291e+00,  4.48951769e-01)
( 1.00488124e+00,  4.48851876e-01)
( 1.00472967e+00,  4.48751978e-01)
( 1.00457821e+00,  4.48652076e-01)
( 1.00442686e+00,  4.48552171e-01)
( 1.00427562e+00,  4.48452262e-01)
( 1.00412449e+00,  4.48352348e-01)
( 1.00397347e+00,  4.48252431e-01)
( 1.00382256e+00,  4.48152511e-01)
( 1.00367176e+00,  4.48052586e-01)
( 1.00352107e+00,  4.47952658e-01)
( 1.00337049e+00,  4.47852726e-01)
( 1.00322003e+00,  4.47752791e-01)
( 1.00306967e+00,  4.47652852e-01)
( 1.00291943e+00,  4.47552910e-01)
( 1.00140547e+00,  4.46541524e-01)
( 1.00117100e+00,  4.45605761e-01)
( 9.99704239e-01,  4.44614384e-01)
( 9.98246837e-01,  4.43621415e-01)
( 9.96793572e-01,  4.42623151e-01)
( 9.95362297e-01,  4.41631867e-01)
( 9.93941641e-01,  4.40639682e-01)
( 9.92527220e-01,  4.39643409e-01)
( 9.91077819e-01,  4.38613350e-01)
( 9.89699784e-01,  4.37625407e-01)
( 9.88336534e-01,  4.36639393e-01)
( 9.86987969e-01,  4.35655226e-01)
( 9.85655375e-01,  4.34673847e-01)
( 9.84338878e-01,  4.33695365e-01)
( 9.78122384e-01,  4.28944492e-01)
( 9.72337366e-01,  4.24302505e-01)
( 9.66980730e-01,  4.19774421e-01)
( 9.62043935e-01,  4.15360926e-01)
( 9.57523838e-01,  4.11067765e-01)
( 9.53421259e-01,  4.06906093e-01)
( 9.49735676e-01,  4.02888684e-01)
( 9.46462349e-01,  3.99027318e-01)
( 9.43590943e-01,  3.95330710e-01)
( 9.41105884e-01,  3.91803697e-01)
( 9.38987321e-01,  3.88446754e-01)
( 9.37212727e-01,  3.85256163e-01)
( 9.35758735e-01,  3.82224875e-01)
( 9.34602309e-01,  3.79342116e-01)
( 9.33722398e-01,  3.76593628e-01)
( 9.33101598e-01,  3.73961960e-01)
( 9.32727965e-01,  3.71425837e-01)
( 9.32871335e-01,  3.66574584e-01)
( 9.33299420e-01,  3.64150899e-01)
( 9.35709184e-01,  3.58824714e-01)
( 9.37935931e-01,  3.55883532e-01)
( 9.41946780e-01,  3.52397349e-01)
( 9.58724574e-01,  3.46861173e-01)
( 9.60911243e-01,  3.46591098e-01)
( 9.63361122e-01,  3.46387616e-01)
( 9.66063792e-01,  3.46277837e-01)
( 9.68971182e-01,  3.46288571e-01)
( 9.69268215e-01,  3.46297059e-01)
( 9.69564466e-01,  3.46306858e-01)
( 9.69624384e-01,  3.46308903e-01)
( 9.69683806e-01,  3.46311106e-01)
( 9.69713541e-01,  3.46312220e-01)
( 9.70015097e-01,  3.46323602e-01)
( 9.70022087e-01,  3.46325304e-01)
( 9.70603803e-01,  3.46353163e-01)
( 9.71187941e-01,  3.46385833e-01)
( 9.71773652e-01,  3.46423631e-01)
( 9.72355641e-01,  3.46466543e-01)
( 9.72940809e-01,  3.46514686e-01)
( 9.73509564e-01,  3.46567103e-01)
( 9.74100634e-01,  3.46625674e-01)
( 9.74609243e-01,  3.46683194e-01)
( 9.75341694e-01,  3.46763976e-01)
( 9.75341694e-01,  3.46763976e-01)};\label{line:bif_curve_annulus_branch_2}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  2.00932512e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.42573254e-06,  4.08438245e-14)
( 2.59136352e-06,  1.34929562e-13)
( 7.25388081e-06,  1.05728439e-12)
( 2.59038438e-05,  1.34828475e-11)
( 1.00501998e-04,  2.02960442e-10)
( 3.98867446e-04,  3.19708696e-09)
( 1.59189464e-03,  5.09409354e-08)
( 6.35099950e-03,  8.12335728e-07)
( 2.52066678e-02,  1.28846641e-05)
( 9.78271229e-02,  1.99406748e-04)
( 1.88849000e-01,  7.69908187e-04)
( 2.73818419e-01,  1.67568045e-03)
( 3.53165741e-01,  2.88372093e-03)
( 4.27263784e-01,  4.36307510e-03)
( 4.96510527e-01,  6.08623352e-03)
( 5.61247193e-01,  8.02755880e-03)
( 6.21789466e-01,  1.01635098e-02)
( 6.78429616e-01,  1.24724862e-02)
( 7.31438276e-01,  1.49346825e-02)
( 7.81066089e-01,  1.75319519e-02)
( 8.27545232e-01,  2.02476801e-02)
( 8.71090827e-01,  2.30666662e-02)
( 9.11902257e-01,  2.59750138e-02)
( 9.50164363e-01,  2.89600291e-02)
( 9.86048563e-01,  3.20101266e-02)
( 1.01971388e+00,  3.51147422e-02)
( 1.05130791e+00,  3.82642522e-02)
( 1.08096763e+00,  4.14498992e-02)
( 1.10882030e+00,  4.46637234e-02)
( 1.13498413e+00,  4.78984990e-02)
( 1.15956898e+00,  5.11476757e-02)
( 1.18267702e+00,  5.44053252e-02)
( 1.20440327e+00,  5.76660911e-02)
( 1.22483613e+00,  6.09251434e-02)
( 1.24405794e+00,  6.41781363e-02)
( 1.26214534e+00,  6.74211696e-02)
( 1.27916974e+00,  7.06507524e-02)
( 1.29519772e+00,  7.38637709e-02)
( 1.31029132e+00,  7.70574578e-02)
( 1.32450843e+00,  8.02293644e-02)
( 1.33790306e+00,  8.33773349e-02)
( 1.35052564e+00,  8.64994830e-02)
( 1.36242324e+00,  8.95941699e-02)
( 1.37363984e+00,  9.26599848e-02)
( 1.38421654e+00,  9.56957256e-02)
( 1.39419177e+00,  9.87003828e-02)
( 1.40360144e+00,  1.01673124e-01)
( 1.41247916e+00,  1.04613277e-01)
( 1.42085639e+00,  1.07520323e-01)
( 1.42876254e+00,  1.10393875e-01)
( 1.43622520e+00,  1.13233675e-01)
( 1.44327016e+00,  1.16039581e-01)
( 1.44992160e+00,  1.18811554e-01)
( 1.45620220e+00,  1.21549655e-01)
( 1.46213319e+00,  1.24254034e-01)
( 1.46773448e+00,  1.26924920e-01)
( 1.47302475e+00,  1.29562622e-01)
( 1.47802152e+00,  1.32167513e-01)
( 1.48274120e+00,  1.34740034e-01)
( 1.48719923e+00,  1.37280680e-01)
( 1.49141007e+00,  1.39790002e-01)
( 1.49538730e+00,  1.42268598e-01)
( 1.49914366e+00,  1.44717112e-01)
( 1.50269111e+00,  1.47136228e-01)
( 1.50604089e+00,  1.49526669e-01)
( 1.50920354e+00,  1.51889192e-01)
( 1.51218894e+00,  1.54224586e-01)
( 1.51500640e+00,  1.56533669e-01)
( 1.51766463e+00,  1.58817286e-01)
( 1.52017181e+00,  1.61076308e-01)
( 1.52253561e+00,  1.63311628e-01)
( 1.52476324e+00,  1.65524159e-01)
( 1.52686144e+00,  1.67714837e-01)
( 1.52883654e+00,  1.69884614e-01)
( 1.53069447e+00,  1.72034460e-01)
( 1.53244078e+00,  1.74165360e-01)
( 1.53408066e+00,  1.76278315e-01)
( 1.53561897e+00,  1.78374341e-01)
( 1.53706023e+00,  1.80454467e-01)
( 1.53840869e+00,  1.82519734e-01)
( 1.53966829e+00,  1.84571196e-01)
( 1.54084268e+00,  1.86609920e-01)
( 1.54193530e+00,  1.88636984e-01)
( 1.54294928e+00,  1.90653478e-01)
( 1.54389686e+00,  1.92665409e-01)
( 1.54476568e+00,  1.94673364e-01)
( 1.54556313e+00,  1.96673391e-01)
( 1.54629154e+00,  1.98666640e-01)
( 1.54695309e+00,  2.00654271e-01)
( 1.54754973e+00,  2.02637453e-01)
( 1.54808324e+00,  2.04617368e-01)
( 1.54855521e+00,  2.06595205e-01)
( 1.54896705e+00,  2.08572167e-01)
( 1.54932000e+00,  2.10549466e-01)
( 1.54961514e+00,  2.12528328e-01)
( 1.54985339e+00,  2.14509990e-01)
( 1.55003550e+00,  2.16495699e-01)
( 1.55016209e+00,  2.18486720e-01)
( 1.55023360e+00,  2.20484327e-01)
( 1.55025034e+00,  2.22489811e-01)
( 1.55021249e+00,  2.24504477e-01)
( 1.55012006e+00,  2.26529646e-01)
( 1.54997292e+00,  2.28566655e-01)
( 1.54977083e+00,  2.30616859e-01)
( 1.54951337e+00,  2.32681628e-01)
( 1.54920002e+00,  2.34762355e-01)
( 1.54883009e+00,  2.36860449e-01)
( 1.54840277e+00,  2.38977341e-01)
( 1.54791710e+00,  2.41114485e-01)
( 1.54737199e+00,  2.43273354e-01)
( 1.54676621e+00,  2.45455448e-01)
( 1.54609836e+00,  2.47662290e-01)
( 1.54536694e+00,  2.49895427e-01)
( 1.54455969e+00,  2.52165895e-01)
( 1.54369154e+00,  2.54466689e-01)
( 1.54275347e+00,  2.56799479e-01)
( 1.54174326e+00,  2.59165962e-01)
( 1.54065854e+00,  2.61567868e-01)
( 1.53949679e+00,  2.64006962e-01)
( 1.53825529e+00,  2.66485044e-01)
( 1.53693117e+00,  2.69003954e-01)
( 1.53552137e+00,  2.71565570e-01)
( 1.53402265e+00,  2.74171812e-01)
( 1.53243158e+00,  2.76824643e-01)
( 1.53074451e+00,  2.79526068e-01)
( 1.52895764e+00,  2.82278139e-01)
( 1.52706691e+00,  2.85082956e-01)
( 1.52506807e+00,  2.87942667e-01)
( 1.52295666e+00,  2.90859474e-01)
( 1.52072796e+00,  2.93835627e-01)
( 1.51837705e+00,  2.96873435e-01)
( 1.51589874e+00,  2.99975262e-01)
( 1.51328759e+00,  3.03143530e-01)
( 1.51053792e+00,  3.06380720e-01)
( 1.50764376e+00,  3.09689375e-01)
( 1.50459889e+00,  3.13072096e-01)
( 1.50139679e+00,  3.16531535e-01)
( 1.49803073e+00,  3.20070354e-01)
( 1.49449402e+00,  3.23690914e-01)
( 1.49079336e+00,  3.27381935e-01)
( 1.48985422e+00,  3.28305820e-01)
( 1.48935643e+00,  3.28737606e-01)
( 1.48883843e+00,  3.29328029e-01)
( 1.48676908e+00,  3.31294083e-01)
( 1.48266957e+00,  3.35179920e-01)
( 1.47836429e+00,  3.39162465e-01)
( 1.47384640e+00,  3.43243094e-01)
( 1.46910688e+00,  3.47424889e-01)
( 1.46413613e+00,  3.51711206e-01)
( 1.45892409e+00,  3.56105529e-01)
( 1.45346028e+00,  3.60611453e-01)
( 1.44773375e+00,  3.65232682e-01)
( 1.44173307e+00,  3.69973025e-01)
( 1.43544634e+00,  3.74836403e-01)
( 1.42886117e+00,  3.79826849e-01)
( 1.42196462e+00,  3.84948514e-01)
( 1.41474319e+00,  3.90205671e-01)
( 1.40718285e+00,  3.95602718e-01)
( 1.39926892e+00,  4.01144181e-01)
( 1.39098613e+00,  4.06834722e-01)
( 1.38231851e+00,  4.12679141e-01)
( 1.37324942e+00,  4.18682384e-01)
( 1.36376148e+00,  4.24849544e-01)
( 1.35383652e+00,  4.31185868e-01)
( 1.34345556e+00,  4.37696764e-01)
( 1.33259872e+00,  4.44387805e-01)
( 1.32124522e+00,  4.51264735e-01)
( 1.31601801e+00,  4.54391943e-01)
( 1.31068584e+00,  4.57557788e-01)
( 1.30524664e+00,  4.60762816e-01)
( 1.29969830e+00,  4.64007577e-01)
( 1.29403870e+00,  4.67292629e-01)
( 1.28826566e+00,  4.70618536e-01)
( 1.28237695e+00,  4.73985870e-01)
( 1.27637028e+00,  4.77395211e-01)
( 1.27024332e+00,  4.80847147e-01)
( 1.26399367e+00,  4.84342272e-01)
( 1.25761889e+00,  4.87881189e-01)
( 1.25111647e+00,  4.91464507e-01)
( 1.24448383e+00,  4.95092844e-01)
( 1.23771833e+00,  4.98766821e-01)
( 1.23081728e+00,  5.02487068e-01)
( 1.22377792e+00,  5.06254217e-01)
( 1.21659741e+00,  5.10068901e-01)
( 1.20927289e+00,  5.13931737e-01)
( 1.20180151e+00,  5.17843302e-01)
( 1.19418069e+00,  5.21803988e-01)
( 1.18640983e+00,  5.25813112e-01)
( 1.17852248e+00,  5.29852272e-01)
( 1.17181904e+00,  5.33262030e-01)
( 1.17268524e+00,  5.32807806e-01)
( 1.17182226e+00,  5.33235575e-01)
( 1.17149221e+00,  5.33371057e-01)
( 1.17122141e+00,  5.33464650e-01)
( 1.17101367e+00,  5.33512852e-01)
( 1.16992070e+00,  5.34207228e-01)
( 1.16763034e+00,  5.35379377e-01)
( 1.15952521e+00,  5.39463841e-01)
( 1.15105787e+00,  5.43695739e-01)
( 1.14241178e+00,  5.47984774e-01)
( 1.13358816e+00,  5.52329154e-01)
( 1.12458392e+00,  5.56729150e-01)
( 1.11539513e+00,  5.61185344e-01)
( 1.10601760e+00,  5.65698396e-01)
( 1.09644688e+00,  5.70268989e-01)
( 1.08667838e+00,  5.74897808e-01)
( 1.07670728e+00,  5.79585535e-01)
( 1.06652860e+00,  5.84332844e-01)
( 1.05613715e+00,  5.89140392e-01)
( 1.04552753e+00,  5.94008813e-01)
( 1.03469412e+00,  5.98938717e-01)
( 1.02363106e+00,  6.03930679e-01)
( 1.01233228e+00,  6.08985229e-01)
( 1.00079143e+00,  6.14102849e-01)
( 9.89001889e-01,  6.19283951e-01)
( 9.76956774e-01,  6.24528873e-01)
( 9.64648910e-01,  6.29837855e-01)
( 9.52070827e-01,  6.35211023e-01)
( 9.39214754e-01,  6.40648364e-01)
( 9.26072619e-01,  6.46149694e-01)
( 9.12636052e-01,  6.51714628e-01)
( 8.98896400e-01,  6.57342532e-01)
( 8.84844750e-01,  6.63032476e-01)
( 8.70471987e-01,  6.68783161e-01)
( 8.55768974e-01,  6.74592791e-01)
( 8.40728578e-01,  6.80458210e-01)
( 8.23758886e-01,  6.86980770e-01)
( 8.07852126e-01,  6.93001066e-01)
( 7.91695474e-01,  6.99021682e-01)
( 7.75160932e-01,  7.05082307e-01)
( 7.58243071e-01,  7.11175307e-01)
( 7.40936912e-01,  7.17291837e-01)
( 7.23239733e-01,  7.23421141e-01)
( 7.05152091e-01,  7.29550148e-01)
( 6.86678954e-01,  7.35663065e-01)
( 6.67831013e-01,  7.41740969e-01)
( 6.48625932e-01,  7.47761493e-01)
( 6.29088394e-01,  7.53698915e-01)
( 6.09251116e-01,  7.59523381e-01)
( 5.92265369e-01,  7.64305661e-01)
( 5.95769035e-01,  7.59088549e-01)
( 5.95765974e-01,  7.59067387e-01)
( 5.95762832e-01,  7.59047242e-01)
( 5.95759604e-01,  7.59028523e-01)
( 5.95960575e-01,  7.61460900e-01)
( 5.95989562e-01,  7.61472288e-01)
( 5.96003967e-01,  7.61457493e-01)
( 5.95997470e-01,  7.61454013e-01)
( 5.95996509e-01,  7.61450512e-01)
( 5.95996937e-01,  7.61446879e-01)
( 5.95997723e-01,  7.61443127e-01)
( 5.95998579e-01,  7.61439277e-01)
( 5.95999417e-01,  7.61435343e-01)
( 5.96000209e-01,  7.61431334e-01)
( 5.96000944e-01,  7.61427256e-01)
( 5.96001621e-01,  7.61423109e-01)
( 5.96002241e-01,  7.61418895e-01)
( 5.96002805e-01,  7.61414615e-01)
( 5.96003314e-01,  7.61410267e-01)
( 5.96003772e-01,  7.61405853e-01)
( 5.96004179e-01,  7.61401370e-01)
( 5.96004539e-01,  7.61396818e-01)
( 5.96004853e-01,  7.61392198e-01)
( 5.96005123e-01,  7.61387509e-01)
( 5.96005351e-01,  7.61382749e-01)
( 5.96005538e-01,  7.61377919e-01)
( 5.96005686e-01,  7.61373019e-01)
( 5.96005797e-01,  7.61368047e-01)
( 5.96005871e-01,  7.61363003e-01)
( 5.96005910e-01,  7.61357888e-01)
( 5.96005914e-01,  7.61352701e-01)
( 5.96005886e-01,  7.61347440e-01)
( 5.96005826e-01,  7.61342107e-01)
( 5.96005735e-01,  7.61336701e-01)
( 5.96005614e-01,  7.61331222e-01)
( 5.96005464e-01,  7.61325668e-01)
( 5.96005285e-01,  7.61320041e-01)
( 5.96005079e-01,  7.61314340e-01)
( 5.96004846e-01,  7.61308564e-01)
( 5.96004586e-01,  7.61302714e-01)
( 5.96004301e-01,  7.61296789e-01)
( 5.96003991e-01,  7.61290790e-01)
( 5.96003657e-01,  7.61284715e-01)
( 5.96003298e-01,  7.61278565e-01)
( 5.96002917e-01,  7.61272339e-01)
( 5.96002512e-01,  7.61266038e-01)
( 5.96002085e-01,  7.61259661e-01)
( 5.96001636e-01,  7.61253209e-01)
( 5.96001165e-01,  7.61246680e-01)
( 5.96000673e-01,  7.61240075e-01)
( 5.96000161e-01,  7.61233394e-01)
( 5.95999628e-01,  7.61226637e-01)
( 5.95999075e-01,  7.61219803e-01)
( 5.95998502e-01,  7.61212893e-01)
( 5.95997910e-01,  7.61205905e-01)
( 5.95997298e-01,  7.61198842e-01)
( 5.95996668e-01,  7.61191701e-01)
( 5.95996019e-01,  7.61184483e-01)
( 5.95995352e-01,  7.61177188e-01)
( 5.95994667e-01,  7.61169816e-01)
( 5.95993964e-01,  7.61162367e-01)
( 5.95993243e-01,  7.61154840e-01)
( 5.95992505e-01,  7.61147236e-01)
( 5.95991750e-01,  7.61139554e-01)
( 5.95990978e-01,  7.61131795e-01)
( 5.95990189e-01,  7.61123958e-01)
( 5.95989384e-01,  7.61116043e-01)
( 5.95988562e-01,  7.61108050e-01)
( 5.95987724e-01,  7.61099980e-01)
( 5.96792169e-01,  7.61017603e-01)
( 5.96781494e-01,  7.60925668e-01)
( 5.96769414e-01,  7.60825856e-01)
( 5.96756026e-01,  7.60718127e-01)
( 5.96741387e-01,  7.60602441e-01)
( 5.96725539e-01,  7.60478757e-01)
( 5.96708518e-01,  7.60347033e-01)
( 5.96690325e-01,  7.60206641e-01)
( 5.96670992e-01,  7.60057589e-01)
( 5.96650554e-01,  7.59900371e-01)
( 5.96628999e-01,  7.59734289e-01)
( 5.96606373e-01,  7.59559389e-01)
( 5.96582678e-01,  7.59375189e-01)
( 5.96557975e-01,  7.59182326e-01)
( 5.96532365e-01,  7.58980499e-01)
( 5.96506114e-01,  7.58771177e-01)
( 5.96479714e-01,  7.58557611e-01)
( 5.96453193e-01,  7.58340961e-01)
( 5.96425954e-01,  7.58117868e-01)
( 5.96385379e-01,  7.57769081e-01)
( 5.96323331e-01,  7.57263162e-01)
( 5.96255973e-01,  7.56708806e-01)
( 5.96183917e-01,  7.56108077e-01)
( 5.96111215e-01,  7.55507565e-01)
( 5.96032321e-01,  7.54833077e-01)
( 5.95949402e-01,  7.54106350e-01)
( 5.95862941e-01,  7.53328211e-01)
( 5.95811116e-01,  7.52836992e-01)
( 5.95733174e-01,  7.52089003e-01)
( 5.95649460e-01,  7.51306960e-01)
( 5.95564720e-01,  7.50493962e-01)
( 5.95479255e-01,  7.49650418e-01)
( 5.95393385e-01,  7.48776805e-01)
( 5.95307445e-01,  7.47873662e-01)
( 5.95221778e-01,  7.46941585e-01)
( 5.95136737e-01,  7.45981219e-01)
( 5.95052684e-01,  7.44993256e-01)
( 5.94969984e-01,  7.43978428e-01)
( 5.94889008e-01,  7.42937503e-01)
( 5.94810129e-01,  7.41871282e-01)
( 5.94733720e-01,  7.40780595e-01)
( 5.94660154e-01,  7.39666304e-01)
( 5.94586622e-01,  7.38515151e-01)
( 5.94519195e-01,  7.37336503e-01)
( 5.94456157e-01,  7.36142541e-01)
( 5.94397834e-01,  7.34936453e-01)
( 5.94379750e-01,  7.34151035e-01)
( 5.94333528e-01,  7.33039632e-01)
( 5.94292513e-01,  7.31879504e-01)
( 5.94253581e-01,  7.30681533e-01)
( 5.94219673e-01,  7.29462252e-01)
( 5.94191213e-01,  7.28222174e-01)
( 5.94168571e-01,  7.26961932e-01)
( 5.94152114e-01,  7.25682210e-01)
( 5.94142208e-01,  7.24383717e-01)
( 5.94139213e-01,  7.23067164e-01)
( 5.94143487e-01,  7.21733254e-01)
( 5.94181986e-01,  7.19723854e-01)
( 5.94205645e-01,  7.18380630e-01)
( 5.94237412e-01,  7.17021363e-01)
( 5.94277683e-01,  7.15646708e-01)
( 5.94326797e-01,  7.14257305e-01)
( 5.94385089e-01,  7.12853760e-01)
( 5.94452891e-01,  7.11436642e-01)
( 5.94530536e-01,  7.10006479e-01)
( 5.94734124e-01,  7.07902755e-01)
( 5.94833693e-01,  7.06506902e-01)
( 5.94943283e-01,  7.05101064e-01)
( 5.95063262e-01,  7.03684699e-01)
( 5.95193997e-01,  7.02257532e-01)
( 5.95335853e-01,  7.00819482e-01)
( 5.95489195e-01,  6.99370600e-01)
( 5.95654387e-01,  6.97911018e-01)
( 5.95831797e-01,  6.96440906e-01)
( 5.96021799e-01,  6.94960450e-01)
( 5.96224777e-01,  6.93469830e-01)
( 5.96441125e-01,  6.91969203e-01)
( 5.96671252e-01,  6.90458701e-01)
( 5.96915673e-01,  6.88933808e-01)
( 5.97175265e-01,  6.87400685e-01)
( 5.97450018e-01,  6.85857936e-01)
( 5.97740435e-01,  6.84305493e-01)
( 5.98047048e-01,  6.82743260e-01)
( 5.98370416e-01,  6.81171114e-01)
( 5.98711135e-01,  6.79588908e-01)
( 5.99069831e-01,  6.77996468e-01)
( 6.00051720e-01,  6.73961347e-01)
( 6.01162955e-01,  6.69855210e-01)
( 6.02417676e-01,  6.65672713e-01)
( 6.03832983e-01,  6.61406854e-01)
( 6.05429856e-01,  6.57048686e-01)
( 6.09321631e-01,  6.48065151e-01)
( 6.11637619e-01,  6.43394373e-01)
( 6.14293538e-01,  6.38564470e-01)
( 6.17367318e-01,  6.33548004e-01)
( 6.20972232e-01,  6.28306913e-01)
( 6.25543859e-01,  6.22552625e-01)
( 6.26017178e-01,  6.21995466e-01)
( 6.26500434e-01,  6.21434749e-01)
( 6.26993875e-01,  6.20870535e-01)
( 6.27497883e-01,  6.20302756e-01)
( 6.27755829e-01,  6.20015546e-01)
( 6.27818867e-01,  6.19945732e-01)
( 6.27949183e-01,  6.19801476e-01)};\label{line:bif_curve_annulus_branch_3}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  2.00932512e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.42573254e-06,  4.08438245e-14)
( 2.59136352e-06,  1.34929562e-13)
( 7.25388081e-06,  1.05728439e-12)
( 2.59038438e-05,  1.34828475e-11)
( 1.00501998e-04,  2.02960442e-10)
( 3.98867446e-04,  3.19708696e-09)
( 1.59189464e-03,  5.09409354e-08)
( 6.35099950e-03,  8.12335728e-07)
( 2.52066678e-02,  1.28846641e-05)
( 9.78271229e-02,  1.99406748e-04)
( 1.88849000e-01,  7.69908187e-04)
( 2.73818419e-01,  1.67568045e-03)
( 3.53165741e-01,  2.88372093e-03)
( 4.27263784e-01,  4.36307510e-03)
( 4.96510527e-01,  6.08623352e-03)
( 5.61247193e-01,  8.02755880e-03)
( 6.21789466e-01,  1.01635098e-02)
( 6.78429616e-01,  1.24724862e-02)
( 7.31438276e-01,  1.49346825e-02)
( 7.81066089e-01,  1.75319519e-02)
( 8.27545232e-01,  2.02476801e-02)
( 8.71090827e-01,  2.30666662e-02)
( 9.11902257e-01,  2.59750138e-02)
( 9.50164363e-01,  2.89600291e-02)
( 9.86048563e-01,  3.20101266e-02)
( 1.01971388e+00,  3.51147422e-02)
( 1.05130791e+00,  3.82642522e-02)
( 1.08096763e+00,  4.14498992e-02)
( 1.10882030e+00,  4.46637234e-02)
( 1.13498413e+00,  4.78984990e-02)
( 1.15956898e+00,  5.11476757e-02)
( 1.18267702e+00,  5.44053252e-02)
( 1.20440327e+00,  5.76660911e-02)
( 1.22483613e+00,  6.09251434e-02)
( 1.24405794e+00,  6.41781363e-02)
( 1.26214534e+00,  6.74211696e-02)
( 1.27916974e+00,  7.06507524e-02)
( 1.29519772e+00,  7.38637709e-02)
( 1.31029132e+00,  7.70574578e-02)
( 1.32450843e+00,  8.02293644e-02)
( 1.33790306e+00,  8.33773349e-02)
( 1.35052564e+00,  8.64994830e-02)
( 1.36242324e+00,  8.95941699e-02)
( 1.37363984e+00,  9.26599848e-02)
( 1.38421654e+00,  9.56957256e-02)
( 1.39419177e+00,  9.87003828e-02)
( 1.40360144e+00,  1.01673124e-01)
( 1.41247916e+00,  1.04613277e-01)
( 1.42085639e+00,  1.07520323e-01)
( 1.42876254e+00,  1.10393875e-01)
( 1.43622520e+00,  1.13233675e-01)
( 1.44327016e+00,  1.16039581e-01)
( 1.44992160e+00,  1.18811554e-01)
( 1.45620220e+00,  1.21549655e-01)
( 1.46213319e+00,  1.24254034e-01)
( 1.46773448e+00,  1.26924920e-01)
( 1.47302475e+00,  1.29562622e-01)
( 1.47802152e+00,  1.32167513e-01)
( 1.48274120e+00,  1.34740034e-01)
( 1.48719923e+00,  1.37280680e-01)
( 1.49141007e+00,  1.39790002e-01)
( 1.49538730e+00,  1.42268598e-01)
( 1.49914366e+00,  1.44717112e-01)
( 1.50269111e+00,  1.47136228e-01)
( 1.50604089e+00,  1.49526669e-01)
( 1.50920354e+00,  1.51889192e-01)
( 1.51218894e+00,  1.54224586e-01)
( 1.51500640e+00,  1.56533669e-01)
( 1.51766463e+00,  1.58817286e-01)
( 1.52017181e+00,  1.61076308e-01)
( 1.52253561e+00,  1.63311628e-01)
( 1.52476324e+00,  1.65524159e-01)
( 1.52686144e+00,  1.67714837e-01)
( 1.52883654e+00,  1.69884614e-01)
( 1.53069447e+00,  1.72034460e-01)
( 1.53244078e+00,  1.74165360e-01)
( 1.53408066e+00,  1.76278315e-01)
( 1.53561897e+00,  1.78374341e-01)
( 1.53706023e+00,  1.80454467e-01)
( 1.53840869e+00,  1.82519734e-01)
( 1.53966829e+00,  1.84571196e-01)
( 1.54084268e+00,  1.86609920e-01)
( 1.54193530e+00,  1.88636984e-01)
( 1.54294928e+00,  1.90653478e-01)
( 1.54389686e+00,  1.92665409e-01)
( 1.54476568e+00,  1.94673364e-01)
( 1.54556313e+00,  1.96673391e-01)
( 1.54629154e+00,  1.98666640e-01)
( 1.54695309e+00,  2.00654271e-01)
( 1.54754973e+00,  2.02637453e-01)
( 1.54808324e+00,  2.04617368e-01)
( 1.54855521e+00,  2.06595205e-01)
( 1.54896705e+00,  2.08572167e-01)
( 1.54932000e+00,  2.10549466e-01)
( 1.54961514e+00,  2.12528328e-01)
( 1.54985339e+00,  2.14509990e-01)
( 1.55003550e+00,  2.16495699e-01)
( 1.55016209e+00,  2.18486720e-01)
( 1.55023360e+00,  2.20484327e-01)
( 1.55025034e+00,  2.22489811e-01)
( 1.55021249e+00,  2.24504477e-01)
( 1.55012006e+00,  2.26529646e-01)
( 1.54997292e+00,  2.28566655e-01)
( 1.54977083e+00,  2.30616859e-01)
( 1.54951337e+00,  2.32681628e-01)
( 1.54920002e+00,  2.34762355e-01)
( 1.54883009e+00,  2.36860449e-01)
( 1.54840277e+00,  2.38977341e-01)
( 1.54791710e+00,  2.41114485e-01)
( 1.54737199e+00,  2.43273354e-01)
( 1.54676621e+00,  2.45455448e-01)
( 1.54609836e+00,  2.47662290e-01)
( 1.54536694e+00,  2.49895427e-01)
( 1.54455969e+00,  2.52165895e-01)
( 1.54369154e+00,  2.54466689e-01)
( 1.54275347e+00,  2.56799479e-01)
( 1.54174326e+00,  2.59165962e-01)
( 1.54065854e+00,  2.61567868e-01)
( 1.53949679e+00,  2.64006962e-01)
( 1.53825529e+00,  2.66485044e-01)
( 1.53693117e+00,  2.69003954e-01)
( 1.53552137e+00,  2.71565570e-01)
( 1.53402265e+00,  2.74171812e-01)
( 1.53243158e+00,  2.76824643e-01)
( 1.53074451e+00,  2.79526068e-01)
( 1.52895764e+00,  2.82278139e-01)
( 1.52706691e+00,  2.85082956e-01)
( 1.52506807e+00,  2.87942667e-01)
( 1.52295666e+00,  2.90859474e-01)
( 1.52072796e+00,  2.93835627e-01)
( 1.51837705e+00,  2.96873435e-01)
( 1.51589874e+00,  2.99975262e-01)
( 1.51328759e+00,  3.03143530e-01)
( 1.51053792e+00,  3.06380720e-01)
( 1.50764376e+00,  3.09689375e-01)
( 1.50459889e+00,  3.13072096e-01)
( 1.50139679e+00,  3.16531535e-01)
( 1.49803073e+00,  3.20070354e-01)
( 1.49449402e+00,  3.23690914e-01)
( 1.49079336e+00,  3.27381935e-01)
( 1.48985422e+00,  3.28305820e-01)
( 1.48935643e+00,  3.28737606e-01)
( 1.48883843e+00,  3.29328029e-01)
( 1.48676908e+00,  3.31294083e-01)
( 1.48266957e+00,  3.35179920e-01)
( 1.47836429e+00,  3.39162465e-01)
( 1.47384640e+00,  3.43243094e-01)
( 1.46910688e+00,  3.47424889e-01)
( 1.46413613e+00,  3.51711206e-01)
( 1.45892409e+00,  3.56105529e-01)
( 1.45346028e+00,  3.60611453e-01)
( 1.44773375e+00,  3.65232682e-01)
( 1.44173307e+00,  3.69973025e-01)
( 1.43544634e+00,  3.74836403e-01)
( 1.42886117e+00,  3.79826849e-01)
( 1.42196462e+00,  3.84948514e-01)
( 1.41474319e+00,  3.90205671e-01)
( 1.40718285e+00,  3.95602718e-01)
( 1.39926892e+00,  4.01144181e-01)
( 1.39098613e+00,  4.06834722e-01)
( 1.38231851e+00,  4.12679141e-01)
( 1.37324942e+00,  4.18682384e-01)
( 1.36376148e+00,  4.24849544e-01)
( 1.35383652e+00,  4.31185868e-01)
( 1.34345556e+00,  4.37696764e-01)
( 1.33259872e+00,  4.44387805e-01)
( 1.32124522e+00,  4.51264735e-01)
( 1.31601801e+00,  4.54391943e-01)
( 1.31068584e+00,  4.57557788e-01)
( 1.30524664e+00,  4.60762816e-01)
( 1.29969830e+00,  4.64007577e-01)
( 1.29403870e+00,  4.67292629e-01)
( 1.28826566e+00,  4.70618536e-01)
( 1.28237695e+00,  4.73985870e-01)
( 1.27637028e+00,  4.77395211e-01)
( 1.27024332e+00,  4.80847147e-01)
( 1.26399367e+00,  4.84342272e-01)
( 1.25761889e+00,  4.87881189e-01)
( 1.25111647e+00,  4.91464507e-01)
( 1.24448383e+00,  4.95092844e-01)
( 1.23771833e+00,  4.98766821e-01)
( 1.23081728e+00,  5.02487068e-01)
( 1.22377792e+00,  5.06254217e-01)
( 1.21659741e+00,  5.10068901e-01)
( 1.20927289e+00,  5.13931737e-01)
( 1.20180151e+00,  5.17843302e-01)
( 1.19418069e+00,  5.21803988e-01)
( 1.18640983e+00,  5.25813112e-01)
( 1.17852248e+00,  5.29852272e-01)
( 1.17181904e+00,  5.33262030e-01)
( 1.17268524e+00,  5.32807806e-01)
( 1.17182226e+00,  5.33235575e-01)
( 1.17149221e+00,  5.33371057e-01)
( 1.17122141e+00,  5.33464650e-01)
( 1.17101367e+00,  5.33512852e-01)
( 1.16992070e+00,  5.34207228e-01)
( 1.16763034e+00,  5.35379377e-01)
( 1.15952521e+00,  5.39463841e-01)
( 1.15105787e+00,  5.43695739e-01)
( 1.14241178e+00,  5.47984774e-01)
( 1.13358816e+00,  5.52329154e-01)
( 1.12458392e+00,  5.56729150e-01)
( 1.11539513e+00,  5.61185344e-01)
( 1.10601760e+00,  5.65698396e-01)
( 1.09644688e+00,  5.70268989e-01)
( 1.08667838e+00,  5.74897808e-01)
( 1.07670728e+00,  5.79585535e-01)
( 1.06652860e+00,  5.84332844e-01)
( 1.05613715e+00,  5.89140392e-01)
( 1.04552753e+00,  5.94008813e-01)
( 1.03469412e+00,  5.98938717e-01)
( 1.02363106e+00,  6.03930679e-01)
( 1.01233228e+00,  6.08985229e-01)
( 1.00079143e+00,  6.14102849e-01)
( 9.89001889e-01,  6.19283951e-01)
( 9.76956774e-01,  6.24528873e-01)
( 9.64648910e-01,  6.29837855e-01)
( 9.52070827e-01,  6.35211023e-01)
( 9.39214754e-01,  6.40648364e-01)
( 9.26072619e-01,  6.46149694e-01)
( 9.12636052e-01,  6.51714628e-01)
( 8.98896400e-01,  6.57342532e-01)
( 8.84844750e-01,  6.63032476e-01)
( 8.70471987e-01,  6.68783161e-01)
( 8.55768974e-01,  6.74592791e-01)
( 8.40728578e-01,  6.80458210e-01)
( 8.23758886e-01,  6.86980770e-01)
( 8.07852126e-01,  6.93001066e-01)
( 7.91695474e-01,  6.99021682e-01)
( 7.75160932e-01,  7.05082307e-01)
( 7.58243071e-01,  7.11175307e-01)
( 7.40936912e-01,  7.17291837e-01)
( 7.23239733e-01,  7.23421141e-01)
( 7.05152091e-01,  7.29550148e-01)
( 6.86678954e-01,  7.35663065e-01)
( 6.67831013e-01,  7.41740969e-01)
( 6.48625932e-01,  7.47761493e-01)
( 6.29088394e-01,  7.53698915e-01)
( 6.09251116e-01,  7.59523381e-01)
( 5.92265369e-01,  7.64305661e-01)
( 5.77163198e-01,  7.66793815e-01)
( 5.58891951e-01,  7.71555210e-01)
( 5.40491572e-01,  7.76128513e-01)
( 5.21981643e-01,  7.80490832e-01)
( 5.03384765e-01,  7.84617768e-01)
( 4.84728524e-01,  7.88483149e-01)
( 4.66047193e-01,  7.92059058e-01)
( 4.43795836e-01,  7.95885218e-01)
( 4.40622077e-01,  7.96392742e-01)
( 4.37448137e-01,  7.96890247e-01)
( 4.34274166e-01,  7.97377586e-01)
( 4.31100319e-01,  7.97854606e-01)
( 4.27926759e-01,  7.98321155e-01)
( 4.24753654e-01,  7.98777080e-01)
( 4.21581178e-01,  7.99222228e-01)
( 4.17252804e-01,  7.99787327e-01)
( 4.14352023e-01,  8.00171135e-01)
( 4.11452475e-01,  8.00545471e-01)
( 4.08554302e-01,  8.00910216e-01)
( 4.05657655e-01,  8.01265255e-01)
( 4.02762688e-01,  8.01610469e-01)
( 3.99869562e-01,  8.01945743e-01)
( 3.96978442e-01,  8.02270957e-01)
( 3.94089499e-01,  8.02585997e-01)
( 3.91202911e-01,  8.02890744e-01)
( 3.88318863e-01,  8.03185082e-01)
( 3.85437545e-01,  8.03468895e-01)
( 3.82559160e-01,  8.03742067e-01)
( 3.79683932e-01,  8.04004481e-01)
( 3.76812210e-01,  8.04256009e-01)
( 3.73946707e-01,  8.04496305e-01)
( 3.71569315e-01,  8.04689351e-01)
( 3.71721636e-01,  8.04673296e-01)
( 3.71331867e-01,  8.04693954e-01)
( 3.71316745e-01,  8.04684004e-01)
( 3.71337176e-01,  8.04669560e-01)
( 3.71354367e-01,  8.04653204e-01)
( 3.71369114e-01,  8.04634786e-01)
( 3.71382533e-01,  8.04614188e-01)
( 3.71395286e-01,  8.04591340e-01)
( 3.71407783e-01,  8.04566202e-01)
( 3.71420293e-01,  8.04538744e-01)
( 3.71432998e-01,  8.04508948e-01)
( 3.71446029e-01,  8.04476800e-01)
( 3.71459480e-01,  8.04442288e-01)
( 3.71473422e-01,  8.04405404e-01)
( 3.71487909e-01,  8.04366141e-01)
( 3.71502985e-01,  8.04324491e-01)
( 3.71518683e-01,  8.04280451e-01)
( 3.71535031e-01,  8.04234014e-01)
( 3.71552051e-01,  8.04185177e-01)
( 3.71569762e-01,  8.04133934e-01)
( 3.71588181e-01,  8.04080282e-01)
( 3.71607322e-01,  8.04024217e-01)
( 3.71627197e-01,  8.03965735e-01)
( 3.71647816e-01,  8.03904832e-01)
( 3.71669190e-01,  8.03841505e-01)
( 3.71691326e-01,  8.03775750e-01)
( 3.71714234e-01,  8.03707565e-01)
( 3.71737921e-01,  8.03636944e-01)
( 3.71762393e-01,  8.03563886e-01)
( 3.71787656e-01,  8.03488387e-01)
( 3.71813718e-01,  8.03410445e-01)
( 3.71840584e-01,  8.03330056e-01)
( 3.71868259e-01,  8.03247217e-01)
( 3.71896748e-01,  8.03161926e-01)
( 3.71926058e-01,  8.03074180e-01)
( 3.71956193e-01,  8.02983977e-01)
( 3.71987158e-01,  8.02891315e-01)
( 3.72018958e-01,  8.02796191e-01)
( 3.72051597e-01,  8.02698604e-01)
( 3.72085080e-01,  8.02598551e-01)
( 3.72119413e-01,  8.02496031e-01)
( 3.72154599e-01,  8.02391043e-01)
( 3.72210649e-01,  8.02229882e-01)
( 3.72286052e-01,  8.02005299e-01)
( 3.72364948e-01,  8.01770821e-01)
( 3.72447377e-01,  8.01526449e-01)
( 3.72533372e-01,  8.01272184e-01)
( 3.72622964e-01,  8.01008036e-01)
( 3.72716187e-01,  8.00734014e-01)
( 3.72813073e-01,  8.00450134e-01)
( 3.72913652e-01,  8.00156413e-01)
( 3.73127635e-01,  7.99543669e-01)
( 3.73354698e-01,  7.98888568e-01)
( 3.73597176e-01,  7.98194743e-01)
( 3.73855308e-01,  7.97462539e-01)
( 3.74129339e-01,  7.96692362e-01)
( 3.74592711e-01,  7.95480742e-01)
( 3.74899181e-01,  7.94641192e-01)
( 3.75221808e-01,  7.93766376e-01)
( 3.75561031e-01,  7.92856758e-01)
( 3.75917139e-01,  7.91912828e-01)
( 3.76290432e-01,  7.90935093e-01)
( 3.76681226e-01,  7.89924075e-01)
( 3.77089846e-01,  7.88880312e-01)
( 3.77516632e-01,  7.87804356e-01)
( 3.78201361e-01,  7.86208443e-01)
( 3.78652402e-01,  7.85110634e-01)
( 3.79122295e-01,  7.83982643e-01)
( 3.79611481e-01,  7.82824882e-01)
( 3.80120415e-01,  7.81637787e-01)
( 3.80649569e-01,  7.80421811e-01)
( 3.81199431e-01,  7.79177421e-01)
( 3.81770507e-01,  7.77905090e-01)
( 3.82363327e-01,  7.76605297e-01)
( 3.82978444e-01,  7.75278522e-01)
( 3.83616438e-01,  7.73925241e-01)
( 3.84277921e-01,  7.72545922e-01)
( 3.84963538e-01,  7.71141025e-01)
( 3.85673974e-01,  7.69710991e-01)
( 3.86409958e-01,  7.68256243e-01)
( 3.87575123e-01,  7.66048642e-01)
( 3.88370000e-01,  7.64551173e-01)
( 3.89193172e-01,  7.63030118e-01)
( 3.90045656e-01,  7.61485713e-01)
( 3.90928550e-01,  7.59918153e-01)
( 3.92340540e-01,  7.57567455e-01)
( 3.93274616e-01,  7.55995311e-01)
( 3.94241878e-01,  7.54401031e-01)
( 3.95243839e-01,  7.52784784e-01)
( 3.96281976e-01,  7.51146715e-01)
( 3.97357885e-01,  7.49486940e-01)
( 3.98473306e-01,  7.47805540e-01)
( 3.99630135e-01,  7.46102554e-01)
( 4.00830453e-01,  7.44377977e-01)
( 4.02076545e-01,  7.42631756e-01)
( 4.03370927e-01,  7.40863789e-01)
( 4.04716383e-01,  7.39073925e-01)
( 4.06116002e-01,  7.37261957e-01)
( 4.07573221e-01,  7.35427624e-01)
( 4.09091890e-01,  7.33570605e-01)
( 4.11496964e-01,  7.30763615e-01)
( 4.13177174e-01,  7.28863412e-01)
( 4.15835938e-01,  7.26041255e-01)
( 4.17672292e-01,  7.24133599e-01)
( 4.19619323e-01,  7.22185747e-01)
( 4.21687693e-01,  7.20197136e-01)
( 4.23880275e-01,  7.18173947e-01)
( 4.26201796e-01,  7.16126040e-01)};\label{line:bif_curve_annulus_branch_4}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  2.00932512e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.42573254e-06,  4.08438245e-14)
( 2.59136352e-06,  1.34929562e-13)
( 7.25388081e-06,  1.05728439e-12)
( 2.59038438e-05,  1.34828475e-11)
( 1.00501998e-04,  2.02960442e-10)
( 3.98867446e-04,  3.19708696e-09)
( 1.59189464e-03,  5.09409354e-08)
( 6.35099950e-03,  8.12335728e-07)
( 2.52066678e-02,  1.28846641e-05)
( 9.78271229e-02,  1.99406748e-04)
( 1.88849000e-01,  7.69908187e-04)
( 2.73818419e-01,  1.67568045e-03)
( 3.53165741e-01,  2.88372093e-03)
( 4.27263784e-01,  4.36307510e-03)
( 4.96510527e-01,  6.08623352e-03)
( 5.61247193e-01,  8.02755880e-03)
( 6.21789466e-01,  1.01635098e-02)
( 6.78429616e-01,  1.24724862e-02)
( 7.31438276e-01,  1.49346825e-02)
( 7.81066089e-01,  1.75319519e-02)
( 8.27545232e-01,  2.02476801e-02)
( 8.71090827e-01,  2.30666662e-02)
( 9.11902257e-01,  2.59750138e-02)
( 9.50164363e-01,  2.89600291e-02)
( 9.86048563e-01,  3.20101266e-02)
( 1.01971388e+00,  3.51147422e-02)
( 1.05130791e+00,  3.82642522e-02)
( 1.08096763e+00,  4.14498992e-02)
( 1.10882030e+00,  4.46637234e-02)
( 1.13498413e+00,  4.78984990e-02)
( 1.15956898e+00,  5.11476757e-02)
( 1.18267702e+00,  5.44053252e-02)
( 1.20440327e+00,  5.76660911e-02)
( 1.22483613e+00,  6.09251434e-02)
( 1.24405794e+00,  6.41781363e-02)
( 1.26214534e+00,  6.74211696e-02)
( 1.27916974e+00,  7.06507524e-02)
( 1.29519772e+00,  7.38637709e-02)
( 1.31029132e+00,  7.70574578e-02)
( 1.32450843e+00,  8.02293644e-02)
( 1.33790306e+00,  8.33773349e-02)
( 1.35052564e+00,  8.64994830e-02)
( 1.36242324e+00,  8.95941699e-02)
( 1.37363984e+00,  9.26599848e-02)
( 1.38421654e+00,  9.56957256e-02)
( 1.39419177e+00,  9.87003828e-02)
( 1.40360144e+00,  1.01673124e-01)
( 1.41247916e+00,  1.04613277e-01)
( 1.42085639e+00,  1.07520323e-01)
( 1.42876254e+00,  1.10393875e-01)
( 1.43622520e+00,  1.13233675e-01)
( 1.44327016e+00,  1.16039581e-01)
( 1.44992160e+00,  1.18811554e-01)
( 1.45620220e+00,  1.21549655e-01)
( 1.46213319e+00,  1.24254034e-01)
( 1.46773448e+00,  1.26924920e-01)
( 1.47302475e+00,  1.29562622e-01)
( 1.47802152e+00,  1.32167513e-01)
( 1.48274120e+00,  1.34740034e-01)
( 1.48719923e+00,  1.37280680e-01)
( 1.49141007e+00,  1.39790002e-01)
( 1.49538730e+00,  1.42268598e-01)
( 1.49914366e+00,  1.44717112e-01)
( 1.50269111e+00,  1.47136228e-01)
( 1.50604089e+00,  1.49526669e-01)
( 1.50920354e+00,  1.51889192e-01)
( 1.51218894e+00,  1.54224586e-01)
( 1.51500640e+00,  1.56533669e-01)
( 1.51766463e+00,  1.58817286e-01)
( 1.52017181e+00,  1.61076308e-01)
( 1.52253561e+00,  1.63311628e-01)
( 1.52476324e+00,  1.65524159e-01)
( 1.52686144e+00,  1.67714837e-01)
( 1.52883654e+00,  1.69884614e-01)
( 1.53069447e+00,  1.72034460e-01)
( 1.53244078e+00,  1.74165360e-01)
( 1.53408066e+00,  1.76278315e-01)
( 1.53561897e+00,  1.78374341e-01)
( 1.53706023e+00,  1.80454467e-01)
( 1.53840869e+00,  1.82519734e-01)
( 1.53966829e+00,  1.84571196e-01)
( 1.54084268e+00,  1.86609920e-01)
( 1.54193530e+00,  1.88636984e-01)
( 1.54294928e+00,  1.90653478e-01)
( 1.54389686e+00,  1.92665409e-01)
( 1.54476568e+00,  1.94673364e-01)
( 1.54556313e+00,  1.96673391e-01)
( 1.54629154e+00,  1.98666640e-01)
( 1.54695309e+00,  2.00654271e-01)
( 1.54754973e+00,  2.02637453e-01)
( 1.54808324e+00,  2.04617368e-01)
( 1.54855521e+00,  2.06595205e-01)
( 1.54896705e+00,  2.08572167e-01)
( 1.54932000e+00,  2.10549466e-01)
( 1.54961514e+00,  2.12528328e-01)
( 1.54985339e+00,  2.14509990e-01)
( 1.55003550e+00,  2.16495699e-01)
( 1.55016209e+00,  2.18486720e-01)
( 1.55023360e+00,  2.20484327e-01)
( 1.55025034e+00,  2.22489811e-01)
( 1.55021249e+00,  2.24504477e-01)
( 1.55012006e+00,  2.26529646e-01)
( 1.54997292e+00,  2.28566655e-01)
( 1.54977083e+00,  2.30616859e-01)
( 1.54951337e+00,  2.32681628e-01)
( 1.54920002e+00,  2.34762355e-01)
( 1.54883009e+00,  2.36860449e-01)
( 1.54840277e+00,  2.38977341e-01)
( 1.54791710e+00,  2.41114485e-01)
( 1.54737199e+00,  2.43273354e-01)
( 1.54676621e+00,  2.45455448e-01)
( 1.54609836e+00,  2.47662290e-01)
( 1.54536694e+00,  2.49895427e-01)
( 1.54455969e+00,  2.52165895e-01)
( 1.54369154e+00,  2.54466689e-01)
( 1.54275347e+00,  2.56799479e-01)
( 1.54174326e+00,  2.59165962e-01)
( 1.54065854e+00,  2.61567868e-01)
( 1.53949679e+00,  2.64006962e-01)
( 1.53825529e+00,  2.66485044e-01)
( 1.53693117e+00,  2.69003954e-01)
( 1.53552137e+00,  2.71565570e-01)
( 1.53402265e+00,  2.74171812e-01)
( 1.53243158e+00,  2.76824643e-01)
( 1.53074451e+00,  2.79526068e-01)
( 1.52895764e+00,  2.82278139e-01)
( 1.52706691e+00,  2.85082956e-01)
( 1.52506807e+00,  2.87942667e-01)
( 1.52295666e+00,  2.90859474e-01)
( 1.52072796e+00,  2.93835627e-01)
( 1.51837705e+00,  2.96873435e-01)
( 1.51589874e+00,  2.99975262e-01)
( 1.51328759e+00,  3.03143530e-01)
( 1.51053792e+00,  3.06380720e-01)
( 1.50764376e+00,  3.09689375e-01)
( 1.50459889e+00,  3.13072096e-01)
( 1.50139679e+00,  3.16531535e-01)
( 1.49803073e+00,  3.20070354e-01)
( 1.49449402e+00,  3.23690914e-01)
( 1.49079336e+00,  3.27381935e-01)
( 1.48985422e+00,  3.28305820e-01)
( 1.48935643e+00,  3.28737606e-01)
( 1.48883843e+00,  3.29328029e-01)
( 1.48676908e+00,  3.31294083e-01)
( 1.48266957e+00,  3.35179920e-01)
( 1.47836429e+00,  3.39162465e-01)
( 1.47384640e+00,  3.43243094e-01)
( 1.46910688e+00,  3.47424889e-01)
( 1.46413613e+00,  3.51711206e-01)
( 1.45892409e+00,  3.56105529e-01)
( 1.45346028e+00,  3.60611453e-01)
( 1.44773375e+00,  3.65232682e-01)
( 1.44173307e+00,  3.69973025e-01)
( 1.43544634e+00,  3.74836403e-01)
( 1.42886117e+00,  3.79826849e-01)
( 1.42196462e+00,  3.84948514e-01)
( 1.41474319e+00,  3.90205671e-01)
( 1.40718285e+00,  3.95602718e-01)
( 1.39926892e+00,  4.01144181e-01)
( 1.39098613e+00,  4.06834722e-01)
( 1.38231851e+00,  4.12679141e-01)
( 1.37324942e+00,  4.18682384e-01)
( 1.36376148e+00,  4.24849544e-01)
( 1.35383652e+00,  4.31185868e-01)
( 1.34345556e+00,  4.37696764e-01)
( 1.33259872e+00,  4.44387805e-01)
( 1.32124522e+00,  4.51264735e-01)
( 1.31601801e+00,  4.54391943e-01)
( 1.31068584e+00,  4.57557788e-01)
( 1.30524664e+00,  4.60762816e-01)
( 1.29969830e+00,  4.64007577e-01)
( 1.29403870e+00,  4.67292629e-01)
( 1.28826566e+00,  4.70618536e-01)
( 1.28237695e+00,  4.73985870e-01)
( 1.27637028e+00,  4.77395211e-01)
( 1.27024332e+00,  4.80847147e-01)
( 1.26399367e+00,  4.84342272e-01)
( 1.25761889e+00,  4.87881189e-01)
( 1.25111647e+00,  4.91464507e-01)
( 1.24448383e+00,  4.95092844e-01)
( 1.23771833e+00,  4.98766821e-01)
( 1.23081728e+00,  5.02487068e-01)
( 1.22377792e+00,  5.06254217e-01)
( 1.21659741e+00,  5.10068901e-01)
( 1.20927289e+00,  5.13931737e-01)
( 1.20180151e+00,  5.17843302e-01)
( 1.19418069e+00,  5.21803988e-01)
( 1.18640983e+00,  5.25813112e-01)
( 1.17852248e+00,  5.29852272e-01)
( 1.17181904e+00,  5.33262030e-01)
( 1.17268524e+00,  5.32807806e-01)
( 1.17182226e+00,  5.33235575e-01)
( 1.17149221e+00,  5.33371057e-01)
( 1.17122141e+00,  5.33464650e-01)
( 1.17101367e+00,  5.33512852e-01)
( 1.16992070e+00,  5.34207228e-01)
( 1.16763034e+00,  5.35379377e-01)
( 1.15952521e+00,  5.39463841e-01)
( 1.15105787e+00,  5.43695739e-01)
( 1.14241178e+00,  5.47984774e-01)
( 1.13358816e+00,  5.52329154e-01)
( 1.12458392e+00,  5.56729150e-01)
( 1.11539513e+00,  5.61185344e-01)
( 1.10601760e+00,  5.65698396e-01)
( 1.09644688e+00,  5.70268989e-01)
( 1.08667838e+00,  5.74897808e-01)
( 1.07670728e+00,  5.79585535e-01)
( 1.06652860e+00,  5.84332844e-01)
( 1.05613715e+00,  5.89140392e-01)
( 1.04552753e+00,  5.94008813e-01)
( 1.03469412e+00,  5.98938717e-01)
( 1.02363106e+00,  6.03930679e-01)
( 1.01233228e+00,  6.08985229e-01)
( 1.00079143e+00,  6.14102849e-01)
( 9.89001889e-01,  6.19283951e-01)
( 9.76956774e-01,  6.24528873e-01)
( 9.64648910e-01,  6.29837855e-01)
( 9.52070827e-01,  6.35211023e-01)
( 9.39214754e-01,  6.40648364e-01)
( 9.26072619e-01,  6.46149694e-01)
( 9.12636052e-01,  6.51714628e-01)
( 8.98896400e-01,  6.57342532e-01)
( 8.84844750e-01,  6.63032476e-01)
( 8.70471987e-01,  6.68783161e-01)
( 8.55768974e-01,  6.74592791e-01)
( 8.40728578e-01,  6.80458210e-01)
( 8.23758886e-01,  6.86980770e-01)
( 8.07852126e-01,  6.93001066e-01)
( 7.91695474e-01,  6.99021682e-01)
( 7.75160932e-01,  7.05082307e-01)
( 7.58243071e-01,  7.11175307e-01)
( 7.40936912e-01,  7.17291837e-01)
( 7.23239733e-01,  7.23421141e-01)
( 7.05152091e-01,  7.29550148e-01)
( 6.86678954e-01,  7.35663065e-01)
( 6.67831013e-01,  7.41740969e-01)
( 6.48625932e-01,  7.47761493e-01)
( 6.29088394e-01,  7.53698915e-01)
( 6.09251116e-01,  7.59523381e-01)
( 5.92265369e-01,  7.64305661e-01)
( 5.77163198e-01,  7.66793815e-01)
( 5.58891951e-01,  7.71555210e-01)
( 5.40491572e-01,  7.76128513e-01)
( 5.21981643e-01,  7.80490832e-01)
( 5.03384765e-01,  7.84617768e-01)
( 4.84728524e-01,  7.88483149e-01)
( 4.66047193e-01,  7.92059058e-01)
( 4.47618282e-01,  7.95277750e-01)
( 4.29018646e-01,  7.98191540e-01)
( 4.10545314e-01,  8.00728695e-01)
( 3.92268365e-01,  8.02861684e-01)
( 3.74282509e-01,  8.04565521e-01)
( 3.29892567e-01,  8.06709612e-01)
( 3.25716503e-01,  8.06771386e-01)
( 3.21555944e-01,  8.06804637e-01)
( 3.17411796e-01,  8.06809128e-01)
( 3.13286151e-01,  8.06784649e-01)
( 3.09197812e-01,  8.06731418e-01)
( 3.05108013e-01,  8.06648528e-01)
( 3.01038573e-01,  8.06536233e-01)
( 2.96990365e-01,  8.06394362e-01)
( 2.92964513e-01,  8.06222844e-01)
( 2.88962179e-01,  8.06021647e-01)
( 2.84984590e-01,  8.05790778e-01)
( 2.81033095e-01,  8.05530294e-01)
( 2.77109402e-01,  8.05240325e-01)
( 2.73217435e-01,  8.04921223e-01)
( 2.69650054e-01,  8.04599648e-01)
( 2.68899209e-01,  8.04505183e-01)
( 2.68859972e-01,  8.04477558e-01)
( 2.68828863e-01,  8.04454992e-01)
( 2.68744432e-01,  8.04196479e-01)
( 2.68788574e-01,  8.04123976e-01)
( 2.68835808e-01,  8.04043611e-01)
( 2.68886444e-01,  8.03955338e-01)
( 2.68940707e-01,  8.03859106e-01)
( 2.68998774e-01,  8.03754864e-01)
( 2.69060784e-01,  8.03642556e-01)
( 2.69126860e-01,  8.03522125e-01)
( 2.69238868e-01,  8.03329347e-01)
( 2.69397143e-01,  8.03037634e-01)
( 2.69573979e-01,  8.02711414e-01)
( 2.69770194e-01,  8.02349804e-01)
( 2.69986748e-01,  8.01951702e-01)
( 2.70224792e-01,  8.01515712e-01)
( 2.70485649e-01,  8.01040195e-01)
( 2.70770723e-01,  8.00523452e-01)
( 2.71081371e-01,  7.99963955e-01)
( 2.71418789e-01,  7.99360564e-01)
( 2.71783940e-01,  7.98712648e-01)
( 2.72177537e-01,  7.98020110e-01)
( 2.72490889e-01,  7.97467558e-01)
( 2.72711073e-01,  7.97085442e-01)
( 2.72938978e-01,  7.96691995e-01)
( 2.73174413e-01,  7.96287633e-01)
( 2.73417297e-01,  7.95872657e-01)
( 2.73667581e-01,  7.95447322e-01)
( 2.73925237e-01,  7.95011852e-01)
( 2.74190254e-01,  7.94566448e-01)
( 2.74462631e-01,  7.94111297e-01)
( 2.74742376e-01,  7.93646575e-01)
( 2.75029503e-01,  7.93172452e-01)
( 2.75324032e-01,  7.92689091e-01)
( 2.75625986e-01,  7.92196652e-01)
( 2.75935395e-01,  7.91695289e-01)
( 2.76252292e-01,  7.91185153e-01)
( 2.76576715e-01,  7.90666390e-01)
( 2.76908707e-01,  7.90139140e-01)
( 2.77248316e-01,  7.89603540e-01)
( 2.77595598e-01,  7.89059717e-01)
( 2.77950615e-01,  7.88507793e-01)
( 2.78313435e-01,  7.87947882e-01)
( 2.78684137e-01,  7.87380089e-01)
( 2.79062807e-01,  7.86804509e-01)
( 2.79449543e-01,  7.86221224e-01)
( 2.79844455e-01,  7.85630306e-01)
( 2.80247664e-01,  7.85031810e-01)
( 2.80659307e-01,  7.84425779e-01)
( 2.81079535e-01,  7.83812236e-01)
( 2.81508516e-01,  7.83191189e-01)
( 2.81946435e-01,  7.82562624e-01)
( 2.82393492e-01,  7.81926515e-01)
( 2.82849902e-01,  7.81282815e-01)
( 2.83315887e-01,  7.80631472e-01)
( 2.83791672e-01,  7.79972433e-01)
( 2.84277468e-01,  7.79305657e-01)
( 2.84773463e-01,  7.78631134e-01)
( 2.85279803e-01,  7.77948902e-01)
( 2.85796593e-01,  7.77259053e-01)
( 2.86323903e-01,  7.76561732e-01)
( 2.86861806e-01,  7.75857112e-01)
( 2.87410421e-01,  7.75145364e-01)
( 2.87969944e-01,  7.74426642e-01)
( 2.88540633e-01,  7.73701104e-01)
( 2.89122751e-01,  7.72968967e-01)
( 2.89716490e-01,  7.72230551e-01)
( 2.90321931e-01,  7.71486284e-01)
( 2.90939050e-01,  7.70736668e-01)
( 2.91567762e-01,  7.69982210e-01)
( 2.92207979e-01,  7.69223365e-01)
( 2.92859657e-01,  7.68460496e-01)
( 2.93522826e-01,  7.67693866e-01)
( 2.94197595e-01,  7.66923639e-01)
( 2.94884154e-01,  7.66149899e-01)
( 2.95582761e-01,  7.65372670e-01)
( 2.96293733e-01,  7.64591929e-01)
( 2.97017439e-01,  7.63807624e-01)
( 2.97754288e-01,  7.63019683e-01)
( 2.98504729e-01,  7.62228020e-01)
( 2.99269246e-01,  7.61432544e-01)
( 3.00048355e-01,  7.60633158e-01)
( 3.00842608e-01,  7.59829763e-01)
( 3.01652593e-01,  7.59022261e-01)
( 3.02478930e-01,  7.58210560e-01)
( 3.03322274e-01,  7.57394576e-01)
( 3.04183304e-01,  7.56574243e-01)
( 3.05062711e-01,  7.55749539e-01)
( 3.05961144e-01,  7.54920524e-01)
( 3.06879088e-01,  7.54087463e-01)
( 3.07817206e-01,  7.53250516e-01)
( 3.08960980e-01,  7.52253642e-01)};\label{line:bif_curve_annulus_branch_5}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  2.00932512e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.42573254e-06,  4.08438245e-14)
( 2.59136352e-06,  1.34929562e-13)
( 7.25388081e-06,  1.05728439e-12)
( 1.96871956e-05,  7.78790344e-12)
( 3.83369939e-05,  2.95319122e-11)
( 9.26388163e-02,  1.78911843e-04)
( 2.60189831e-01,  1.50846156e-03)
( 4.06950857e-01,  3.93265161e-03)
( 5.35763064e-01,  7.24441869e-03)
( 6.49040054e-01,  1.12700015e-02)
( 7.48838082e-01,  1.58635838e-02)
( 8.36913871e-01,  2.09028345e-02)
( 9.14772333e-01,  2.62851902e-02)
( 9.83706072e-01,  3.19247513e-02)
( 1.04482817e+00,  3.77496860e-02)
( 1.09909950e+00,  4.37000557e-02)
( 1.14735146e+00,  4.97259894e-02)
( 1.19026624e+00,  5.57802583e-02)
( 1.22851869e+00,  6.18348970e-02)
( 1.26265326e+00,  6.78620194e-02)
( 1.29314477e+00,  7.38389449e-02)
( 1.32040846e+00,  7.97474234e-02)
( 1.34480817e+00,  8.55729768e-02)
( 1.36666322e+00,  9.13043410e-02)
( 1.38625433e+00,  9.69329902e-02)
( 1.40382864e+00,  1.02452733e-01)
( 1.41960407e+00,  1.07859369e-01)
( 1.43377301e+00,  1.13150391e-01)
( 1.45223680e+00,  1.20804000e-01)
( 1.47265634e+00,  1.30575031e-01)
( 1.48923394e+00,  1.39916709e-01)
( 1.50269075e+00,  1.48855338e-01)
( 1.51359852e+00,  1.57425324e-01)
( 1.52241066e+00,  1.65667091e-01)
( 1.52948615e+00,  1.73625617e-01)
( 1.53510787e+00,  1.81349440e-01)
( 1.53949666e+00,  1.88890028e-01)
( 1.54282215e+00,  1.96301430e-01)
( 1.54521086e+00,  2.03640154e-01)
( 1.54675233e+00,  2.10965226e-01)
( 1.54750347e+00,  2.18338400e-01)
( 1.54749155e+00,  2.25824490e-01)
( 1.54671595e+00,  2.33491821e-01)
( 1.54514892e+00,  2.41412781e-01)
( 1.54273528e+00,  2.49664479e-01)
( 1.53939141e+00,  2.58329498e-01)
( 1.53500324e+00,  2.67496766e-01)
( 1.52942353e+00,  2.77262535e-01)
( 1.52246821e+00,  2.87731497e-01)
( 1.51391197e+00,  2.99018035e-01)
( 1.50348280e+00,  3.11247646e-01)
( 1.49085597e+00,  3.24558114e-01)
( 1.47566788e+00,  3.39083968e-01)
( 1.45742030e+00,  3.55030089e-01)
( 1.43560105e+00,  3.72567336e-01)
( 1.40957967e+00,  3.91905582e-01)
( 1.37861820e+00,  4.13279592e-01)
( 1.34180911e+00,  4.36976531e-01)
( 1.29814724e+00,  4.63274711e-01)
( 1.24639178e+00,  4.92511005e-01)
( 1.18502754e+00,  5.25065350e-01)
( 1.11211934e+00,  5.61377343e-01)
( 1.02513916e+00,  6.01915885e-01)
( 9.75924032e-01,  6.23655559e-01)
( 9.21905658e-01,  6.46567815e-01)
( 8.62415189e-01,  6.70654910e-01)
( 7.96727084e-01,  6.95809192e-01)
( 7.24096196e-01,  7.21720971e-01)
( 6.64980964e-01,  7.41162392e-01)
( 6.23623111e-01,  7.53768440e-01)
( 5.80677022e-01,  7.65878904e-01)
( 5.37368568e-01,  7.76956254e-01)
( 4.94502631e-01,  7.86631458e-01)
( 4.53522541e-01,  7.94505376e-01)
( 4.15274244e-01,  8.00437554e-01)
( 3.80835502e-01,  8.04436784e-01)
( 3.48997832e-01,  8.06827913e-01)
( 3.22781430e-01,  8.07723406e-01)
( 3.02806621e-01,  8.07559128e-01)
( 2.92301529e-01,  8.07356836e-01)
( 2.82534944e-01,  8.06894054e-01)
( 2.73434888e-01,  8.06295825e-01)
( 2.65226056e-01,  8.05606800e-01)
( 2.55325669e-01,  8.04581596e-01)
( 2.47971771e-01,  8.03725089e-01)
( 2.41127973e-01,  8.02791704e-01)
( 2.11163879e-01,  7.94923388e-01)
( 2.10674729e-01,  7.94804641e-01)
( 2.10645776e-01,  7.94796234e-01)
( 2.10617057e-01,  7.94787391e-01)
( 2.10651498e-01,  7.95050736e-01)
( 2.10534318e-01,  7.95024139e-01)
( 2.10541151e-01,  7.95018947e-01)
( 2.10721036e-01,  7.95038242e-01)
( 2.10760372e-01,  7.95020896e-01)
( 2.10782225e-01,  7.94992379e-01)
( 2.10806893e-01,  7.94957677e-01)
( 2.10835299e-01,  7.94916863e-01)
( 2.10867678e-01,  7.94869805e-01)
( 2.10904235e-01,  7.94816334e-01)
( 2.10945170e-01,  7.94756248e-01)
( 2.10990680e-01,  7.94689320e-01)
( 2.11040971e-01,  7.94615301e-01)
( 2.11096253e-01,  7.94533924e-01)
( 2.11156747e-01,  7.94444906e-01)
( 2.11222677e-01,  7.94347956e-01)
( 2.11294276e-01,  7.94242772e-01)
( 2.11371779e-01,  7.94129050e-01)
( 2.11455428e-01,  7.94006486e-01)
( 2.11545465e-01,  7.93874774e-01)
( 2.11642135e-01,  7.93733615e-01)
( 2.11745679e-01,  7.93582717e-01)
( 2.11856340e-01,  7.93421798e-01)
( 2.11974354e-01,  7.93250587e-01)
( 2.12099956e-01,  7.93068832e-01)
( 2.12233370e-01,  7.92876294e-01)
( 2.12374817e-01,  7.92672756e-01)
( 2.12524508e-01,  7.92458022e-01)
( 2.12682644e-01,  7.92231918e-01)
( 2.12849416e-01,  7.91994295e-01)
( 2.13025006e-01,  7.91745027e-01)
( 2.13209583e-01,  7.91484016e-01)
( 2.13403307e-01,  7.91211189e-01)
( 2.13606323e-01,  7.90926499e-01)
( 2.13818769e-01,  7.90629923e-01)
( 2.14040767e-01,  7.90321468e-01)
( 2.14272431e-01,  7.90001161e-01)
( 2.14513863e-01,  7.89669056e-01)
( 2.14765153e-01,  7.89325231e-01)
( 2.15026385e-01,  7.88969782e-01)
( 2.15297632e-01,  7.88602829e-01)
( 2.15578957e-01,  7.88224509e-01)
( 2.15870418e-01,  7.87834976e-01)
( 2.16172067e-01,  7.87434401e-01)
( 2.16483949e-01,  7.87022966e-01)
( 2.16806106e-01,  7.86600868e-01)
( 2.17138577e-01,  7.86168310e-01)
( 2.17481398e-01,  7.85725505e-01)
( 2.17834606e-01,  7.85272673e-01)
( 2.18198237e-01,  7.84810038e-01)
( 2.18572327e-01,  7.84337826e-01)
( 2.18956916e-01,  7.83856268e-01)
( 2.19352046e-01,  7.83365594e-01)
( 2.19757764e-01,  7.82866034e-01)
( 2.20174120e-01,  7.82357816e-01)
( 2.20601169e-01,  7.81841167e-01)
( 2.21038973e-01,  7.81316311e-01)
( 2.21487601e-01,  7.80783469e-01)
( 2.21947127e-01,  7.80242859e-01)
( 2.22417634e-01,  7.79694692e-01)
( 2.22899215e-01,  7.79139177e-01)
( 2.23391971e-01,  7.78576517e-01)
( 2.23896012e-01,  7.78006908e-01)
( 2.24411461e-01,  7.77430541e-01)
( 2.24938452e-01,  7.76847601e-01)
( 2.27089581e-01,  7.74623400e-01)
( 2.27822452e-01,  7.73870498e-01)
( 2.28575277e-01,  7.73101784e-01)
( 2.29348238e-01,  7.72325048e-01)
( 2.30142077e-01,  7.71540349e-01)
( 2.30957326e-01,  7.70747993e-01)
( 2.31794405e-01,  7.69948433e-01)
( 2.32653696e-01,  7.69142193e-01)
( 2.33535598e-01,  7.68329812e-01)
( 2.34440579e-01,  7.67511805e-01)
( 2.35369206e-01,  7.66688644e-01)
( 2.36322162e-01,  7.65860752e-01)
( 2.37300250e-01,  7.65028507e-01)
( 2.38304398e-01,  7.64192255e-01)
( 2.39862446e-01,  7.62941183e-01)
( 2.40932245e-01,  7.62100306e-01)
( 2.42592987e-01,  7.60892008e-01)
( 2.43697918e-01,  7.60077640e-01)
( 2.44835478e-01,  7.59260867e-01)
( 2.46007221e-01,  7.58442210e-01)
( 2.47214755e-01,  7.57622310e-01)
( 2.48459779e-01,  7.56801916e-01)
( 2.49744065e-01,  7.55981916e-01)
( 2.51070038e-01,  7.55163009e-01)
( 2.52435371e-01,  7.54348965e-01)};\label{line:bif_curve_annulus_branch_6}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  2.00932512e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.42573254e-06,  4.08438245e-14)
( 2.59136352e-06,  1.34929562e-13)
( 7.25388081e-06,  1.05728439e-12)
( 1.96871956e-05,  7.78790344e-12)
( 3.83369939e-05,  2.95319122e-11)
( 9.26388163e-02,  1.78911843e-04)
( 2.60189831e-01,  1.50846156e-03)
( 4.06950857e-01,  3.93265161e-03)
( 5.35763064e-01,  7.24441869e-03)
( 6.49040054e-01,  1.12700015e-02)
( 7.48838082e-01,  1.58635838e-02)
( 8.36913871e-01,  2.09028345e-02)
( 9.14772333e-01,  2.62851902e-02)
( 9.83706072e-01,  3.19247513e-02)
( 1.04482817e+00,  3.77496860e-02)
( 1.09909950e+00,  4.37000557e-02)
( 1.14735146e+00,  4.97259894e-02)
( 1.19026624e+00,  5.57802583e-02)
( 1.22851869e+00,  6.18348970e-02)
( 1.26265326e+00,  6.78620194e-02)
( 1.29314477e+00,  7.38389449e-02)
( 1.32040846e+00,  7.97474234e-02)
( 1.34480817e+00,  8.55729768e-02)
( 1.36666322e+00,  9.13043410e-02)
( 1.38625433e+00,  9.69329902e-02)
( 1.40382864e+00,  1.02452733e-01)
( 1.41960407e+00,  1.07859369e-01)
( 1.43377301e+00,  1.13150391e-01)
( 1.45223680e+00,  1.20804000e-01)
( 1.47265634e+00,  1.30575031e-01)
( 1.48923394e+00,  1.39916709e-01)
( 1.50269075e+00,  1.48855338e-01)
( 1.51359852e+00,  1.57425324e-01)
( 1.52241066e+00,  1.65667091e-01)
( 1.52948615e+00,  1.73625617e-01)
( 1.53510787e+00,  1.81349440e-01)
( 1.53949666e+00,  1.88890028e-01)
( 1.54282215e+00,  1.96301430e-01)
( 1.54521086e+00,  2.03640154e-01)
( 1.54675233e+00,  2.10965226e-01)
( 1.54750347e+00,  2.18338400e-01)
( 1.54749155e+00,  2.25824490e-01)
( 1.54671595e+00,  2.33491821e-01)
( 1.54514892e+00,  2.41412781e-01)
( 1.54273528e+00,  2.49664479e-01)
( 1.53939141e+00,  2.58329498e-01)
( 1.53500324e+00,  2.67496766e-01)
( 1.52942353e+00,  2.77262535e-01)
( 1.52246821e+00,  2.87731497e-01)
( 1.51391197e+00,  2.99018035e-01)
( 1.50348280e+00,  3.11247646e-01)
( 1.49085597e+00,  3.24558114e-01)
( 1.47566788e+00,  3.39083968e-01)
( 1.45742030e+00,  3.55030089e-01)
( 1.43560105e+00,  3.72567336e-01)
( 1.40957967e+00,  3.91905582e-01)
( 1.37861820e+00,  4.13279592e-01)
( 1.34180911e+00,  4.36976531e-01)
( 1.29814724e+00,  4.63274711e-01)
( 1.24639178e+00,  4.92511005e-01)
( 1.18502754e+00,  5.25065350e-01)
( 1.11211934e+00,  5.61377343e-01)
( 1.02513916e+00,  6.01915885e-01)
( 9.75924032e-01,  6.23655559e-01)
( 9.21905658e-01,  6.46567815e-01)
( 8.62415189e-01,  6.70654910e-01)
( 7.96727084e-01,  6.95809192e-01)
( 7.24096196e-01,  7.21720971e-01)
( 6.64980964e-01,  7.41162392e-01)
( 6.23623111e-01,  7.53768440e-01)
( 5.80677022e-01,  7.65878904e-01)
( 5.37368568e-01,  7.76956254e-01)
( 4.94502631e-01,  7.86631458e-01)
( 4.53522541e-01,  7.94505376e-01)
( 4.15274244e-01,  8.00437554e-01)
( 3.80835502e-01,  8.04436784e-01)
( 3.48997832e-01,  8.06827913e-01)
( 3.22781430e-01,  8.07723406e-01)
( 3.02806621e-01,  8.07559128e-01)
( 2.92301529e-01,  8.07356836e-01)
( 2.82534944e-01,  8.06894054e-01)
( 2.73434888e-01,  8.06295825e-01)
( 2.65226056e-01,  8.05606800e-01)
( 2.55325669e-01,  8.04581596e-01)
( 2.47971771e-01,  8.03725089e-01)
( 2.41127973e-01,  8.02791704e-01)
( 2.13952364e-01,  7.95628430e-01)
( 2.09691692e-01,  7.94862885e-01)
( 2.06647954e-01,  7.94102468e-01)
( 2.03631071e-01,  7.93321250e-01)
( 2.00641402e-01,  7.92519363e-01)
( 1.97679630e-01,  7.91697277e-01)
( 1.94746467e-01,  7.90855502e-01)
( 1.91844549e-01,  7.89995096e-01)
( 1.89386062e-01,  7.89244564e-01)
( 1.86534932e-01,  7.88348620e-01)
( 1.83718772e-01,  7.87436461e-01)
( 1.80934747e-01,  7.86507635e-01)
( 1.78183844e-01,  7.85562930e-01)
( 1.75477738e-01,  7.84606450e-01)
( 1.73708503e-01,  7.83944137e-01)
( 1.73949589e-01,  7.83983354e-01)
( 1.73878268e-01,  7.83937954e-01)
( 1.73838143e-01,  7.83883261e-01)
( 1.73700958e-01,  7.83819387e-01)
( 1.73762411e-01,  7.83763155e-01)
( 1.73827141e-01,  7.83700852e-01)
( 1.73897682e-01,  7.83627419e-01)
( 1.73975345e-01,  7.83542093e-01)
( 1.74061259e-01,  7.83444340e-01)
( 1.74156406e-01,  7.83333577e-01)
( 1.74261671e-01,  7.83209174e-01)
( 1.74377879e-01,  7.83070479e-01)
( 1.74505808e-01,  7.82916836e-01)
( 1.74646198e-01,  7.82747609e-01)
( 1.74799748e-01,  7.82562203e-01)
( 1.74967112e-01,  7.82360075e-01)
( 1.75148897e-01,  7.82140751e-01)
( 1.75345658e-01,  7.81903834e-01)
( 1.75692820e-01,  7.81545109e-01)
( 1.75919556e-01,  7.81274353e-01)
( 1.76161776e-01,  7.80986476e-01)
( 1.76419834e-01,  7.80681359e-01)
( 1.76693982e-01,  7.80359040e-01)
( 1.76984411e-01,  7.80019662e-01)
( 1.77291258e-01,  7.79663448e-01)
( 1.77614624e-01,  7.79290690e-01)
( 1.77954586e-01,  7.78901733e-01)
( 1.78311204e-01,  7.78496956e-01)
( 1.78684534e-01,  7.78076770e-01)
( 1.79074625e-01,  7.77641604e-01)
( 1.79705347e-01,  7.76983124e-01)
( 1.80121590e-01,  7.76528827e-01)
( 1.80551667e-01,  7.76064417e-01)
( 1.80995765e-01,  7.75589813e-01)
( 1.81454383e-01,  7.75104982e-01)
( 1.81928069e-01,  7.74609857e-01)
( 1.82417366e-01,  7.74104392e-01)
( 1.83191639e-01,  7.73352882e-01)
( 1.83705249e-01,  7.72837614e-01)
( 1.84231885e-01,  7.72316385e-01)
( 1.84772759e-01,  7.71788042e-01)
( 1.85329328e-01,  7.71251689e-01)
( 1.85902860e-01,  7.70706673e-01)
( 1.86494343e-01,  7.70152654e-01)
( 1.88303170e-01,  7.68606851e-01)
( 1.88948238e-01,  7.68040453e-01)
( 1.89605642e-01,  7.67472461e-01)
( 1.90275664e-01,  7.66903012e-01)
( 1.90958721e-01,  7.66332186e-01)
( 1.91655328e-01,  7.65760005e-01)
( 1.92366035e-01,  7.65186495e-01)
( 1.93091382e-01,  7.64611718e-01)
( 1.93831875e-01,  7.64035794e-01)
( 1.94587967e-01,  7.63458911e-01)
( 1.95360053e-01,  7.62881333e-01)
( 1.96148460e-01,  7.62303394e-01)
( 1.96953444e-01,  7.61725503e-01)
( 1.97775181e-01,  7.61148143e-01)
( 1.98613757e-01,  7.60571875e-01)
( 1.99469153e-01,  7.59997338e-01)
( 2.00341220e-01,  7.59425261e-01)
( 2.01229653e-01,  7.58856469e-01)
( 2.02133929e-01,  7.58291909e-01)};\label{line:bif_curve_annulus_branch_7}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  2.00932512e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.42573254e-06,  4.08438245e-14)
( 2.59136352e-06,  1.34929562e-13)
( 7.25388081e-06,  1.05728439e-12)
( 1.96871956e-05,  7.78790344e-12)
( 3.83369939e-05,  2.95319122e-11)
( 9.26388163e-02,  1.78911843e-04)
( 2.60189831e-01,  1.50846156e-03)
( 4.06950857e-01,  3.93265161e-03)
( 5.35763064e-01,  7.24441869e-03)
( 6.49040054e-01,  1.12700015e-02)
( 7.48838082e-01,  1.58635838e-02)
( 8.36913871e-01,  2.09028345e-02)
( 9.14772333e-01,  2.62851902e-02)
( 9.83706072e-01,  3.19247513e-02)
( 1.04482817e+00,  3.77496860e-02)
( 1.09909950e+00,  4.37000557e-02)
( 1.14735146e+00,  4.97259894e-02)
( 1.19026624e+00,  5.57802583e-02)
( 1.22851869e+00,  6.18348970e-02)
( 1.26265326e+00,  6.78620194e-02)
( 1.29314477e+00,  7.38389449e-02)
( 1.32040846e+00,  7.97474234e-02)
( 1.34480817e+00,  8.55729768e-02)
( 1.36666322e+00,  9.13043410e-02)
( 1.38625433e+00,  9.69329902e-02)
( 1.40382864e+00,  1.02452733e-01)
( 1.41960407e+00,  1.07859369e-01)
( 1.43377301e+00,  1.13150391e-01)
( 1.45223680e+00,  1.20804000e-01)
( 1.47265634e+00,  1.30575031e-01)
( 1.48923394e+00,  1.39916709e-01)
( 1.50269075e+00,  1.48855338e-01)
( 1.51359852e+00,  1.57425324e-01)
( 1.52241066e+00,  1.65667091e-01)
( 1.52948615e+00,  1.73625617e-01)
( 1.53510787e+00,  1.81349440e-01)
( 1.53949666e+00,  1.88890028e-01)
( 1.54282215e+00,  1.96301430e-01)
( 1.54521086e+00,  2.03640154e-01)
( 1.54675233e+00,  2.10965226e-01)
( 1.54750347e+00,  2.18338400e-01)
( 1.54749155e+00,  2.25824490e-01)
( 1.54671595e+00,  2.33491821e-01)
( 1.54514892e+00,  2.41412781e-01)
( 1.54273528e+00,  2.49664479e-01)
( 1.53939141e+00,  2.58329498e-01)
( 1.53500324e+00,  2.67496766e-01)
( 1.52942353e+00,  2.77262535e-01)
( 1.52246821e+00,  2.87731497e-01)
( 1.51391197e+00,  2.99018035e-01)
( 1.50348280e+00,  3.11247646e-01)
( 1.49085597e+00,  3.24558114e-01)
( 1.47566788e+00,  3.39083968e-01)
( 1.45742030e+00,  3.55030089e-01)
( 1.43560105e+00,  3.72567336e-01)
( 1.40957967e+00,  3.91905582e-01)
( 1.37861820e+00,  4.13279592e-01)
( 1.34180911e+00,  4.36976531e-01)
( 1.29814724e+00,  4.63274711e-01)
( 1.24639178e+00,  4.92511005e-01)
( 1.18502754e+00,  5.25065350e-01)
( 1.11211934e+00,  5.61377343e-01)
( 1.02513916e+00,  6.01915885e-01)
( 9.75924032e-01,  6.23655559e-01)
( 9.21905658e-01,  6.46567815e-01)
( 8.62415189e-01,  6.70654910e-01)
( 7.96727084e-01,  6.95809192e-01)
( 7.24096196e-01,  7.21720971e-01)
( 6.64980964e-01,  7.41162392e-01)
( 6.23623111e-01,  7.53768440e-01)
( 5.80677022e-01,  7.65878904e-01)
( 5.37368568e-01,  7.76956254e-01)
( 4.94502631e-01,  7.86631458e-01)
( 4.53522541e-01,  7.94505376e-01)
( 4.15274244e-01,  8.00437554e-01)
( 3.80835502e-01,  8.04436784e-01)
( 3.48997832e-01,  8.06827913e-01)
( 3.22781430e-01,  8.07723406e-01)
( 3.02806621e-01,  8.07559128e-01)
( 2.92301529e-01,  8.07356836e-01)
( 2.82534944e-01,  8.06894054e-01)
( 2.73434888e-01,  8.06295825e-01)
( 2.65226056e-01,  8.05606800e-01)
( 2.55325669e-01,  8.04581596e-01)
( 2.47971771e-01,  8.03725089e-01)
( 2.41127973e-01,  8.02791704e-01)
( 2.13952364e-01,  7.95628430e-01)
( 2.09691692e-01,  7.94862885e-01)
( 2.06647954e-01,  7.94102468e-01)
( 2.03631071e-01,  7.93321250e-01)
( 2.00641402e-01,  7.92519363e-01)
( 1.97679630e-01,  7.91697277e-01)
( 1.94746467e-01,  7.90855502e-01)
( 1.91844549e-01,  7.89995096e-01)
( 1.89386062e-01,  7.89244564e-01)
( 1.86534932e-01,  7.88348620e-01)
( 1.83718772e-01,  7.87436461e-01)
( 1.80934747e-01,  7.86507635e-01)
( 1.78183844e-01,  7.85562930e-01)
( 1.75477738e-01,  7.84606450e-01)
( 1.02615380e-01,  7.47566265e-01)
( 1.02746371e-01,  7.47579005e-01)
( 1.02851014e-01,  7.47560987e-01)
( 1.02950273e-01,  7.47525085e-01)
( 1.03052333e-01,  7.47475073e-01)
( 1.03161491e-01,  7.47412102e-01)
( 1.03280369e-01,  7.47336369e-01)
( 1.03410434e-01,  7.47247808e-01)
( 1.03551797e-01,  7.47146769e-01)
( 1.03703330e-01,  7.47034886e-01)
( 1.03869205e-01,  7.46914747e-01)
( 1.05514719e-01,  7.45840793e-01)
( 1.05897704e-01,  7.45568884e-01)
( 1.06314319e-01,  7.45274288e-01)
( 1.06764147e-01,  7.44961240e-01)
( 1.07039221e-01,  7.44783236e-01)
( 1.07108112e-01,  7.44735939e-01)
( 1.07178200e-01,  7.44688099e-01)
( 1.07250334e-01,  7.44639195e-01)
( 1.07325547e-01,  7.44588626e-01)
( 1.07405178e-01,  7.44535659e-01)
( 1.07491025e-01,  7.44479379e-01)
( 1.07585443e-01,  7.44418711e-01)
( 1.07691189e-01,  7.44352611e-01)
( 1.07810419e-01,  7.44280731e-01)
( 1.07941654e-01,  7.44204925e-01)
( 1.08156592e-01,  7.44090134e-01)};\label{line:bif_curve_annulus_branch_8}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.00932512e-14)
( 2.00000000e-06,  2.00932512e-14)
( 1.03794760e-06,  2.16471679e-14)
( 1.03870648e-06,  2.16788332e-14)
( 1.04022423e-06,  2.17422334e-14)
( 1.04325973e-06,  2.18693115e-14)
( 1.04933073e-06,  2.21245784e-14)
( 1.06147273e-06,  2.26395558e-14)
( 1.08575672e-06,  2.36872844e-14)
( 1.13432469e-06,  2.58538370e-14)
( 1.23146065e-06,  3.04713240e-14)
( 1.42573254e-06,  4.08438245e-14)
( 1.81427628e-06,  6.61389311e-14)
( 2.59136352e-06,  1.34929562e-13)
( 4.14553713e-06,  3.45312449e-13)
( 7.25388081e-06,  1.05728439e-12)
( 1.34705540e-05,  3.64605018e-12)
( 1.96871956e-05,  7.78790344e-12)
( 2.59038105e-05,  1.34828347e-11)
( 3.83369939e-05,  2.95319122e-11)
( 4.16079494e-05,  3.48711094e-11)
( 9.26388163e-02,  1.78911843e-04)
( 1.79209566e-01,  6.92446542e-04)
( 2.60189831e-01,  1.50846156e-03)
( 3.35980579e-01,  2.59751820e-03)
( 4.06950857e-01,  3.93265161e-03)
( 4.73440581e-01,  5.48916103e-03)
( 5.35763064e-01,  7.24441869e-03)
( 5.94207302e-01,  9.17769539e-03)
( 6.49040054e-01,  1.12700015e-02)
( 7.00507726e-01,  1.35039420e-02)
( 7.48838082e-01,  1.58635838e-02)
( 7.94241797e-01,  1.83343350e-02)
( 8.36913871e-01,  2.09028345e-02)
( 8.77034918e-01,  2.35568508e-02)
( 9.14772333e-01,  2.62851902e-02)
( 9.50281361e-01,  2.90776119e-02)
( 9.83706072e-01,  3.19247513e-02)
( 1.01518024e+00,  3.48180489e-02)
( 1.04482817e+00,  3.77496860e-02)
( 1.07276543e+00,  4.07125251e-02)
( 1.09909950e+00,  4.37000557e-02)
( 1.12393045e+00,  4.67063444e-02)
( 1.14735146e+00,  4.97259894e-02)
( 1.16942884e+00,  5.27511073e-02)
( 1.19026624e+00,  5.57802583e-02)
( 1.20993945e+00,  5.88094063e-02)
( 1.22851869e+00,  6.18348970e-02)
( 1.24606954e+00,  6.48534276e-02)
( 1.26265326e+00,  6.78620194e-02)
( 1.27832715e+00,  7.08579930e-02)
( 1.29314477e+00,  7.38389449e-02)
( 1.30715623e+00,  7.68027263e-02)
( 1.32040846e+00,  7.97474234e-02)
( 1.33294539e+00,  8.26713391e-02)
( 1.34480817e+00,  8.55729768e-02)
( 1.35603539e+00,  8.84510245e-02)
( 1.36666322e+00,  9.13043410e-02)
( 1.37672559e+00,  9.41319423e-02)
( 1.38625433e+00,  9.69329902e-02)
( 1.39527933e+00,  9.97067806e-02)
( 1.40382864e+00,  1.02452733e-01)
( 1.41192863e+00,  1.05170383e-01)
( 1.41960407e+00,  1.07859369e-01)
( 1.42687823e+00,  1.10519429e-01)
( 1.43377301e+00,  1.13150391e-01)
( 1.44030900e+00,  1.15752166e-01)
( 1.45223680e+00,  1.20804000e-01)
( 1.46297876e+00,  1.25744439e-01)
( 1.47265634e+00,  1.30575031e-01)
( 1.48137638e+00,  1.35298115e-01)
( 1.48923394e+00,  1.39916709e-01)
( 1.49631361e+00,  1.44434417e-01)
( 1.50269075e+00,  1.48855338e-01)
( 1.50843247e+00,  1.53184006e-01)
( 1.51359852e+00,  1.57425324e-01)
( 1.51824213e+00,  1.61584517e-01)
( 1.52241066e+00,  1.65667091e-01)
( 1.52614621e+00,  1.69678800e-01)
( 1.52948615e+00,  1.73625617e-01)
( 1.53246362e+00,  1.77513713e-01)
( 1.53510787e+00,  1.81349440e-01)
( 1.53744469e+00,  1.85139319e-01)
( 1.53949666e+00,  1.88890028e-01)
( 1.54128348e+00,  1.92608403e-01)
( 1.54282215e+00,  1.96301430e-01)
( 1.54412720e+00,  1.99976248e-01)
( 1.54521086e+00,  2.03640154e-01)
( 1.54608322e+00,  2.07300604e-01)
( 1.54675233e+00,  2.10965226e-01)
( 1.54722432e+00,  2.14641826e-01)
( 1.54750347e+00,  2.18338400e-01)
( 1.54759229e+00,  2.22063149e-01)
( 1.54749155e+00,  2.25824490e-01)
( 1.54720031e+00,  2.29631078e-01)
( 1.54671595e+00,  2.33491821e-01)
( 1.54603416e+00,  2.37415897e-01)
( 1.54514892e+00,  2.41412781e-01)
( 1.54405246e+00,  2.45492264e-01)
( 1.54273528e+00,  2.49664479e-01)
( 1.54118601e+00,  2.53939925e-01)
( 1.53939141e+00,  2.58329498e-01)
( 1.53733625e+00,  2.62844519e-01)
( 1.53500324e+00,  2.67496766e-01)
( 1.53237292e+00,  2.72298507e-01)
( 1.52942353e+00,  2.77262535e-01)
( 1.52613088e+00,  2.82402211e-01)
( 1.52246821e+00,  2.87731497e-01)
( 1.51840604e+00,  2.93265004e-01)
( 1.51391197e+00,  2.99018035e-01)
( 1.50895050e+00,  3.05006636e-01)
( 1.50348280e+00,  3.11247646e-01)
( 1.49746654e+00,  3.17758747e-01)
( 1.49085597e+00,  3.24558114e-01)
( 1.48362970e+00,  3.31639350e-01)
( 1.47566788e+00,  3.39083968e-01)
( 1.46695434e+00,  3.46870378e-01)
( 1.45742030e+00,  3.55030089e-01)
( 1.44699430e+00,  3.63587247e-01)
( 1.43560105e+00,  3.72567336e-01)
( 1.42315896e+00,  3.81997286e-01)
( 1.40957967e+00,  3.91905582e-01)
( 1.39476739e+00,  4.02322370e-01)
( 1.37861820e+00,  4.13279592e-01)
( 1.36100128e+00,  4.24822363e-01)
( 1.34180911e+00,  4.36976531e-01)
( 1.32090682e+00,  4.49780401e-01)
( 1.29814724e+00,  4.63274711e-01)
( 1.27336853e+00,  4.77502841e-01)
( 1.24639178e+00,  4.92511005e-01)
( 1.21701800e+00,  5.08348371e-01)
( 1.18502754e+00,  5.25065350e-01)
( 1.15015323e+00,  5.42724705e-01)
( 1.11211934e+00,  5.61377343e-01)
( 1.07058062e+00,  5.81087618e-01)
( 1.02513916e+00,  6.01915885e-01)
( 1.00109592e+00,  6.12640677e-01)
( 9.75924032e-01,  6.23655559e-01)
( 9.49553134e-01,  6.34964136e-01)
( 9.21905658e-01,  6.46567815e-01)
( 8.92886934e-01,  6.58468524e-01)
( 8.62415189e-01,  6.70654910e-01)
( 8.30396873e-01,  6.83110139e-01)
( 7.96727084e-01,  6.95809192e-01)
( 7.61316274e-01,  7.08704528e-01)
( 7.24096196e-01,  7.21720971e-01)
( 6.85048442e-01,  7.34741692e-01)
( 6.64980964e-01,  7.41162392e-01)
( 6.44494517e-01,  7.47515943e-01)
( 6.23623111e-01,  7.53768440e-01)
( 6.02532374e-01,  7.59845367e-01)
( 5.80677022e-01,  7.65878904e-01)
( 5.59034636e-01,  7.71569171e-01)
( 5.37368568e-01,  7.76956254e-01)
( 5.15806334e-01,  7.81994563e-01)
( 4.94502631e-01,  7.86631458e-01)
( 4.73628060e-01,  7.90821364e-01)
( 4.53522541e-01,  7.94505376e-01)
( 4.33962720e-01,  7.97718531e-01)
( 4.15274244e-01,  8.00437554e-01)
( 3.97548539e-01,  8.02667442e-01)
( 3.80835502e-01,  8.04436784e-01)
( 3.63550477e-01,  8.05870331e-01)
( 3.48997832e-01,  8.06827913e-01)
( 3.35419773e-01,  8.07421546e-01)
( 3.22781430e-01,  8.07723406e-01)
( 3.11165669e-01,  8.07772834e-01)
( 3.02806621e-01,  8.07559128e-01)
( 2.97483835e-01,  8.07519247e-01)
( 2.92301529e-01,  8.07356836e-01)
( 2.87331122e-01,  8.07144107e-01)
( 2.82534944e-01,  8.06894054e-01)
( 2.77905055e-01,  8.06610346e-01)
( 2.73434888e-01,  8.06295825e-01)
( 2.69123483e-01,  8.05952590e-01)
( 2.65226056e-01,  8.05606800e-01)
( 2.59060454e-01,  8.04868238e-01)
( 2.55325669e-01,  8.04581596e-01)
( 2.51569271e-01,  8.04170636e-01)
( 2.47971771e-01,  8.03725089e-01)
( 2.44493904e-01,  8.03264400e-01)
( 2.41127973e-01,  8.02791704e-01)
( 2.37870153e-01,  8.02308663e-01)
( 2.13952364e-01,  7.95628430e-01)
( 2.11220219e-01,  7.95233927e-01)
( 2.09691692e-01,  7.94862885e-01)
( 2.08166385e-01,  7.94485189e-01)
( 2.06647954e-01,  7.94102468e-01)
( 2.05136153e-01,  7.93714471e-01)
( 2.03631071e-01,  7.93321250e-01)
( 2.02132792e-01,  7.92922861e-01)
( 2.00641402e-01,  7.92519363e-01)
( 1.99156985e-01,  7.92110814e-01)
( 1.97679630e-01,  7.91697277e-01)
( 1.96209425e-01,  7.91278817e-01)
( 1.94746467e-01,  7.90855502e-01)
( 1.93290932e-01,  7.90427421e-01)
( 1.91844549e-01,  7.89995096e-01)
( 1.90789303e-01,  7.89679875e-01)
( 1.89386062e-01,  7.89244564e-01)
( 1.87955145e-01,  7.88798275e-01)
( 1.86534932e-01,  7.88348620e-01)
( 1.85122884e-01,  7.87894670e-01)
( 1.83718772e-01,  7.87436461e-01)
( 1.82322693e-01,  7.86974085e-01)
( 1.80934747e-01,  7.86507635e-01)
( 1.79555056e-01,  7.86037209e-01)
( 1.78183844e-01,  7.85562930e-01)
( 1.76821955e-01,  7.85085101e-01)
( 1.75477738e-01,  7.84606450e-01)
( 1.74566519e-01,  7.84277839e-01)
( 1.02615380e-01,  7.47566265e-01)
( 1.02520730e-01,  7.47534894e-01)
( 1.02373605e-01,  7.47462117e-01)
( 1.02098814e-01,  7.47288917e-01)
( 1.01593354e-01,  7.46931551e-01)
( 1.00969945e-01,  7.46485899e-01)
( 1.00334545e-01,  7.46033738e-01)
( 9.96960721e-02,  7.45576250e-01)
( 9.90585195e-02,  7.45116797e-01)
( 9.84238547e-02,  7.44656681e-01)
( 9.78299967e-02,  7.44223277e-01)
( 9.75661719e-02,  7.44057548e-01)
( 9.70696580e-02,  7.43674983e-01)
( 9.64550073e-02,  7.43214020e-01)
( 9.58329099e-02,  7.42752317e-01)
( 9.52117321e-02,  7.42288893e-01)
( 9.45938751e-02,  7.41825676e-01)
( 9.39799182e-02,  7.41362807e-01)
( 9.33879461e-02,  7.40913860e-01)
( 9.29973701e-02,  7.40635636e-01)
( 9.25064169e-02,  7.40251961e-01)
( 9.19165633e-02,  7.39789771e-01)
( 9.13183787e-02,  7.39327769e-01)
( 9.07224818e-02,  7.38865432e-01)
( 9.01304895e-02,  7.38403822e-01)
( 8.95444418e-02,  7.37944367e-01)
( 8.93119228e-02,  7.37784467e-01)
( 8.90838772e-02,  7.37606480e-01)
( 8.85302075e-02,  7.37142859e-01)
( 8.79510289e-02,  7.36683475e-01)
( 8.73772248e-02,  7.36224921e-01)
( 8.68084199e-02,  7.35767831e-01)
( 8.62501738e-02,  7.35316046e-01)
( 8.58253832e-02,  7.34966984e-01)
( 8.60158031e-02,  7.35136462e-01)
( 8.59372581e-02,  7.35036337e-01)
( 8.59365828e-02,  7.35021193e-01)
( 8.59484308e-02,  7.34981142e-01)
( 8.59486567e-02,  7.34934685e-01)
( 8.59676462e-02,  7.34899242e-01)
( 8.59874955e-02,  7.34849315e-01)
( 8.60158888e-02,  7.34793778e-01)
( 8.60525862e-02,  7.34734428e-01)
( 8.61023343e-02,  7.34674505e-01)
( 8.61657036e-02,  7.34614537e-01)
( 8.62416757e-02,  7.34553376e-01)
( 8.63284888e-02,  7.34490010e-01)
( 8.64248754e-02,  7.34423605e-01)
( 8.65300358e-02,  7.34353540e-01)
( 8.66436008e-02,  7.34279358e-01)
( 8.67654684e-02,  7.34200736e-01)
( 8.68956799e-02,  7.34117464e-01)
( 8.70343351e-02,  7.34029425e-01)
( 8.71815434e-02,  7.33936584e-01)
( 8.73373983e-02,  7.33838968e-01)
( 8.75019659e-02,  7.33736651e-01)
( 8.76752807e-02,  7.33629749e-01)
( 8.80748617e-02,  7.33434675e-01)
( 8.82736398e-02,  7.33315205e-01)
( 8.84798704e-02,  7.33193509e-01)
( 8.86945605e-02,  7.33068177e-01)
( 8.89175632e-02,  7.32939620e-01)
( 8.94152704e-02,  7.32712350e-01)
( 8.96631145e-02,  7.32575926e-01)
( 8.99175992e-02,  7.32438897e-01)
( 9.01798851e-02,  7.32299753e-01)
( 9.04498096e-02,  7.32158923e-01)
( 9.07273410e-02,  7.32016578e-01)
( 9.10124226e-02,  7.31872931e-01)
( 9.16225092e-02,  7.31612316e-01)
( 9.19284684e-02,  7.31466714e-01)
( 9.22407689e-02,  7.31322289e-01)
( 9.25597367e-02,  7.31177812e-01)
( 9.28886501e-02,  7.31032044e-01)
( 9.32222772e-02,  7.30888360e-01)};\label{line:bif_curve_annulus_branch_9}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  1.13618346e-07)
( 2.00000000e-06,  1.13618346e-07)
( 1.03794760e-06,  1.17929891e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04022423e-06,  1.18188558e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.04933073e-06,  1.19223223e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.08575672e-06,  1.23361884e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.23146065e-06,  1.39916528e-07)
( 1.42573254e-06,  1.61989385e-07)
( 1.81427628e-06,  2.06135098e-07)
( 2.59136352e-06,  2.94426512e-07)
( 4.14553713e-06,  4.71009299e-07)
( 7.25388081e-06,  8.24174704e-07)
( 1.34705540e-05,  1.53050484e-06)
( 2.59038438e-05,  2.94316241e-06)
( 5.07701971e-05,  5.76846676e-06)
( 1.00501998e-04,  1.14190323e-05)
( 1.99961977e-04,  2.27199906e-05)
( 3.98867446e-04,  4.53212163e-05)
( 7.96620433e-04,  9.05209042e-05)
( 1.59189464e-03,  1.80909226e-04)
( 3.18021536e-03,  3.61547893e-04)
( 6.35099950e-03,  7.22456872e-04)
( 1.26683347e-02,  1.44281169e-03)
( 2.52066678e-02,  2.87768245e-03)
( 4.99027044e-02,  5.72417771e-03)
( 9.78271229e-02,  1.13271814e-02)
( 1.44122830e-01,  1.68432280e-02)
( 1.88849000e-01,  2.22737901e-02)
( 2.32062593e-01,  2.76203218e-02)
( 2.73818419e-01,  3.28842583e-02)
( 3.14169220e-01,  3.80670152e-02)
( 3.53165741e-01,  4.31699885e-02)
( 3.90843617e-01,  4.81927469e-02)
( 4.27263784e-01,  5.31385247e-02)
( 4.62471611e-01,  5.80086535e-02)
( 4.96510527e-01,  6.28044464e-02)
( 5.29422319e-01,  6.75271957e-02)
( 5.61247193e-01,  7.21781734e-02)
( 5.92023835e-01,  7.67586312e-02)
( 6.21789466e-01,  8.12698001e-02)
( 6.50579905e-01,  8.57128909e-02)
( 6.78429616e-01,  9.00890941e-02)
( 7.05371767e-01,  9.43995800e-02)
( 7.31438276e-01,  9.86454990e-02)
( 7.56659862e-01,  1.02827982e-01)
( 7.81066089e-01,  1.06948139e-01)
( 8.04685415e-01,  1.11007063e-01)
( 8.27545232e-01,  1.15005825e-01)
( 8.49671907e-01,  1.18945480e-01)
( 8.71090827e-01,  1.22827060e-01)
( 8.91826433e-01,  1.26651584e-01)
( 9.11902257e-01,  1.30420049e-01)
( 9.31340959e-01,  1.34133434e-01)
( 9.50164363e-01,  1.37792702e-01)
( 9.68393483e-01,  1.41399211e-01)
( 9.86048563e-01,  1.44953805e-01)
( 1.00314910e+00,  1.48457098e-01)
( 1.01971388e+00,  1.51909982e-01)
( 1.03576101e+00,  1.55313333e-01)
( 1.05130791e+00,  1.58668013e-01)
( 1.06637138e+00,  1.61974867e-01)
( 1.08096763e+00,  1.65234725e-01)
( 1.09511226e+00,  1.68448401e-01)
( 1.10882030e+00,  1.71616695e-01)
( 1.12210627e+00,  1.74740392e-01)
( 1.13498413e+00,  1.77820264e-01)
( 1.14746737e+00,  1.80857066e-01)
( 1.15956898e+00,  1.83851543e-01)
( 1.17130151e+00,  1.86804423e-01)
( 1.18267702e+00,  1.89716422e-01)
( 1.19370719e+00,  1.92588246e-01)
( 1.20440327e+00,  1.95420583e-01)
( 1.21477609e+00,  1.98214112e-01)
( 1.22483613e+00,  2.00969500e-01)
( 1.23459350e+00,  2.03687400e-01)
( 1.24405794e+00,  2.06368455e-01)
( 1.25323886e+00,  2.09013296e-01)
( 1.26214534e+00,  2.11622542e-01)
( 1.27078615e+00,  2.14196802e-01)
( 1.27916974e+00,  2.16736675e-01)
( 1.28730430e+00,  2.19242748e-01)
( 1.29519772e+00,  2.21715597e-01)
( 1.30285760e+00,  2.24155790e-01)
( 1.31029132e+00,  2.26563885e-01)
( 1.31750597e+00,  2.28940428e-01)
( 1.32450843e+00,  2.31285957e-01)
( 1.33130532e+00,  2.33601002e-01)
( 1.33790306e+00,  2.35886083e-01)
( 1.34430784e+00,  2.38141709e-01)
( 1.35052564e+00,  2.40368384e-01)
( 1.35656224e+00,  2.42566601e-01)
( 1.36242324e+00,  2.44736845e-01)
( 1.36811403e+00,  2.46879594e-01)
( 1.37363984e+00,  2.48995316e-01)
( 1.37900572e+00,  2.51084474e-01)
( 1.38421654e+00,  2.53147737e-01)
( 1.38927704e+00,  2.55186395e-01)
( 1.39419177e+00,  2.57199840e-01)
( 1.39896515e+00,  2.59188502e-01)
( 1.40360144e+00,  2.61152808e-01)
( 1.40810478e+00,  2.63093173e-01)
( 1.41247916e+00,  2.65010010e-01)
( 1.41672845e+00,  2.66903722e-01)
( 1.42085639e+00,  2.68774709e-01)
( 1.42486658e+00,  2.70623360e-01)
( 1.42876254e+00,  2.72450063e-01)
( 1.43254766e+00,  2.74255197e-01)
( 1.43622520e+00,  2.76039135e-01)
( 1.43979834e+00,  2.77802247e-01)
( 1.44327016e+00,  2.79544893e-01)
( 1.44664362e+00,  2.81267433e-01)
( 1.44992160e+00,  2.82970216e-01)
( 1.45310690e+00,  2.84653590e-01)
( 1.45620220e+00,  2.86317895e-01)
( 1.45921012e+00,  2.87963469e-01)
( 1.46213319e+00,  2.89590641e-01)
( 1.46497385e+00,  2.91199740e-01)
( 1.46773448e+00,  2.92791086e-01)
( 1.47041737e+00,  2.94364998e-01)
( 1.47302475e+00,  2.95921786e-01)
( 1.47555877e+00,  2.97461761e-01)
( 1.47802152e+00,  2.98985226e-01)
( 1.48041501e+00,  3.00492480e-01)
( 1.48274120e+00,  3.01983819e-01)
( 1.48500200e+00,  3.03459535e-01)
( 1.48719923e+00,  3.04919916e-01)
( 1.48933468e+00,  3.06365245e-01)
( 1.49141007e+00,  3.07795802e-01)
( 1.49342707e+00,  3.09211864e-01)
( 1.49538730e+00,  3.10613704e-01)
( 1.49729232e+00,  3.12001590e-01)
( 1.49914366e+00,  3.13375788e-01)
( 1.50094278e+00,  3.14736561e-01)
( 1.50269111e+00,  3.16084167e-01)
( 1.50439004e+00,  3.17418863e-01)
( 1.50604089e+00,  3.18740901e-01)
( 1.50764497e+00,  3.20050531e-01)
( 1.50920354e+00,  3.21347998e-01)
( 1.51071780e+00,  3.22633548e-01)
( 1.51218894e+00,  3.23907420e-01)
( 1.51361811e+00,  3.25169853e-01)
( 1.51500640e+00,  3.26421080e-01)
( 1.51635490e+00,  3.27661336e-01)
( 1.51766463e+00,  3.28890850e-01)
( 1.51893661e+00,  3.30109849e-01)
( 1.52017181e+00,  3.31318557e-01)
( 1.52137117e+00,  3.32517197e-01)
( 1.52253561e+00,  3.33705989e-01)
( 1.52366602e+00,  3.34885151e-01)
( 1.52476324e+00,  3.36054897e-01)
( 1.52582811e+00,  3.37215441e-01)
( 1.52686144e+00,  3.38366994e-01)
( 1.52786400e+00,  3.39509764e-01)
( 1.52883654e+00,  3.40643957e-01)
( 1.52977980e+00,  3.41769780e-01)
( 1.53069447e+00,  3.42887434e-01)
( 1.53158125e+00,  3.43997119e-01)
( 1.53244078e+00,  3.45099036e-01)
( 1.53327371e+00,  3.46193380e-01)
( 1.53408066e+00,  3.47280348e-01)
( 1.53486222e+00,  3.48360133e-01)
( 1.53561897e+00,  3.49432926e-01)
( 1.53635146e+00,  3.50498918e-01)
( 1.53706023e+00,  3.51558298e-01)
( 1.53774581e+00,  3.52611252e-01)
( 1.53840869e+00,  3.53657967e-01)
( 1.53904936e+00,  3.54698625e-01)
( 1.53966829e+00,  3.55733410e-01)
( 1.54026592e+00,  3.56762504e-01)
( 1.54084268e+00,  3.57786085e-01)
( 1.54139901e+00,  3.58804333e-01)
( 1.54193530e+00,  3.59817425e-01)
( 1.54245193e+00,  3.60825537e-01)
( 1.54294928e+00,  3.61828844e-01)
( 1.54342772e+00,  3.62827520e-01)
( 1.54389686e+00,  3.63826705e-01)
( 1.54434034e+00,  3.64821304e-01)
( 1.54476568e+00,  3.65811593e-01)
( 1.54517318e+00,  3.66797744e-01)
( 1.54556313e+00,  3.67779930e-01)
( 1.54593583e+00,  3.68758322e-01)
( 1.54629154e+00,  3.69733088e-01)
( 1.54663055e+00,  3.70704399e-01)
( 1.54695309e+00,  3.71672421e-01)
( 1.54725941e+00,  3.72637321e-01)
( 1.54754973e+00,  3.73599266e-01)
( 1.54782428e+00,  3.74558421e-01)
( 1.54808324e+00,  3.75514949e-01)
( 1.54832683e+00,  3.76469015e-01)
( 1.54855521e+00,  3.77420780e-01)
( 1.54876856e+00,  3.78370408e-01)
( 1.54896705e+00,  3.79318058e-01)
( 1.54915081e+00,  3.80263893e-01)
( 1.54932000e+00,  3.81208071e-01)
( 1.54947473e+00,  3.82150752e-01)
( 1.54961514e+00,  3.83092095e-01)
( 1.54974132e+00,  3.84032258e-01)
( 1.54985339e+00,  3.84971398e-01)
( 1.54995142e+00,  3.85909674e-01)
( 1.55003550e+00,  3.86847241e-01)
( 1.55010570e+00,  3.87784257e-01)
( 1.55016209e+00,  3.88720876e-01)
( 1.55020470e+00,  3.89657256e-01)
( 1.55023360e+00,  3.90593549e-01)
( 1.55024880e+00,  3.91529913e-01)
( 1.55025034e+00,  3.92466501e-01)
( 1.55023824e+00,  3.93403467e-01)
( 1.55021249e+00,  3.94340967e-01)
( 1.55017310e+00,  3.95279153e-01)
( 1.55012006e+00,  3.96218179e-01)
( 1.55005334e+00,  3.97158199e-01)
( 1.54997292e+00,  3.98099367e-01)
( 1.54987877e+00,  3.99041836e-01)
( 1.54977083e+00,  3.99985758e-01)
( 1.54964905e+00,  4.00931288e-01)
( 1.54951337e+00,  4.01878579e-01)
( 1.54936372e+00,  4.02827783e-01)
( 1.54920002e+00,  4.03779055e-01)
( 1.54902217e+00,  4.04732547e-01)
( 1.54883009e+00,  4.05688412e-01)
( 1.54862366e+00,  4.06646805e-01)
( 1.54840277e+00,  4.07607879e-01)
( 1.54816729e+00,  4.08571788e-01)
( 1.54791710e+00,  4.09538685e-01)
( 1.54765205e+00,  4.10508725e-01)
( 1.54737199e+00,  4.11482063e-01)
( 1.54707677e+00,  4.12458853e-01)
( 1.54676621e+00,  4.13439250e-01)
( 1.54644013e+00,  4.14423410e-01)
( 1.54609836e+00,  4.15411487e-01)
( 1.54574070e+00,  4.16403639e-01)
( 1.54536694e+00,  4.17400021e-01)
( 1.54496818e+00,  4.18404693e-01)
( 1.54455969e+00,  4.19414275e-01)
( 1.54413422e+00,  4.20428734e-01)
( 1.54369154e+00,  4.21448230e-01)
( 1.54323138e+00,  4.22472923e-01)
( 1.54275347e+00,  4.23502977e-01)
( 1.54225752e+00,  4.24538552e-01)
( 1.54174326e+00,  4.25579812e-01)
( 1.54121037e+00,  4.26626921e-01)
( 1.54065854e+00,  4.27680043e-01)
( 1.54008746e+00,  4.28739344e-01)
( 1.53949679e+00,  4.29804988e-01)
( 1.53888618e+00,  4.30877143e-01)
( 1.53825529e+00,  4.31955977e-01)
( 1.53760375e+00,  4.33041657e-01)
( 1.53693117e+00,  4.34134353e-01)
( 1.53623718e+00,  4.35234235e-01)
( 1.53552137e+00,  4.36341473e-01)
( 1.53478334e+00,  4.37456239e-01)
( 1.53402265e+00,  4.38578706e-01)
( 1.53323888e+00,  4.39709048e-01)
( 1.53243158e+00,  4.40847439e-01)
( 1.53160028e+00,  4.41994055e-01)
( 1.53074451e+00,  4.43149072e-01)
( 1.52986380e+00,  4.44312667e-01)
( 1.52895764e+00,  4.45485019e-01)
( 1.52802551e+00,  4.46666308e-01)
( 1.52706691e+00,  4.47856712e-01)
( 1.52608128e+00,  4.49056415e-01)
( 1.52506807e+00,  4.50265597e-01)
( 1.52402673e+00,  4.51484441e-01)
( 1.52295666e+00,  4.52713131e-01)
( 1.52185727e+00,  4.53951852e-01)
( 1.52072796e+00,  4.55200787e-01)
( 1.51956810e+00,  4.56460121e-01)
( 1.51837705e+00,  4.57730039e-01)
( 1.51715415e+00,  4.59010726e-01)
( 1.51589874e+00,  4.60302364e-01)
( 1.51461012e+00,  4.61605136e-01)
( 1.51328759e+00,  4.62919218e-01)
( 1.51193044e+00,  4.64244786e-01)
( 1.51053792e+00,  4.65582005e-01)
( 1.50910928e+00,  4.66931034e-01)
( 1.50764376e+00,  4.68292010e-01)
( 1.50614057e+00,  4.69665051e-01)
( 1.50459889e+00,  4.71050229e-01)
( 1.50301791e+00,  4.72447553e-01)
( 1.50139679e+00,  4.73856914e-01)
( 1.49973469e+00,  4.75277981e-01)
( 1.49803073e+00,  4.76709984e-01)
( 1.49628409e+00,  4.78151941e-01)
( 1.49449402e+00,  4.79631001e-01)
( 1.49266045e+00,  4.81135212e-01)
( 1.49079336e+00,  4.82702050e-01)
( 1.48927629e+00,  4.84439788e-01)
( 1.48985422e+00,  4.84509401e-01)
( 1.48876573e+00,  4.86495567e-01)
( 1.48935643e+00,  4.87280985e-01)
( 1.48895577e+00,  4.88995502e-01)
( 1.48883843e+00,  4.87132262e-01)
( 1.48857850e+00,  4.85731138e-01)
( 1.48676908e+00,  4.86035883e-01)
( 1.48474495e+00,  4.87444733e-01)
( 1.48266957e+00,  4.88966777e-01)
( 1.48054298e+00,  4.90520716e-01)
( 1.47836429e+00,  4.92098240e-01)
( 1.47613247e+00,  4.93695874e-01)
( 1.47384640e+00,  4.95312203e-01)
( 1.47150493e+00,  4.96946624e-01)
( 1.46910688e+00,  4.98598912e-01)
( 1.46665102e+00,  5.00269032e-01)
( 1.46413613e+00,  5.01957059e-01)
( 1.46156092e+00,  5.03663132e-01)
( 1.45892409e+00,  5.05387434e-01)
( 1.45622434e+00,  5.07130172e-01)
( 1.45346028e+00,  5.08891577e-01)
( 1.45063056e+00,  5.10671892e-01)
( 1.44773375e+00,  5.12471375e-01)
( 1.44476841e+00,  5.14290291e-01)
( 1.44173307e+00,  5.16128915e-01)
( 1.43862622e+00,  5.17987529e-01)
( 1.43544634e+00,  5.19866421e-01)
( 1.43219186e+00,  5.21765888e-01)
( 1.42886117e+00,  5.23686230e-01)
( 1.42545265e+00,  5.25627755e-01)
( 1.42196462e+00,  5.27590776e-01)
( 1.41839538e+00,  5.29575612e-01)
( 1.41474319e+00,  5.31582587e-01)
( 1.41100629e+00,  5.33612034e-01)
( 1.40718285e+00,  5.35664289e-01)
( 1.40327102e+00,  5.37739695e-01)
( 1.39926892e+00,  5.39838602e-01)
( 1.39517462e+00,  5.41961367e-01)
( 1.39098613e+00,  5.44108352e-01)
( 1.38670145e+00,  5.46279928e-01)
( 1.38231851e+00,  5.48476472e-01)
( 1.37783522e+00,  5.50698368e-01)
( 1.37324942e+00,  5.52946010e-01)
( 1.36855893e+00,  5.55219797e-01)
( 1.36376148e+00,  5.57520139e-01)
( 1.35885479e+00,  5.59847452e-01)
( 1.35383652e+00,  5.62202164e-01)
( 1.34870426e+00,  5.64584710e-01)
( 1.34345556e+00,  5.66995536e-01)
( 1.33808790e+00,  5.69435097e-01)
( 1.33259872e+00,  5.71903860e-01)
( 1.32698540e+00,  5.74402299e-01)
( 1.32124522e+00,  5.76930905e-01)
( 1.31864459e+00,  5.78067988e-01)
( 1.31601801e+00,  5.79211235e-01)
( 1.31336518e+00,  5.80360664e-01)
( 1.31068584e+00,  5.81516321e-01)
( 1.30797975e+00,  5.82678252e-01)
( 1.30524664e+00,  5.83846504e-01)
( 1.30248624e+00,  5.85021125e-01)
( 1.29969830e+00,  5.86202163e-01)
( 1.29688254e+00,  5.87389665e-01)
( 1.29403870e+00,  5.88588716e-01)
( 1.29116650e+00,  5.89794956e-01)
( 1.28826566e+00,  5.91007939e-01)
( 1.28533591e+00,  5.92227722e-01)
( 1.28237695e+00,  5.93454362e-01)
( 1.27938850e+00,  5.94687917e-01)
( 1.27637028e+00,  5.95928448e-01)
( 1.27332199e+00,  5.97176015e-01)
( 1.27024332e+00,  5.98430681e-01)
( 1.26713398e+00,  5.99692511e-01)
( 1.26399367e+00,  6.00961568e-01)
( 1.26082208e+00,  6.02237923e-01)
( 1.25761889e+00,  6.03521643e-01)
( 1.25438380e+00,  6.04812802e-01)
( 1.25111647e+00,  6.06111474e-01)
( 1.24781659e+00,  6.07417738e-01)
( 1.24448383e+00,  6.08731677e-01)
( 1.24111785e+00,  6.10053377e-01)
( 1.23771833e+00,  6.11382931e-01)
( 1.23428492e+00,  6.12720440e-01)
( 1.23081728e+00,  6.14066013e-01)
( 1.22731506e+00,  6.15419772e-01)
( 1.22377792e+00,  6.16781854e-01)
( 1.22020548e+00,  6.18152419e-01)
( 1.21659741e+00,  6.19531657e-01)
( 1.21295333e+00,  6.20919801e-01)
( 1.20927289e+00,  6.22317151e-01)
( 1.20555573e+00,  6.23724104e-01)
( 1.20180151e+00,  6.25141223e-01)
( 1.19800991e+00,  6.26569347e-01)
( 1.19418069e+00,  6.28009820e-01)
( 1.19031380e+00,  6.29464987e-01)
( 1.18640983e+00,  6.30939417e-01)
( 1.18247205e+00,  6.32443388e-01)
( 1.17852248e+00,  6.34025184e-01)
( 1.17490562e+00,  6.35725426e-01)
( 1.17181904e+00,  6.37607931e-01)
( 1.17268524e+00,  6.37871870e-01)
( 1.17268524e+00,  6.37871870e-01)
( 1.17000963e+00,  6.43669938e-01)
( 1.16914855e+00,  6.53545921e-01)
( 1.16735055e+00,  6.63726680e-01)
( 1.16451809e+00,  6.74366923e-01)
( 1.16056299e+00,  6.85498498e-01)
( 1.15532682e+00,  6.97259043e-01)
( 1.14861360e+00,  7.09926892e-01)
( 1.14020225e+00,  7.23348818e-01)
( 1.12986520e+00,  7.37561472e-01)
( 1.11739886e+00,  7.52557270e-01)
( 1.10266958e+00,  7.68270402e-01)
( 1.08567433e+00,  7.84563182e-01)
( 1.06660676e+00,  8.01217021e-01)
( 1.04590683e+00,  8.17934778e-01)
( 1.02387372e+00,  8.38434501e-01)
( 1.02376828e+00,  8.38523599e-01)
( 1.02365785e+00,  8.38615173e-01)
( 1.02354282e+00,  8.38709424e-01)
( 1.02342354e+00,  8.38806425e-01)
( 1.02330034e+00,  8.38906170e-01)
( 1.02317354e+00,  8.39008598e-01)
( 1.02304343e+00,  8.39113605e-01)
( 1.02291030e+00,  8.39221062e-01)
( 1.02277442e+00,  8.39330821e-01)
( 1.02263602e+00,  8.39442722e-01)
( 1.02249533e+00,  8.39556603e-01)
( 1.02235257e+00,  8.39672301e-01)
( 1.02220793e+00,  8.39789654e-01)
( 1.02206158e+00,  8.39908508e-01)
( 1.02191369e+00,  8.40028713e-01)
( 1.02176441e+00,  8.40150128e-01)
( 1.02161387e+00,  8.40272621e-01)
( 1.02146220e+00,  8.40396066e-01)
( 1.02130952e+00,  8.40520348e-01)
( 1.02115593e+00,  8.40645361e-01)
( 1.02100153e+00,  8.40771006e-01)
( 1.02084640e+00,  8.40897191e-01)
( 1.02069061e+00,  8.41023834e-01)
( 1.02053425e+00,  8.41150859e-01)
( 1.02037738e+00,  8.41278196e-01)
( 1.02022006e+00,  8.41405783e-01)
( 1.02006234e+00,  8.41533563e-01)
( 1.01990426e+00,  8.41661484e-01)
( 1.01974589e+00,  8.41789500e-01)
( 1.01958724e+00,  8.41917568e-01)
( 1.01942837e+00,  8.42045651e-01)
( 1.01926931e+00,  8.42173715e-01)
( 1.01911008e+00,  8.42301729e-01)
( 1.01895071e+00,  8.42429666e-01)
( 1.01879123e+00,  8.42557502e-01)
( 1.01863166e+00,  8.42685215e-01)
( 1.01847202e+00,  8.42812785e-01)
( 1.01831232e+00,  8.42940196e-01)
( 1.01815259e+00,  8.43067433e-01)
( 1.01799284e+00,  8.43194481e-01)
( 1.01783308e+00,  8.43321329e-01)
( 1.01767332e+00,  8.43447966e-01)
( 1.01751358e+00,  8.43574384e-01)
( 1.01735387e+00,  8.43701689e-01)
( 1.01719418e+00,  8.43830710e-01)
( 1.01703454e+00,  8.43959503e-01)
( 1.01687495e+00,  8.44088061e-01)
( 1.01671542e+00,  8.44216380e-01)
( 1.01655595e+00,  8.44344453e-01)
( 1.01639654e+00,  8.44472277e-01)
( 1.01623721e+00,  8.44599848e-01)
( 1.01607795e+00,  8.44727164e-01)
( 1.01591877e+00,  8.44854221e-01)
( 1.01575967e+00,  8.44981018e-01)
( 1.01560066e+00,  8.45107553e-01)
( 1.01544174e+00,  8.45233825e-01)
( 1.01528290e+00,  8.45359831e-01)
( 1.01512417e+00,  8.45485573e-01)
( 1.01496552e+00,  8.45614543e-01)
( 1.01480698e+00,  8.45746776e-01)
( 1.01464853e+00,  8.45878749e-01)
( 1.01449018e+00,  8.46010461e-01)
( 1.01433193e+00,  8.46141912e-01)
( 1.01417378e+00,  8.46273102e-01)
( 1.01401574e+00,  8.46404030e-01)
( 1.01385780e+00,  8.46534697e-01)
( 1.01369996e+00,  8.46665104e-01)
( 1.01354223e+00,  8.46795250e-01)
( 1.01338461e+00,  8.46925137e-01)
( 1.01322709e+00,  8.47054764e-01)
( 1.01306967e+00,  8.47184133e-01)
( 1.01291236e+00,  8.47313244e-01)
( 1.01275516e+00,  8.47442099e-01)
( 1.01259807e+00,  8.47570697e-01)
( 1.01244109e+00,  8.47699039e-01)
( 1.01228421e+00,  8.47827127e-01)
( 1.01212744e+00,  8.47954962e-01)
( 1.01197077e+00,  8.48082544e-01)
( 1.01181422e+00,  8.48209874e-01)
( 1.01165777e+00,  8.48336953e-01)
( 1.01150143e+00,  8.48463783e-01)
( 1.01134520e+00,  8.48590363e-01)
( 1.01118908e+00,  8.48716695e-01)
( 1.01103307e+00,  8.48842780e-01)
( 1.01087716e+00,  8.48968618e-01)
( 1.01072136e+00,  8.49094212e-01)
( 1.01056568e+00,  8.49219560e-01)
( 1.01041009e+00,  8.49344665e-01)
( 1.01025462e+00,  8.49469527e-01)
( 1.01009926e+00,  8.49594148e-01)
( 1.00994400e+00,  8.49718527e-01)
( 1.00978885e+00,  8.49842665e-01)
( 1.00963381e+00,  8.49966564e-01)
( 1.00947888e+00,  8.50090368e-01)
( 1.00932405e+00,  8.50214461e-01)
( 1.00916934e+00,  8.50338318e-01)
( 1.00901473e+00,  8.50461938e-01)
( 1.00886023e+00,  8.50585323e-01)
( 1.00870584e+00,  8.50708474e-01)
( 1.00855155e+00,  8.50831391e-01)
( 1.00839738e+00,  8.50954074e-01)
( 1.00824331e+00,  8.51076525e-01)
( 1.00808935e+00,  8.51199135e-01)
( 1.00793550e+00,  8.51327115e-01)
( 1.00778175e+00,  8.51454869e-01)
( 1.00762812e+00,  8.51582399e-01)
( 1.00747459e+00,  8.51709706e-01)
( 1.00732117e+00,  8.51836789e-01)
( 1.00716786e+00,  8.51963649e-01)
( 1.00701466e+00,  8.52090288e-01)
( 1.00686157e+00,  8.52216704e-01)
( 1.00670858e+00,  8.52342900e-01)
( 1.00655570e+00,  8.52468876e-01)
( 1.00640294e+00,  8.52594632e-01)
( 1.00625028e+00,  8.52720168e-01)
( 1.00609772e+00,  8.52845485e-01)
( 1.00594528e+00,  8.52970584e-01)
( 1.00579295e+00,  8.53095465e-01)
( 1.00564072e+00,  8.53220128e-01)
( 1.00548861e+00,  8.53344573e-01)
( 1.00533660e+00,  8.53468802e-01)
( 1.00518470e+00,  8.53592813e-01)
( 1.00503291e+00,  8.53716609e-01)
( 1.00488124e+00,  8.53840188e-01)
( 1.00472967e+00,  8.53963552e-01)
( 1.00457821e+00,  8.54086700e-01)
( 1.00442686e+00,  8.54209632e-01)
( 1.00427562e+00,  8.54332350e-01)
( 1.00412449e+00,  8.54454852e-01)
( 1.00397347e+00,  8.54577140e-01)
( 1.00382256e+00,  8.54699213e-01)
( 1.00367176e+00,  8.54821072e-01)
( 1.00352107e+00,  8.54942716e-01)
( 1.00337049e+00,  8.55064145e-01)
( 1.00322003e+00,  8.55185361e-01)
( 1.00306967e+00,  8.55306362e-01)
( 1.00291943e+00,  8.55427150e-01)
( 1.00140547e+00,  8.56628351e-01)
( 1.00117100e+00,  8.57442523e-01)
( 9.99704239e-01,  8.58637200e-01)
( 9.98246837e-01,  8.59864880e-01)
( 9.96793572e-01,  8.61089228e-01)
( 9.95362297e-01,  8.62283306e-01)
( 9.93941641e-01,  8.63460747e-01)
( 9.92527220e-01,  8.64622490e-01)
( 9.91077819e-01,  8.65815360e-01)
( 9.89699784e-01,  8.66987337e-01)
( 9.88336534e-01,  8.68137508e-01)
( 9.86987969e-01,  8.69265221e-01)
( 9.85655375e-01,  8.70368732e-01)
( 9.84338878e-01,  8.71452743e-01)
( 9.78122384e-01,  8.76836047e-01)
( 9.72337366e-01,  8.81923313e-01)
( 9.66980730e-01,  8.86794163e-01)
( 9.62043935e-01,  8.91369189e-01)
( 9.57523838e-01,  8.95796637e-01)
( 9.53421259e-01,  9.00030308e-01)
( 9.49735676e-01,  9.04130177e-01)
( 9.46462349e-01,  9.08033432e-01)
( 9.43590943e-01,  9.11735062e-01)
( 9.41105884e-01,  9.15250216e-01)
( 9.38987321e-01,  9.18591109e-01)
( 9.37212727e-01,  9.21766748e-01)
( 9.35758735e-01,  9.24793024e-01)
( 9.34602309e-01,  9.27684226e-01)
( 9.33722398e-01,  9.30458598e-01)
( 9.33101598e-01,  9.33139865e-01)
( 9.32727965e-01,  9.35758634e-01)
( 9.32871335e-01,  9.40898603e-01)
( 9.33299420e-01,  9.43648722e-01)
( 9.35709184e-01,  9.49800028e-01)
( 9.37935931e-01,  9.53360741e-01)
( 9.41946780e-01,  9.58100678e-01)
( 9.58724574e-01,  9.70626784e-01)
( 9.60911243e-01,  9.71908048e-01)
( 9.63361122e-01,  9.73290502e-01)
( 9.66063792e-01,  9.74761781e-01)
( 9.68971182e-01,  9.76292007e-01)
( 9.69268215e-01,  9.76445398e-01)
( 9.69564466e-01,  9.76598195e-01)
( 9.69624384e-01,  9.76628910e-01)
( 9.69683806e-01,  9.76659728e-01)
( 9.69713541e-01,  9.76675024e-01)
( 9.70015097e-01,  9.76828496e-01)
( 9.70022087e-01,  9.76837178e-01)
( 9.70603803e-01,  9.77146298e-01)
( 9.71187941e-01,  9.77444257e-01)
( 9.71773652e-01,  9.77743787e-01)
( 9.72355641e-01,  9.78037881e-01)
( 9.72940809e-01,  9.78334514e-01)
( 9.73509564e-01,  9.78618509e-01)
( 9.74100634e-01,  9.78917039e-01)
( 9.74609243e-01,  9.79164754e-01)
( 9.75341694e-01,  9.79543828e-01)
( 9.75341694e-01,  9.79543828e-01)};\label{line:bif_curve_annulus_branch_2}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 2.59038438e-05,  2.94316241e-06)
( 1.00501998e-04,  1.14190323e-05)
( 3.98867446e-04,  4.53212163e-05)
( 1.59189464e-03,  1.80909226e-04)
( 6.35099950e-03,  7.22456872e-04)
( 2.52066678e-02,  2.87768245e-03)
( 9.78271229e-02,  1.13271814e-02)
( 1.88849000e-01,  2.22737901e-02)
( 2.73818419e-01,  3.28842583e-02)
( 3.53165741e-01,  4.31699885e-02)
( 4.27263784e-01,  5.31385247e-02)
( 4.96510527e-01,  6.28044464e-02)
( 5.61247193e-01,  7.21781734e-02)
( 6.21789466e-01,  8.12698001e-02)
( 6.78429616e-01,  9.00890941e-02)
( 7.31438276e-01,  9.86454990e-02)
( 7.81066089e-01,  1.06948139e-01)
( 8.27545232e-01,  1.15005825e-01)
( 8.71090827e-01,  1.22827060e-01)
( 9.11902257e-01,  1.30420049e-01)
( 9.50164363e-01,  1.37792702e-01)
( 9.86048563e-01,  1.44953805e-01)
( 1.01971388e+00,  1.51909982e-01)
( 1.05130791e+00,  1.58668013e-01)
( 1.08096763e+00,  1.65234725e-01)
( 1.10882030e+00,  1.71616695e-01)
( 1.13498413e+00,  1.77820264e-01)
( 1.15956898e+00,  1.83851543e-01)
( 1.18267702e+00,  1.89716422e-01)
( 1.20440327e+00,  1.95420583e-01)
( 1.22483613e+00,  2.00969500e-01)
( 1.24405794e+00,  2.06368455e-01)
( 1.26214534e+00,  2.11622542e-01)
( 1.27916974e+00,  2.16736675e-01)
( 1.29519772e+00,  2.21715597e-01)
( 1.31029132e+00,  2.26563885e-01)
( 1.32450843e+00,  2.31285957e-01)
( 1.33790306e+00,  2.35886083e-01)
( 1.35052564e+00,  2.40368384e-01)
( 1.36242324e+00,  2.44736845e-01)
( 1.37363984e+00,  2.48995316e-01)
( 1.38421654e+00,  2.53147737e-01)
( 1.39419177e+00,  2.57199840e-01)
( 1.40360144e+00,  2.61152808e-01)
( 1.41247916e+00,  2.65010010e-01)
( 1.42085639e+00,  2.68774709e-01)
( 1.42876254e+00,  2.72450063e-01)
( 1.43622520e+00,  2.76039135e-01)
( 1.44327016e+00,  2.79544893e-01)
( 1.44992160e+00,  2.82970216e-01)
( 1.45620220e+00,  2.86317895e-01)
( 1.46213319e+00,  2.89590641e-01)
( 1.46773448e+00,  2.92791086e-01)
( 1.47302475e+00,  2.95921786e-01)
( 1.47802152e+00,  2.98985226e-01)
( 1.48274120e+00,  3.01983819e-01)
( 1.48719923e+00,  3.04919916e-01)
( 1.49141007e+00,  3.07795802e-01)
( 1.49538730e+00,  3.10613704e-01)
( 1.49914366e+00,  3.13375788e-01)
( 1.50269111e+00,  3.16084167e-01)
( 1.50604089e+00,  3.18740901e-01)
( 1.50920354e+00,  3.21347998e-01)
( 1.51218894e+00,  3.23907420e-01)
( 1.51500640e+00,  3.26421080e-01)
( 1.51766463e+00,  3.28890850e-01)
( 1.52017181e+00,  3.31318557e-01)
( 1.52253561e+00,  3.33705989e-01)
( 1.52476324e+00,  3.36054897e-01)
( 1.52686144e+00,  3.38366994e-01)
( 1.52883654e+00,  3.40643957e-01)
( 1.53069447e+00,  3.42887434e-01)
( 1.53244078e+00,  3.45099036e-01)
( 1.53408066e+00,  3.47280348e-01)
( 1.53561897e+00,  3.49432926e-01)
( 1.53706023e+00,  3.51558298e-01)
( 1.53840869e+00,  3.53657967e-01)
( 1.53966829e+00,  3.55733410e-01)
( 1.54084268e+00,  3.57786085e-01)
( 1.54193530e+00,  3.59817425e-01)
( 1.54294928e+00,  3.61828844e-01)
( 1.54389686e+00,  3.63826705e-01)
( 1.54476568e+00,  3.65811593e-01)
( 1.54556313e+00,  3.67779930e-01)
( 1.54629154e+00,  3.69733088e-01)
( 1.54695309e+00,  3.71672421e-01)
( 1.54754973e+00,  3.73599266e-01)
( 1.54808324e+00,  3.75514949e-01)
( 1.54855521e+00,  3.77420780e-01)
( 1.54896705e+00,  3.79318058e-01)
( 1.54932000e+00,  3.81208071e-01)
( 1.54961514e+00,  3.83092095e-01)
( 1.54985339e+00,  3.84971398e-01)
( 1.55003550e+00,  3.86847241e-01)
( 1.55016209e+00,  3.88720876e-01)
( 1.55023360e+00,  3.90593549e-01)
( 1.55025034e+00,  3.92466501e-01)
( 1.55021249e+00,  3.94340967e-01)
( 1.55012006e+00,  3.96218179e-01)
( 1.54997292e+00,  3.98099367e-01)
( 1.54977083e+00,  3.99985758e-01)
( 1.54951337e+00,  4.01878579e-01)
( 1.54920002e+00,  4.03779055e-01)
( 1.54883009e+00,  4.05688412e-01)
( 1.54840277e+00,  4.07607879e-01)
( 1.54791710e+00,  4.09538685e-01)
( 1.54737199e+00,  4.11482063e-01)
( 1.54676621e+00,  4.13439250e-01)
( 1.54609836e+00,  4.15411487e-01)
( 1.54536694e+00,  4.17400021e-01)
( 1.54455969e+00,  4.19414275e-01)
( 1.54369154e+00,  4.21448230e-01)
( 1.54275347e+00,  4.23502977e-01)
( 1.54174326e+00,  4.25579812e-01)
( 1.54065854e+00,  4.27680043e-01)
( 1.53949679e+00,  4.29804988e-01)
( 1.53825529e+00,  4.31955977e-01)
( 1.53693117e+00,  4.34134353e-01)
( 1.53552137e+00,  4.36341473e-01)
( 1.53402265e+00,  4.38578706e-01)
( 1.53243158e+00,  4.40847439e-01)
( 1.53074451e+00,  4.43149072e-01)
( 1.52895764e+00,  4.45485019e-01)
( 1.52706691e+00,  4.47856712e-01)
( 1.52506807e+00,  4.50265597e-01)
( 1.52295666e+00,  4.52713131e-01)
( 1.52072796e+00,  4.55200787e-01)
( 1.51837705e+00,  4.57730039e-01)
( 1.51589874e+00,  4.60302364e-01)
( 1.51328759e+00,  4.62919218e-01)
( 1.51053792e+00,  4.65582005e-01)
( 1.50764376e+00,  4.68292010e-01)
( 1.50459889e+00,  4.71050229e-01)
( 1.50139679e+00,  4.73856914e-01)
( 1.49803073e+00,  4.76709984e-01)
( 1.49449402e+00,  4.79631001e-01)
( 1.49079336e+00,  4.82702050e-01)
( 1.48985422e+00,  4.84509401e-01)
( 1.48935643e+00,  4.87280985e-01)
( 1.48883843e+00,  4.87132262e-01)
( 1.48676908e+00,  4.86035883e-01)
( 1.48266957e+00,  4.88966777e-01)
( 1.47836429e+00,  4.92098240e-01)
( 1.47384640e+00,  4.95312203e-01)
( 1.46910688e+00,  4.98598912e-01)
( 1.46413613e+00,  5.01957059e-01)
( 1.45892409e+00,  5.05387434e-01)
( 1.45346028e+00,  5.08891577e-01)
( 1.44773375e+00,  5.12471375e-01)
( 1.44173307e+00,  5.16128915e-01)
( 1.43544634e+00,  5.19866421e-01)
( 1.42886117e+00,  5.23686230e-01)
( 1.42196462e+00,  5.27590776e-01)
( 1.41474319e+00,  5.31582587e-01)
( 1.40718285e+00,  5.35664289e-01)
( 1.39926892e+00,  5.39838602e-01)
( 1.39098613e+00,  5.44108352e-01)
( 1.38231851e+00,  5.48476472e-01)
( 1.37324942e+00,  5.52946010e-01)
( 1.36376148e+00,  5.57520139e-01)
( 1.35383652e+00,  5.62202164e-01)
( 1.34345556e+00,  5.66995536e-01)
( 1.33259872e+00,  5.71903860e-01)
( 1.32124522e+00,  5.76930905e-01)
( 1.31601801e+00,  5.79211235e-01)
( 1.31068584e+00,  5.81516321e-01)
( 1.30524664e+00,  5.83846504e-01)
( 1.29969830e+00,  5.86202163e-01)
( 1.29403870e+00,  5.88588716e-01)
( 1.28826566e+00,  5.91007939e-01)
( 1.28237695e+00,  5.93454362e-01)
( 1.27637028e+00,  5.95928448e-01)
( 1.27024332e+00,  5.98430681e-01)
( 1.26399367e+00,  6.00961568e-01)
( 1.25761889e+00,  6.03521643e-01)
( 1.25111647e+00,  6.06111474e-01)
( 1.24448383e+00,  6.08731677e-01)
( 1.23771833e+00,  6.11382931e-01)
( 1.23081728e+00,  6.14066013e-01)
( 1.22377792e+00,  6.16781854e-01)
( 1.21659741e+00,  6.19531657e-01)
( 1.20927289e+00,  6.22317151e-01)
( 1.20180151e+00,  6.25141223e-01)
( 1.19418069e+00,  6.28009820e-01)
( 1.18640983e+00,  6.30939417e-01)
( 1.17852248e+00,  6.34025184e-01)
( 1.17181904e+00,  6.37607931e-01)
( 1.17268524e+00,  6.37871870e-01)
( 1.17182226e+00,  6.38774914e-01)
( 1.17149221e+00,  6.40103058e-01)
( 1.17122141e+00,  6.41501063e-01)
( 1.17101367e+00,  6.42885620e-01)
( 1.16992070e+00,  6.40815605e-01)
( 1.16763034e+00,  6.38807563e-01)
( 1.15952521e+00,  6.40843002e-01)
( 1.15105787e+00,  6.43788915e-01)
( 1.14241178e+00,  6.46844837e-01)
( 1.13358816e+00,  6.49963898e-01)
( 1.12458392e+00,  6.53134389e-01)
( 1.11539513e+00,  6.56352583e-01)
( 1.10601760e+00,  6.59617349e-01)
( 1.09644688e+00,  6.62928617e-01)
( 1.08667838e+00,  6.66286840e-01)
( 1.07670728e+00,  6.69692760e-01)
( 1.06652860e+00,  6.73147306e-01)
( 1.05613715e+00,  6.76651540e-01)
( 1.04552753e+00,  6.80206628e-01)
( 1.03469412e+00,  6.83813827e-01)
( 1.02363106e+00,  6.87474474e-01)
( 1.01233228e+00,  6.91189983e-01)
( 1.00079143e+00,  6.94961843e-01)
( 9.89001889e-01,  6.98791616e-01)
( 9.76956774e-01,  7.02680937e-01)
( 9.64648910e-01,  7.06631515e-01)
( 9.52070827e-01,  7.10645131e-01)
( 9.39214754e-01,  7.14723642e-01)
( 9.26072619e-01,  7.18868979e-01)
( 9.12636052e-01,  7.23083158e-01)
( 8.98896400e-01,  7.27368298e-01)
( 8.84844750e-01,  7.31726683e-01)
( 8.70471987e-01,  7.36160961e-01)
( 8.55768974e-01,  7.40674919e-01)
( 8.40728578e-01,  7.45278130e-01)
( 8.23758886e-01,  7.50814385e-01)
( 8.07852126e-01,  7.55453621e-01)
( 7.91695474e-01,  7.60282896e-01)
( 7.75160932e-01,  7.65304026e-01)
( 7.58243071e-01,  7.70438737e-01)
( 7.40936912e-01,  7.75667600e-01)
( 7.23239733e-01,  7.80991443e-01)
( 7.05152091e-01,  7.86409758e-01)
( 6.86678954e-01,  7.91920868e-01)
( 6.67831013e-01,  7.97522314e-01)
( 6.48625932e-01,  8.03212754e-01)
( 6.29088394e-01,  8.09001530e-01)
( 6.09251116e-01,  8.14986314e-01)
( 5.92265369e-01,  8.22116131e-01)
( 5.95769035e-01,  8.37664505e-01)
( 5.95765974e-01,  8.37754713e-01)
( 5.95762832e-01,  8.37846248e-01)
( 5.95759604e-01,  8.37911864e-01)
( 5.95960575e-01,  8.21852103e-01)
( 5.95989562e-01,  8.21448502e-01)
( 5.96003967e-01,  8.21611714e-01)
( 5.95997470e-01,  8.21696803e-01)
( 5.95996509e-01,  8.21791189e-01)
( 5.95996937e-01,  8.21865510e-01)
( 5.95997723e-01,  8.21938534e-01)
( 5.95998579e-01,  8.22013283e-01)
( 5.95999417e-01,  8.22089598e-01)
( 5.96000209e-01,  8.22166934e-01)
( 5.96000944e-01,  8.22244872e-01)
( 5.96001621e-01,  8.22323153e-01)
( 5.96002241e-01,  8.22401627e-01)
( 5.96002805e-01,  8.22480208e-01)
( 5.96003314e-01,  8.22558848e-01)
( 5.96003772e-01,  8.22637519e-01)
( 5.96004179e-01,  8.22716205e-01)
( 5.96004539e-01,  8.22794897e-01)
( 5.96004853e-01,  8.22873589e-01)
( 5.96005123e-01,  8.22952277e-01)
( 5.96005351e-01,  8.23030959e-01)
( 5.96005538e-01,  8.23109632e-01)
( 5.96005686e-01,  8.23188295e-01)
( 5.96005797e-01,  8.23266945e-01)
( 5.96005871e-01,  8.23345583e-01)
( 5.96005910e-01,  8.23424206e-01)
( 5.96005914e-01,  8.23502812e-01)
( 5.96005886e-01,  8.23581402e-01)
( 5.96005826e-01,  8.23659973e-01)
( 5.96005735e-01,  8.23738523e-01)
( 5.96005614e-01,  8.23817052e-01)
( 5.96005464e-01,  8.23895558e-01)
( 5.96005285e-01,  8.23974040e-01)
( 5.96005079e-01,  8.24052496e-01)
( 5.96004846e-01,  8.24130925e-01)
( 5.96004586e-01,  8.24209325e-01)
( 5.96004301e-01,  8.24287694e-01)
( 5.96003991e-01,  8.24366031e-01)
( 5.96003657e-01,  8.24444335e-01)
( 5.96003298e-01,  8.24522604e-01)
( 5.96002917e-01,  8.24600836e-01)
( 5.96002512e-01,  8.24679030e-01)
( 5.96002085e-01,  8.24757184e-01)
( 5.96001636e-01,  8.24835296e-01)
( 5.96001165e-01,  8.24913365e-01)
( 5.96000673e-01,  8.24991388e-01)
( 5.96000161e-01,  8.25069365e-01)
( 5.95999628e-01,  8.25147293e-01)
( 5.95999075e-01,  8.25225171e-01)
( 5.95998502e-01,  8.25302997e-01)
( 5.95997910e-01,  8.25380768e-01)
( 5.95997298e-01,  8.25458484e-01)
( 5.95996668e-01,  8.25536142e-01)
( 5.95996019e-01,  8.25613740e-01)
( 5.95995352e-01,  8.25691277e-01)
( 5.95994667e-01,  8.25768751e-01)
( 5.95993964e-01,  8.25846159e-01)
( 5.95993243e-01,  8.25923500e-01)
( 5.95992505e-01,  8.26000771e-01)
( 5.95991750e-01,  8.26077971e-01)
( 5.95990978e-01,  8.26155098e-01)
( 5.95990189e-01,  8.26232149e-01)
( 5.95989384e-01,  8.26309123e-01)
( 5.95988562e-01,  8.26386017e-01)
( 5.95987724e-01,  8.26462830e-01)
( 5.96792169e-01,  8.27012580e-01)
( 5.96781494e-01,  8.27789983e-01)
( 5.96769414e-01,  8.28565838e-01)
( 5.96756026e-01,  8.29341437e-01)
( 5.96741387e-01,  8.30121890e-01)
( 5.96725539e-01,  8.30895054e-01)
( 5.96708518e-01,  8.31666796e-01)
( 5.96690325e-01,  8.32447954e-01)
( 5.96670992e-01,  8.33233237e-01)
( 5.96650554e-01,  8.34019121e-01)
( 5.96628999e-01,  8.34802405e-01)
( 5.96606373e-01,  8.35557674e-01)
( 5.96582678e-01,  8.36368025e-01)
( 5.96557975e-01,  8.37166801e-01)
( 5.96532365e-01,  8.37954973e-01)
( 5.96506114e-01,  8.38735546e-01)
( 5.96479714e-01,  8.39509911e-01)
( 5.96453193e-01,  8.40250796e-01)
( 5.96425954e-01,  8.41017867e-01)
( 5.96385379e-01,  8.42166732e-01)
( 5.96323331e-01,  8.43682367e-01)
( 5.96255973e-01,  8.45259908e-01)
( 5.96183917e-01,  8.46864075e-01)
( 5.96111215e-01,  8.48383437e-01)
( 5.96032321e-01,  8.49976870e-01)
( 5.95949402e-01,  8.51672947e-01)
( 5.95862941e-01,  8.53267976e-01)
( 5.95811116e-01,  8.54284533e-01)
( 5.95733174e-01,  8.55778801e-01)
( 5.95649460e-01,  8.57271835e-01)
( 5.95564720e-01,  8.58762237e-01)
( 5.95479255e-01,  8.60247365e-01)
( 5.95393385e-01,  8.61724081e-01)
( 5.95307445e-01,  8.63188818e-01)
( 5.95221778e-01,  8.64637640e-01)
( 5.95136737e-01,  8.66099172e-01)
( 5.95052684e-01,  8.67552724e-01)
( 5.94969984e-01,  8.68982967e-01)
( 5.94889008e-01,  8.70397144e-01)
( 5.94810129e-01,  8.71855564e-01)
( 5.94733720e-01,  8.73286701e-01)
( 5.94660154e-01,  8.74688069e-01)
( 5.94586622e-01,  8.76106629e-01)
( 5.94519195e-01,  8.77537511e-01)
( 5.94456157e-01,  8.78906467e-01)
( 5.94397834e-01,  8.80227371e-01)
( 5.94379750e-01,  8.81132693e-01)
( 5.94333528e-01,  8.82301076e-01)
( 5.94292513e-01,  8.83564899e-01)
( 5.94253581e-01,  8.84832152e-01)
( 5.94219673e-01,  8.86071809e-01)
( 5.94191213e-01,  8.87312358e-01)
( 5.94168571e-01,  8.88558161e-01)
( 5.94152114e-01,  8.89790563e-01)
( 5.94142208e-01,  8.91017486e-01)
( 5.94139213e-01,  8.92236864e-01)
( 5.94143487e-01,  8.93449181e-01)
( 5.94181986e-01,  8.95232066e-01)
( 5.94205645e-01,  8.96415541e-01)
( 5.94237412e-01,  8.97585724e-01)
( 5.94277683e-01,  8.98741678e-01)
( 5.94326797e-01,  8.99887565e-01)
( 5.94385089e-01,  9.01025901e-01)
( 5.94452891e-01,  9.02175387e-01)
( 5.94530536e-01,  9.03325613e-01)
( 5.94734124e-01,  9.04969855e-01)
( 5.94833693e-01,  9.06052647e-01)
( 5.94943283e-01,  9.07116394e-01)
( 5.95063262e-01,  9.08171039e-01)
( 5.95193997e-01,  9.09216337e-01)
( 5.95335853e-01,  9.10258845e-01)
( 5.95489195e-01,  9.11313568e-01)
( 5.95654387e-01,  9.12359865e-01)
( 5.95831797e-01,  9.13398842e-01)
( 5.96021799e-01,  9.14431113e-01)
( 5.96224777e-01,  9.15462335e-01)
( 5.96441125e-01,  9.16492008e-01)
( 5.96671252e-01,  9.17517602e-01)
( 5.96915673e-01,  9.18540182e-01)
( 5.97175265e-01,  9.19559082e-01)
( 5.97450018e-01,  9.20577376e-01)
( 5.97740435e-01,  9.21597157e-01)
( 5.98047048e-01,  9.22612278e-01)
( 5.98370416e-01,  9.23623250e-01)
( 5.98711135e-01,  9.24630590e-01)
( 5.99069831e-01,  9.25634803e-01)
( 6.00051720e-01,  9.28138651e-01)
( 6.01162955e-01,  9.30635255e-01)
( 6.02417676e-01,  9.33130683e-01)
( 6.03832983e-01,  9.35631952e-01)
( 6.05429856e-01,  9.38147184e-01)
( 6.09321631e-01,  9.43364082e-01)
( 6.11637619e-01,  9.46033317e-01)
( 6.14293538e-01,  9.48789996e-01)
( 6.17367318e-01,  9.51661977e-01)
( 6.20972232e-01,  9.54694420e-01)
( 6.25543859e-01,  9.58134447e-01)
( 6.26017178e-01,  9.58477278e-01)
( 6.26500434e-01,  9.58824553e-01)
( 6.26993875e-01,  9.59176385e-01)
( 6.27497883e-01,  9.59530922e-01)
( 6.27755829e-01,  9.59751086e-01)
( 6.27818867e-01,  9.59717519e-01)
( 6.27949183e-01,  9.59839256e-01)};\label{line:bif_curve_annulus_branch_3}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 2.59038438e-05,  2.94316241e-06)
( 1.00501998e-04,  1.14190323e-05)
( 3.98867446e-04,  4.53212163e-05)
( 1.59189464e-03,  1.80909226e-04)
( 6.35099950e-03,  7.22456872e-04)
( 2.52066678e-02,  2.87768245e-03)
( 9.78271229e-02,  1.13271814e-02)
( 1.88849000e-01,  2.22737901e-02)
( 2.73818419e-01,  3.28842583e-02)
( 3.53165741e-01,  4.31699885e-02)
( 4.27263784e-01,  5.31385247e-02)
( 4.96510527e-01,  6.28044464e-02)
( 5.61247193e-01,  7.21781734e-02)
( 6.21789466e-01,  8.12698001e-02)
( 6.78429616e-01,  9.00890941e-02)
( 7.31438276e-01,  9.86454990e-02)
( 7.81066089e-01,  1.06948139e-01)
( 8.27545232e-01,  1.15005825e-01)
( 8.71090827e-01,  1.22827060e-01)
( 9.11902257e-01,  1.30420049e-01)
( 9.50164363e-01,  1.37792702e-01)
( 9.86048563e-01,  1.44953805e-01)
( 1.01971388e+00,  1.51909982e-01)
( 1.05130791e+00,  1.58668013e-01)
( 1.08096763e+00,  1.65234725e-01)
( 1.10882030e+00,  1.71616695e-01)
( 1.13498413e+00,  1.77820264e-01)
( 1.15956898e+00,  1.83851543e-01)
( 1.18267702e+00,  1.89716422e-01)
( 1.20440327e+00,  1.95420583e-01)
( 1.22483613e+00,  2.00969500e-01)
( 1.24405794e+00,  2.06368455e-01)
( 1.26214534e+00,  2.11622542e-01)
( 1.27916974e+00,  2.16736675e-01)
( 1.29519772e+00,  2.21715597e-01)
( 1.31029132e+00,  2.26563885e-01)
( 1.32450843e+00,  2.31285957e-01)
( 1.33790306e+00,  2.35886083e-01)
( 1.35052564e+00,  2.40368384e-01)
( 1.36242324e+00,  2.44736845e-01)
( 1.37363984e+00,  2.48995316e-01)
( 1.38421654e+00,  2.53147737e-01)
( 1.39419177e+00,  2.57199840e-01)
( 1.40360144e+00,  2.61152808e-01)
( 1.41247916e+00,  2.65010010e-01)
( 1.42085639e+00,  2.68774709e-01)
( 1.42876254e+00,  2.72450063e-01)
( 1.43622520e+00,  2.76039135e-01)
( 1.44327016e+00,  2.79544893e-01)
( 1.44992160e+00,  2.82970216e-01)
( 1.45620220e+00,  2.86317895e-01)
( 1.46213319e+00,  2.89590641e-01)
( 1.46773448e+00,  2.92791086e-01)
( 1.47302475e+00,  2.95921786e-01)
( 1.47802152e+00,  2.98985226e-01)
( 1.48274120e+00,  3.01983819e-01)
( 1.48719923e+00,  3.04919916e-01)
( 1.49141007e+00,  3.07795802e-01)
( 1.49538730e+00,  3.10613704e-01)
( 1.49914366e+00,  3.13375788e-01)
( 1.50269111e+00,  3.16084167e-01)
( 1.50604089e+00,  3.18740901e-01)
( 1.50920354e+00,  3.21347998e-01)
( 1.51218894e+00,  3.23907420e-01)
( 1.51500640e+00,  3.26421080e-01)
( 1.51766463e+00,  3.28890850e-01)
( 1.52017181e+00,  3.31318557e-01)
( 1.52253561e+00,  3.33705989e-01)
( 1.52476324e+00,  3.36054897e-01)
( 1.52686144e+00,  3.38366994e-01)
( 1.52883654e+00,  3.40643957e-01)
( 1.53069447e+00,  3.42887434e-01)
( 1.53244078e+00,  3.45099036e-01)
( 1.53408066e+00,  3.47280348e-01)
( 1.53561897e+00,  3.49432926e-01)
( 1.53706023e+00,  3.51558298e-01)
( 1.53840869e+00,  3.53657967e-01)
( 1.53966829e+00,  3.55733410e-01)
( 1.54084268e+00,  3.57786085e-01)
( 1.54193530e+00,  3.59817425e-01)
( 1.54294928e+00,  3.61828844e-01)
( 1.54389686e+00,  3.63826705e-01)
( 1.54476568e+00,  3.65811593e-01)
( 1.54556313e+00,  3.67779930e-01)
( 1.54629154e+00,  3.69733088e-01)
( 1.54695309e+00,  3.71672421e-01)
( 1.54754973e+00,  3.73599266e-01)
( 1.54808324e+00,  3.75514949e-01)
( 1.54855521e+00,  3.77420780e-01)
( 1.54896705e+00,  3.79318058e-01)
( 1.54932000e+00,  3.81208071e-01)
( 1.54961514e+00,  3.83092095e-01)
( 1.54985339e+00,  3.84971398e-01)
( 1.55003550e+00,  3.86847241e-01)
( 1.55016209e+00,  3.88720876e-01)
( 1.55023360e+00,  3.90593549e-01)
( 1.55025034e+00,  3.92466501e-01)
( 1.55021249e+00,  3.94340967e-01)
( 1.55012006e+00,  3.96218179e-01)
( 1.54997292e+00,  3.98099367e-01)
( 1.54977083e+00,  3.99985758e-01)
( 1.54951337e+00,  4.01878579e-01)
( 1.54920002e+00,  4.03779055e-01)
( 1.54883009e+00,  4.05688412e-01)
( 1.54840277e+00,  4.07607879e-01)
( 1.54791710e+00,  4.09538685e-01)
( 1.54737199e+00,  4.11482063e-01)
( 1.54676621e+00,  4.13439250e-01)
( 1.54609836e+00,  4.15411487e-01)
( 1.54536694e+00,  4.17400021e-01)
( 1.54455969e+00,  4.19414275e-01)
( 1.54369154e+00,  4.21448230e-01)
( 1.54275347e+00,  4.23502977e-01)
( 1.54174326e+00,  4.25579812e-01)
( 1.54065854e+00,  4.27680043e-01)
( 1.53949679e+00,  4.29804988e-01)
( 1.53825529e+00,  4.31955977e-01)
( 1.53693117e+00,  4.34134353e-01)
( 1.53552137e+00,  4.36341473e-01)
( 1.53402265e+00,  4.38578706e-01)
( 1.53243158e+00,  4.40847439e-01)
( 1.53074451e+00,  4.43149072e-01)
( 1.52895764e+00,  4.45485019e-01)
( 1.52706691e+00,  4.47856712e-01)
( 1.52506807e+00,  4.50265597e-01)
( 1.52295666e+00,  4.52713131e-01)
( 1.52072796e+00,  4.55200787e-01)
( 1.51837705e+00,  4.57730039e-01)
( 1.51589874e+00,  4.60302364e-01)
( 1.51328759e+00,  4.62919218e-01)
( 1.51053792e+00,  4.65582005e-01)
( 1.50764376e+00,  4.68292010e-01)
( 1.50459889e+00,  4.71050229e-01)
( 1.50139679e+00,  4.73856914e-01)
( 1.49803073e+00,  4.76709984e-01)
( 1.49449402e+00,  4.79631001e-01)
( 1.49079336e+00,  4.82702050e-01)
( 1.48985422e+00,  4.84509401e-01)
( 1.48935643e+00,  4.87280985e-01)
( 1.48883843e+00,  4.87132262e-01)
( 1.48676908e+00,  4.86035883e-01)
( 1.48266957e+00,  4.88966777e-01)
( 1.47836429e+00,  4.92098240e-01)
( 1.47384640e+00,  4.95312203e-01)
( 1.46910688e+00,  4.98598912e-01)
( 1.46413613e+00,  5.01957059e-01)
( 1.45892409e+00,  5.05387434e-01)
( 1.45346028e+00,  5.08891577e-01)
( 1.44773375e+00,  5.12471375e-01)
( 1.44173307e+00,  5.16128915e-01)
( 1.43544634e+00,  5.19866421e-01)
( 1.42886117e+00,  5.23686230e-01)
( 1.42196462e+00,  5.27590776e-01)
( 1.41474319e+00,  5.31582587e-01)
( 1.40718285e+00,  5.35664289e-01)
( 1.39926892e+00,  5.39838602e-01)
( 1.39098613e+00,  5.44108352e-01)
( 1.38231851e+00,  5.48476472e-01)
( 1.37324942e+00,  5.52946010e-01)
( 1.36376148e+00,  5.57520139e-01)
( 1.35383652e+00,  5.62202164e-01)
( 1.34345556e+00,  5.66995536e-01)
( 1.33259872e+00,  5.71903860e-01)
( 1.32124522e+00,  5.76930905e-01)
( 1.31601801e+00,  5.79211235e-01)
( 1.31068584e+00,  5.81516321e-01)
( 1.30524664e+00,  5.83846504e-01)
( 1.29969830e+00,  5.86202163e-01)
( 1.29403870e+00,  5.88588716e-01)
( 1.28826566e+00,  5.91007939e-01)
( 1.28237695e+00,  5.93454362e-01)
( 1.27637028e+00,  5.95928448e-01)
( 1.27024332e+00,  5.98430681e-01)
( 1.26399367e+00,  6.00961568e-01)
( 1.25761889e+00,  6.03521643e-01)
( 1.25111647e+00,  6.06111474e-01)
( 1.24448383e+00,  6.08731677e-01)
( 1.23771833e+00,  6.11382931e-01)
( 1.23081728e+00,  6.14066013e-01)
( 1.22377792e+00,  6.16781854e-01)
( 1.21659741e+00,  6.19531657e-01)
( 1.20927289e+00,  6.22317151e-01)
( 1.20180151e+00,  6.25141223e-01)
( 1.19418069e+00,  6.28009820e-01)
( 1.18640983e+00,  6.30939417e-01)
( 1.17852248e+00,  6.34025184e-01)
( 1.17181904e+00,  6.37607931e-01)
( 1.17268524e+00,  6.37871870e-01)
( 1.17182226e+00,  6.38774914e-01)
( 1.17149221e+00,  6.40103058e-01)
( 1.17122141e+00,  6.41501063e-01)
( 1.17101367e+00,  6.42885620e-01)
( 1.16992070e+00,  6.40815605e-01)
( 1.16763034e+00,  6.38807563e-01)
( 1.15952521e+00,  6.40843002e-01)
( 1.15105787e+00,  6.43788915e-01)
( 1.14241178e+00,  6.46844837e-01)
( 1.13358816e+00,  6.49963898e-01)
( 1.12458392e+00,  6.53134389e-01)
( 1.11539513e+00,  6.56352583e-01)
( 1.10601760e+00,  6.59617349e-01)
( 1.09644688e+00,  6.62928617e-01)
( 1.08667838e+00,  6.66286840e-01)
( 1.07670728e+00,  6.69692760e-01)
( 1.06652860e+00,  6.73147306e-01)
( 1.05613715e+00,  6.76651540e-01)
( 1.04552753e+00,  6.80206628e-01)
( 1.03469412e+00,  6.83813827e-01)
( 1.02363106e+00,  6.87474474e-01)
( 1.01233228e+00,  6.91189983e-01)
( 1.00079143e+00,  6.94961843e-01)
( 9.89001889e-01,  6.98791616e-01)
( 9.76956774e-01,  7.02680937e-01)
( 9.64648910e-01,  7.06631515e-01)
( 9.52070827e-01,  7.10645131e-01)
( 9.39214754e-01,  7.14723642e-01)
( 9.26072619e-01,  7.18868979e-01)
( 9.12636052e-01,  7.23083158e-01)
( 8.98896400e-01,  7.27368298e-01)
( 8.84844750e-01,  7.31726683e-01)
( 8.70471987e-01,  7.36160961e-01)
( 8.55768974e-01,  7.40674919e-01)
( 8.40728578e-01,  7.45278130e-01)
( 8.23758886e-01,  7.50814385e-01)
( 8.07852126e-01,  7.55453621e-01)
( 7.91695474e-01,  7.60282896e-01)
( 7.75160932e-01,  7.65304026e-01)
( 7.58243071e-01,  7.70438737e-01)
( 7.40936912e-01,  7.75667600e-01)
( 7.23239733e-01,  7.80991443e-01)
( 7.05152091e-01,  7.86409758e-01)
( 6.86678954e-01,  7.91920868e-01)
( 6.67831013e-01,  7.97522314e-01)
( 6.48625932e-01,  8.03212754e-01)
( 6.29088394e-01,  8.09001530e-01)
( 6.09251116e-01,  8.14986314e-01)
( 5.92265369e-01,  8.22116131e-01)
( 5.77163198e-01,  8.24358197e-01)
( 5.58891951e-01,  8.29759144e-01)
( 5.40491572e-01,  8.35225035e-01)
( 5.21981643e-01,  8.40709032e-01)
( 5.03384765e-01,  8.46251066e-01)
( 4.84728524e-01,  8.51815705e-01)
( 4.66047193e-01,  8.57438593e-01)
( 4.43795836e-01,  8.64031191e-01)
( 4.40622077e-01,  8.64989217e-01)
( 4.37448137e-01,  8.65946823e-01)
( 4.34274166e-01,  8.66903652e-01)
( 4.31100319e-01,  8.67859457e-01)
( 4.27926759e-01,  8.68815357e-01)
( 4.24753654e-01,  8.69777491e-01)
( 4.21581178e-01,  8.70739200e-01)
( 4.17252804e-01,  8.72048532e-01)
( 4.14352023e-01,  8.72924826e-01)
( 4.11452475e-01,  8.73799529e-01)
( 4.08554302e-01,  8.74672531e-01)
( 4.05657655e-01,  8.75543721e-01)
( 4.02762688e-01,  8.76412988e-01)
( 3.99869562e-01,  8.77282948e-01)
( 3.96978442e-01,  8.78152415e-01)
( 3.94089499e-01,  8.79030316e-01)
( 3.91202911e-01,  8.79911139e-01)
( 3.88318863e-01,  8.80790026e-01)
( 3.85437545e-01,  8.81667002e-01)
( 3.82559160e-01,  8.82542245e-01)
( 3.79683932e-01,  8.83416359e-01)
( 3.76812210e-01,  8.84291989e-01)
( 3.73946707e-01,  8.85182015e-01)
( 3.71569315e-01,  8.85868984e-01)
( 3.71721636e-01,  8.86485321e-01)
( 3.71331867e-01,  8.86991065e-01)
( 3.71316745e-01,  8.87387324e-01)
( 3.71337176e-01,  8.87737431e-01)
( 3.71354367e-01,  8.88076358e-01)
( 3.71369114e-01,  8.88410165e-01)
( 3.71382533e-01,  8.88741063e-01)
( 3.71395286e-01,  8.89070092e-01)
( 3.71407783e-01,  8.89397803e-01)
( 3.71420293e-01,  8.89724518e-01)
( 3.71432998e-01,  8.90050437e-01)
( 3.71446029e-01,  8.90375690e-01)
( 3.71459480e-01,  8.90700367e-01)
( 3.71473422e-01,  8.91024532e-01)
( 3.71487909e-01,  8.91348233e-01)
( 3.71502985e-01,  8.91671504e-01)
( 3.71518683e-01,  8.91994375e-01)
( 3.71535031e-01,  8.92316868e-01)
( 3.71552051e-01,  8.92639002e-01)
( 3.71569762e-01,  8.92960792e-01)
( 3.71588181e-01,  8.93282253e-01)
( 3.71607322e-01,  8.93603395e-01)
( 3.71627197e-01,  8.93924230e-01)
( 3.71647816e-01,  8.94244766e-01)
( 3.71669190e-01,  8.94565012e-01)
( 3.71691326e-01,  8.94884974e-01)
( 3.71714234e-01,  8.95204660e-01)
( 3.71737921e-01,  8.95524075e-01)
( 3.71762393e-01,  8.95843226e-01)
( 3.71787656e-01,  8.96162116e-01)
( 3.71813718e-01,  8.96480751e-01)
( 3.71840584e-01,  8.96799134e-01)
( 3.71868259e-01,  8.97117270e-01)
( 3.71896748e-01,  8.97435160e-01)
( 3.71926058e-01,  8.97752808e-01)
( 3.71956193e-01,  8.98070762e-01)
( 3.71987158e-01,  8.98389927e-01)
( 3.72018958e-01,  8.98708841e-01)
( 3.72051597e-01,  8.99027505e-01)
( 3.72085080e-01,  8.99345914e-01)
( 3.72119413e-01,  8.99664067e-01)
( 3.72154599e-01,  8.99981961e-01)
( 3.72210649e-01,  9.00457437e-01)
( 3.72286052e-01,  9.01090657e-01)
( 3.72364948e-01,  9.01722952e-01)
( 3.72447377e-01,  9.02354241e-01)
( 3.72533372e-01,  9.02984452e-01)
( 3.72622964e-01,  9.03613515e-01)
( 3.72716187e-01,  9.04241360e-01)
( 3.72813073e-01,  9.04868412e-01)
( 3.72913652e-01,  9.05496387e-01)
( 3.73127635e-01,  9.06747988e-01)
( 3.73354698e-01,  9.07994073e-01)
( 3.73597176e-01,  9.09234792e-01)
( 3.73855308e-01,  9.10469708e-01)
( 3.74129339e-01,  9.11698364e-01)
( 3.74592711e-01,  9.13482108e-01)
( 3.74899181e-01,  9.14654819e-01)
( 3.75221808e-01,  9.15832200e-01)
( 3.75561031e-01,  9.17005588e-01)
( 3.75917139e-01,  9.18171245e-01)
( 3.76290432e-01,  9.19329629e-01)
( 3.76681226e-01,  9.20480960e-01)
( 3.77089846e-01,  9.21625303e-01)
( 3.77516632e-01,  9.22762633e-01)
( 3.78201361e-01,  9.24324105e-01)
( 3.78652402e-01,  9.25402908e-01)
( 3.79122295e-01,  9.26486477e-01)
( 3.79611481e-01,  9.27561830e-01)
( 3.80120415e-01,  9.28629712e-01)
( 3.80649569e-01,  9.29690876e-01)
( 3.81199431e-01,  9.30746043e-01)
( 3.81770507e-01,  9.31795866e-01)
( 3.82363327e-01,  9.32840899e-01)
( 3.82978444e-01,  9.33881575e-01)
( 3.83616438e-01,  9.34918189e-01)
( 3.84277921e-01,  9.35950885e-01)
( 3.84963538e-01,  9.36979655e-01)
( 3.85673974e-01,  9.38004349e-01)
( 3.86409958e-01,  9.39024692e-01)
( 3.87575123e-01,  9.40542769e-01)
( 3.88370000e-01,  9.41553872e-01)
( 3.89193172e-01,  9.42562081e-01)
( 3.90045656e-01,  9.43567501e-01)
( 3.90928550e-01,  9.44570313e-01)
( 3.92340540e-01,  9.46052420e-01)
( 3.93274616e-01,  9.47013521e-01)
( 3.94241878e-01,  9.47972389e-01)
( 3.95243839e-01,  9.48930422e-01)
( 3.96281976e-01,  9.49888424e-01)
( 3.97357885e-01,  9.50846810e-01)
( 3.98473306e-01,  9.51809292e-01)
( 3.99630135e-01,  9.52792658e-01)
( 4.00830453e-01,  9.53778576e-01)
( 4.02076545e-01,  9.54767551e-01)
( 4.03370927e-01,  9.55760102e-01)
( 4.04716383e-01,  9.56756773e-01)
( 4.06116002e-01,  9.57758135e-01)
( 4.07573221e-01,  9.58764797e-01)
( 4.09091890e-01,  9.59777409e-01)
( 4.11496964e-01,  9.61270905e-01)
( 4.13177174e-01,  9.62314908e-01)
( 4.15835938e-01,  9.63866500e-01)
( 4.17672292e-01,  9.64960801e-01)
( 4.19619323e-01,  9.66059086e-01)
( 4.21687693e-01,  9.67170390e-01)
( 4.23880275e-01,  9.68340346e-01)
( 4.26201796e-01,  9.69599477e-01)};\label{line:bif_curve_annulus_branch_4}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 2.59038438e-05,  2.94316241e-06)
( 1.00501998e-04,  1.14190323e-05)
( 3.98867446e-04,  4.53212163e-05)
( 1.59189464e-03,  1.80909226e-04)
( 6.35099950e-03,  7.22456872e-04)
( 2.52066678e-02,  2.87768245e-03)
( 9.78271229e-02,  1.13271814e-02)
( 1.88849000e-01,  2.22737901e-02)
( 2.73818419e-01,  3.28842583e-02)
( 3.53165741e-01,  4.31699885e-02)
( 4.27263784e-01,  5.31385247e-02)
( 4.96510527e-01,  6.28044464e-02)
( 5.61247193e-01,  7.21781734e-02)
( 6.21789466e-01,  8.12698001e-02)
( 6.78429616e-01,  9.00890941e-02)
( 7.31438276e-01,  9.86454990e-02)
( 7.81066089e-01,  1.06948139e-01)
( 8.27545232e-01,  1.15005825e-01)
( 8.71090827e-01,  1.22827060e-01)
( 9.11902257e-01,  1.30420049e-01)
( 9.50164363e-01,  1.37792702e-01)
( 9.86048563e-01,  1.44953805e-01)
( 1.01971388e+00,  1.51909982e-01)
( 1.05130791e+00,  1.58668013e-01)
( 1.08096763e+00,  1.65234725e-01)
( 1.10882030e+00,  1.71616695e-01)
( 1.13498413e+00,  1.77820264e-01)
( 1.15956898e+00,  1.83851543e-01)
( 1.18267702e+00,  1.89716422e-01)
( 1.20440327e+00,  1.95420583e-01)
( 1.22483613e+00,  2.00969500e-01)
( 1.24405794e+00,  2.06368455e-01)
( 1.26214534e+00,  2.11622542e-01)
( 1.27916974e+00,  2.16736675e-01)
( 1.29519772e+00,  2.21715597e-01)
( 1.31029132e+00,  2.26563885e-01)
( 1.32450843e+00,  2.31285957e-01)
( 1.33790306e+00,  2.35886083e-01)
( 1.35052564e+00,  2.40368384e-01)
( 1.36242324e+00,  2.44736845e-01)
( 1.37363984e+00,  2.48995316e-01)
( 1.38421654e+00,  2.53147737e-01)
( 1.39419177e+00,  2.57199840e-01)
( 1.40360144e+00,  2.61152808e-01)
( 1.41247916e+00,  2.65010010e-01)
( 1.42085639e+00,  2.68774709e-01)
( 1.42876254e+00,  2.72450063e-01)
( 1.43622520e+00,  2.76039135e-01)
( 1.44327016e+00,  2.79544893e-01)
( 1.44992160e+00,  2.82970216e-01)
( 1.45620220e+00,  2.86317895e-01)
( 1.46213319e+00,  2.89590641e-01)
( 1.46773448e+00,  2.92791086e-01)
( 1.47302475e+00,  2.95921786e-01)
( 1.47802152e+00,  2.98985226e-01)
( 1.48274120e+00,  3.01983819e-01)
( 1.48719923e+00,  3.04919916e-01)
( 1.49141007e+00,  3.07795802e-01)
( 1.49538730e+00,  3.10613704e-01)
( 1.49914366e+00,  3.13375788e-01)
( 1.50269111e+00,  3.16084167e-01)
( 1.50604089e+00,  3.18740901e-01)
( 1.50920354e+00,  3.21347998e-01)
( 1.51218894e+00,  3.23907420e-01)
( 1.51500640e+00,  3.26421080e-01)
( 1.51766463e+00,  3.28890850e-01)
( 1.52017181e+00,  3.31318557e-01)
( 1.52253561e+00,  3.33705989e-01)
( 1.52476324e+00,  3.36054897e-01)
( 1.52686144e+00,  3.38366994e-01)
( 1.52883654e+00,  3.40643957e-01)
( 1.53069447e+00,  3.42887434e-01)
( 1.53244078e+00,  3.45099036e-01)
( 1.53408066e+00,  3.47280348e-01)
( 1.53561897e+00,  3.49432926e-01)
( 1.53706023e+00,  3.51558298e-01)
( 1.53840869e+00,  3.53657967e-01)
( 1.53966829e+00,  3.55733410e-01)
( 1.54084268e+00,  3.57786085e-01)
( 1.54193530e+00,  3.59817425e-01)
( 1.54294928e+00,  3.61828844e-01)
( 1.54389686e+00,  3.63826705e-01)
( 1.54476568e+00,  3.65811593e-01)
( 1.54556313e+00,  3.67779930e-01)
( 1.54629154e+00,  3.69733088e-01)
( 1.54695309e+00,  3.71672421e-01)
( 1.54754973e+00,  3.73599266e-01)
( 1.54808324e+00,  3.75514949e-01)
( 1.54855521e+00,  3.77420780e-01)
( 1.54896705e+00,  3.79318058e-01)
( 1.54932000e+00,  3.81208071e-01)
( 1.54961514e+00,  3.83092095e-01)
( 1.54985339e+00,  3.84971398e-01)
( 1.55003550e+00,  3.86847241e-01)
( 1.55016209e+00,  3.88720876e-01)
( 1.55023360e+00,  3.90593549e-01)
( 1.55025034e+00,  3.92466501e-01)
( 1.55021249e+00,  3.94340967e-01)
( 1.55012006e+00,  3.96218179e-01)
( 1.54997292e+00,  3.98099367e-01)
( 1.54977083e+00,  3.99985758e-01)
( 1.54951337e+00,  4.01878579e-01)
( 1.54920002e+00,  4.03779055e-01)
( 1.54883009e+00,  4.05688412e-01)
( 1.54840277e+00,  4.07607879e-01)
( 1.54791710e+00,  4.09538685e-01)
( 1.54737199e+00,  4.11482063e-01)
( 1.54676621e+00,  4.13439250e-01)
( 1.54609836e+00,  4.15411487e-01)
( 1.54536694e+00,  4.17400021e-01)
( 1.54455969e+00,  4.19414275e-01)
( 1.54369154e+00,  4.21448230e-01)
( 1.54275347e+00,  4.23502977e-01)
( 1.54174326e+00,  4.25579812e-01)
( 1.54065854e+00,  4.27680043e-01)
( 1.53949679e+00,  4.29804988e-01)
( 1.53825529e+00,  4.31955977e-01)
( 1.53693117e+00,  4.34134353e-01)
( 1.53552137e+00,  4.36341473e-01)
( 1.53402265e+00,  4.38578706e-01)
( 1.53243158e+00,  4.40847439e-01)
( 1.53074451e+00,  4.43149072e-01)
( 1.52895764e+00,  4.45485019e-01)
( 1.52706691e+00,  4.47856712e-01)
( 1.52506807e+00,  4.50265597e-01)
( 1.52295666e+00,  4.52713131e-01)
( 1.52072796e+00,  4.55200787e-01)
( 1.51837705e+00,  4.57730039e-01)
( 1.51589874e+00,  4.60302364e-01)
( 1.51328759e+00,  4.62919218e-01)
( 1.51053792e+00,  4.65582005e-01)
( 1.50764376e+00,  4.68292010e-01)
( 1.50459889e+00,  4.71050229e-01)
( 1.50139679e+00,  4.73856914e-01)
( 1.49803073e+00,  4.76709984e-01)
( 1.49449402e+00,  4.79631001e-01)
( 1.49079336e+00,  4.82702050e-01)
( 1.48985422e+00,  4.84509401e-01)
( 1.48935643e+00,  4.87280985e-01)
( 1.48883843e+00,  4.87132262e-01)
( 1.48676908e+00,  4.86035883e-01)
( 1.48266957e+00,  4.88966777e-01)
( 1.47836429e+00,  4.92098240e-01)
( 1.47384640e+00,  4.95312203e-01)
( 1.46910688e+00,  4.98598912e-01)
( 1.46413613e+00,  5.01957059e-01)
( 1.45892409e+00,  5.05387434e-01)
( 1.45346028e+00,  5.08891577e-01)
( 1.44773375e+00,  5.12471375e-01)
( 1.44173307e+00,  5.16128915e-01)
( 1.43544634e+00,  5.19866421e-01)
( 1.42886117e+00,  5.23686230e-01)
( 1.42196462e+00,  5.27590776e-01)
( 1.41474319e+00,  5.31582587e-01)
( 1.40718285e+00,  5.35664289e-01)
( 1.39926892e+00,  5.39838602e-01)
( 1.39098613e+00,  5.44108352e-01)
( 1.38231851e+00,  5.48476472e-01)
( 1.37324942e+00,  5.52946010e-01)
( 1.36376148e+00,  5.57520139e-01)
( 1.35383652e+00,  5.62202164e-01)
( 1.34345556e+00,  5.66995536e-01)
( 1.33259872e+00,  5.71903860e-01)
( 1.32124522e+00,  5.76930905e-01)
( 1.31601801e+00,  5.79211235e-01)
( 1.31068584e+00,  5.81516321e-01)
( 1.30524664e+00,  5.83846504e-01)
( 1.29969830e+00,  5.86202163e-01)
( 1.29403870e+00,  5.88588716e-01)
( 1.28826566e+00,  5.91007939e-01)
( 1.28237695e+00,  5.93454362e-01)
( 1.27637028e+00,  5.95928448e-01)
( 1.27024332e+00,  5.98430681e-01)
( 1.26399367e+00,  6.00961568e-01)
( 1.25761889e+00,  6.03521643e-01)
( 1.25111647e+00,  6.06111474e-01)
( 1.24448383e+00,  6.08731677e-01)
( 1.23771833e+00,  6.11382931e-01)
( 1.23081728e+00,  6.14066013e-01)
( 1.22377792e+00,  6.16781854e-01)
( 1.21659741e+00,  6.19531657e-01)
( 1.20927289e+00,  6.22317151e-01)
( 1.20180151e+00,  6.25141223e-01)
( 1.19418069e+00,  6.28009820e-01)
( 1.18640983e+00,  6.30939417e-01)
( 1.17852248e+00,  6.34025184e-01)
( 1.17181904e+00,  6.37607931e-01)
( 1.17268524e+00,  6.37871870e-01)
( 1.17182226e+00,  6.38774914e-01)
( 1.17149221e+00,  6.40103058e-01)
( 1.17122141e+00,  6.41501063e-01)
( 1.17101367e+00,  6.42885620e-01)
( 1.16992070e+00,  6.40815605e-01)
( 1.16763034e+00,  6.38807563e-01)
( 1.15952521e+00,  6.40843002e-01)
( 1.15105787e+00,  6.43788915e-01)
( 1.14241178e+00,  6.46844837e-01)
( 1.13358816e+00,  6.49963898e-01)
( 1.12458392e+00,  6.53134389e-01)
( 1.11539513e+00,  6.56352583e-01)
( 1.10601760e+00,  6.59617349e-01)
( 1.09644688e+00,  6.62928617e-01)
( 1.08667838e+00,  6.66286840e-01)
( 1.07670728e+00,  6.69692760e-01)
( 1.06652860e+00,  6.73147306e-01)
( 1.05613715e+00,  6.76651540e-01)
( 1.04552753e+00,  6.80206628e-01)
( 1.03469412e+00,  6.83813827e-01)
( 1.02363106e+00,  6.87474474e-01)
( 1.01233228e+00,  6.91189983e-01)
( 1.00079143e+00,  6.94961843e-01)
( 9.89001889e-01,  6.98791616e-01)
( 9.76956774e-01,  7.02680937e-01)
( 9.64648910e-01,  7.06631515e-01)
( 9.52070827e-01,  7.10645131e-01)
( 9.39214754e-01,  7.14723642e-01)
( 9.26072619e-01,  7.18868979e-01)
( 9.12636052e-01,  7.23083158e-01)
( 8.98896400e-01,  7.27368298e-01)
( 8.84844750e-01,  7.31726683e-01)
( 8.70471987e-01,  7.36160961e-01)
( 8.55768974e-01,  7.40674919e-01)
( 8.40728578e-01,  7.45278130e-01)
( 8.23758886e-01,  7.50814385e-01)
( 8.07852126e-01,  7.55453621e-01)
( 7.91695474e-01,  7.60282896e-01)
( 7.75160932e-01,  7.65304026e-01)
( 7.58243071e-01,  7.70438737e-01)
( 7.40936912e-01,  7.75667600e-01)
( 7.23239733e-01,  7.80991443e-01)
( 7.05152091e-01,  7.86409758e-01)
( 6.86678954e-01,  7.91920868e-01)
( 6.67831013e-01,  7.97522314e-01)
( 6.48625932e-01,  8.03212754e-01)
( 6.29088394e-01,  8.09001530e-01)
( 6.09251116e-01,  8.14986314e-01)
( 5.92265369e-01,  8.22116131e-01)
( 5.77163198e-01,  8.24358197e-01)
( 5.58891951e-01,  8.29759144e-01)
( 5.40491572e-01,  8.35225035e-01)
( 5.21981643e-01,  8.40709032e-01)
( 5.03384765e-01,  8.46251066e-01)
( 4.84728524e-01,  8.51815705e-01)
( 4.66047193e-01,  8.57438593e-01)
( 4.47618282e-01,  8.63001061e-01)
( 4.29018646e-01,  8.68569552e-01)
( 4.10545314e-01,  8.74188238e-01)
( 3.92268365e-01,  8.79701241e-01)
( 3.74282509e-01,  8.85224978e-01)
( 3.29892567e-01,  8.98559550e-01)
( 3.25716503e-01,  8.99840265e-01)
( 3.21555944e-01,  9.01109711e-01)
( 3.17411796e-01,  9.02365755e-01)
( 3.13286151e-01,  9.03627479e-01)
( 3.09197812e-01,  9.04864892e-01)
( 3.05108013e-01,  9.06126049e-01)
( 3.01038573e-01,  9.07375680e-01)
( 2.96990365e-01,  9.08626823e-01)
( 2.92964513e-01,  9.09876628e-01)
( 2.88962179e-01,  9.11117283e-01)
( 2.84984590e-01,  9.12352475e-01)
( 2.81033095e-01,  9.13573795e-01)
( 2.77109402e-01,  9.14796263e-01)
( 2.73217435e-01,  9.16042224e-01)
( 2.69650054e-01,  9.17450434e-01)
( 2.68899209e-01,  9.18551317e-01)
( 2.68859972e-01,  9.19062700e-01)
( 2.68828863e-01,  9.19437473e-01)
( 2.68744432e-01,  9.21893542e-01)
( 2.68788574e-01,  9.22392272e-01)
( 2.68835808e-01,  9.22885419e-01)
( 2.68886444e-01,  9.23371659e-01)
( 2.68940707e-01,  9.23855661e-01)
( 2.68998774e-01,  9.24348682e-01)
( 2.69060784e-01,  9.24841661e-01)
( 2.69126860e-01,  9.25340112e-01)
( 2.69238868e-01,  9.26099584e-01)
( 2.69397143e-01,  9.27104914e-01)
( 2.69573979e-01,  9.28090289e-01)
( 2.69770194e-01,  9.29071408e-01)
( 2.69986748e-01,  9.30064465e-01)
( 2.70224792e-01,  9.31061367e-01)
( 2.70485649e-01,  9.32123192e-01)
( 2.70770723e-01,  9.33173985e-01)
( 2.71081371e-01,  9.34185474e-01)
( 2.71418789e-01,  9.35189800e-01)
( 2.71783940e-01,  9.36221323e-01)
( 2.72177537e-01,  9.37288217e-01)
( 2.72490889e-01,  9.38066621e-01)
( 2.72711073e-01,  9.38610362e-01)
( 2.72938978e-01,  9.39147131e-01)
( 2.73174413e-01,  9.39671111e-01)
( 2.73417297e-01,  9.40201778e-01)
( 2.73667581e-01,  9.40741360e-01)
( 2.73925237e-01,  9.41276954e-01)
( 2.74190254e-01,  9.41806104e-01)
( 2.74462631e-01,  9.42329723e-01)
( 2.74742376e-01,  9.42848451e-01)
( 2.75029503e-01,  9.43377135e-01)
( 2.75324032e-01,  9.43910688e-01)
( 2.75625986e-01,  9.44440101e-01)
( 2.75935395e-01,  9.44965651e-01)
( 2.76252292e-01,  9.45487544e-01)
( 2.76576715e-01,  9.46005932e-01)
( 2.76908707e-01,  9.46520924e-01)
( 2.77248316e-01,  9.47032591e-01)
( 2.77595598e-01,  9.47540972e-01)
( 2.77950615e-01,  9.48046067e-01)
( 2.78313435e-01,  9.48547844e-01)
( 2.78684137e-01,  9.49046225e-01)
( 2.79062807e-01,  9.49546052e-01)
( 2.79449543e-01,  9.50042930e-01)
( 2.79844455e-01,  9.50536251e-01)
( 2.80247664e-01,  9.51025711e-01)
( 2.80659307e-01,  9.51510875e-01)
( 2.81079535e-01,  9.51991121e-01)
( 2.81508516e-01,  9.52476519e-01)
( 2.81946435e-01,  9.52972661e-01)
( 2.82393492e-01,  9.53465350e-01)
( 2.82849902e-01,  9.53953364e-01)
( 2.83315887e-01,  9.54434772e-01)
( 2.83791672e-01,  9.54906632e-01)
( 2.84277468e-01,  9.55364605e-01)
( 2.84773463e-01,  9.55846829e-01)
( 2.85279803e-01,  9.56359018e-01)
( 2.85796593e-01,  9.56850757e-01)
( 2.86323903e-01,  9.57317837e-01)
( 2.86861806e-01,  9.57758909e-01)
( 2.87410421e-01,  9.58254998e-01)
( 2.87969944e-01,  9.58696460e-01)
( 2.88540633e-01,  9.59167640e-01)
( 2.89122751e-01,  9.59691859e-01)
( 2.89716490e-01,  9.60156773e-01)
( 2.90321931e-01,  9.60645293e-01)
( 2.90939050e-01,  9.61140017e-01)
( 2.91567762e-01,  9.61631228e-01)
( 2.92207979e-01,  9.62127234e-01)
( 2.92859657e-01,  9.62625049e-01)
( 2.93522826e-01,  9.63098390e-01)
( 2.94197595e-01,  9.63554206e-01)
( 2.94884154e-01,  9.64050506e-01)
( 2.95582761e-01,  9.64543720e-01)
( 2.96293733e-01,  9.65026918e-01)
( 2.97017439e-01,  9.65503254e-01)
( 2.97754288e-01,  9.65975170e-01)
( 2.98504729e-01,  9.66444506e-01)
( 2.99269246e-01,  9.66912611e-01)
( 3.00048355e-01,  9.67380429e-01)
( 3.00842608e-01,  9.67848581e-01)
( 3.01652593e-01,  9.68317429e-01)
( 3.02478930e-01,  9.68787136e-01)
( 3.03322274e-01,  9.69257725e-01)
( 3.04183304e-01,  9.69729123e-01)
( 3.05062711e-01,  9.70201213e-01)
( 3.05961144e-01,  9.70692098e-01)
( 3.06879088e-01,  9.71194805e-01)
( 3.07817206e-01,  9.71701249e-01)
( 3.08960980e-01,  9.72365196e-01)};\label{line:bif_curve_annulus_branch_5}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 1.96871956e-05,  2.23683366e-06)
( 3.83369939e-05,  4.35581322e-06)
( 9.26388163e-02,  1.07313768e-02)
( 2.60189831e-01,  3.12034086e-02)
( 4.06950857e-01,  5.04501804e-02)
( 5.35763064e-01,  6.85631684e-02)
( 6.49040054e-01,  8.56252468e-02)
( 7.48838082e-01,  1.01712264e-01)
( 8.36913871e-01,  1.16893572e-01)
( 9.14772333e-01,  1.31232680e-01)
( 9.83706072e-01,  1.44787845e-01)
( 1.04482817e+00,  1.57612697e-01)
( 1.09909950e+00,  1.69759829e-01)
( 1.14735146e+00,  1.81271626e-01)
( 1.19026624e+00,  1.92179651e-01)
( 1.22851869e+00,  2.02534397e-01)
( 1.26265326e+00,  2.12371615e-01)
( 1.29314477e+00,  2.21724503e-01)
( 1.32040846e+00,  2.30623940e-01)
( 1.34480817e+00,  2.39098691e-01)
( 1.36666322e+00,  2.47175603e-01)
( 1.38625433e+00,  2.54879768e-01)
( 1.40382864e+00,  2.62235583e-01)
( 1.41960407e+00,  2.69267281e-01)
( 1.43377301e+00,  2.75992563e-01)
( 1.45223680e+00,  2.85469909e-01)
( 1.47265634e+00,  2.97178638e-01)
( 1.48923394e+00,  3.08005880e-01)
( 1.50269075e+00,  3.18064614e-01)
( 1.51359852e+00,  3.27457508e-01)
( 1.52241066e+00,  3.36278554e-01)
( 1.52948615e+00,  3.44614489e-01)
( 1.53510787e+00,  3.52546017e-01)
( 1.53949666e+00,  3.60148904e-01)
( 1.54282215e+00,  3.67494935e-01)
( 1.54521086e+00,  3.74652790e-01)
( 1.54675233e+00,  3.81688830e-01)
( 1.54750347e+00,  3.88667821e-01)
( 1.54749155e+00,  3.95653610e-01)
( 1.54671595e+00,  4.02709750e-01)
( 1.54514892e+00,  4.09900104e-01)
( 1.54273528e+00,  4.17289419e-01)
( 1.53939141e+00,  4.24943887e-01)
( 1.53500324e+00,  4.32931702e-01)
( 1.52942353e+00,  4.41323596e-01)
( 1.52246821e+00,  4.50193314e-01)
( 1.51391197e+00,  4.59617735e-01)
( 1.50348280e+00,  4.69682887e-01)
( 1.49085597e+00,  4.80494783e-01)
( 1.47566788e+00,  4.92179406e-01)
( 1.45742030e+00,  5.04681762e-01)
( 1.43560105e+00,  5.18262506e-01)
( 1.40957967e+00,  5.33015152e-01)
( 1.37861820e+00,  5.49078436e-01)
( 1.34180911e+00,  5.66684597e-01)
( 1.29814724e+00,  5.85987824e-01)
( 1.24639178e+00,  6.07226290e-01)
( 1.18502754e+00,  6.30773720e-01)
( 1.11211934e+00,  6.56928810e-01)
( 1.02513916e+00,  6.86438849e-01)
( 9.75924032e-01,  7.02543641e-01)
( 9.21905658e-01,  7.19838239e-01)
( 8.62415189e-01,  7.38490388e-01)
( 7.96727084e-01,  7.58668140e-01)
( 7.24096196e-01,  7.80571651e-01)
( 6.64980964e-01,  7.98304103e-01)
( 6.23623111e-01,  8.10838540e-01)
( 5.80677022e-01,  8.23953598e-01)
( 5.37368568e-01,  8.36301667e-01)
( 4.94502631e-01,  8.48894599e-01)
( 4.53522541e-01,  8.61484491e-01)
( 4.15274244e-01,  8.72805351e-01)
( 3.80835502e-01,  8.83780590e-01)
( 3.48997832e-01,  8.93484797e-01)
( 3.22781430e-01,  9.01678807e-01)
( 3.02806621e-01,  9.09801259e-01)
( 2.92301529e-01,  9.11075094e-01)
( 2.82534944e-01,  9.14070955e-01)
( 2.73434888e-01,  9.16999439e-01)
( 2.65226056e-01,  9.20424078e-01)
( 2.55325669e-01,  9.22864227e-01)
( 2.47971771e-01,  9.24771847e-01)
( 2.41127973e-01,  9.26837018e-01)
( 2.11163879e-01,  9.35311293e-01)
( 2.10674729e-01,  9.35670312e-01)
( 2.10645776e-01,  9.35784334e-01)
( 2.10617057e-01,  9.36289481e-01)
( 2.10651498e-01,  9.35876123e-01)
( 2.10534318e-01,  9.35747147e-01)
( 2.10541151e-01,  9.36200928e-01)
( 2.10721036e-01,  9.36654304e-01)
( 2.10760372e-01,  9.37081413e-01)
( 2.10782225e-01,  9.37502859e-01)
( 2.10806893e-01,  9.37915797e-01)
( 2.10835299e-01,  9.38321105e-01)
( 2.10867678e-01,  9.38728401e-01)
( 2.10904235e-01,  9.39140222e-01)
( 2.10945170e-01,  9.39547981e-01)
( 2.10990680e-01,  9.39951265e-01)
( 2.11040971e-01,  9.40359579e-01)
( 2.11096253e-01,  9.40768099e-01)
( 2.11156747e-01,  9.41192077e-01)
( 2.11222677e-01,  9.41616001e-01)
( 2.11294276e-01,  9.42038239e-01)
( 2.11371779e-01,  9.42460582e-01)
( 2.11455428e-01,  9.42897869e-01)
( 2.11545465e-01,  9.43339565e-01)
( 2.11642135e-01,  9.43785641e-01)
( 2.11745679e-01,  9.44231222e-01)
( 2.11856340e-01,  9.44679325e-01)
( 2.11974354e-01,  9.45129649e-01)
( 2.12099956e-01,  9.45594852e-01)
( 2.12233370e-01,  9.46059792e-01)
( 2.12374817e-01,  9.46524956e-01)
( 2.12524508e-01,  9.46997766e-01)
( 2.12682644e-01,  9.47469667e-01)
( 2.12849416e-01,  9.47940185e-01)
( 2.13025006e-01,  9.48408846e-01)
( 2.13209583e-01,  9.48882647e-01)
( 2.13403307e-01,  9.49380370e-01)
( 2.13606323e-01,  9.49879149e-01)
( 2.13818769e-01,  9.50376582e-01)
( 2.14040767e-01,  9.50872301e-01)
( 2.14272431e-01,  9.51365983e-01)
( 2.14513863e-01,  9.51857350e-01)
( 2.14765153e-01,  9.52346174e-01)
( 2.15026385e-01,  9.52835167e-01)
( 2.15297632e-01,  9.53324977e-01)
( 2.15578957e-01,  9.53812101e-01)
( 2.15870418e-01,  9.54308130e-01)
( 2.16172067e-01,  9.54805476e-01)
( 2.16483949e-01,  9.55300299e-01)
( 2.16806106e-01,  9.55792596e-01)
( 2.17138577e-01,  9.56282400e-01)
( 2.17481398e-01,  9.56769769e-01)
( 2.17834606e-01,  9.57254790e-01)
( 2.18198237e-01,  9.57737568e-01)
( 2.18572327e-01,  9.58218229e-01)
( 2.18956916e-01,  9.58696908e-01)
( 2.19352046e-01,  9.59173751e-01)
( 2.19757764e-01,  9.59648907e-01)
( 2.20174120e-01,  9.60122524e-01)
( 2.20601169e-01,  9.60594741e-01)
( 2.21038973e-01,  9.61065684e-01)
( 2.21487601e-01,  9.61535456e-01)
( 2.21947127e-01,  9.62004127e-01)
( 2.22417634e-01,  9.62471724e-01)
( 2.22899215e-01,  9.62938222e-01)
( 2.23391971e-01,  9.63403525e-01)
( 2.23896012e-01,  9.63867453e-01)
( 2.24411461e-01,  9.64329730e-01)
( 2.24938452e-01,  9.64789961e-01)
( 2.27089581e-01,  9.66470790e-01)
( 2.27822452e-01,  9.67018813e-01)
( 2.28575277e-01,  9.67575559e-01)
( 2.29348238e-01,  9.68135470e-01)
( 2.30142077e-01,  9.68692045e-01)
( 2.30957326e-01,  9.69247242e-01)
( 2.31794405e-01,  9.69799284e-01)
( 2.32653696e-01,  9.70346036e-01)
( 2.33535598e-01,  9.70897592e-01)
( 2.34440579e-01,  9.71442831e-01)
( 2.35369206e-01,  9.71978238e-01)
( 2.36322162e-01,  9.72513829e-01)
( 2.37300250e-01,  9.73070784e-01)
( 2.38304398e-01,  9.73622810e-01)
( 2.39862446e-01,  9.74434584e-01)
( 2.40932245e-01,  9.74959925e-01)
( 2.42592987e-01,  9.75745664e-01)
( 2.43697918e-01,  9.76283903e-01)
( 2.44835478e-01,  9.76817488e-01)
( 2.46007221e-01,  9.77349024e-01)
( 2.47214755e-01,  9.77880411e-01)
( 2.48459779e-01,  9.78413015e-01)
( 2.49744065e-01,  9.78962184e-01)
( 2.51070038e-01,  9.79520615e-01)
( 2.52435371e-01,  9.80095982e-01)};\label{line:bif_curve_annulus_branch_6}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 1.96871956e-05,  2.23683366e-06)
( 3.83369939e-05,  4.35581322e-06)
( 9.26388163e-02,  1.07313768e-02)
( 2.60189831e-01,  3.12034086e-02)
( 4.06950857e-01,  5.04501804e-02)
( 5.35763064e-01,  6.85631684e-02)
( 6.49040054e-01,  8.56252468e-02)
( 7.48838082e-01,  1.01712264e-01)
( 8.36913871e-01,  1.16893572e-01)
( 9.14772333e-01,  1.31232680e-01)
( 9.83706072e-01,  1.44787845e-01)
( 1.04482817e+00,  1.57612697e-01)
( 1.09909950e+00,  1.69759829e-01)
( 1.14735146e+00,  1.81271626e-01)
( 1.19026624e+00,  1.92179651e-01)
( 1.22851869e+00,  2.02534397e-01)
( 1.26265326e+00,  2.12371615e-01)
( 1.29314477e+00,  2.21724503e-01)
( 1.32040846e+00,  2.30623940e-01)
( 1.34480817e+00,  2.39098691e-01)
( 1.36666322e+00,  2.47175603e-01)
( 1.38625433e+00,  2.54879768e-01)
( 1.40382864e+00,  2.62235583e-01)
( 1.41960407e+00,  2.69267281e-01)
( 1.43377301e+00,  2.75992563e-01)
( 1.45223680e+00,  2.85469909e-01)
( 1.47265634e+00,  2.97178638e-01)
( 1.48923394e+00,  3.08005880e-01)
( 1.50269075e+00,  3.18064614e-01)
( 1.51359852e+00,  3.27457508e-01)
( 1.52241066e+00,  3.36278554e-01)
( 1.52948615e+00,  3.44614489e-01)
( 1.53510787e+00,  3.52546017e-01)
( 1.53949666e+00,  3.60148904e-01)
( 1.54282215e+00,  3.67494935e-01)
( 1.54521086e+00,  3.74652790e-01)
( 1.54675233e+00,  3.81688830e-01)
( 1.54750347e+00,  3.88667821e-01)
( 1.54749155e+00,  3.95653610e-01)
( 1.54671595e+00,  4.02709750e-01)
( 1.54514892e+00,  4.09900104e-01)
( 1.54273528e+00,  4.17289419e-01)
( 1.53939141e+00,  4.24943887e-01)
( 1.53500324e+00,  4.32931702e-01)
( 1.52942353e+00,  4.41323596e-01)
( 1.52246821e+00,  4.50193314e-01)
( 1.51391197e+00,  4.59617735e-01)
( 1.50348280e+00,  4.69682887e-01)
( 1.49085597e+00,  4.80494783e-01)
( 1.47566788e+00,  4.92179406e-01)
( 1.45742030e+00,  5.04681762e-01)
( 1.43560105e+00,  5.18262506e-01)
( 1.40957967e+00,  5.33015152e-01)
( 1.37861820e+00,  5.49078436e-01)
( 1.34180911e+00,  5.66684597e-01)
( 1.29814724e+00,  5.85987824e-01)
( 1.24639178e+00,  6.07226290e-01)
( 1.18502754e+00,  6.30773720e-01)
( 1.11211934e+00,  6.56928810e-01)
( 1.02513916e+00,  6.86438849e-01)
( 9.75924032e-01,  7.02543641e-01)
( 9.21905658e-01,  7.19838239e-01)
( 8.62415189e-01,  7.38490388e-01)
( 7.96727084e-01,  7.58668140e-01)
( 7.24096196e-01,  7.80571651e-01)
( 6.64980964e-01,  7.98304103e-01)
( 6.23623111e-01,  8.10838540e-01)
( 5.80677022e-01,  8.23953598e-01)
( 5.37368568e-01,  8.36301667e-01)
( 4.94502631e-01,  8.48894599e-01)
( 4.53522541e-01,  8.61484491e-01)
( 4.15274244e-01,  8.72805351e-01)
( 3.80835502e-01,  8.83780590e-01)
( 3.48997832e-01,  8.93484797e-01)
( 3.22781430e-01,  9.01678807e-01)
( 3.02806621e-01,  9.09801259e-01)
( 2.92301529e-01,  9.11075094e-01)
( 2.82534944e-01,  9.14070955e-01)
( 2.73434888e-01,  9.16999439e-01)
( 2.65226056e-01,  9.20424078e-01)
( 2.55325669e-01,  9.22864227e-01)
( 2.47971771e-01,  9.24771847e-01)
( 2.41127973e-01,  9.26837018e-01)
( 2.13952364e-01,  9.34371409e-01)
( 2.09691692e-01,  9.35724736e-01)
( 2.06647954e-01,  9.36678125e-01)
( 2.03631071e-01,  9.37625150e-01)
( 2.00641402e-01,  9.38575463e-01)
( 1.97679630e-01,  9.39523898e-01)
( 1.94746467e-01,  9.40456248e-01)
( 1.91844549e-01,  9.41409973e-01)
( 1.89386062e-01,  9.42208649e-01)
( 1.86534932e-01,  9.43041282e-01)
( 1.83718772e-01,  9.43922655e-01)
( 1.80934747e-01,  9.44804386e-01)
( 1.78183844e-01,  9.45692849e-01)
( 1.75477738e-01,  9.46674512e-01)
( 1.73708503e-01,  9.48006666e-01)
( 1.73949589e-01,  9.48634808e-01)
( 1.73878268e-01,  9.48903283e-01)
( 1.73838143e-01,  9.49298571e-01)
( 1.73700958e-01,  9.49454700e-01)
( 1.73762411e-01,  9.49943244e-01)
( 1.73827141e-01,  9.50450427e-01)
( 1.73897682e-01,  9.50944569e-01)
( 1.73975345e-01,  9.51437073e-01)
( 1.74061259e-01,  9.51931778e-01)
( 1.74156406e-01,  9.52430445e-01)
( 1.74261671e-01,  9.52933952e-01)
( 1.74377879e-01,  9.53442667e-01)
( 1.74505808e-01,  9.53956590e-01)
( 1.74646198e-01,  9.54484945e-01)
( 1.74799748e-01,  9.55019795e-01)
( 1.74967112e-01,  9.55565115e-01)
( 1.75148897e-01,  9.56117134e-01)
( 1.75345658e-01,  9.56674653e-01)
( 1.75692820e-01,  9.57467702e-01)
( 1.75919556e-01,  9.58011223e-01)
( 1.76161776e-01,  9.58564955e-01)
( 1.76419834e-01,  9.59125417e-01)
( 1.76693982e-01,  9.59679361e-01)
( 1.76984411e-01,  9.60227366e-01)
( 1.77291258e-01,  9.60791386e-01)
( 1.77614624e-01,  9.61366980e-01)
( 1.77954586e-01,  9.61937306e-01)
( 1.78311204e-01,  9.62488343e-01)
( 1.78684534e-01,  9.63018118e-01)
( 1.79074625e-01,  9.63571407e-01)
( 1.79705347e-01,  9.64371576e-01)
( 1.80121590e-01,  9.64917075e-01)
( 1.80551667e-01,  9.65427852e-01)
( 1.80995765e-01,  9.65923138e-01)
( 1.81454383e-01,  9.66439544e-01)
( 1.81928069e-01,  9.66961543e-01)
( 1.82417366e-01,  9.67451846e-01)
( 1.83191639e-01,  9.68222943e-01)
( 1.83705249e-01,  9.68683320e-01)
( 1.84231885e-01,  9.69158575e-01)
( 1.84772759e-01,  9.69644396e-01)
( 1.85329328e-01,  9.70113172e-01)
( 1.85902860e-01,  9.70592351e-01)
( 1.86494343e-01,  9.71073803e-01)
( 1.88303170e-01,  9.72310266e-01)
( 1.88948238e-01,  9.72771539e-01)
( 1.89605642e-01,  9.73205531e-01)
( 1.90275664e-01,  9.73656318e-01)
( 1.90958721e-01,  9.74115125e-01)
( 1.91655328e-01,  9.74561172e-01)
( 1.92366035e-01,  9.74976469e-01)
( 1.93091382e-01,  9.75412420e-01)
( 1.93831875e-01,  9.75849036e-01)
( 1.94587967e-01,  9.76285087e-01)
( 1.95360053e-01,  9.76719828e-01)
( 1.96148460e-01,  9.77138639e-01)
( 1.96953444e-01,  9.77561363e-01)
( 1.97775181e-01,  9.77985177e-01)
( 1.98613757e-01,  9.78407775e-01)
( 1.99469153e-01,  9.78835524e-01)
( 2.00341220e-01,  9.79259778e-01)
( 2.01229653e-01,  9.79691549e-01)
( 2.02133929e-01,  9.80094627e-01)};\label{line:bif_curve_annulus_branch_7}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  1.13618346e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.42573254e-06,  1.61989385e-07)
( 2.59136352e-06,  2.94426512e-07)
( 7.25388081e-06,  8.24174704e-07)
( 1.96871956e-05,  2.23683366e-06)
( 3.83369939e-05,  4.35581322e-06)
( 9.26388163e-02,  1.07313768e-02)
( 2.60189831e-01,  3.12034086e-02)
( 4.06950857e-01,  5.04501804e-02)
( 5.35763064e-01,  6.85631684e-02)
( 6.49040054e-01,  8.56252468e-02)
( 7.48838082e-01,  1.01712264e-01)
( 8.36913871e-01,  1.16893572e-01)
( 9.14772333e-01,  1.31232680e-01)
( 9.83706072e-01,  1.44787845e-01)
( 1.04482817e+00,  1.57612697e-01)
( 1.09909950e+00,  1.69759829e-01)
( 1.14735146e+00,  1.81271626e-01)
( 1.19026624e+00,  1.92179651e-01)
( 1.22851869e+00,  2.02534397e-01)
( 1.26265326e+00,  2.12371615e-01)
( 1.29314477e+00,  2.21724503e-01)
( 1.32040846e+00,  2.30623940e-01)
( 1.34480817e+00,  2.39098691e-01)
( 1.36666322e+00,  2.47175603e-01)
( 1.38625433e+00,  2.54879768e-01)
( 1.40382864e+00,  2.62235583e-01)
( 1.41960407e+00,  2.69267281e-01)
( 1.43377301e+00,  2.75992563e-01)
( 1.45223680e+00,  2.85469909e-01)
( 1.47265634e+00,  2.97178638e-01)
( 1.48923394e+00,  3.08005880e-01)
( 1.50269075e+00,  3.18064614e-01)
( 1.51359852e+00,  3.27457508e-01)
( 1.52241066e+00,  3.36278554e-01)
( 1.52948615e+00,  3.44614489e-01)
( 1.53510787e+00,  3.52546017e-01)
( 1.53949666e+00,  3.60148904e-01)
( 1.54282215e+00,  3.67494935e-01)
( 1.54521086e+00,  3.74652790e-01)
( 1.54675233e+00,  3.81688830e-01)
( 1.54750347e+00,  3.88667821e-01)
( 1.54749155e+00,  3.95653610e-01)
( 1.54671595e+00,  4.02709750e-01)
( 1.54514892e+00,  4.09900104e-01)
( 1.54273528e+00,  4.17289419e-01)
( 1.53939141e+00,  4.24943887e-01)
( 1.53500324e+00,  4.32931702e-01)
( 1.52942353e+00,  4.41323596e-01)
( 1.52246821e+00,  4.50193314e-01)
( 1.51391197e+00,  4.59617735e-01)
( 1.50348280e+00,  4.69682887e-01)
( 1.49085597e+00,  4.80494783e-01)
( 1.47566788e+00,  4.92179406e-01)
( 1.45742030e+00,  5.04681762e-01)
( 1.43560105e+00,  5.18262506e-01)
( 1.40957967e+00,  5.33015152e-01)
( 1.37861820e+00,  5.49078436e-01)
( 1.34180911e+00,  5.66684597e-01)
( 1.29814724e+00,  5.85987824e-01)
( 1.24639178e+00,  6.07226290e-01)
( 1.18502754e+00,  6.30773720e-01)
( 1.11211934e+00,  6.56928810e-01)
( 1.02513916e+00,  6.86438849e-01)
( 9.75924032e-01,  7.02543641e-01)
( 9.21905658e-01,  7.19838239e-01)
( 8.62415189e-01,  7.38490388e-01)
( 7.96727084e-01,  7.58668140e-01)
( 7.24096196e-01,  7.80571651e-01)
( 6.64980964e-01,  7.98304103e-01)
( 6.23623111e-01,  8.10838540e-01)
( 5.80677022e-01,  8.23953598e-01)
( 5.37368568e-01,  8.36301667e-01)
( 4.94502631e-01,  8.48894599e-01)
( 4.53522541e-01,  8.61484491e-01)
( 4.15274244e-01,  8.72805351e-01)
( 3.80835502e-01,  8.83780590e-01)
( 3.48997832e-01,  8.93484797e-01)
( 3.22781430e-01,  9.01678807e-01)
( 3.02806621e-01,  9.09801259e-01)
( 2.92301529e-01,  9.11075094e-01)
( 2.82534944e-01,  9.14070955e-01)
( 2.73434888e-01,  9.16999439e-01)
( 2.65226056e-01,  9.20424078e-01)
( 2.55325669e-01,  9.22864227e-01)
( 2.47971771e-01,  9.24771847e-01)
( 2.41127973e-01,  9.26837018e-01)
( 2.13952364e-01,  9.34371409e-01)
( 2.09691692e-01,  9.35724736e-01)
( 2.06647954e-01,  9.36678125e-01)
( 2.03631071e-01,  9.37625150e-01)
( 2.00641402e-01,  9.38575463e-01)
( 1.97679630e-01,  9.39523898e-01)
( 1.94746467e-01,  9.40456248e-01)
( 1.91844549e-01,  9.41409973e-01)
( 1.89386062e-01,  9.42208649e-01)
( 1.86534932e-01,  9.43041282e-01)
( 1.83718772e-01,  9.43922655e-01)
( 1.80934747e-01,  9.44804386e-01)
( 1.78183844e-01,  9.45692849e-01)
( 1.75477738e-01,  9.46674512e-01)
( 1.02615380e-01,  9.70833416e-01)
( 1.02746371e-01,  9.71270851e-01)
( 1.02851014e-01,  9.71673826e-01)
( 1.02950273e-01,  9.72063188e-01)
( 1.03052333e-01,  9.72449131e-01)
( 1.03161491e-01,  9.72837191e-01)
( 1.03280369e-01,  9.73230885e-01)
( 1.03410434e-01,  9.73632338e-01)
( 1.03551797e-01,  9.74037420e-01)
( 1.03703330e-01,  9.74439397e-01)
( 1.03869205e-01,  9.74855371e-01)
( 1.05514719e-01,  9.77661502e-01)
( 1.05897704e-01,  9.78146880e-01)
( 1.06314319e-01,  9.78634400e-01)
( 1.06764147e-01,  9.79143471e-01)
( 1.07039221e-01,  9.79435490e-01)
( 1.07108112e-01,  9.79527964e-01)
( 1.07178200e-01,  9.79597392e-01)
( 1.07250334e-01,  9.79677793e-01)
( 1.07325547e-01,  9.79747308e-01)
( 1.07405178e-01,  9.79831394e-01)
( 1.07491025e-01,  9.79905482e-01)
( 1.07585443e-01,  9.80009222e-01)
( 1.07691189e-01,  9.80121782e-01)
( 1.07810419e-01,  9.80264226e-01)
( 1.07941654e-01,  9.80377020e-01)
( 1.08156592e-01,  9.80554249e-01)};\label{line:bif_curve_annulus_branch_8}

\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  1.13618346e-07)
( 2.00000000e-06,  1.13618346e-07)
( 1.03794760e-06,  1.17929891e-07)
( 1.03870648e-06,  1.18016113e-07)
( 1.04022423e-06,  1.18188558e-07)
( 1.04325973e-06,  1.18533446e-07)
( 1.04933073e-06,  1.19223223e-07)
( 1.06147273e-06,  1.20602776e-07)
( 1.08575672e-06,  1.23361884e-07)
( 1.13432469e-06,  1.28880098e-07)
( 1.23146065e-06,  1.39916528e-07)
( 1.42573254e-06,  1.61989385e-07)
( 1.81427628e-06,  2.06135098e-07)
( 2.59136352e-06,  2.94426512e-07)
( 4.14553713e-06,  4.71009299e-07)
( 7.25388081e-06,  8.24174704e-07)
( 1.34705540e-05,  1.53050484e-06)
( 1.96871956e-05,  2.23683366e-06)
( 2.59038105e-05,  2.94316111e-06)
( 3.83369939e-05,  4.35581322e-06)
( 4.16079494e-05,  4.73436755e-06)
( 9.26388163e-02,  1.07313768e-02)
( 1.79209566e-01,  2.11266653e-02)
( 2.60189831e-01,  3.12034086e-02)
( 3.35980579e-01,  4.09739367e-02)
( 4.06950857e-01,  5.04501804e-02)
( 4.73440581e-01,  5.96430520e-02)
( 5.35763064e-01,  6.85631684e-02)
( 5.94207302e-01,  7.72206702e-02)
( 6.49040054e-01,  8.56252468e-02)
( 7.00507726e-01,  9.37861595e-02)
( 7.48838082e-01,  1.01712264e-01)
( 7.94241797e-01,  1.09412033e-01)
( 8.36913871e-01,  1.16893572e-01)
( 8.77034918e-01,  1.24164643e-01)
( 9.14772333e-01,  1.31232680e-01)
( 9.50281361e-01,  1.38104805e-01)
( 9.83706072e-01,  1.44787845e-01)
( 1.01518024e+00,  1.51288348e-01)
( 1.04482817e+00,  1.57612697e-01)
( 1.07276543e+00,  1.63768429e-01)
( 1.09909950e+00,  1.69759829e-01)
( 1.12393045e+00,  1.75592449e-01)
( 1.14735146e+00,  1.81271626e-01)
( 1.16942884e+00,  1.86797137e-01)
( 1.19026624e+00,  1.92179651e-01)
( 1.20993945e+00,  1.97423887e-01)
( 1.22851869e+00,  2.02534397e-01)
( 1.24606954e+00,  2.07515566e-01)
( 1.26265326e+00,  2.12371615e-01)
( 1.27832715e+00,  2.17106619e-01)
( 1.29314477e+00,  2.21724503e-01)
( 1.30715623e+00,  2.26229058e-01)
( 1.32040846e+00,  2.30623940e-01)
( 1.33294539e+00,  2.34912680e-01)
( 1.34480817e+00,  2.39098691e-01)
( 1.35603539e+00,  2.43185270e-01)
( 1.36666322e+00,  2.47175603e-01)
( 1.37672559e+00,  2.51072775e-01)
( 1.38625433e+00,  2.54879768e-01)
( 1.39527933e+00,  2.58599472e-01)
( 1.40382864e+00,  2.62235583e-01)
( 1.41192863e+00,  2.65790997e-01)
( 1.41960407e+00,  2.69267281e-01)
( 1.42687823e+00,  2.72666981e-01)
( 1.43377301e+00,  2.75992563e-01)
( 1.44030900e+00,  2.79246424e-01)
( 1.45223680e+00,  2.85469909e-01)
( 1.46297876e+00,  2.91441973e-01)
( 1.47265634e+00,  2.97178638e-01)
( 1.48137638e+00,  3.02695121e-01)
( 1.48923394e+00,  3.08005880e-01)
( 1.49631361e+00,  3.13124673e-01)
( 1.50269075e+00,  3.18064614e-01)
( 1.50843247e+00,  3.22838231e-01)
( 1.51359852e+00,  3.27457508e-01)
( 1.51824213e+00,  3.31933936e-01)
( 1.52241066e+00,  3.36278554e-01)
( 1.52614621e+00,  3.40501989e-01)
( 1.52948615e+00,  3.44614489e-01)
( 1.53246362e+00,  3.48625964e-01)
( 1.53510787e+00,  3.52546017e-01)
( 1.53744469e+00,  3.56383971e-01)
( 1.53949666e+00,  3.60148904e-01)
( 1.54128348e+00,  3.63849671e-01)
( 1.54282215e+00,  3.67494935e-01)
( 1.54412720e+00,  3.71093192e-01)
( 1.54521086e+00,  3.74652790e-01)
( 1.54608322e+00,  3.78181960e-01)
( 1.54675233e+00,  3.81688830e-01)
( 1.54722432e+00,  3.85181453e-01)
( 1.54750347e+00,  3.88667821e-01)
( 1.54759229e+00,  3.92155894e-01)
( 1.54749155e+00,  3.95653610e-01)
( 1.54720031e+00,  3.99168908e-01)
( 1.54671595e+00,  4.02709750e-01)
( 1.54603416e+00,  4.06284131e-01)
( 1.54514892e+00,  4.09900104e-01)
( 1.54405246e+00,  4.13565794e-01)
( 1.54273528e+00,  4.17289419e-01)
( 1.54118601e+00,  4.21079300e-01)
( 1.53939141e+00,  4.24943887e-01)
( 1.53733625e+00,  4.28891771e-01)
( 1.53500324e+00,  4.32931702e-01)
( 1.53237292e+00,  4.37072606e-01)
( 1.52942353e+00,  4.41323596e-01)
( 1.52613088e+00,  4.45693992e-01)
( 1.52246821e+00,  4.50193314e-01)
( 1.51840604e+00,  4.54831279e-01)
( 1.51391197e+00,  4.59617735e-01)
( 1.50895050e+00,  4.64564743e-01)
( 1.50348280e+00,  4.69682887e-01)
( 1.49746654e+00,  4.74980112e-01)
( 1.49085597e+00,  4.80494783e-01)
( 1.48362970e+00,  4.86438298e-01)
( 1.47566788e+00,  4.92179406e-01)
( 1.46695434e+00,  4.98295018e-01)
( 1.45742030e+00,  5.04681762e-01)
( 1.44699430e+00,  5.11333425e-01)
( 1.43560105e+00,  5.18262506e-01)
( 1.42315896e+00,  5.25484183e-01)
( 1.40957967e+00,  5.33015152e-01)
( 1.39476739e+00,  5.40873435e-01)
( 1.37861820e+00,  5.49078436e-01)
( 1.36100128e+00,  5.57677611e-01)
( 1.34180911e+00,  5.66684597e-01)
( 1.32090682e+00,  5.76111972e-01)
( 1.29814724e+00,  5.85987824e-01)
( 1.27336853e+00,  5.96349278e-01)
( 1.24639178e+00,  6.07226290e-01)
( 1.21701800e+00,  6.18662141e-01)
( 1.18502754e+00,  6.30773720e-01)
( 1.15015323e+00,  6.43501776e-01)
( 1.11211934e+00,  6.56928810e-01)
( 1.07058062e+00,  6.71196518e-01)
( 1.02513916e+00,  6.86438849e-01)
( 1.00109592e+00,  6.94358941e-01)
( 9.75924032e-01,  7.02543641e-01)
( 9.49553134e-01,  7.11018216e-01)
( 9.21905658e-01,  7.19838239e-01)
( 8.92886934e-01,  7.28989004e-01)
( 8.62415189e-01,  7.38490388e-01)
( 8.30396873e-01,  7.48340424e-01)
( 7.96727084e-01,  7.58668140e-01)
( 7.61316274e-01,  7.69357078e-01)
( 7.24096196e-01,  7.80571651e-01)
( 6.85048442e-01,  7.92259240e-01)
( 6.64980964e-01,  7.98304103e-01)
( 6.44494517e-01,  8.04496294e-01)
( 6.23623111e-01,  8.10838540e-01)
( 6.02532374e-01,  8.17667360e-01)
( 5.80677022e-01,  8.23953598e-01)
( 5.59034636e-01,  8.29968583e-01)
( 5.37368568e-01,  8.36301667e-01)
( 5.15806334e-01,  8.42584040e-01)
( 4.94502631e-01,  8.48894599e-01)
( 4.73628060e-01,  8.55207728e-01)
( 4.53522541e-01,  8.61484491e-01)
( 4.33962720e-01,  8.67163208e-01)
( 4.15274244e-01,  8.72805351e-01)
( 3.97548539e-01,  8.78437995e-01)
( 3.80835502e-01,  8.83780590e-01)
( 3.63550477e-01,  8.89870379e-01)
( 3.48997832e-01,  8.93484797e-01)
( 3.35419773e-01,  8.97745558e-01)
( 3.22781430e-01,  9.01678807e-01)
( 3.11165669e-01,  9.05778226e-01)
( 3.02806621e-01,  9.09801259e-01)
( 2.97483835e-01,  9.09647692e-01)
( 2.92301529e-01,  9.11075094e-01)
( 2.87331122e-01,  9.12578921e-01)
( 2.82534944e-01,  9.14070955e-01)
( 2.77905055e-01,  9.15539930e-01)
( 2.73434888e-01,  9.16999439e-01)
( 2.69123483e-01,  9.18512457e-01)
( 2.65226056e-01,  9.20424078e-01)
( 2.59060454e-01,  9.23217230e-01)
( 2.55325669e-01,  9.22864227e-01)
( 2.51569271e-01,  9.23743483e-01)
( 2.47971771e-01,  9.24771847e-01)
( 2.44493904e-01,  9.25814670e-01)
( 2.41127973e-01,  9.26837018e-01)
( 2.37870153e-01,  9.27843248e-01)
( 2.13952364e-01,  9.34371409e-01)
( 2.11220219e-01,  9.35261933e-01)
( 2.09691692e-01,  9.35724736e-01)
( 2.08166385e-01,  9.36203653e-01)
( 2.06647954e-01,  9.36678125e-01)
( 2.05136153e-01,  9.37152493e-01)
( 2.03631071e-01,  9.37625150e-01)
( 2.02132792e-01,  9.38097864e-01)
( 2.00641402e-01,  9.38575463e-01)
( 1.99156985e-01,  9.39051963e-01)
( 1.97679630e-01,  9.39523898e-01)
( 1.96209425e-01,  9.39991650e-01)
( 1.94746467e-01,  9.40456248e-01)
( 1.93290932e-01,  9.40920978e-01)
( 1.91844549e-01,  9.41409973e-01)
( 1.90789303e-01,  9.41822747e-01)
( 1.89386062e-01,  9.42208649e-01)
( 1.87955145e-01,  9.42598357e-01)
( 1.86534932e-01,  9.43041282e-01)
( 1.85122884e-01,  9.43483176e-01)
( 1.83718772e-01,  9.43922655e-01)
( 1.82322693e-01,  9.44362003e-01)
( 1.80934747e-01,  9.44804386e-01)
( 1.79555056e-01,  9.45245792e-01)
( 1.78183844e-01,  9.45692849e-01)
( 1.76821955e-01,  9.46162071e-01)
( 1.75477738e-01,  9.46674512e-01)
( 1.74566519e-01,  9.47240216e-01)
( 1.02615380e-01,  9.70833416e-01)
( 1.02520730e-01,  9.70589947e-01)
( 1.02373605e-01,  9.70324757e-01)
( 1.02098814e-01,  9.70069592e-01)
( 1.01593354e-01,  9.69998862e-01)
( 1.00969945e-01,  9.70136949e-01)
( 1.00334545e-01,  9.70287521e-01)
( 9.96960721e-02,  9.70461536e-01)
( 9.90585195e-02,  9.70666487e-01)
( 9.84238547e-02,  9.70888861e-01)
( 9.78299967e-02,  9.71256252e-01)
( 9.75661719e-02,  9.71327055e-01)
( 9.70696580e-02,  9.71288267e-01)
( 9.64550073e-02,  9.71460450e-01)
( 9.58329099e-02,  9.71581352e-01)
( 9.52117321e-02,  9.71783491e-01)
( 9.45938751e-02,  9.71975132e-01)
( 9.39799182e-02,  9.72188735e-01)
( 9.33879461e-02,  9.72524375e-01)
( 9.29973701e-02,  9.72764702e-01)
( 9.25064169e-02,  9.72668422e-01)
( 9.19165633e-02,  9.72877793e-01)
( 9.13183787e-02,  9.73025359e-01)
( 9.07224818e-02,  9.73224885e-01)
( 9.01304895e-02,  9.73422732e-01)
( 8.95444418e-02,  9.73641343e-01)
( 8.93119228e-02,  9.74055502e-01)
( 8.90838772e-02,  9.73748787e-01)
( 8.85302075e-02,  9.73949829e-01)
( 8.79510289e-02,  9.74131056e-01)
( 8.73772248e-02,  9.74328794e-01)
( 8.68084199e-02,  9.74529536e-01)
( 8.62501738e-02,  9.74761818e-01)
( 8.58253832e-02,  9.75262803e-01)
( 8.60158031e-02,  9.75362733e-01)
( 8.59372581e-02,  9.75533889e-01)
( 8.59365828e-02,  9.75715230e-01)
( 8.59484308e-02,  9.76083808e-01)
( 8.59486567e-02,  9.76333622e-01)
( 8.59676462e-02,  9.76697402e-01)
( 8.59874955e-02,  9.76955837e-01)
( 8.60158888e-02,  9.77232702e-01)
( 8.60525862e-02,  9.77524102e-01)
( 8.61023343e-02,  9.77760425e-01)
( 8.61657036e-02,  9.77997637e-01)
( 8.62416757e-02,  9.78242336e-01)
( 8.63284888e-02,  9.78499488e-01)
( 8.64248754e-02,  9.78754210e-01)
( 8.65300358e-02,  9.79012524e-01)
( 8.66436008e-02,  9.79263161e-01)
( 8.67654684e-02,  9.79527499e-01)
( 8.68956799e-02,  9.79797473e-01)
( 8.70343351e-02,  9.80064848e-01)
( 8.71815434e-02,  9.80330667e-01)
( 8.73373983e-02,  9.80595229e-01)
( 8.75019659e-02,  9.80858437e-01)
( 8.76752807e-02,  9.81120208e-01)
( 8.80748617e-02,  9.81596278e-01)
( 8.82736398e-02,  9.81858246e-01)
( 8.84798704e-02,  9.82117028e-01)
( 8.86945605e-02,  9.82372868e-01)
( 8.89175632e-02,  9.82625303e-01)
( 8.94152704e-02,  9.83149643e-01)
( 8.96631145e-02,  9.83398000e-01)
( 8.99175992e-02,  9.83642831e-01)
( 9.01798851e-02,  9.83884922e-01)
( 9.04498096e-02,  9.84128633e-01)
( 9.07273410e-02,  9.84369632e-01)
( 9.10124226e-02,  9.84607653e-01)
( 9.16225092e-02,  9.85080697e-01)
( 9.19284684e-02,  9.85316167e-01)
( 9.22407689e-02,  9.85535554e-01)
( 9.25597367e-02,  9.85775967e-01)
( 9.28886501e-02,  9.86000887e-01)
( 9.32222772e-02,  9.86331967e-01)};\label{line:bif_curve_annulus_branch_9}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.05540278e+00,  1.90069984e-01)
( 1.05540278e+00,  1.90069984e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 9.75341694e-01,  3.46763976e-01)
( 9.75341694e-01,  3.46763976e-01)};\label{line:endpoint_annulus_branch_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 6.28015558e-01,  6.19728564e-01)
( 6.28015558e-01,  6.19728564e-01)};\label{line:endpoint_annulus_branch_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.27409498e-01,  7.15098070e-01)
( 4.27409498e-01,  7.15098070e-01)};\label{line:endpoint_annulus_branch_4}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 3.08960980e-01,  7.52253642e-01)
( 3.08960980e-01,  7.52253642e-01)};\label{line:endpoint_annulus_branch_5}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 2.52435371e-01,  7.54348965e-01)
( 2.52435371e-01,  7.54348965e-01)};\label{line:endpoint_annulus_branch_6}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 2.02133929e-01,  7.58291909e-01)
( 2.02133929e-01,  7.58291909e-01)};\label{line:endpoint_annulus_branch_7}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.08540009e-01,  7.43407869e-01)
( 1.08540009e-01,  7.43407869e-01)};\label{line:endpoint_annulus_branch_8}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 9.32222772e-02,  7.30888360e-01)
( 9.32222772e-02,  7.30888360e-01)};\label{line:endpoint_annulus_branch_9}

\node[]    at    (axis cs:1.0854027777487967, 0.1900699839631004) {$1$};
\node[]    at    (axis cs:1.0053416944524074, 0.3467639763000517) {$2$};
\node[]    at    (axis cs:0.6580155578490821, 0.61972856382968) {$3$};
\node[]    at    (axis cs:0.45740949826985355, 0.7150980704347071) {$4$};
\node[]    at    (axis cs:0.30896098040066805, 0.7222536416205669) {$5$};
\node[]    at    (axis cs:0.2524353711970177, 0.7243489653154846) {$6$};
\node[]    at    (axis cs:0.20213392869386787, 0.7282919094745475) {$7$};
\node[]    at    (axis cs:0.13854000885644638, 0.7134078688659354) {$8$};
\node[]    at    (axis cs:0.0932222772174327, 0.7008883597813058) {$9$};

\legend{$\|\bu\|_2$, $\|\bu\|_\infty$}
\end{axis}
\end{tikzpicture}

==> _py/annulus_branch_bif_curve_eps_gr_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.525\textwidth,
xtick={0, 0.9, 1.8},
ytick={0, 0.5, 1, 1.5},
xticklabels={0, 0.9, 1.8},
yticklabels={0, 0.5, 1, 1.5},
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xlabel={$\lambda$},
ylabel={$\|\textbf{u}\|_2$},
xmin=0,
xmax=1.8,
ymin=0,
ymax=1.5]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  1.85179397e-14)
( 2.00000000e-06,  1.85179397e-14)
( 1.64011899e-03,  4.98403253e-08)
( 3.27749966e-03,  1.99137415e-07)
( 4.91318450e-03,  4.47745289e-07)
( 6.54717540e-03,  7.95518122e-07)
( 8.17947424e-03,  1.24231026e-06)
( 9.81008291e-03,  1.78797623e-06)
( 1.14390033e-02,  2.43237072e-06)
( 1.30662372e-02,  3.17534860e-06)
( 1.46917866e-02,  4.01676492e-06)
( 1.63156533e-02,  4.95647488e-06)
( 1.79378393e-02,  5.99433388e-06)
( 1.95583463e-02,  7.13019747e-06)
( 2.11771762e-02,  8.36392139e-06)
( 2.27943309e-02,  9.69536154e-06)
( 2.44098123e-02,  1.11243740e-05)
( 2.60236221e-02,  1.26508150e-05)
( 2.76357624e-02,  1.42745410e-05)
( 2.92462349e-02,  1.59954086e-05)
( 3.08550415e-02,  1.78132745e-05)
( 3.24621840e-02,  1.97279957e-05)
( 3.40676643e-02,  2.17394292e-05)
( 3.56714842e-02,  2.38474324e-05)
( 3.72736456e-02,  2.60518627e-05)
( 3.88741503e-02,  2.83525778e-05)
( 4.04730002e-02,  3.07494353e-05)
( 4.20701971e-02,  3.32422933e-05)
( 4.36657428e-02,  3.58310099e-05)
( 4.52596392e-02,  3.85154434e-05)
( 4.68518881e-02,  4.12954523e-05)
( 4.84424913e-02,  4.41708952e-05)
( 5.00314507e-02,  4.71416309e-05)
( 5.16187680e-02,  5.02075184e-05)
( 5.32044452e-02,  5.33684168e-05)
( 5.47884840e-02,  5.66241855e-05)
( 5.63708863e-02,  5.99746840e-05)
( 5.79516539e-02,  6.34197718e-05)
( 5.95307885e-02,  6.69593089e-05)
( 6.11082920e-02,  7.05931552e-05)
( 6.26841662e-02,  7.43211708e-05)
( 6.42584130e-02,  7.81432161e-05)
( 6.58310341e-02,  8.20591517e-05)
( 6.74020313e-02,  8.60688380e-05)
( 6.89714065e-02,  9.01721361e-05)
( 7.05391614e-02,  9.43689068e-05)
( 7.21052979e-02,  9.86590114e-05)
( 7.36698176e-02,  1.03042311e-04)
( 7.52327226e-02,  1.07518668e-04)
( 7.67940144e-02,  1.12087942e-04)
( 7.83536950e-02,  1.16749997e-04)
( 7.99117660e-02,  1.21504694e-04)
( 8.14682294e-02,  1.26351896e-04)
( 8.30230868e-02,  1.31291464e-04)
( 8.45763401e-02,  1.36323261e-04)
( 8.61279911e-02,  1.41447150e-04)
( 8.76780414e-02,  1.46662994e-04)
( 8.92264930e-02,  1.51970655e-04)
( 9.07733475e-02,  1.57369997e-04)
( 9.23186068e-02,  1.62860883e-04)
( 9.38622726e-02,  1.68443177e-04)
( 9.54043466e-02,  1.74116742e-04)
( 9.69448308e-02,  1.79881442e-04)
( 9.84837267e-02,  1.85737141e-04)
( 1.00021036e-01,  1.91683704e-04)
( 1.01556761e-01,  1.97720994e-04)
( 1.03090903e-01,  2.03848875e-04)
( 1.04623464e-01,  2.10067214e-04)
( 1.06154445e-01,  2.16375874e-04)
( 1.07683849e-01,  2.22774720e-04)
( 1.09211677e-01,  2.29263617e-04)
( 1.10737931e-01,  2.35842432e-04)
( 1.12262612e-01,  2.42511029e-04)
( 1.13785723e-01,  2.49269273e-04)
( 1.15307265e-01,  2.56117031e-04)
( 1.16827239e-01,  2.63054169e-04)
( 1.18345649e-01,  2.70080553e-04)
( 1.19862494e-01,  2.77196048e-04)
( 1.21377778e-01,  2.84400522e-04)
( 1.22891501e-01,  2.91693840e-04)
( 1.24403666e-01,  2.99075871e-04)
( 1.25914274e-01,  3.06546480e-04)
( 1.27423327e-01,  3.14105535e-04)
( 1.28930827e-01,  3.21752902e-04)
( 1.30436775e-01,  3.29488450e-04)
( 1.31941173e-01,  3.37312046e-04)
( 1.33444024e-01,  3.45223557e-04)
( 1.34945327e-01,  3.53222852e-04)
( 1.36445086e-01,  3.61309798e-04)
( 1.37943302e-01,  3.69484264e-04)
( 1.39439977e-01,  3.77746118e-04)
( 1.40935112e-01,  3.86095229e-04)
( 1.42428710e-01,  3.94531465e-04)
( 1.43920771e-01,  4.03054695e-04)
( 1.45411297e-01,  4.11664787e-04)
( 1.46900291e-01,  4.20361613e-04)
( 1.48387754e-01,  4.29145039e-04)
( 1.49873687e-01,  4.38014937e-04)
( 1.51358093e-01,  4.46971175e-04)
( 1.52840973e-01,  4.56013624e-04)
( 1.54322328e-01,  4.65142153e-04)
( 1.55802161e-01,  4.74356633e-04)
( 1.57280473e-01,  4.83656933e-04)
( 1.58757266e-01,  4.93042925e-04)
( 1.60232541e-01,  5.02514478e-04)
( 1.61706301e-01,  5.12071464e-04)
( 1.63178546e-01,  5.21713753e-04)
( 1.64649279e-01,  5.31441216e-04)
( 1.66118501e-01,  5.41253725e-04)
( 1.67586213e-01,  5.51151151e-04)
( 1.69052418e-01,  5.61133366e-04)
( 1.70517118e-01,  5.71200240e-04)
( 1.71980313e-01,  5.81351647e-04)
( 1.73442006e-01,  5.91587458e-04)
( 1.74902198e-01,  6.01907545e-04)
( 1.76360891e-01,  6.12311780e-04)
( 1.77818086e-01,  6.22800036e-04)
( 1.79273786e-01,  6.33372186e-04)
( 1.80727991e-01,  6.44028102e-04)
( 1.82180704e-01,  6.54767658e-04)
( 1.83631926e-01,  6.65590725e-04)
( 1.85081659e-01,  6.76497178e-04)
( 1.86529904e-01,  6.87486890e-04)
( 1.87976663e-01,  6.98559735e-04)
( 1.89421939e-01,  7.09715585e-04)
( 1.90865731e-01,  7.20954316e-04)
( 1.92308042e-01,  7.32275801e-04)
( 1.93748875e-01,  7.43679914e-04)
( 1.95188229e-01,  7.55166529e-04)
( 1.96626107e-01,  7.66735521e-04)
( 1.98062511e-01,  7.78386765e-04)
( 1.99497442e-01,  7.90120136e-04)
( 2.00930902e-01,  8.01935507e-04)
( 2.02362893e-01,  8.13832755e-04)
( 2.03793415e-01,  8.25811755e-04)
( 2.05222471e-01,  8.37872381e-04)
( 2.06650063e-01,  8.50014510e-04)
( 2.08076191e-01,  8.62238018e-04)
( 2.09500858e-01,  8.74542779e-04)
( 2.10924066e-01,  8.86928670e-04)
( 2.12345815e-01,  8.99395568e-04)
( 2.13766107e-01,  9.11943348e-04)
( 2.15184945e-01,  9.24571887e-04)
( 2.16602329e-01,  9.37281062e-04)
( 2.18018261e-01,  9.50070749e-04)
( 2.19432744e-01,  9.62940825e-04)
( 2.20845777e-01,  9.75891167e-04)
( 2.22257364e-01,  9.88921653e-04)
( 2.23667506e-01,  1.00203216e-03)
( 2.25076203e-01,  1.01522256e-03)
( 2.26483459e-01,  1.02849275e-03)
( 2.27889274e-01,  1.04184258e-03)
( 2.29293650e-01,  1.05527195e-03)
( 2.30696589e-01,  1.06878072e-03)
( 2.32098092e-01,  1.08236879e-03)
( 2.33498160e-01,  1.09603602e-03)
( 2.34896797e-01,  1.10978230e-03)
( 2.36294002e-01,  1.12360750e-03)
( 2.37689778e-01,  1.13751150e-03)
( 2.39084126e-01,  1.15149418e-03)
( 2.40477047e-01,  1.16555543e-03)
( 2.41868544e-01,  1.17969512e-03)
( 2.43258618e-01,  1.19391312e-03)
( 2.44647270e-01,  1.20820932e-03)
( 2.46034503e-01,  1.22258361e-03)
( 2.47420317e-01,  1.23703585e-03)
( 2.48804714e-01,  1.25156593e-03)
( 2.50187696e-01,  1.26617373e-03)
( 2.51569264e-01,  1.28085913e-03)
( 2.52949420e-01,  1.29562201e-03)
( 2.54328165e-01,  1.31046225e-03)
( 2.55705502e-01,  1.32537973e-03)
( 2.57081431e-01,  1.34037433e-03)
( 2.58455954e-01,  1.35544594e-03)
( 2.59829072e-01,  1.37059443e-03)
( 2.61200788e-01,  1.38581969e-03)
( 2.62571103e-01,  1.40112159e-03)
( 2.63940018e-01,  1.41650002e-03)
( 2.65307535e-01,  1.43195487e-03)
( 2.66673655e-01,  1.44748601e-03)
( 2.68038380e-01,  1.46309332e-03)
( 2.69401712e-01,  1.47877669e-03)
( 2.70763651e-01,  1.49453599e-03)
( 2.72124200e-01,  1.51037112e-03)
( 2.73483361e-01,  1.52628196e-03)
( 2.74841133e-01,  1.54226838e-03)
( 2.76197520e-01,  1.55833028e-03)
( 2.77552523e-01,  1.57446752e-03)
( 2.78906143e-01,  1.59068001e-03)
( 2.80258382e-01,  1.60696761e-03)
( 2.81609241e-01,  1.62333022e-03)
( 2.82958721e-01,  1.63976771e-03)
( 2.84306825e-01,  1.65627998e-03)
( 2.85653554e-01,  1.67286690e-03)
( 2.86998910e-01,  1.68952837e-03)
( 2.88342893e-01,  1.70626425e-03)
( 2.89685505e-01,  1.72307444e-03)
( 2.91026748e-01,  1.73995883e-03)
( 2.92366624e-01,  1.75691729e-03)
( 2.93705134e-01,  1.77394972e-03)
( 2.95042279e-01,  1.79105599e-03)
( 2.96378061e-01,  1.80823600e-03)
( 2.97712481e-01,  1.82548962e-03)
( 2.99045542e-01,  1.84281675e-03)
( 3.00377244e-01,  1.86021726e-03)
( 3.01707588e-01,  1.87769105e-03)
( 3.03036578e-01,  1.89523800e-03)
( 3.04364213e-01,  1.91285799e-03)
( 3.05690495e-01,  1.93055092e-03)
( 3.07015427e-01,  1.94831666e-03)
( 3.08339009e-01,  1.96615511e-03)
( 3.09661242e-01,  1.98406615e-03)
( 3.10982129e-01,  2.00204967e-03)
( 3.12301672e-01,  2.02010556e-03)
( 3.13619870e-01,  2.03823369e-03)
( 3.14936726e-01,  2.05643397e-03)
( 3.16252242e-01,  2.07470627e-03)
( 3.17566418e-01,  2.09305048e-03)
( 3.18879256e-01,  2.11146650e-03)
( 3.20190759e-01,  2.12995420e-03)
( 3.21500926e-01,  2.14851348e-03)
( 3.22809761e-01,  2.16714422e-03)
( 3.24117263e-01,  2.18584632e-03)
( 3.25423435e-01,  2.20461966e-03)
( 3.26728278e-01,  2.22346412e-03)
( 3.28031794e-01,  2.24237961e-03)
( 3.29333983e-01,  2.26136600e-03)
( 3.30634848e-01,  2.28042318e-03)
( 3.31934391e-01,  2.29955105e-03)
( 3.33232611e-01,  2.31874949e-03)
( 3.34529511e-01,  2.33801840e-03)
( 3.35825093e-01,  2.35735765e-03)
( 3.37119358e-01,  2.37676715e-03)
( 3.38412306e-01,  2.39624678e-03)
( 3.39703941e-01,  2.41579642e-03)
( 3.40994262e-01,  2.43541598e-03)
( 3.42283272e-01,  2.45510534e-03)
( 3.43570972e-01,  2.47486438e-03)
( 3.44857364e-01,  2.49469301e-03)
( 3.46142448e-01,  2.51459111e-03)
( 3.47426227e-01,  2.53455857e-03)
( 3.48708701e-01,  2.55459528e-03)
( 3.49989873e-01,  2.57470114e-03)
( 3.51269743e-01,  2.59487603e-03)
( 3.52548313e-01,  2.61511984e-03)
( 3.53825585e-01,  2.63543247e-03)
( 3.55101560e-01,  2.65581381e-03)
( 3.56376239e-01,  2.67626375e-03)
( 3.57649624e-01,  2.69678217e-03)
( 3.58921716e-01,  2.71736899e-03)
( 3.60192517e-01,  2.73802407e-03)
( 3.61462028e-01,  2.75874732e-03)
( 3.62730251e-01,  2.77953863e-03)
( 3.63997186e-01,  2.80039790e-03)
( 3.65262835e-01,  2.82132500e-03)
( 3.66527201e-01,  2.84231984e-03)
( 3.67790283e-01,  2.86338231e-03)
( 3.69052084e-01,  2.88451230e-03)
( 3.70312605e-01,  2.90570971e-03)
( 3.71571848e-01,  2.92697443e-03)
( 3.72829813e-01,  2.94830634e-03)
( 3.74086502e-01,  2.96970535e-03)
( 3.75341917e-01,  2.99117135e-03)
( 3.76596059e-01,  3.01270423e-03)
( 3.77848929e-01,  3.03430389e-03)
( 3.79100529e-01,  3.05597021e-03)
( 3.80350861e-01,  3.07770310e-03)
( 3.81599924e-01,  3.09950244e-03)
( 3.82847722e-01,  3.12136814e-03)
( 3.84094255e-01,  3.14330009e-03)
( 3.85339525e-01,  3.16529817e-03)
( 3.86583534e-01,  3.18736229e-03)
( 3.87826281e-01,  3.20949234e-03)
( 3.89067770e-01,  3.23168822e-03)
( 3.90308001e-01,  3.25394982e-03)
( 3.91546975e-01,  3.27627703e-03)
( 3.92784695e-01,  3.29866976e-03)
( 3.94021161e-01,  3.32112789e-03)
( 3.95256375e-01,  3.34365132e-03)
( 3.96490338e-01,  3.36623996e-03)
( 3.97723052e-01,  3.38889368e-03)
( 3.98954518e-01,  3.41161240e-03)
( 4.00184737e-01,  3.43439600e-03)
( 4.01413711e-01,  3.45724439e-03)
( 4.02641440e-01,  3.48015745e-03)
( 4.03867928e-01,  3.50313509e-03)
( 4.05093174e-01,  3.52617721e-03)
( 4.06317180e-01,  3.54928369e-03)
( 4.07539947e-01,  3.57245444e-03)
( 4.08761478e-01,  3.59568935e-03)
( 4.09981773e-01,  3.61898832e-03)
( 4.11200833e-01,  3.64235125e-03)
( 4.12418661e-01,  3.66577803e-03)
( 4.13635256e-01,  3.68926857e-03)
( 4.14850622e-01,  3.71282275e-03)
( 4.16064758e-01,  3.73644049e-03)
( 4.17277667e-01,  3.76012167e-03)
( 4.18489349e-01,  3.78386620e-03)
( 4.19699807e-01,  3.80767396e-03)
( 4.20909041e-01,  3.83154487e-03)
( 4.22117052e-01,  3.85547882e-03)
( 4.23323843e-01,  3.87947571e-03)
( 4.24529414e-01,  3.90353543e-03)
( 4.25733767e-01,  3.92765789e-03)
( 4.26936903e-01,  3.95184298e-03)
( 4.28138824e-01,  3.97609061e-03)
( 4.29339530e-01,  4.00040067e-03)
( 4.30539024e-01,  4.02477306e-03)
( 4.31737305e-01,  4.04920769e-03)
( 4.32934377e-01,  4.07370444e-03)
( 4.34130240e-01,  4.09826323e-03)
( 4.35324895e-01,  4.12288395e-03)
( 4.36518344e-01,  4.14756650e-03)
( 4.37710587e-01,  4.17231078e-03)
( 4.38901628e-01,  4.19711669e-03)
( 4.40091466e-01,  4.22198414e-03)
( 4.41280103e-01,  4.24691301e-03)
( 4.42467540e-01,  4.27190322e-03)
( 4.43653779e-01,  4.29695467e-03)
( 4.44838821e-01,  4.32206725e-03)
( 4.46022668e-01,  4.34724086e-03)
( 4.47205320e-01,  4.37247541e-03)
( 4.48386778e-01,  4.39777080e-03)
( 4.49567046e-01,  4.42312693e-03)
( 4.50746122e-01,  4.44854370e-03)
( 4.51924010e-01,  4.47402101e-03)
( 4.53100709e-01,  4.49955877e-03)
( 4.54276222e-01,  4.52515687e-03)
( 4.55450550e-01,  4.55081522e-03)
( 4.56623694e-01,  4.57653373e-03)
( 4.57795655e-01,  4.60231228e-03)
( 4.58966435e-01,  4.62815079e-03)
( 4.60136034e-01,  4.65404916e-03)
( 4.61304455e-01,  4.68000729e-03)
( 4.62471698e-01,  4.70602508e-03)
( 4.63637766e-01,  4.73210244e-03)
( 4.64802658e-01,  4.75823926e-03)
( 4.65966377e-01,  4.78443546e-03)
( 4.67128923e-01,  4.81069093e-03)
( 4.68290298e-01,  4.83700559e-03)
( 4.69450504e-01,  4.86337932e-03)
( 4.70609541e-01,  4.88981204e-03)
( 4.71767410e-01,  4.91630365e-03)
( 4.72924114e-01,  4.94285405e-03)
( 4.74079653e-01,  4.96946315e-03)
( 4.75234029e-01,  4.99613085e-03)
( 4.76387243e-01,  5.02285706e-03)
( 4.77539296e-01,  5.04964168e-03)
( 4.78690189e-01,  5.07648461e-03)
( 4.79839924e-01,  5.10338576e-03)
( 4.80988502e-01,  5.13034503e-03)
( 4.82135924e-01,  5.15736234e-03)
( 4.83282192e-01,  5.18443757e-03)
( 4.84427307e-01,  5.21157065e-03)
( 4.85571269e-01,  5.23876147e-03)
( 4.86714081e-01,  5.26600993e-03)
( 4.87855743e-01,  5.29331596e-03)
( 4.88996258e-01,  5.32067944e-03)
( 4.90135625e-01,  5.34810029e-03)
( 4.91273846e-01,  5.37557840e-03)
( 4.92410923e-01,  5.40311370e-03)
( 4.93546857e-01,  5.43070608e-03)
( 4.94681649e-01,  5.45835545e-03)
( 4.95815301e-01,  5.48606172e-03)
( 4.96947813e-01,  5.51382478e-03)
( 4.98079186e-01,  5.54164456e-03)
( 4.99209423e-01,  5.56952095e-03)
( 5.00338524e-01,  5.59745386e-03)
( 5.01466491e-01,  5.62544321e-03)
( 5.02593324e-01,  5.65348888e-03)
( 5.03719026e-01,  5.68159080e-03)
( 5.04843597e-01,  5.70974888e-03)
( 5.05967038e-01,  5.73796300e-03)
( 5.07089351e-01,  5.76623310e-03)
( 5.08210537e-01,  5.79455907e-03)
( 5.09330597e-01,  5.82294081e-03)
( 5.10449532e-01,  5.85137825e-03)
( 5.11567344e-01,  5.87987128e-03)
( 5.12684034e-01,  5.90841981e-03)
( 5.13799604e-01,  5.93702376e-03)
( 5.14914053e-01,  5.96568302e-03)
( 5.16027384e-01,  5.99439752e-03)
( 5.17139598e-01,  6.02316715e-03)
( 5.18250696e-01,  6.05199183e-03)
( 5.19360679e-01,  6.08087147e-03)
( 5.20469549e-01,  6.10980596e-03)
( 5.21577306e-01,  6.13879523e-03)
( 5.22683952e-01,  6.16783918e-03)
( 5.23789488e-01,  6.19693772e-03)
( 5.24893915e-01,  6.22609077e-03)
( 5.25997235e-01,  6.25529822e-03)
( 5.27099449e-01,  6.28455999e-03)
( 5.28200557e-01,  6.31387599e-03)
( 5.29300562e-01,  6.34324613e-03)
( 5.30399464e-01,  6.37267031e-03)
( 5.31497265e-01,  6.40214846e-03)
( 5.32593965e-01,  6.43168047e-03)
( 5.33689566e-01,  6.46126626e-03)
( 5.34784070e-01,  6.49090574e-03)
( 5.35877476e-01,  6.52059882e-03)
( 5.36969787e-01,  6.55034541e-03)
( 5.38061004e-01,  6.58014542e-03)
( 5.39151128e-01,  6.60999877e-03)
( 5.40240160e-01,  6.63990535e-03)
( 5.41328102e-01,  6.66986509e-03)
( 5.42414953e-01,  6.69987789e-03)
( 5.43500717e-01,  6.72994367e-03)
( 5.44585393e-01,  6.76006234e-03)
( 5.45668984e-01,  6.79023381e-03)
( 5.46751489e-01,  6.82045798e-03)
( 5.47832911e-01,  6.85073478e-03)
( 5.48913251e-01,  6.88106411e-03)
( 5.49992509e-01,  6.91144589e-03)
( 5.51070688e-01,  6.94188003e-03)
( 5.52147787e-01,  6.97236644e-03)
( 5.53223809e-01,  7.00290503e-03)
( 5.54298754e-01,  7.03349571e-03)
( 5.55372625e-01,  7.06413840e-03)
( 5.56445420e-01,  7.09483302e-03)
( 5.57517143e-01,  7.12557946e-03)
( 5.58587794e-01,  7.15637765e-03)
( 5.59657375e-01,  7.18722750e-03)
( 5.60725885e-01,  7.21812892e-03)
( 5.61793328e-01,  7.24908182e-03)
( 5.62859703e-01,  7.28008613e-03)
( 5.63925013e-01,  7.31114174e-03)
( 5.64989257e-01,  7.34224858e-03)
( 5.66052438e-01,  7.37340656e-03)
( 5.67114557e-01,  7.40461559e-03)
( 5.68175614e-01,  7.43587559e-03)
( 5.69235610e-01,  7.46718646e-03)
( 5.70294548e-01,  7.49854813e-03)
( 5.71352428e-01,  7.52996051e-03)
( 5.72409251e-01,  7.56142351e-03)
( 5.73465019e-01,  7.59293705e-03)
( 5.74519732e-01,  7.62450104e-03)
( 5.75573391e-01,  7.65611540e-03)
( 5.76625999e-01,  7.68778003e-03)
( 5.77677556e-01,  7.71949487e-03)
( 5.78728062e-01,  7.75125981e-03)
( 5.79777520e-01,  7.78307478e-03)
( 5.80825931e-01,  7.81493969e-03)
( 5.81873295e-01,  7.84685445e-03)
( 5.82919613e-01,  7.87881899e-03)
( 5.83964888e-01,  7.91083322e-03)
( 5.85009119e-01,  7.94289704e-03)
( 5.86052309e-01,  7.97501039e-03)
( 5.87094458e-01,  8.00717317e-03)
( 5.88135567e-01,  8.03938529e-03)
( 5.89175638e-01,  8.07164669e-03)
( 5.90214671e-01,  8.10395726e-03)
( 5.91252668e-01,  8.13631694e-03)
( 5.92289630e-01,  8.16872563e-03)
( 5.93325558e-01,  8.20118325e-03)
( 5.94360453e-01,  8.23368972e-03)
( 5.95394317e-01,  8.26624495e-03)
( 5.96427149e-01,  8.29884887e-03)
( 5.97458953e-01,  8.33150138e-03)
( 5.98489727e-01,  8.36420240e-03)
( 5.99519475e-01,  8.39695186e-03)
( 6.00548197e-01,  8.42974967e-03)
( 6.01575893e-01,  8.46259575e-03)
( 6.02602565e-01,  8.49549001e-03)
( 6.03628215e-01,  8.52843237e-03)
( 6.04652843e-01,  8.56142275e-03)
( 6.05676451e-01,  8.59446106e-03)
( 6.06699038e-01,  8.62754724e-03)
( 6.07720608e-01,  8.66068118e-03)
( 6.08741160e-01,  8.69386282e-03)
( 6.09760696e-01,  8.72709206e-03)
( 6.10779218e-01,  8.76036883e-03)
( 6.11796725e-01,  8.79369305e-03)
( 6.12813219e-01,  8.82706463e-03)
( 6.13828701e-01,  8.86048349e-03)
( 6.14843173e-01,  8.89394956e-03)
( 6.15856636e-01,  8.92746274e-03)
( 6.16869090e-01,  8.96102297e-03)
( 6.17880536e-01,  8.99463015e-03)
( 6.18890976e-01,  9.02828421e-03)
( 6.19900411e-01,  9.06198507e-03)
( 6.20908842e-01,  9.09573264e-03)
( 6.21916270e-01,  9.12952684e-03)
( 6.22922696e-01,  9.16336761e-03)
( 6.23928121e-01,  9.19725484e-03)
( 6.24932547e-01,  9.23118847e-03)
( 6.25935974e-01,  9.26516841e-03)
( 6.26938403e-01,  9.29919459e-03)
( 6.27939836e-01,  9.33326692e-03)
( 6.28940273e-01,  9.36738533e-03)
( 6.29940247e-01,  9.40156643e-03)
( 6.30939185e-01,  9.43579354e-03)
( 6.31937130e-01,  9.47006652e-03)
( 6.32934082e-01,  9.50438531e-03)
( 6.33930043e-01,  9.53874981e-03)
( 6.34925015e-01,  9.57315996e-03)
( 6.35918997e-01,  9.60761566e-03)
( 6.36911992e-01,  9.64211685e-03)
( 6.37904000e-01,  9.67666343e-03)
( 6.38895022e-01,  9.71125534e-03)
( 6.39885060e-01,  9.74589250e-03)
( 6.40874114e-01,  9.78057482e-03)
( 6.41862186e-01,  9.81530223e-03)
( 6.42849276e-01,  9.85007464e-03)
( 6.43835386e-01,  9.88489199e-03)
( 6.44820517e-01,  9.91975419e-03)
( 6.45804669e-01,  9.95466116e-03)
( 6.46787844e-01,  9.98961283e-03)
( 6.47770043e-01,  1.00246091e-02)
( 6.48751267e-01,  1.00596499e-02)
( 6.49731517e-01,  1.00947352e-02)
( 6.50710794e-01,  1.01298649e-02)
( 6.51689100e-01,  1.01650389e-02)
( 6.52666434e-01,  1.02002571e-02)
( 6.53642799e-01,  1.02355194e-02)
( 6.54618195e-01,  1.02708258e-02)
( 6.55592623e-01,  1.03061763e-02)
( 6.56566084e-01,  1.03415706e-02)
( 6.57538580e-01,  1.03770088e-02)
( 6.58510112e-01,  1.04124907e-02)
( 6.59480680e-01,  1.04480164e-02)
( 6.60450285e-01,  1.04835856e-02)
( 6.61418929e-01,  1.05191984e-02)
( 6.62386613e-01,  1.05548547e-02)
( 6.63353337e-01,  1.05905543e-02)
( 6.64319104e-01,  1.06262972e-02)
( 6.65283912e-01,  1.06620834e-02)
( 6.66247765e-01,  1.06979127e-02)
( 6.67210663e-01,  1.07337851e-02)
( 6.68172606e-01,  1.07697005e-02)
( 6.69133596e-01,  1.08056588e-02)
( 6.70093634e-01,  1.08416600e-02)
( 6.71052721e-01,  1.08777039e-02)
( 6.72010858e-01,  1.09137906e-02)
( 6.72968046e-01,  1.09499199e-02)
( 6.73924286e-01,  1.09860917e-02)
( 6.74879579e-01,  1.10223060e-02)
( 6.75833927e-01,  1.10585626e-02)
( 6.76787329e-01,  1.10948617e-02)
( 6.77739787e-01,  1.11312029e-02)
( 6.78691303e-01,  1.11675863e-02)
( 6.79641877e-01,  1.12040119e-02)
( 6.80591509e-01,  1.12404794e-02)
( 6.81540203e-01,  1.12769889e-02)
( 6.82487957e-01,  1.13135403e-02)
( 6.83434773e-01,  1.13501335e-02)
( 6.84380653e-01,  1.13867684e-02)
( 6.85325597e-01,  1.14234449e-02)
( 6.86269606e-01,  1.14601630e-02)
( 6.87212682e-01,  1.14969227e-02)
( 6.88154825e-01,  1.15337237e-02)
( 6.89096036e-01,  1.15705662e-02)
( 6.90036316e-01,  1.16074499e-02)
( 6.90975667e-01,  1.16443748e-02)
( 6.91914089e-01,  1.16813408e-02)
( 6.92851583e-01,  1.17183479e-02)
( 6.93788151e-01,  1.17553960e-02)
( 6.94723793e-01,  1.17924850e-02)
( 6.95658510e-01,  1.18296149e-02)
( 6.96592304e-01,  1.18667855e-02)
( 6.97525175e-01,  1.19039968e-02)
( 6.98457124e-01,  1.19412487e-02)
( 6.99388152e-01,  1.19785412e-02)
( 7.00318261e-01,  1.20158742e-02)
( 7.01247451e-01,  1.20532476e-02)
( 7.02175723e-01,  1.20906613e-02)
( 7.03103079e-01,  1.21281152e-02)
( 7.04029519e-01,  1.21656094e-02)
( 7.04955044e-01,  1.22031436e-02)
( 7.05879655e-01,  1.22407180e-02)
( 7.06803353e-01,  1.22783322e-02)
( 7.07726140e-01,  1.23159864e-02)
( 7.08648016e-01,  1.23536804e-02)
( 7.09568982e-01,  1.23914142e-02)
( 7.10489039e-01,  1.24291876e-02)
( 7.11408188e-01,  1.24670007e-02)
( 7.12326431e-01,  1.25048533e-02)
( 7.13243767e-01,  1.25427454e-02)
( 7.14160199e-01,  1.25806769e-02)
( 7.15075727e-01,  1.26186477e-02)
( 7.15990351e-01,  1.26566577e-02)
( 7.16904074e-01,  1.26947070e-02)
( 7.17816895e-01,  1.27327954e-02)
( 7.18728817e-01,  1.27709228e-02)
( 7.19639839e-01,  1.28090891e-02)
( 7.20549963e-01,  1.28472944e-02)
( 7.21459190e-01,  1.28855385e-02)
( 7.22367521e-01,  1.29238214e-02)
( 7.23274957e-01,  1.29621430e-02)
( 7.24181498e-01,  1.30005032e-02)
( 7.25087146e-01,  1.30389019e-02)
( 7.25991902e-01,  1.30773392e-02)
( 7.26895766e-01,  1.31158148e-02)
( 7.27798740e-01,  1.31543288e-02)
( 7.28700824e-01,  1.31928810e-02)
( 7.29602020e-01,  1.32314715e-02)
( 7.30502328e-01,  1.32701001e-02)
( 7.31401750e-01,  1.33087667e-02)
( 7.32300286e-01,  1.33474714e-02)
( 7.33197938e-01,  1.33862140e-02)
( 7.34094705e-01,  1.34249944e-02)
( 7.34990590e-01,  1.34638126e-02)
( 7.35885593e-01,  1.35026685e-02)
( 7.36779715e-01,  1.35415621e-02)
( 7.37672957e-01,  1.35804933e-02)
( 7.38565321e-01,  1.36194619e-02)
( 7.39456806e-01,  1.36584680e-02)
( 7.40347414e-01,  1.36975115e-02)
( 7.41237146e-01,  1.37365923e-02)
( 7.42126002e-01,  1.37757103e-02)
( 7.43013985e-01,  1.38148655e-02)
( 7.43901094e-01,  1.38540578e-02)
( 7.44787330e-01,  1.38932872e-02)
( 7.45672696e-01,  1.39325534e-02)
( 7.46557190e-01,  1.39718566e-02)
( 7.47440815e-01,  1.40111966e-02)
( 7.48323572e-01,  1.40505734e-02)
( 7.49205460e-01,  1.40899869e-02)
( 7.50086482e-01,  1.41294370e-02)
( 7.50966638e-01,  1.41689236e-02)
( 7.51845930e-01,  1.42084468e-02)
( 7.52724357e-01,  1.42480063e-02)
( 7.53601921e-01,  1.42876023e-02)
( 7.54478623e-01,  1.43272345e-02)
( 7.55354463e-01,  1.43669029e-02)
( 7.56229444e-01,  1.44066075e-02)
( 7.57103565e-01,  1.44463481e-02)
( 7.57976827e-01,  1.44861248e-02)
( 7.58849233e-01,  1.45259375e-02)
( 7.59720781e-01,  1.45657860e-02)
( 7.60591474e-01,  1.46056704e-02)
( 7.61461312e-01,  1.46455905e-02)
( 7.62330296e-01,  1.46855463e-02)
( 7.63198427e-01,  1.47255377e-02)
( 7.64065707e-01,  1.47655647e-02)
( 7.64932135e-01,  1.48056271e-02)
( 7.65797713e-01,  1.48457250e-02)
( 7.66662442e-01,  1.48858583e-02)
( 7.67526322e-01,  1.49260268e-02)
( 7.68389355e-01,  1.49662305e-02)
( 7.69251541e-01,  1.50064695e-02)
( 7.70112882e-01,  1.50467435e-02)
( 7.70973378e-01,  1.50870525e-02)
( 7.71833030e-01,  1.51273965e-02)
( 7.72691839e-01,  1.51677755e-02)
( 7.73549807e-01,  1.52081892e-02)
( 7.74406933e-01,  1.52486377e-02)
( 7.75263219e-01,  1.52891209e-02)
( 7.76118665e-01,  1.53296388e-02)
( 7.76973274e-01,  1.53701912e-02)
( 7.77827044e-01,  1.54107781e-02)
( 7.78679979e-01,  1.54513995e-02)
( 7.79532077e-01,  1.54920553e-02)
( 7.80383341e-01,  1.55327453e-02)
( 7.81233770e-01,  1.55734696e-02)
( 7.82083367e-01,  1.56142281e-02)
( 7.82932131e-01,  1.56550208e-02)
( 7.83780065e-01,  1.56958475e-02)
( 7.84627168e-01,  1.57367081e-02)
( 7.85473441e-01,  1.57776027e-02)
( 7.86318886e-01,  1.58185312e-02)
( 7.87163503e-01,  1.58594935e-02)
( 7.88007294e-01,  1.59004895e-02)
( 7.88850258e-01,  1.59415192e-02)
( 7.89692398e-01,  1.59825825e-02)
( 7.90533713e-01,  1.60236793e-02)
( 7.91374205e-01,  1.60648096e-02)
( 7.92213875e-01,  1.61059734e-02)
( 7.93052723e-01,  1.61471705e-02)
( 7.93890750e-01,  1.61884009e-02)
( 7.94727958e-01,  1.62296645e-02)
( 7.95564347e-01,  1.62709613e-02)
( 7.96399918e-01,  1.63122912e-02)
( 7.97234672e-01,  1.63536541e-02)
( 7.98068609e-01,  1.63950500e-02)
( 7.98901731e-01,  1.64364788e-02)
( 7.99734039e-01,  1.64779405e-02)
( 8.00565533e-01,  1.65194350e-02)
( 8.01396215e-01,  1.65609622e-02)
( 8.02226084e-01,  1.66025221e-02)
( 8.03055142e-01,  1.66441145e-02)
( 8.03883391e-01,  1.66857395e-02)
( 8.04710830e-01,  1.67273970e-02)
( 8.05537460e-01,  1.67690869e-02)
( 8.06363283e-01,  1.68108092e-02)
( 8.07188300e-01,  1.68525638e-02)
( 8.08012510e-01,  1.68943506e-02)
( 8.08835915e-01,  1.69361695e-02)
( 8.09658517e-01,  1.69780206e-02)
( 8.10480315e-01,  1.70199037e-02)
( 8.11301311e-01,  1.70618188e-02)
( 8.12121505e-01,  1.71037658e-02)
( 8.12940899e-01,  1.71457447e-02)
( 8.13759492e-01,  1.71877554e-02)
( 8.14577287e-01,  1.72297978e-02)
( 8.15394284e-01,  1.72718719e-02)
( 8.16210483e-01,  1.73139777e-02)
( 8.17025886e-01,  1.73561149e-02)
( 8.17840494e-01,  1.73982837e-02)
( 8.18654306e-01,  1.74404839e-02)
( 8.19467325e-01,  1.74827155e-02)
( 8.20279551e-01,  1.75249784e-02)
( 8.21090985e-01,  1.75672726e-02)
( 8.21901627e-01,  1.76095979e-02)
( 8.22711479e-01,  1.76519544e-02)
( 8.23520541e-01,  1.76943420e-02)
( 8.24328815e-01,  1.77367605e-02)
( 8.25136300e-01,  1.77792101e-02)
( 8.25942999e-01,  1.78216905e-02)
( 8.26748911e-01,  1.78642017e-02)
( 8.27554037e-01,  1.79067438e-02)
( 8.28358379e-01,  1.79493165e-02)
( 8.29161938e-01,  1.79919199e-02)
( 8.29964713e-01,  1.80345539e-02)
( 8.30766707e-01,  1.80772184e-02)
( 8.31567919e-01,  1.81199134e-02)
( 8.32368350e-01,  1.81626388e-02)
( 8.33168002e-01,  1.82053946e-02)
( 8.33966876e-01,  1.82481806e-02)
( 8.34764971e-01,  1.82909969e-02)
( 8.35562290e-01,  1.83338434e-02)
( 8.36358832e-01,  1.83767200e-02)
( 8.37154598e-01,  1.84196267e-02)
( 8.37949590e-01,  1.84625633e-02)
( 8.38743809e-01,  1.85055299e-02)
( 8.39537254e-01,  1.85485264e-02)
( 8.40329927e-01,  1.85915527e-02)
( 8.41121829e-01,  1.86346088e-02)
( 8.41912960e-01,  1.86776946e-02)
( 8.42703322e-01,  1.87208101e-02)
( 8.43492914e-01,  1.87639551e-02)
( 8.44281739e-01,  1.88071297e-02)
( 8.45069797e-01,  1.88503337e-02)
( 8.45857088e-01,  1.88935672e-02)
( 8.46643613e-01,  1.89368300e-02)
( 8.47429374e-01,  1.89801221e-02)
( 8.48214371e-01,  1.90234435e-02)
( 8.48998605e-01,  1.90667941e-02)
( 8.49782076e-01,  1.91101738e-02)
( 8.50564786e-01,  1.91535825e-02)
( 8.51346735e-01,  1.91970203e-02)
( 8.52127924e-01,  1.92404870e-02)
( 8.52908354e-01,  1.92839827e-02)
( 8.53688026e-01,  1.93275071e-02)
( 8.54466941e-01,  1.93710604e-02)
( 8.55245098e-01,  1.94146424e-02)
( 8.56022500e-01,  1.94582530e-02)
( 8.56799147e-01,  1.95018923e-02)
( 8.57575040e-01,  1.95455601e-02)
( 8.58350179e-01,  1.95892565e-02)
( 8.59124565e-01,  1.96329812e-02)
( 8.59898200e-01,  1.96767344e-02)
( 8.60671083e-01,  1.97205159e-02)
( 8.61443216e-01,  1.97643256e-02)
( 8.62214600e-01,  1.98081636e-02)
( 8.62985235e-01,  1.98520297e-02)
( 8.63755123e-01,  1.98959240e-02)
( 8.64524263e-01,  1.99398463e-02)
( 8.65292657e-01,  1.99837966e-02)
( 8.66060305e-01,  2.00277748e-02)
( 8.66827209e-01,  2.00717809e-02)
( 8.67593369e-01,  2.01158148e-02)
( 8.68358785e-01,  2.01598765e-02)
( 8.69123460e-01,  2.02039659e-02)
( 8.69887393e-01,  2.02480830e-02)
( 8.70650585e-01,  2.02922276e-02)
( 8.71413037e-01,  2.03363998e-02)
( 8.72174750e-01,  2.03805995e-02)
( 8.72935725e-01,  2.04248267e-02)
( 8.73695962e-01,  2.04690812e-02)
( 8.74455462e-01,  2.05133630e-02)
( 8.75214226e-01,  2.05576721e-02)
( 8.75972255e-01,  2.06020084e-02)
( 8.76729549e-01,  2.06463719e-02)
( 8.77486110e-01,  2.06907625e-02)
( 8.78241938e-01,  2.07351801e-02)
( 8.78997033e-01,  2.07796248e-02)
( 8.79751397e-01,  2.08240963e-02)
( 8.80505031e-01,  2.08685948e-02)
( 8.81257935e-01,  2.09131201e-02)
( 8.82010110e-01,  2.09576721e-02)
( 8.82761556e-01,  2.10022509e-02)
( 8.83512275e-01,  2.10468563e-02)
( 8.84262268e-01,  2.10914884e-02)
( 8.85011534e-01,  2.11361470e-02)
( 8.85760075e-01,  2.11808321e-02)
( 8.86507892e-01,  2.12255437e-02)
( 8.87254985e-01,  2.12702817e-02)
( 8.88001355e-01,  2.13150460e-02)
( 8.88747003e-01,  2.13598366e-02)
( 8.89491930e-01,  2.14046534e-02)
( 8.90236136e-01,  2.14494964e-02)
( 8.90979623e-01,  2.14943656e-02)
( 8.91722390e-01,  2.15392608e-02)
( 8.92464439e-01,  2.15841820e-02)
( 8.93205770e-01,  2.16291292e-02)
( 8.93946385e-01,  2.16741023e-02)
( 8.94686284e-01,  2.17191013e-02)
( 8.95425467e-01,  2.17641261e-02)
( 8.96163936e-01,  2.18091767e-02)
( 8.96901691e-01,  2.18542529e-02)
( 8.97638733e-01,  2.18993548e-02)
( 8.98375063e-01,  2.19444823e-02)
( 8.99110682e-01,  2.19896353e-02)
( 8.99845589e-01,  2.20348138e-02)
( 9.00579787e-01,  2.20800178e-02)
( 9.01313275e-01,  2.21252471e-02)
( 9.02046055e-01,  2.21705018e-02)
( 9.02778128e-01,  2.22157817e-02)
( 9.03509493e-01,  2.22610869e-02)
( 9.04240152e-01,  2.23064172e-02)
( 9.04970106e-01,  2.23517727e-02)
( 9.05699355e-01,  2.23971532e-02)
( 9.06427900e-01,  2.24425588e-02)
( 9.07155741e-01,  2.24879893e-02)
( 9.07882880e-01,  2.25334448e-02)
( 9.08609318e-01,  2.25789251e-02)
( 9.09335054e-01,  2.26244302e-02)
( 9.10060090e-01,  2.26699600e-02)
( 9.10784427e-01,  2.27155146e-02)
( 9.11508065e-01,  2.27610938e-02)
( 9.12231004e-01,  2.28066977e-02)
( 9.12953247e-01,  2.28523260e-02)
( 9.13674793e-01,  2.28979789e-02)
( 9.14395643e-01,  2.29436563e-02)
( 9.15115797e-01,  2.29893580e-02)
( 9.15835258e-01,  2.30350841e-02)
( 9.16554025e-01,  2.30808344e-02)
( 9.17272099e-01,  2.31266090e-02)
( 9.17989480e-01,  2.31724078e-02)
( 9.18706171e-01,  2.32182308e-02)
( 9.19422170e-01,  2.32640778e-02)
( 9.20137480e-01,  2.33099489e-02)
( 9.20852100e-01,  2.33558440e-02)
( 9.21566032e-01,  2.34017630e-02)
( 9.22279276e-01,  2.34477059e-02)
( 9.22991833e-01,  2.34936726e-02)
( 9.23703704e-01,  2.35396631e-02)
( 9.24414889e-01,  2.35856774e-02)
( 9.25125389e-01,  2.36317153e-02)
( 9.25835204e-01,  2.36777769e-02)
( 9.26544337e-01,  2.37238621e-02)
( 9.27252786e-01,  2.37699708e-02)
( 9.27960554e-01,  2.38161030e-02)
( 9.28667640e-01,  2.38622586e-02)
( 9.29374046e-01,  2.39084376e-02)
( 9.30079772e-01,  2.39546400e-02)
( 9.30784819e-01,  2.40008656e-02)
( 9.31489187e-01,  2.40471145e-02)
( 9.32192878e-01,  2.40933865e-02)
( 9.32895891e-01,  2.41396817e-02)
( 9.33598229e-01,  2.41860000e-02)
( 9.34299890e-01,  2.42323413e-02)
( 9.35000877e-01,  2.42787056e-02)
( 9.35701190e-01,  2.43250929e-02)
( 9.36400829e-01,  2.43715030e-02)
( 9.37099796e-01,  2.44179360e-02)
( 9.37798090e-01,  2.44643917e-02)
( 9.38495713e-01,  2.45108703e-02)
( 9.39192666e-01,  2.45573715e-02)
( 9.39888949e-01,  2.46038953e-02)
( 9.40584562e-01,  2.46504418e-02)
( 9.41279507e-01,  2.46970107e-02)
( 9.41973785e-01,  2.47436022e-02)
( 9.42667395e-01,  2.47902162e-02)
( 9.43360338e-01,  2.48368525e-02)
( 9.44052617e-01,  2.48835112e-02)
( 9.44744230e-01,  2.49301922e-02)
( 9.45435178e-01,  2.49768955e-02)
( 9.46125464e-01,  2.50236209e-02)
( 9.46815086e-01,  2.50703686e-02)
( 9.47504046e-01,  2.51171383e-02)
( 9.48192345e-01,  2.51639301e-02)
( 9.48879983e-01,  2.52107439e-02)
( 9.49566961e-01,  2.52575797e-02)
( 9.50253279e-01,  2.53044374e-02)
( 9.50938939e-01,  2.53513169e-02)
( 9.51623941e-01,  2.53982183e-02)
( 9.52308285e-01,  2.54451415e-02)
( 9.52991973e-01,  2.54920864e-02)
( 9.53675004e-01,  2.55390530e-02)
( 9.54357381e-01,  2.55860412e-02)
( 9.55039103e-01,  2.56330510e-02)
( 9.55720171e-01,  2.56800823e-02)
( 9.56400586e-01,  2.57271351e-02)
( 9.57080348e-01,  2.57742094e-02)
( 9.57759459e-01,  2.58213050e-02)
( 9.58437919e-01,  2.58684220e-02)
( 9.59115728e-01,  2.59155603e-02)
( 9.59792887e-01,  2.59627199e-02)
( 9.60469397e-01,  2.60099007e-02)
( 9.61145259e-01,  2.60571026e-02)
( 9.61820473e-01,  2.61043257e-02)
( 9.62495040e-01,  2.61515698e-02)
( 9.63168961e-01,  2.61988349e-02)
( 9.63842236e-01,  2.62461210e-02)
( 9.64514866e-01,  2.62934280e-02)
( 9.65186851e-01,  2.63407559e-02)
( 9.65858194e-01,  2.63881047e-02)
( 9.66528893e-01,  2.64354742e-02)
( 9.67198949e-01,  2.64828645e-02)
( 9.67868365e-01,  2.65302755e-02)
( 9.68537139e-01,  2.65777071e-02)
( 9.69205273e-01,  2.66251593e-02)
( 9.69872767e-01,  2.66726321e-02)
( 9.70539623e-01,  2.67201254e-02)
( 9.71205840e-01,  2.67676391e-02)
( 9.71871419e-01,  2.68151733e-02)
( 9.72536362e-01,  2.68627278e-02)
( 9.73200668e-01,  2.69103027e-02)
( 9.73864339e-01,  2.69578979e-02)
( 9.74527375e-01,  2.70055132e-02)
( 9.75189777e-01,  2.70531488e-02)
( 9.75851545e-01,  2.71008045e-02)
( 9.76512680e-01,  2.71484804e-02)
( 9.77173183e-01,  2.71961762e-02)
( 9.77833054e-01,  2.72438921e-02)
( 9.78492294e-01,  2.72916280e-02)
( 9.79150904e-01,  2.73393837e-02)
( 9.79808885e-01,  2.73871594e-02)
( 9.80466236e-01,  2.74349548e-02)
( 9.81122959e-01,  2.74827701e-02)
( 9.81779055e-01,  2.75306050e-02)
( 9.82434523e-01,  2.75784597e-02)
( 9.83089366e-01,  2.76263340e-02)
( 9.83743582e-01,  2.76742280e-02)
( 9.84397174e-01,  2.77221415e-02)
( 9.85050141e-01,  2.77700745e-02)
( 9.85702484e-01,  2.78180269e-02)
( 9.86354205e-01,  2.78659988e-02)
( 9.87005303e-01,  2.79139901e-02)
( 9.87655779e-01,  2.79620007e-02)
( 9.88305634e-01,  2.80100306e-02)
( 9.88954869e-01,  2.80580797e-02)
( 9.89603484e-01,  2.81061481e-02)
( 9.90251480e-01,  2.81542356e-02)
( 9.90898857e-01,  2.82023422e-02)
( 9.91545617e-01,  2.82504679e-02)
( 9.92191759e-01,  2.82986126e-02)
( 9.92837285e-01,  2.83467763e-02)
( 9.93482194e-01,  2.83949590e-02)
( 9.94126489e-01,  2.84431605e-02)
( 9.94770169e-01,  2.84913809e-02)
( 9.95413235e-01,  2.85396201e-02)
( 9.96055687e-01,  2.85878780e-02)
( 9.96697527e-01,  2.86361547e-02)
( 9.97338755e-01,  2.86844500e-02)
( 9.97979371e-01,  2.87327640e-02)
( 9.98619377e-01,  2.87810966e-02)
( 9.99258772e-01,  2.88294477e-02)
( 9.99897558e-01,  2.88778173e-02)
( 1.00053573e+00,  2.89262054e-02)
( 1.00117330e+00,  2.89746119e-02)
( 1.00181026e+00,  2.90230368e-02)
( 1.00244662e+00,  2.90714800e-02)
( 1.00308237e+00,  2.91199415e-02)
( 1.00371751e+00,  2.91684212e-02)
( 1.00435205e+00,  2.92169192e-02)
( 1.00498598e+00,  2.92654353e-02)
( 1.00561931e+00,  2.93139695e-02)
( 1.00625203e+00,  2.93625218e-02)
( 1.00688416e+00,  2.94110921e-02)
( 1.00751568e+00,  2.94596804e-02)
( 1.00814660e+00,  2.95082866e-02)
( 1.00877692e+00,  2.95569108e-02)
( 1.00940664e+00,  2.96055528e-02)
( 1.01003576e+00,  2.96542127e-02)
( 1.01066428e+00,  2.97028903e-02)
( 1.01129220e+00,  2.97515856e-02)
( 1.01191953e+00,  2.98002986e-02)
( 1.01254625e+00,  2.98490293e-02)
( 1.01317239e+00,  2.98977776e-02)
( 1.01379792e+00,  2.99465435e-02)
( 1.01442287e+00,  2.99953269e-02)
( 1.01504721e+00,  3.00441277e-02)
( 1.01567097e+00,  3.00929461e-02)
( 1.01629413e+00,  3.01417818e-02)
( 1.01691669e+00,  3.01906348e-02)
( 1.01753867e+00,  3.02395052e-02)
( 1.01816005e+00,  3.02883929e-02)
( 1.01878085e+00,  3.03372977e-02)
( 1.01940105e+00,  3.03862198e-02)
( 1.02002066e+00,  3.04351590e-02)
( 1.02063969e+00,  3.04841154e-02)
( 1.02125813e+00,  3.05330888e-02)
( 1.02187598e+00,  3.05820792e-02)
( 1.02249324e+00,  3.06310866e-02)
( 1.02310991e+00,  3.06801109e-02)
( 1.02372600e+00,  3.07291522e-02)
( 1.02434151e+00,  3.07782103e-02)
( 1.02495643e+00,  3.08272852e-02)
( 1.02557077e+00,  3.08763769e-02)
( 1.02618452e+00,  3.09254854e-02)
( 1.02679769e+00,  3.09746105e-02)
( 1.02741028e+00,  3.10237523e-02)
( 1.02802228e+00,  3.10729108e-02)
( 1.02863371e+00,  3.11220858e-02)
( 1.02924455e+00,  3.11712773e-02)
( 1.02985482e+00,  3.12204853e-02)
( 1.03046451e+00,  3.12697098e-02)
( 1.03107361e+00,  3.13189507e-02)
( 1.03168214e+00,  3.13682079e-02)
( 1.03229010e+00,  3.14174815e-02)
( 1.03289747e+00,  3.14667714e-02)
( 1.03350427e+00,  3.15160776e-02)
( 1.03411050e+00,  3.15653999e-02)
( 1.03471615e+00,  3.16147385e-02)
( 1.03532122e+00,  3.16640931e-02)
( 1.03592572e+00,  3.17134639e-02)
( 1.03652965e+00,  3.17628507e-02)
( 1.03713300e+00,  3.18122535e-02)
( 1.03773579e+00,  3.18616723e-02)
( 1.03833800e+00,  3.19111070e-02)
( 1.03893964e+00,  3.19605576e-02)
( 1.03954071e+00,  3.20100241e-02)
( 1.04014122e+00,  3.20595064e-02)
( 1.04074115e+00,  3.21090044e-02)
( 1.04134051e+00,  3.21585182e-02)
( 1.04193931e+00,  3.22080477e-02)
( 1.04253754e+00,  3.22575928e-02)
( 1.04313520e+00,  3.23071536e-02)
( 1.04373230e+00,  3.23567299e-02)
( 1.04432883e+00,  3.24063218e-02)
( 1.04492480e+00,  3.24559292e-02)
( 1.04552020e+00,  3.25055520e-02)
( 1.04611504e+00,  3.25551903e-02)
( 1.04670931e+00,  3.26048439e-02)
( 1.04730302e+00,  3.26545129e-02)
( 1.04789617e+00,  3.27041972e-02)
( 1.04848876e+00,  3.27538968e-02)
( 1.04908079e+00,  3.28036116e-02)
( 1.04967226e+00,  3.28533415e-02)
( 1.05026317e+00,  3.29030867e-02)
( 1.05085352e+00,  3.29528469e-02)
( 1.05144331e+00,  3.30026222e-02)
( 1.05203255e+00,  3.30524125e-02)
( 1.05262122e+00,  3.31022179e-02)
( 1.05320934e+00,  3.31520382e-02)
( 1.05379691e+00,  3.32018734e-02)
( 1.05438391e+00,  3.32517235e-02)
( 1.05497037e+00,  3.33015884e-02)
( 1.05555627e+00,  3.33514681e-02)
( 1.05614161e+00,  3.34013627e-02)
( 1.05672640e+00,  3.34512719e-02)
( 1.05731064e+00,  3.35011958e-02)
( 1.05789433e+00,  3.35511344e-02)
( 1.05847746e+00,  3.36010876e-02)
( 1.05906005e+00,  3.36510554e-02)
( 1.05964208e+00,  3.37010377e-02)
( 1.06022356e+00,  3.37510345e-02)
( 1.06080450e+00,  3.38010457e-02)
( 1.06138489e+00,  3.38510714e-02)
( 1.06196472e+00,  3.39011115e-02)
( 1.06254401e+00,  3.39511660e-02)
( 1.06312276e+00,  3.40012347e-02)
( 1.06370095e+00,  3.40513177e-02)
( 1.06427861e+00,  3.41014150e-02)
( 1.06485571e+00,  3.41515265e-02)
( 1.06543227e+00,  3.42016521e-02)
( 1.06600829e+00,  3.42517918e-02)
( 1.06658376e+00,  3.43019457e-02)
( 1.06715869e+00,  3.43521136e-02)
( 1.06773308e+00,  3.44022955e-02)
( 1.06830693e+00,  3.44524914e-02)
( 1.06888023e+00,  3.45027012e-02)
( 1.06945300e+00,  3.45529249e-02)
( 1.07002522e+00,  3.46031625e-02)
( 1.07059690e+00,  3.46534140e-02)
( 1.07116805e+00,  3.47036792e-02)
( 1.07173866e+00,  3.47539582e-02)
( 1.07230872e+00,  3.48042509e-02)
( 1.07287825e+00,  3.48545573e-02)
( 1.07344725e+00,  3.49048773e-02)
( 1.07401571e+00,  3.49552110e-02)
( 1.07458363e+00,  3.50055582e-02)
( 1.07515101e+00,  3.50559189e-02)
( 1.07571787e+00,  3.51062932e-02)
( 1.07628418e+00,  3.51566809e-02)
( 1.07684997e+00,  3.52070821e-02)
( 1.07741522e+00,  3.52574966e-02)
( 1.07797994e+00,  3.53079245e-02)
( 1.07854413e+00,  3.53583658e-02)
( 1.07910778e+00,  3.54088203e-02)
( 1.07967091e+00,  3.54592880e-02)
( 1.08023350e+00,  3.55097690e-02)
( 1.08079557e+00,  3.55602631e-02)
( 1.08135710e+00,  3.56107704e-02)
( 1.08191811e+00,  3.56612908e-02)
( 1.08247859e+00,  3.57118243e-02)
( 1.08303854e+00,  3.57623708e-02)
( 1.08359796e+00,  3.58129303e-02)
( 1.08415686e+00,  3.58635027e-02)
( 1.08471523e+00,  3.59140881e-02)
( 1.08527308e+00,  3.59646864e-02)
( 1.08583040e+00,  3.60152975e-02)
( 1.08638720e+00,  3.60659215e-02)
( 1.08694347e+00,  3.61165582e-02)
( 1.08749922e+00,  3.61672077e-02)
( 1.08805445e+00,  3.62178699e-02)
( 1.08860916e+00,  3.62685448e-02)
( 1.08916334e+00,  3.63192323e-02)
( 1.08971701e+00,  3.63699325e-02)
( 1.09027015e+00,  3.64206452e-02)
( 1.09082277e+00,  3.64713704e-02)
( 1.09137487e+00,  3.65221082e-02)
( 1.09192646e+00,  3.65728584e-02)
( 1.09247752e+00,  3.66236211e-02)
( 1.09302807e+00,  3.66743961e-02)
( 1.09357810e+00,  3.67251835e-02)
( 1.09412762e+00,  3.67759833e-02)
( 1.09467662e+00,  3.68267953e-02)
( 1.09522510e+00,  3.68776196e-02)
( 1.09577307e+00,  3.69284562e-02)
( 1.09632052e+00,  3.69793049e-02)
( 1.09686746e+00,  3.70301658e-02)
( 1.09741388e+00,  3.70810388e-02)
( 1.09795979e+00,  3.71319239e-02)
( 1.09850519e+00,  3.71828211e-02)
( 1.09905008e+00,  3.72337302e-02)
( 1.09959445e+00,  3.72846514e-02)
( 1.10013832e+00,  3.73355845e-02)
( 1.10068167e+00,  3.73865295e-02)
( 1.10122452e+00,  3.74374864e-02)
( 1.10176685e+00,  3.74884552e-02)
( 1.10230868e+00,  3.75394358e-02)
( 1.10285000e+00,  3.75904281e-02)
( 1.10339081e+00,  3.76414322e-02)
( 1.10393111e+00,  3.76924481e-02)
( 1.10447091e+00,  3.77434756e-02)
( 1.10501020e+00,  3.77945147e-02)
( 1.10554898e+00,  3.78455655e-02)
( 1.10608726e+00,  3.78966278e-02)
( 1.10662503e+00,  3.79477017e-02)
( 1.10716230e+00,  3.79987871e-02)
( 1.10769907e+00,  3.80498840e-02)
( 1.10823533e+00,  3.81009923e-02)
( 1.10877110e+00,  3.81521120e-02)
( 1.10930635e+00,  3.82032431e-02)
( 1.10984111e+00,  3.82543856e-02)
( 1.11037537e+00,  3.83055394e-02)
( 1.11090912e+00,  3.83567044e-02)
( 1.11144238e+00,  3.84078807e-02)
( 1.11197514e+00,  3.84590682e-02)
( 1.11250739e+00,  3.85102669e-02)
( 1.11303915e+00,  3.85614767e-02)
( 1.11357041e+00,  3.86126976e-02)
( 1.11410117e+00,  3.86639297e-02)
( 1.11463144e+00,  3.87151727e-02)
( 1.11516121e+00,  3.87664268e-02)
( 1.11569048e+00,  3.88176919e-02)
( 1.11621926e+00,  3.88689679e-02)
( 1.11674755e+00,  3.89202548e-02)
( 1.11727534e+00,  3.89715526e-02)
( 1.11780263e+00,  3.90228613e-02)
( 1.11832943e+00,  3.90741808e-02)
( 1.11885574e+00,  3.91255110e-02)
( 1.11938156e+00,  3.91768521e-02)
( 1.11990688e+00,  3.92282038e-02)
( 1.12043172e+00,  3.92795662e-02)
( 1.12095606e+00,  3.93309393e-02)
( 1.12147991e+00,  3.93823230e-02)
( 1.12200327e+00,  3.94337173e-02)
( 1.12252615e+00,  3.94851222e-02)
( 1.12304853e+00,  3.95365376e-02)
( 1.12357043e+00,  3.95879635e-02)
( 1.12409183e+00,  3.96393998e-02)
( 1.12461276e+00,  3.96908466e-02)
( 1.12513319e+00,  3.97423038e-02)
( 1.12565314e+00,  3.97937713e-02)
( 1.12617260e+00,  3.98452492e-02)
( 1.12669157e+00,  3.98967374e-02)
( 1.12721006e+00,  3.99482358e-02)
( 1.12772807e+00,  3.99997445e-02)
( 1.12824559e+00,  4.00512634e-02)
( 1.12876263e+00,  4.01027925e-02)
( 1.12927919e+00,  4.01543317e-02)
( 1.12979527e+00,  4.02058810e-02)
( 1.13031086e+00,  4.02574405e-02)
( 1.13082597e+00,  4.03090099e-02)
( 1.13134060e+00,  4.03605894e-02)
( 1.13185475e+00,  4.04121789e-02)
( 1.13236842e+00,  4.04637783e-02)
( 1.13288161e+00,  4.05153877e-02)
( 1.13339432e+00,  4.05670069e-02)
( 1.13390655e+00,  4.06186360e-02)
( 1.13441831e+00,  4.06702750e-02)
( 1.13492959e+00,  4.07219237e-02)
( 1.13544039e+00,  4.07735822e-02)
( 1.13595071e+00,  4.08252505e-02)
( 1.13646056e+00,  4.08769284e-02)
( 1.13696993e+00,  4.09286161e-02)
( 1.13747883e+00,  4.09803133e-02)
( 1.13798725e+00,  4.10320202e-02)
( 1.13849520e+00,  4.10837367e-02)
( 1.13900268e+00,  4.11354627e-02)
( 1.13950968e+00,  4.11871983e-02)
( 1.14001621e+00,  4.12389433e-02)
( 1.14052227e+00,  4.12906978e-02)
( 1.14102785e+00,  4.13424618e-02)
( 1.14153297e+00,  4.13942351e-02)
( 1.14203761e+00,  4.14460178e-02)
( 1.14254179e+00,  4.14978098e-02)
( 1.14304549e+00,  4.15496112e-02)
( 1.14354872e+00,  4.16014218e-02)
( 1.14405149e+00,  4.16532417e-02)
( 1.14455379e+00,  4.17050708e-02)
( 1.14505562e+00,  4.17569091e-02)
( 1.14555698e+00,  4.18087565e-02)
( 1.14605788e+00,  4.18606130e-02)
( 1.14655831e+00,  4.19124787e-02)
( 1.14705827e+00,  4.19643534e-02)
( 1.14755777e+00,  4.20162372e-02)
( 1.14805680e+00,  4.20681300e-02)
( 1.14855537e+00,  4.21200317e-02)
( 1.14905348e+00,  4.21719424e-02)
( 1.14955112e+00,  4.22238620e-02)
( 1.15004830e+00,  4.22757905e-02)
( 1.15054501e+00,  4.23277278e-02)
( 1.15104126e+00,  4.23796740e-02)
( 1.15153706e+00,  4.24316290e-02)
( 1.15203239e+00,  4.24835927e-02)
( 1.15252726e+00,  4.25355652e-02)
( 1.15302167e+00,  4.25875464e-02)
( 1.15351562e+00,  4.26395363e-02)
( 1.15400911e+00,  4.26915348e-02)
( 1.15450214e+00,  4.27435419e-02)
( 1.15499471e+00,  4.27955576e-02)
( 1.15548683e+00,  4.28475819e-02)
( 1.15597849e+00,  4.28996147e-02)
( 1.15646969e+00,  4.29516561e-02)
( 1.15696043e+00,  4.30037059e-02)
( 1.15745072e+00,  4.30557641e-02)
( 1.15794056e+00,  4.31078308e-02)
( 1.15842993e+00,  4.31599058e-02)
( 1.15891886e+00,  4.32119892e-02)
( 1.15940733e+00,  4.32640810e-02)
( 1.15989534e+00,  4.33161810e-02)
( 1.16038290e+00,  4.33682893e-02)
( 1.16087001e+00,  4.34204058e-02)
( 1.16135667e+00,  4.34725306e-02)
( 1.16184288e+00,  4.35246635e-02)
( 1.16232863e+00,  4.35768046e-02)
( 1.16281393e+00,  4.36289538e-02)
( 1.16329879e+00,  4.36811112e-02)
( 1.16378319e+00,  4.37332765e-02)
( 1.16426714e+00,  4.37854500e-02)
( 1.16475065e+00,  4.38376314e-02)
( 1.16523370e+00,  4.38898208e-02)
( 1.16571631e+00,  4.39420182e-02)
( 1.16619847e+00,  4.39942235e-02)
( 1.16668018e+00,  4.40464367e-02)
( 1.16716145e+00,  4.40986578e-02)
( 1.16764226e+00,  4.41508867e-02)
( 1.16812264e+00,  4.42031234e-02)
( 1.16860257e+00,  4.42553679e-02)
( 1.16908205e+00,  4.43076202e-02)
( 1.16956109e+00,  4.43598802e-02)
( 1.17003968e+00,  4.44121479e-02)
( 1.17051783e+00,  4.44644233e-02)
( 1.17099554e+00,  4.45167063e-02)
( 1.17147280e+00,  4.45689969e-02)
( 1.17194962e+00,  4.46212951e-02)
( 1.17242600e+00,  4.46736009e-02)
( 1.17290194e+00,  4.47259142e-02)
( 1.17337744e+00,  4.47782350e-02)
( 1.17385250e+00,  4.48305633e-02)
( 1.17432711e+00,  4.48828991e-02)
( 1.17480129e+00,  4.49352422e-02)
( 1.17527503e+00,  4.49875928e-02)
( 1.17574833e+00,  4.50399507e-02)
( 1.17622119e+00,  4.50923160e-02)
( 1.17669361e+00,  4.51446886e-02)
( 1.17716560e+00,  4.51970684e-02)
( 1.17763715e+00,  4.52494555e-02)
( 1.17810826e+00,  4.53018499e-02)
( 1.17857894e+00,  4.53542514e-02)
( 1.17904918e+00,  4.54066601e-02)
( 1.17951898e+00,  4.54590760e-02)
( 1.17998835e+00,  4.55114990e-02)
( 1.18045729e+00,  4.55639291e-02)
( 1.18092579e+00,  4.56163662e-02)
( 1.18139386e+00,  4.56688104e-02)
( 1.18186150e+00,  4.57212616e-02)
( 1.18232870e+00,  4.57737197e-02)
( 1.18279547e+00,  4.58261849e-02)
( 1.18326182e+00,  4.58786569e-02)
( 1.18372772e+00,  4.59311359e-02)
( 1.18419320e+00,  4.59836217e-02)
( 1.18465825e+00,  4.60361144e-02)
( 1.18512287e+00,  4.60886139e-02)
( 1.18558706e+00,  4.61411202e-02)
( 1.18605082e+00,  4.61936333e-02)
( 1.18651415e+00,  4.62461531e-02)
( 1.18697705e+00,  4.62986796e-02)
( 1.18743952e+00,  4.63512128e-02)
( 1.18790157e+00,  4.64037527e-02)
( 1.18836319e+00,  4.64562992e-02)
( 1.18882439e+00,  4.65088523e-02)
( 1.18928515e+00,  4.65614120e-02)
( 1.18974550e+00,  4.66139783e-02)
( 1.19020541e+00,  4.66665511e-02)
( 1.19066491e+00,  4.67191304e-02)
( 1.19112397e+00,  4.67717162e-02)
( 1.19158262e+00,  4.68243084e-02)
( 1.19204084e+00,  4.68769070e-02)
( 1.19249864e+00,  4.69295121e-02)
( 1.19295601e+00,  4.69821235e-02)
( 1.19341297e+00,  4.70347412e-02)
( 1.19386950e+00,  4.70873653e-02)
( 1.19432561e+00,  4.71399957e-02)
( 1.19478130e+00,  4.71926323e-02)
( 1.19523657e+00,  4.72452752e-02)
( 1.19569142e+00,  4.72979243e-02)
( 1.19614585e+00,  4.73505796e-02)
( 1.19659986e+00,  4.74032410e-02)
( 1.19705345e+00,  4.74559086e-02)
( 1.19750662e+00,  4.75085823e-02)
( 1.19795938e+00,  4.75612621e-02)
( 1.19841171e+00,  4.76139479e-02)
( 1.19886363e+00,  4.76666398e-02)
( 1.19931514e+00,  4.77193377e-02)
( 1.19976623e+00,  4.77720415e-02)
( 1.20021690e+00,  4.78247514e-02)
( 1.20066716e+00,  4.78774671e-02)
( 1.20111700e+00,  4.79301888e-02)
( 1.20156642e+00,  4.79829163e-02)
( 1.20201544e+00,  4.80356497e-02)
( 1.20246404e+00,  4.80883890e-02)
( 1.20291222e+00,  4.81411340e-02)
( 1.20336000e+00,  4.81938848e-02)
( 1.20380736e+00,  4.82466414e-02)
( 1.20425431e+00,  4.82994037e-02)
( 1.20470084e+00,  4.83521717e-02)
( 1.20514697e+00,  4.84049454e-02)
( 1.20559269e+00,  4.84577247e-02)
( 1.20603799e+00,  4.85105097e-02)
( 1.20648288e+00,  4.85633003e-02)
( 1.20692737e+00,  4.86160964e-02)
( 1.20737145e+00,  4.86688981e-02)
( 1.20781511e+00,  4.87217053e-02)
( 1.20825837e+00,  4.87745181e-02)
( 1.20870122e+00,  4.88273363e-02)
( 1.20914367e+00,  4.88801600e-02)
( 1.20958571e+00,  4.89329891e-02)
( 1.21002734e+00,  4.89858236e-02)
( 1.21046856e+00,  4.90386634e-02)
( 1.21090938e+00,  4.90915087e-02)
( 1.21134979e+00,  4.91443592e-02)
( 1.21178980e+00,  4.91972151e-02)
( 1.21222940e+00,  4.92500763e-02)
( 1.21266860e+00,  4.93029427e-02)
( 1.21310739e+00,  4.93558143e-02)
( 1.21354579e+00,  4.94086912e-02)
( 1.21398377e+00,  4.94615732e-02)
( 1.21442136e+00,  4.95144604e-02)
( 1.21485854e+00,  4.95673527e-02)
( 1.21529533e+00,  4.96202501e-02)
( 1.21573171e+00,  4.96731527e-02)
( 1.21616769e+00,  4.97260602e-02)
( 1.21660327e+00,  4.97789729e-02)
( 1.21703844e+00,  4.98318905e-02)
( 1.21747322e+00,  4.98848131e-02)
( 1.21790760e+00,  4.99377407e-02)
( 1.21834158e+00,  4.99906732e-02)
( 1.21877517e+00,  5.00436107e-02)
( 1.21920835e+00,  5.00965530e-02)
( 1.21964114e+00,  5.01495002e-02)
( 1.22007353e+00,  5.02024522e-02)
( 1.22050552e+00,  5.02554091e-02)
( 1.22093712e+00,  5.03083708e-02)
( 1.22136831e+00,  5.03613372e-02)
( 1.22179912e+00,  5.04143084e-02)
( 1.22222953e+00,  5.04672843e-02)
( 1.22265954e+00,  5.05202649e-02)
( 1.22308916e+00,  5.05732502e-02)
( 1.22351838e+00,  5.06262402e-02)
( 1.22394722e+00,  5.06792347e-02)
( 1.22437565e+00,  5.07322339e-02)
( 1.22480370e+00,  5.07852377e-02)
( 1.22523135e+00,  5.08382460e-02)
( 1.22565861e+00,  5.08912589e-02)
( 1.22608548e+00,  5.09442763e-02)
( 1.22651195e+00,  5.09972981e-02)
( 1.22693804e+00,  5.10503245e-02)
( 1.22736374e+00,  5.11033552e-02)
( 1.22778904e+00,  5.11563904e-02)
( 1.22821396e+00,  5.12094300e-02)
( 1.22863848e+00,  5.12624740e-02)
( 1.22906262e+00,  5.13155223e-02)
( 1.22948637e+00,  5.13685749e-02)
( 1.22990972e+00,  5.14216319e-02)
( 1.23033270e+00,  5.14746931e-02)
( 1.23075528e+00,  5.15277586e-02)
( 1.23117748e+00,  5.15808283e-02)
( 1.23159929e+00,  5.16339022e-02)
( 1.23202071e+00,  5.16869804e-02)
( 1.23244175e+00,  5.17400626e-02)
( 1.23286240e+00,  5.17931491e-02)
( 1.23328267e+00,  5.18462396e-02)
( 1.23370255e+00,  5.18993342e-02)
( 1.23412205e+00,  5.19524330e-02)
( 1.23454117e+00,  5.20055357e-02)
( 1.23495990e+00,  5.20586425e-02)
( 1.23537825e+00,  5.21117533e-02)
( 1.23579621e+00,  5.21648681e-02)
( 1.23621379e+00,  5.22179868e-02)
( 1.23663099e+00,  5.22711095e-02)
( 1.23704781e+00,  5.23242361e-02)
( 1.23746425e+00,  5.23773666e-02)
( 1.23788030e+00,  5.24305010e-02)
( 1.23829598e+00,  5.24836392e-02)
( 1.23871128e+00,  5.25367812e-02)
( 1.23912619e+00,  5.25899270e-02)
( 1.23954073e+00,  5.26430766e-02)
( 1.23995488e+00,  5.26962300e-02)
( 1.24036866e+00,  5.27493871e-02)
( 1.24078206e+00,  5.28025480e-02)
( 1.24119509e+00,  5.28557125e-02)
( 1.24160773e+00,  5.29088807e-02)
( 1.24202000e+00,  5.29620525e-02)
( 1.24243189e+00,  5.30152279e-02)
( 1.24284340e+00,  5.30684070e-02)
( 1.24325454e+00,  5.31215896e-02)
( 1.24366531e+00,  5.31747758e-02)
( 1.24407569e+00,  5.32279656e-02)
( 1.24448571e+00,  5.32811588e-02)
( 1.24489535e+00,  5.33343556e-02)
( 1.24530461e+00,  5.33875558e-02)
( 1.24571350e+00,  5.34407594e-02)
( 1.24612202e+00,  5.34939665e-02)
( 1.24653016e+00,  5.35471770e-02)
( 1.24693793e+00,  5.36003909e-02)
( 1.24734533e+00,  5.36536081e-02)
( 1.24775236e+00,  5.37068287e-02)
( 1.24815902e+00,  5.37600526e-02)
( 1.24856530e+00,  5.38132798e-02)
( 1.24897121e+00,  5.38665103e-02)
( 1.24937676e+00,  5.39197440e-02)
( 1.24978193e+00,  5.39729809e-02)
( 1.25018674e+00,  5.40262211e-02)
( 1.25059117e+00,  5.40794645e-02)
( 1.25099524e+00,  5.41327110e-02)
( 1.25139893e+00,  5.41859606e-02)
( 1.25180226e+00,  5.42392134e-02)
( 1.25220522e+00,  5.42924693e-02)
( 1.25260782e+00,  5.43457283e-02)
( 1.25301004e+00,  5.43989903e-02)
( 1.25341190e+00,  5.44522554e-02)
( 1.25381340e+00,  5.45055235e-02)
( 1.25421452e+00,  5.45587946e-02)
( 1.25461529e+00,  5.46120687e-02)
( 1.25501568e+00,  5.46653457e-02)
( 1.25541571e+00,  5.47186257e-02)
( 1.25581538e+00,  5.47719085e-02)
( 1.25621468e+00,  5.48251943e-02)
( 1.25661362e+00,  5.48784829e-02)
( 1.25701220e+00,  5.49317744e-02)
( 1.25741041e+00,  5.49850687e-02)
( 1.25780826e+00,  5.50383659e-02)
( 1.25820575e+00,  5.50916658e-02)
( 1.25860288e+00,  5.51449684e-02)
( 1.25899964e+00,  5.51982738e-02)
( 1.25939604e+00,  5.52515820e-02)
( 1.25979208e+00,  5.53048928e-02)
( 1.26018776e+00,  5.53582064e-02)
( 1.26058309e+00,  5.54115226e-02)
( 1.26097805e+00,  5.54648414e-02)
( 1.26137265e+00,  5.55181628e-02)
( 1.26176689e+00,  5.55714869e-02)
( 1.26216078e+00,  5.56248135e-02)
( 1.26255430e+00,  5.56781427e-02)
( 1.26294747e+00,  5.57314745e-02)
( 1.26334028e+00,  5.57848087e-02)
( 1.26373273e+00,  5.58381455e-02)
( 1.26412483e+00,  5.58914847e-02)
( 1.26451657e+00,  5.59448264e-02)
( 1.26490795e+00,  5.59981705e-02)
( 1.26529897e+00,  5.60515170e-02)
( 1.26568965e+00,  5.61048660e-02)
( 1.26607996e+00,  5.61582173e-02)
( 1.26646992e+00,  5.62115709e-02)
( 1.26685953e+00,  5.62649269e-02)
( 1.26724878e+00,  5.63182852e-02)
( 1.26763768e+00,  5.63716459e-02)
( 1.26802623e+00,  5.64250087e-02)
( 1.26841442e+00,  5.64783739e-02)
( 1.26880226e+00,  5.65317413e-02)
( 1.26918974e+00,  5.65851108e-02)
( 1.26957688e+00,  5.66384826e-02)
( 1.26996366e+00,  5.66918566e-02)
( 1.27035010e+00,  5.67452327e-02)
( 1.27073618e+00,  5.67986110e-02)
( 1.27112191e+00,  5.68519913e-02)
( 1.27150729e+00,  5.69053738e-02)
( 1.27189232e+00,  5.69587583e-02)
( 1.27227700e+00,  5.70121449e-02)
( 1.27266133e+00,  5.70655335e-02)
( 1.27304531e+00,  5.71189242e-02)
( 1.27342895e+00,  5.71723168e-02)
( 1.27381223e+00,  5.72257114e-02)
( 1.27419517e+00,  5.72791080e-02)
( 1.27457776e+00,  5.73325065e-02)
( 1.27496000e+00,  5.73859070e-02)
( 1.27534190e+00,  5.74393093e-02)
( 1.27572345e+00,  5.74927135e-02)
( 1.27610465e+00,  5.75461196e-02)
( 1.27648551e+00,  5.75995275e-02)
( 1.27686602e+00,  5.76529372e-02)
( 1.27724619e+00,  5.77063488e-02)
( 1.27762601e+00,  5.77597621e-02)
( 1.27800549e+00,  5.78131772e-02)
( 1.27838463e+00,  5.78665940e-02)
( 1.27876342e+00,  5.79200125e-02)
( 1.27914186e+00,  5.79734328e-02)
( 1.27951997e+00,  5.80268547e-02)
( 1.27989773e+00,  5.80802783e-02)
( 1.28027515e+00,  5.81337036e-02)
( 1.28065222e+00,  5.81871305e-02)
( 1.28102896e+00,  5.82405589e-02)
( 1.28140535e+00,  5.82939890e-02)
( 1.28178141e+00,  5.83474207e-02)
( 1.28215712e+00,  5.84008539e-02)
( 1.28253249e+00,  5.84542886e-02)
( 1.28290752e+00,  5.85077249e-02)
( 1.28328221e+00,  5.85611626e-02)
( 1.28365657e+00,  5.86146018e-02)
( 1.28403058e+00,  5.86680425e-02)
( 1.28440425e+00,  5.87214846e-02)
( 1.28477759e+00,  5.87749282e-02)
( 1.28515059e+00,  5.88283731e-02)
( 1.28552325e+00,  5.88818194e-02)
( 1.28589558e+00,  5.89352671e-02)
( 1.28626756e+00,  5.89887162e-02)
( 1.28663921e+00,  5.90421665e-02)
( 1.28701053e+00,  5.90956182e-02)
( 1.28738150e+00,  5.91490712e-02)
( 1.28775215e+00,  5.92025254e-02)
( 1.28812245e+00,  5.92559809e-02)
( 1.28849243e+00,  5.93094376e-02)
( 1.28886206e+00,  5.93628955e-02)
( 1.28923137e+00,  5.94163546e-02)
( 1.28960034e+00,  5.94698149e-02)
( 1.28996897e+00,  5.95232764e-02)
( 1.29033727e+00,  5.95767390e-02)
( 1.29070524e+00,  5.96302027e-02)
( 1.29107288e+00,  5.96836676e-02)
( 1.29144018e+00,  5.97371335e-02)
( 1.29180715e+00,  5.97906005e-02)
( 1.29217379e+00,  5.98440685e-02)
( 1.29254010e+00,  5.98975376e-02)
( 1.29290608e+00,  5.99510077e-02)
( 1.29327173e+00,  6.00044787e-02)
( 1.29363705e+00,  6.00579508e-02)
( 1.29400203e+00,  6.01114238e-02)
( 1.29436669e+00,  6.01648978e-02)
( 1.29473102e+00,  6.02183727e-02)
( 1.29509502e+00,  6.02718484e-02)
( 1.29545869e+00,  6.03253251e-02)
( 1.29582203e+00,  6.03788027e-02)
( 1.29618504e+00,  6.04322810e-02)
( 1.29654773e+00,  6.04857603e-02)
( 1.29691008e+00,  6.05392403e-02)
( 1.29727212e+00,  6.05927212e-02)
( 1.29763382e+00,  6.06462028e-02)
( 1.29799520e+00,  6.06996852e-02)
( 1.29835625e+00,  6.07531683e-02)
( 1.29871697e+00,  6.08066521e-02)
( 1.29907737e+00,  6.08601367e-02)
( 1.29943745e+00,  6.09136220e-02)
( 1.29979720e+00,  6.09671079e-02)
( 1.30015663e+00,  6.10205945e-02)
( 1.30051573e+00,  6.10740817e-02)
( 1.30087450e+00,  6.11275695e-02)
( 1.30123296e+00,  6.11810580e-02)
( 1.30159109e+00,  6.12345470e-02)
( 1.30194890e+00,  6.12880366e-02)
( 1.30230638e+00,  6.13415268e-02)
( 1.30266354e+00,  6.13950174e-02)
( 1.30302039e+00,  6.14485086e-02)
( 1.30337690e+00,  6.15020003e-02)
( 1.30373310e+00,  6.15554925e-02)
( 1.30408898e+00,  6.16089852e-02)
( 1.30444453e+00,  6.16624783e-02)
( 1.30479977e+00,  6.17159718e-02)
( 1.30515469e+00,  6.17694657e-02)
( 1.30550928e+00,  6.18229600e-02)
( 1.30586356e+00,  6.18764548e-02)
( 1.30621751e+00,  6.19299498e-02)
( 1.30657115e+00,  6.19834452e-02)
( 1.30692447e+00,  6.20369410e-02)
( 1.30727747e+00,  6.20904370e-02)
( 1.30763016e+00,  6.21439333e-02)
( 1.30798252e+00,  6.21974300e-02)
( 1.30833457e+00,  6.22509268e-02)
( 1.30868630e+00,  6.23044239e-02)
( 1.30903772e+00,  6.23579213e-02)
( 1.30938882e+00,  6.24114188e-02)
( 1.30973960e+00,  6.24649166e-02)
( 1.31009007e+00,  6.25184145e-02)
( 1.31044022e+00,  6.25719125e-02)
( 1.31079006e+00,  6.26254107e-02)
( 1.31113958e+00,  6.26789091e-02)
( 1.31148878e+00,  6.27324075e-02)
( 1.31183768e+00,  6.27859060e-02)
( 1.31218626e+00,  6.28394046e-02)
( 1.31253452e+00,  6.28929033e-02)
( 1.31288247e+00,  6.29464020e-02)
( 1.31323011e+00,  6.29999007e-02)
( 1.31357744e+00,  6.30533994e-02)
( 1.31392446e+00,  6.31068981e-02)
( 1.31427116e+00,  6.31603968e-02)
( 1.31461755e+00,  6.32138954e-02)
( 1.31496363e+00,  6.32673940e-02)
( 1.31530940e+00,  6.33208925e-02)
( 1.31565486e+00,  6.33743909e-02)
( 1.31600000e+00,  6.34278892e-02)
( 1.31634484e+00,  6.34813874e-02)
( 1.31668937e+00,  6.35348855e-02)
( 1.31703358e+00,  6.35883833e-02)
( 1.31737749e+00,  6.36418810e-02)
( 1.31772109e+00,  6.36953786e-02)
( 1.31806438e+00,  6.37488759e-02)
( 1.31840736e+00,  6.38023729e-02)
( 1.31875004e+00,  6.38558698e-02)
( 1.31909241e+00,  6.39093664e-02)
( 1.31943447e+00,  6.39628627e-02)
( 1.31977622e+00,  6.40163587e-02)
( 1.32011766e+00,  6.40698544e-02)
( 1.32045880e+00,  6.41233498e-02)
( 1.32079963e+00,  6.41768449e-02)
( 1.32114016e+00,  6.42303396e-02)
( 1.32148038e+00,  6.42838340e-02)
( 1.32182030e+00,  6.43373279e-02)
( 1.32215991e+00,  6.43908215e-02)
( 1.32249921e+00,  6.44443146e-02)
( 1.32283821e+00,  6.44978073e-02)
( 1.32317691e+00,  6.45512996e-02)
( 1.32351531e+00,  6.46047914e-02)
( 1.32385339e+00,  6.46582827e-02)
( 1.32419118e+00,  6.47117735e-02)
( 1.32452867e+00,  6.47652638e-02)
( 1.32486585e+00,  6.48187536e-02)
( 1.32520272e+00,  6.48722429e-02)
( 1.32553930e+00,  6.49257315e-02)
( 1.32587558e+00,  6.49792197e-02)
( 1.32621155e+00,  6.50327072e-02)
( 1.32654722e+00,  6.50861941e-02)
( 1.32688259e+00,  6.51396804e-02)
( 1.32721766e+00,  6.51931660e-02)
( 1.32755243e+00,  6.52466510e-02)
( 1.32788691e+00,  6.53001354e-02)
( 1.32822108e+00,  6.53536190e-02)
( 1.32855495e+00,  6.54071020e-02)
( 1.32888852e+00,  6.54605842e-02)
( 1.32922179e+00,  6.55140657e-02)
( 1.32955477e+00,  6.55675465e-02)
( 1.32988745e+00,  6.56210265e-02)
( 1.33021982e+00,  6.56745057e-02)
( 1.33055191e+00,  6.57279841e-02)
( 1.33088369e+00,  6.57814617e-02)
( 1.33121518e+00,  6.58349385e-02)
( 1.33154637e+00,  6.58884145e-02)
( 1.33187726e+00,  6.59418896e-02)
( 1.33220786e+00,  6.59953639e-02)
( 1.33253816e+00,  6.60488372e-02)
( 1.33286816e+00,  6.61023097e-02)
( 1.33319787e+00,  6.61557812e-02)
( 1.33352729e+00,  6.62092519e-02)
( 1.33385641e+00,  6.62627215e-02)
( 1.33418524e+00,  6.63161903e-02)
( 1.33451377e+00,  6.63696580e-02)
( 1.33484201e+00,  6.64231248e-02)
( 1.33516995e+00,  6.64765905e-02)
( 1.33549760e+00,  6.65300553e-02)
( 1.33582496e+00,  6.65835190e-02)
( 1.33615203e+00,  6.66369816e-02)
( 1.33647880e+00,  6.66904432e-02)
( 1.33680528e+00,  6.67439037e-02)
( 1.33713147e+00,  6.67973631e-02)
( 1.33745737e+00,  6.68508214e-02)
( 1.33778297e+00,  6.69042786e-02)
( 1.33810829e+00,  6.69577347e-02)
( 1.33843331e+00,  6.70111896e-02)
( 1.33875805e+00,  6.70646433e-02)
( 1.33908249e+00,  6.71180958e-02)
( 1.33940665e+00,  6.71715472e-02)
( 1.33973051e+00,  6.72249973e-02)
( 1.34005408e+00,  6.72784462e-02)
( 1.34037737e+00,  6.73318939e-02)
( 1.34070037e+00,  6.73853403e-02)
( 1.34102308e+00,  6.74387855e-02)
( 1.34134550e+00,  6.74922293e-02)
( 1.34166763e+00,  6.75456719e-02)
( 1.34198947e+00,  6.75991132e-02)
( 1.34231103e+00,  6.76525531e-02)
( 1.34263230e+00,  6.77059917e-02)
( 1.34295329e+00,  6.77594289e-02)
( 1.34327398e+00,  6.78128647e-02)
( 1.34359439e+00,  6.78662992e-02)
( 1.34391452e+00,  6.79197323e-02)
( 1.34423436e+00,  6.79731639e-02)
( 1.34455391e+00,  6.80265941e-02)
( 1.34487318e+00,  6.80800229e-02)
( 1.34519217e+00,  6.81334502e-02)
( 1.34551087e+00,  6.81868761e-02)
( 1.34582928e+00,  6.82403005e-02)
( 1.34614741e+00,  6.82937233e-02)
( 1.34646526e+00,  6.83471447e-02)
( 1.34678282e+00,  6.84005645e-02)
( 1.34710010e+00,  6.84539828e-02)
( 1.34741710e+00,  6.85073995e-02)
( 1.34773382e+00,  6.85608147e-02)
( 1.34805025e+00,  6.86142282e-02)
( 1.34836640e+00,  6.86676402e-02)
( 1.34868227e+00,  6.87210506e-02)
( 1.34899786e+00,  6.87744593e-02)
( 1.34931316e+00,  6.88278664e-02)
( 1.34962819e+00,  6.88812718e-02)
( 1.34994293e+00,  6.89346756e-02)
( 1.35025740e+00,  6.89880777e-02)
( 1.35057158e+00,  6.90414781e-02)
( 1.35088549e+00,  6.90948768e-02)
( 1.35119911e+00,  6.91482737e-02)
( 1.35151246e+00,  6.92016689e-02)
( 1.35182552e+00,  6.92550624e-02)
( 1.35213831e+00,  6.93084541e-02)
( 1.35245082e+00,  6.93618440e-02)
( 1.35276305e+00,  6.94152321e-02)
( 1.35307500e+00,  6.94686185e-02)
( 1.35338668e+00,  6.95220030e-02)
( 1.35369807e+00,  6.95753856e-02)
( 1.35400919e+00,  6.96287665e-02)
( 1.35432004e+00,  6.96821454e-02)
( 1.35463060e+00,  6.97355225e-02)
( 1.35494089e+00,  6.97888977e-02)
( 1.35525091e+00,  6.98422710e-02)
( 1.35556065e+00,  6.98956424e-02)
( 1.35587011e+00,  6.99490118e-02)
( 1.35617930e+00,  7.00023793e-02)
( 1.35648821e+00,  7.00557449e-02)
( 1.35679685e+00,  7.01091084e-02)
( 1.35710521e+00,  7.01624700e-02)
( 1.35741330e+00,  7.02158296e-02)
( 1.35772111e+00,  7.02691872e-02)
( 1.35802866e+00,  7.03225428e-02)
( 1.35833592e+00,  7.03758963e-02)
( 1.35864292e+00,  7.04292478e-02)
( 1.35894964e+00,  7.04825972e-02)
( 1.35925609e+00,  7.05359446e-02)
( 1.35956227e+00,  7.05892898e-02)
( 1.35986817e+00,  7.06426330e-02)
( 1.36017380e+00,  7.06959740e-02)
( 1.36047917e+00,  7.07493129e-02)
( 1.36078426e+00,  7.08026497e-02)
( 1.36108907e+00,  7.08559843e-02)
( 1.36139362e+00,  7.09093168e-02)
( 1.36169790e+00,  7.09626470e-02)
( 1.36200191e+00,  7.10159751e-02)
( 1.36230564e+00,  7.10693009e-02)
( 1.36260911e+00,  7.11226246e-02)
( 1.36291231e+00,  7.11759460e-02)
( 1.36321524e+00,  7.12292651e-02)
( 1.36351790e+00,  7.12825820e-02)
( 1.36382029e+00,  7.13358967e-02)
( 1.36412241e+00,  7.13892090e-02)
( 1.36442427e+00,  7.14425191e-02)
( 1.36472586e+00,  7.14958268e-02)
( 1.36502717e+00,  7.15491322e-02)
( 1.36532823e+00,  7.16024353e-02)
( 1.36562901e+00,  7.16557360e-02)
( 1.36592953e+00,  7.17090343e-02)
( 1.36622978e+00,  7.17623303e-02)
( 1.36652976e+00,  7.18156239e-02)
( 1.36682948e+00,  7.18689151e-02)
( 1.36712894e+00,  7.19222039e-02)
( 1.36742812e+00,  7.19754902e-02)
( 1.36772705e+00,  7.20287742e-02)
( 1.36802570e+00,  7.20820556e-02)
( 1.36832409e+00,  7.21353346e-02)
( 1.36862222e+00,  7.21886111e-02)
( 1.36892008e+00,  7.22418852e-02)
( 1.36921768e+00,  7.22951567e-02)
( 1.36951502e+00,  7.23484257e-02)
( 1.36981209e+00,  7.24016922e-02)
( 1.37010890e+00,  7.24549562e-02)
( 1.37040544e+00,  7.25082176e-02)
( 1.37070173e+00,  7.25614764e-02)
( 1.37099775e+00,  7.26147327e-02)
( 1.37129351e+00,  7.26679863e-02)
( 1.37158900e+00,  7.27212374e-02)
( 1.37188424e+00,  7.27744859e-02)
( 1.37217921e+00,  7.28277317e-02)
( 1.37247392e+00,  7.28809749e-02)
( 1.37276837e+00,  7.29342154e-02)
( 1.37306256e+00,  7.29874533e-02)
( 1.37335649e+00,  7.30406885e-02)
( 1.37365016e+00,  7.30939210e-02)
( 1.37394357e+00,  7.31471508e-02)
( 1.37423672e+00,  7.32003779e-02)
( 1.37452961e+00,  7.32536023e-02)
( 1.37482224e+00,  7.33068239e-02)
( 1.37511461e+00,  7.33600428e-02)
( 1.37540672e+00,  7.34132589e-02)
( 1.37569857e+00,  7.34664723e-02)
( 1.37599017e+00,  7.35196829e-02)
( 1.37628151e+00,  7.35728906e-02)
( 1.37657259e+00,  7.36260956e-02)
( 1.37686341e+00,  7.36792978e-02)
( 1.37715398e+00,  7.37324971e-02)
( 1.37744429e+00,  7.37856935e-02)
( 1.37773434e+00,  7.38388871e-02)
( 1.37802413e+00,  7.38920779e-02)
( 1.37831367e+00,  7.39452657e-02)
( 1.37860295e+00,  7.39984507e-02)
( 1.37889198e+00,  7.40516328e-02)
( 1.37918075e+00,  7.41048119e-02)
( 1.37946927e+00,  7.41579881e-02)
( 1.37975753e+00,  7.42111614e-02)
( 1.38004554e+00,  7.42643317e-02)
( 1.38033329e+00,  7.43174991e-02)
( 1.38062079e+00,  7.43706635e-02)
( 1.38090803e+00,  7.44238249e-02)
( 1.38119502e+00,  7.44769833e-02)
( 1.38148176e+00,  7.45301387e-02)
( 1.38176824e+00,  7.45832910e-02)
( 1.38205447e+00,  7.46364404e-02)
( 1.38234045e+00,  7.46895866e-02)
( 1.38262617e+00,  7.47427299e-02)
( 1.38291165e+00,  7.47958700e-02)
( 1.38319687e+00,  7.48490071e-02)
( 1.38348184e+00,  7.49021411e-02)
( 1.38376655e+00,  7.49552720e-02)
( 1.38405102e+00,  7.50083997e-02)
( 1.38433523e+00,  7.50615244e-02)
( 1.38461920e+00,  7.51146459e-02)
( 1.38490291e+00,  7.51677642e-02)
( 1.38518637e+00,  7.52208794e-02)
( 1.38546958e+00,  7.52739915e-02)
( 1.38575255e+00,  7.53271003e-02)
( 1.38603526e+00,  7.53802059e-02)
( 1.38631772e+00,  7.54333084e-02)
( 1.38659994e+00,  7.54864076e-02)
( 1.38688190e+00,  7.55395036e-02)
( 1.38716362e+00,  7.55925963e-02)
( 1.38744509e+00,  7.56456858e-02)
( 1.38772631e+00,  7.56987720e-02)
( 1.38800728e+00,  7.57518550e-02)
( 1.38828800e+00,  7.58049347e-02)
( 1.38856848e+00,  7.58580110e-02)
( 1.38884871e+00,  7.59110841e-02)
( 1.38912869e+00,  7.59641538e-02)
( 1.38940843e+00,  7.60172202e-02)
( 1.38968792e+00,  7.60702833e-02)
( 1.38996716e+00,  7.61233430e-02)
( 1.39024616e+00,  7.61763994e-02)
( 1.39052491e+00,  7.62294524e-02)
( 1.39080341e+00,  7.62825020e-02)
( 1.39108167e+00,  7.63355482e-02)
( 1.39135969e+00,  7.63885910e-02)
( 1.39163746e+00,  7.64416303e-02)
( 1.39191498e+00,  7.64946663e-02)
( 1.39219226e+00,  7.65476988e-02)
( 1.39246930e+00,  7.66007278e-02)
( 1.39274609e+00,  7.66537534e-02)
( 1.39302264e+00,  7.67067755e-02)
( 1.39329894e+00,  7.67597941e-02)
( 1.39357501e+00,  7.68128093e-02)
( 1.39385082e+00,  7.68658209e-02)
( 1.39412640e+00,  7.69188290e-02)
( 1.39440173e+00,  7.69718336e-02)
( 1.39467683e+00,  7.70248346e-02)
( 1.39495167e+00,  7.70778321e-02)
( 1.39522628e+00,  7.71308260e-02)
( 1.39550065e+00,  7.71838164e-02)
( 1.39577477e+00,  7.72368032e-02)
( 1.39604865e+00,  7.72897863e-02)
( 1.39632230e+00,  7.73427659e-02)
( 1.39659570e+00,  7.73957419e-02)
( 1.39686886e+00,  7.74487142e-02)
( 1.39714178e+00,  7.75016829e-02)
( 1.39741446e+00,  7.75546480e-02)
( 1.39768690e+00,  7.76076094e-02)
( 1.39795910e+00,  7.76605671e-02)
( 1.39823106e+00,  7.77135212e-02)
( 1.39850279e+00,  7.77664716e-02)
( 1.39877427e+00,  7.78194182e-02)
( 1.39904552e+00,  7.78723612e-02)
( 1.39931652e+00,  7.79253004e-02)
( 1.39958729e+00,  7.79782359e-02)
( 1.39985782e+00,  7.80311677e-02)
( 1.40012812e+00,  7.80840957e-02)
( 1.40039817e+00,  7.81370200e-02)
( 1.40066799e+00,  7.81899405e-02)
( 1.40093757e+00,  7.82428572e-02)
( 1.40120691e+00,  7.82957701e-02)
( 1.40147602e+00,  7.83486792e-02)
( 1.40174489e+00,  7.84015845e-02)
( 1.40201353e+00,  7.84544860e-02)
( 1.40228193e+00,  7.85073836e-02)
( 1.40255009e+00,  7.85602774e-02)
( 1.40281802e+00,  7.86131674e-02)
( 1.40308571e+00,  7.86660534e-02)
( 1.40335317e+00,  7.87189356e-02)
( 1.40362039e+00,  7.87718139e-02)
( 1.40388738e+00,  7.88246884e-02)
( 1.40415414e+00,  7.88775589e-02)
( 1.40442066e+00,  7.89304255e-02)
( 1.40468694e+00,  7.89832882e-02)
( 1.40495300e+00,  7.90361469e-02)
( 1.40521882e+00,  7.90890017e-02)
( 1.40548440e+00,  7.91418525e-02)
( 1.40574976e+00,  7.91946994e-02)
( 1.40601488e+00,  7.92475423e-02)
( 1.40627976e+00,  7.93003812e-02)
( 1.40654442e+00,  7.93532161e-02)
( 1.40680884e+00,  7.94060470e-02)
( 1.40707303e+00,  7.94588739e-02)
( 1.40733699e+00,  7.95116968e-02)
( 1.40760072e+00,  7.95645156e-02)
( 1.40786422e+00,  7.96173304e-02)
( 1.40812748e+00,  7.96701411e-02)
( 1.40839052e+00,  7.97229478e-02)
( 1.40865332e+00,  7.97757504e-02)
( 1.40891590e+00,  7.98285489e-02)
( 1.40917824e+00,  7.98813433e-02)
( 1.40944036e+00,  7.99341336e-02)
( 1.40970224e+00,  7.99869198e-02)
( 1.40996390e+00,  8.00397018e-02)
( 1.41022532e+00,  8.00924798e-02)
( 1.41048652e+00,  8.01452535e-02)
( 1.41074749e+00,  8.01980232e-02)
( 1.41100823e+00,  8.02507886e-02)
( 1.41126874e+00,  8.03035499e-02)
( 1.41152902e+00,  8.03563070e-02)
( 1.41178908e+00,  8.04090600e-02)
( 1.41204890e+00,  8.04618087e-02)
( 1.41230850e+00,  8.05145532e-02)
( 1.41256788e+00,  8.05672935e-02)
( 1.41282702e+00,  8.06200295e-02)
( 1.41308594e+00,  8.06727613e-02)
( 1.41334463e+00,  8.07254889e-02)
( 1.41360310e+00,  8.07782122e-02)
( 1.41386134e+00,  8.08309312e-02)
( 1.41411935e+00,  8.08836460e-02)
( 1.41437714e+00,  8.09363565e-02)
( 1.41463470e+00,  8.09890626e-02)
( 1.41489204e+00,  8.10417645e-02)
( 1.41514915e+00,  8.10944621e-02)
( 1.41540604e+00,  8.11471553e-02)
( 1.41566270e+00,  8.11998442e-02)
( 1.41591914e+00,  8.12525287e-02)
( 1.41617535e+00,  8.13052089e-02)
( 1.41643134e+00,  8.13578847e-02)
( 1.41668710e+00,  8.14105562e-02)
( 1.41694265e+00,  8.14632233e-02)
( 1.41719796e+00,  8.15158859e-02)
( 1.41745306e+00,  8.15685442e-02)
( 1.41770793e+00,  8.16211981e-02)
( 1.41796258e+00,  8.16738476e-02)
( 1.41821701e+00,  8.17264926e-02)
( 1.41847121e+00,  8.17791332e-02)
( 1.41872520e+00,  8.18317693e-02)
( 1.41897896e+00,  8.18844010e-02)
( 1.41923249e+00,  8.19370282e-02)
( 1.41948581e+00,  8.19896510e-02)
( 1.41973891e+00,  8.20422692e-02)
( 1.41999178e+00,  8.20948830e-02)
( 1.42024444e+00,  8.21474923e-02)
( 1.42049687e+00,  8.22000970e-02)
( 1.42074908e+00,  8.22526973e-02)
( 1.42100108e+00,  8.23052930e-02)
( 1.42125285e+00,  8.23578842e-02)
( 1.42150440e+00,  8.24104708e-02)
( 1.42175573e+00,  8.24630529e-02)
( 1.42200685e+00,  8.25156304e-02)
( 1.42225774e+00,  8.25682033e-02)
( 1.42250842e+00,  8.26207717e-02)
( 1.42275888e+00,  8.26733354e-02)
( 1.42300911e+00,  8.27258946e-02)
( 1.42325913e+00,  8.27784491e-02)
( 1.42350894e+00,  8.28309991e-02)
( 1.42375852e+00,  8.28835444e-02)
( 1.42400789e+00,  8.29360850e-02)
( 1.42425703e+00,  8.29886211e-02)
( 1.42450596e+00,  8.30411524e-02)
( 1.42475468e+00,  8.30936792e-02)
( 1.42500318e+00,  8.31462012e-02)
( 1.42525146e+00,  8.31987186e-02)
( 1.42549952e+00,  8.32512312e-02)
( 1.42574737e+00,  8.33037392e-02)
( 1.42599500e+00,  8.33562425e-02)
( 1.42624242e+00,  8.34087410e-02)
( 1.42648961e+00,  8.34612349e-02)
( 1.42673660e+00,  8.35137240e-02)
( 1.42698337e+00,  8.35662083e-02)
( 1.42722992e+00,  8.36186879e-02)
( 1.42747626e+00,  8.36711628e-02)
( 1.42772239e+00,  8.37236329e-02)
( 1.42796830e+00,  8.37760982e-02)
( 1.42821399e+00,  8.38285587e-02)
( 1.42845947e+00,  8.38810144e-02)
( 1.42870474e+00,  8.39334653e-02)
( 1.42894980e+00,  8.39859115e-02)
( 1.42919464e+00,  8.40383528e-02)
( 1.42943926e+00,  8.40907893e-02)
( 1.42968368e+00,  8.41432209e-02)
( 1.42992788e+00,  8.41956477e-02)
( 1.43017187e+00,  8.42480696e-02)
( 1.43041565e+00,  8.43004867e-02)
( 1.43065921e+00,  8.43528990e-02)
( 1.43090256e+00,  8.44053063e-02)
( 1.43114570e+00,  8.44577088e-02)
( 1.43138863e+00,  8.45101063e-02)
( 1.43163135e+00,  8.45624990e-02)
( 1.43187386e+00,  8.46148867e-02)
( 1.43211615e+00,  8.46672696e-02)
( 1.43235824e+00,  8.47196475e-02)
( 1.43260011e+00,  8.47720204e-02)
( 1.43284177e+00,  8.48243885e-02)
( 1.43308323e+00,  8.48767515e-02)
( 1.43332447e+00,  8.49291096e-02)
( 1.43356550e+00,  8.49814628e-02)
( 1.43380633e+00,  8.50338110e-02)
( 1.43404694e+00,  8.50861541e-02)
( 1.43428735e+00,  8.51384923e-02)
( 1.43452754e+00,  8.51908255e-02)
( 1.43476753e+00,  8.52431537e-02)
( 1.43500731e+00,  8.52954769e-02)
( 1.43524688e+00,  8.53477950e-02)
( 1.43548624e+00,  8.54001081e-02)
( 1.43572539e+00,  8.54524162e-02)
( 1.43596434e+00,  8.55047192e-02)
( 1.43620308e+00,  8.55570171e-02)
( 1.43644161e+00,  8.56093100e-02)
( 1.43667993e+00,  8.56615978e-02)
( 1.43691805e+00,  8.57138806e-02)
( 1.43715596e+00,  8.57661582e-02)
( 1.43739366e+00,  8.58184307e-02)
( 1.43763115e+00,  8.58706982e-02)
( 1.43786844e+00,  8.59229605e-02)
( 1.43810553e+00,  8.59752177e-02)
( 1.43834241e+00,  8.60274698e-02)
( 1.43857908e+00,  8.60797167e-02)
( 1.43881555e+00,  8.61319585e-02)
( 1.43905181e+00,  8.61841951e-02)
( 1.43928786e+00,  8.62364266e-02)
( 1.43952371e+00,  8.62886529e-02)
( 1.43975936e+00,  8.63408740e-02)
( 1.43999480e+00,  8.63930899e-02)
( 1.44023004e+00,  8.64453007e-02)
( 1.44046507e+00,  8.64975062e-02)
( 1.44069990e+00,  8.65497066e-02)
( 1.44093453e+00,  8.66019017e-02)
( 1.44116895e+00,  8.66540916e-02)
( 1.44140317e+00,  8.67062763e-02)
( 1.44163719e+00,  8.67584557e-02)
( 1.44187100e+00,  8.68106299e-02)
( 1.44210461e+00,  8.68627988e-02)
( 1.44233802e+00,  8.69149625e-02)
( 1.44257122e+00,  8.69671209e-02)
( 1.44280422e+00,  8.70192740e-02)
( 1.44303702e+00,  8.70714218e-02)
( 1.44326962e+00,  8.71235643e-02)
( 1.44350202e+00,  8.71757016e-02)
( 1.44373421e+00,  8.72278335e-02)
( 1.44396621e+00,  8.72799601e-02)
( 1.44419800e+00,  8.73320814e-02)
( 1.44442959e+00,  8.73841974e-02)
( 1.44466099e+00,  8.74363080e-02)
( 1.44489218e+00,  8.74884132e-02)
( 1.44512317e+00,  8.75405132e-02)
( 1.44535396e+00,  8.75926077e-02)
( 1.44558455e+00,  8.76446969e-02)
( 1.44581494e+00,  8.76967807e-02)
( 1.44604513e+00,  8.77488592e-02)
( 1.44627512e+00,  8.78009322e-02)
( 1.44650491e+00,  8.78529998e-02)
( 1.44673451e+00,  8.79050621e-02)
( 1.44696390e+00,  8.79571189e-02)
( 1.44719310e+00,  8.80091703e-02)
( 1.44742210e+00,  8.80612163e-02)
( 1.44765090e+00,  8.81132568e-02)
( 1.44787950e+00,  8.81652919e-02)
( 1.44810790e+00,  8.82173216e-02)
( 1.44833610e+00,  8.82693458e-02)
( 1.44856411e+00,  8.83213645e-02)
( 1.44879192e+00,  8.83733777e-02)
( 1.44901954e+00,  8.84253855e-02)
( 1.44924695e+00,  8.84773878e-02)
( 1.44947417e+00,  8.85293846e-02)
( 1.44970120e+00,  8.85813759e-02)
( 1.44992802e+00,  8.86333617e-02)
( 1.45015465e+00,  8.86853420e-02)
( 1.45038109e+00,  8.87373167e-02)
( 1.45060733e+00,  8.87892860e-02)
( 1.45083337e+00,  8.88412496e-02)
( 1.45105922e+00,  8.88932078e-02)
( 1.45128487e+00,  8.89451604e-02)
( 1.45151033e+00,  8.89971074e-02)
( 1.45173559e+00,  8.90490489e-02)
( 1.45196065e+00,  8.91009848e-02)
( 1.45218553e+00,  8.91529151e-02)
( 1.45241021e+00,  8.92048398e-02)
( 1.45263469e+00,  8.92567590e-02)
( 1.45285898e+00,  8.93086725e-02)
( 1.45308308e+00,  8.93605805e-02)
( 1.45330698e+00,  8.94124828e-02)
( 1.45353069e+00,  8.94643795e-02)
( 1.45375420e+00,  8.95162706e-02)
( 1.45397753e+00,  8.95681560e-02)
( 1.45420066e+00,  8.96200358e-02)
( 1.45442359e+00,  8.96719099e-02)
( 1.45464634e+00,  8.97237784e-02)
( 1.45486889e+00,  8.97756413e-02)
( 1.45509125e+00,  8.98274984e-02)
( 1.45531342e+00,  8.98793499e-02)
( 1.45553539e+00,  8.99311957e-02)
( 1.45575718e+00,  8.99830358e-02)
( 1.45597877e+00,  9.00348702e-02)
( 1.45620017e+00,  9.00866989e-02)
( 1.45642138e+00,  9.01385219e-02)
( 1.45664240e+00,  9.01903392e-02)
( 1.45686323e+00,  9.02421508e-02)
( 1.45708386e+00,  9.02939566e-02)
( 1.45730431e+00,  9.03457567e-02)
( 1.45752457e+00,  9.03975510e-02)
( 1.45774464e+00,  9.04493396e-02)
( 1.45796451e+00,  9.05011225e-02)
( 1.45818420e+00,  9.05528995e-02)
( 1.45840370e+00,  9.06046708e-02)
( 1.45862301e+00,  9.06564364e-02)
( 1.45884213e+00,  9.07081961e-02)
( 1.45906106e+00,  9.07599500e-02)
( 1.45927980e+00,  9.08116982e-02)
( 1.45949835e+00,  9.08634405e-02)
( 1.45971672e+00,  9.09151771e-02)
( 1.45993489e+00,  9.09669078e-02)
( 1.46015288e+00,  9.10186327e-02)
( 1.46037068e+00,  9.10703517e-02)
( 1.46058829e+00,  9.11220650e-02)
( 1.46080572e+00,  9.11737724e-02)
( 1.46102296e+00,  9.12254739e-02)
( 1.46124001e+00,  9.12771696e-02)
( 1.46145687e+00,  9.13288594e-02)
( 1.46167354e+00,  9.13805433e-02)
( 1.46189003e+00,  9.14322214e-02)
( 1.46210634e+00,  9.14838936e-02)
( 1.46232245e+00,  9.15355599e-02)
( 1.46253838e+00,  9.15872203e-02)
( 1.46275413e+00,  9.16388748e-02)
( 1.46296969e+00,  9.16905234e-02)
( 1.46318506e+00,  9.17421660e-02)
( 1.46340025e+00,  9.17938028e-02)
( 1.46361525e+00,  9.18454336e-02)
( 1.46383007e+00,  9.18970585e-02)
( 1.46404470e+00,  9.19486775e-02)
( 1.46425914e+00,  9.20002905e-02)
( 1.46447341e+00,  9.20518975e-02)
( 1.46468749e+00,  9.21034986e-02)
( 1.46490138e+00,  9.21550937e-02)
( 1.46511509e+00,  9.22066829e-02)
( 1.46532861e+00,  9.22582661e-02)
( 1.46554196e+00,  9.23098433e-02)
( 1.46575511e+00,  9.23614145e-02)
( 1.46596809e+00,  9.24129797e-02)
( 1.46618088e+00,  9.24645389e-02)
( 1.46639349e+00,  9.25160921e-02)
( 1.46660592e+00,  9.25676393e-02)
( 1.46681816e+00,  9.26191804e-02)
( 1.46703022e+00,  9.26707156e-02)
( 1.46724210e+00,  9.27222447e-02)
( 1.46745379e+00,  9.27737677e-02)
( 1.46766531e+00,  9.28252848e-02)
( 1.46787664e+00,  9.28767957e-02)
( 1.46808779e+00,  9.29283006e-02)
( 1.46829876e+00,  9.29797995e-02)
( 1.46850954e+00,  9.30312922e-02)
( 1.46872015e+00,  9.30827789e-02)
( 1.46893057e+00,  9.31342595e-02)
( 1.46914082e+00,  9.31857341e-02)
( 1.46935088e+00,  9.32372025e-02)
( 1.46956077e+00,  9.32886648e-02)
( 1.46977047e+00,  9.33401211e-02)
( 1.46997999e+00,  9.33915712e-02)
( 1.47018933e+00,  9.34430152e-02)
( 1.47039849e+00,  9.34944530e-02)
( 1.47060748e+00,  9.35458848e-02)
( 1.47081628e+00,  9.35973104e-02)
( 1.47102490e+00,  9.36487298e-02)
( 1.47123335e+00,  9.37001431e-02)
( 1.47144161e+00,  9.37515503e-02)
( 1.47164970e+00,  9.38029513e-02)
( 1.47185761e+00,  9.38543461e-02)
( 1.47206534e+00,  9.39057348e-02)
( 1.47227289e+00,  9.39571173e-02)
( 1.47248026e+00,  9.40084936e-02)
( 1.47268746e+00,  9.40598637e-02)
( 1.47289447e+00,  9.41112276e-02)
( 1.47310131e+00,  9.41625853e-02)
( 1.47330798e+00,  9.42139369e-02)
( 1.47351446e+00,  9.42652822e-02)
( 1.47372077e+00,  9.43166212e-02)
( 1.47392690e+00,  9.43679541e-02)
( 1.47413285e+00,  9.44192807e-02)
( 1.47433863e+00,  9.44706011e-02)
( 1.47454423e+00,  9.45219153e-02)
( 1.47474965e+00,  9.45732232e-02)
( 1.47495490e+00,  9.46245249e-02)
( 1.47515997e+00,  9.46758203e-02)
( 1.47536487e+00,  9.47271094e-02)
( 1.47556959e+00,  9.47783923e-02)
( 1.47577413e+00,  9.48296688e-02)
( 1.47597850e+00,  9.48809392e-02)
( 1.47618269e+00,  9.49322032e-02)
( 1.47638671e+00,  9.49834609e-02)
( 1.47659056e+00,  9.50347124e-02)
( 1.47679422e+00,  9.50859575e-02)
( 1.47699772e+00,  9.51371963e-02)
( 1.47720104e+00,  9.51884288e-02)
( 1.47740419e+00,  9.52396550e-02)
( 1.47760716e+00,  9.52908749e-02)
( 1.47780995e+00,  9.53420884e-02)
( 1.47801258e+00,  9.53932956e-02)
( 1.47821503e+00,  9.54444965e-02)
( 1.47841731e+00,  9.54956910e-02)
( 1.47861941e+00,  9.55468792e-02)
( 1.47882134e+00,  9.55980610e-02)
( 1.47902310e+00,  9.56492364e-02)
( 1.47922468e+00,  9.57004055e-02)
( 1.47942609e+00,  9.57515682e-02)
( 1.47962733e+00,  9.58027245e-02)
( 1.47982840e+00,  9.58538744e-02)
( 1.48002930e+00,  9.59050180e-02)
( 1.48023002e+00,  9.59561551e-02)
( 1.48043057e+00,  9.60072859e-02)
( 1.48063095e+00,  9.60584102e-02)
( 1.48083116e+00,  9.61095282e-02)
( 1.48103120e+00,  9.61606397e-02)
( 1.48123106e+00,  9.62117448e-02)
( 1.48143076e+00,  9.62628434e-02)
( 1.48163028e+00,  9.63139357e-02)
( 1.48182963e+00,  9.63650215e-02)
( 1.48202881e+00,  9.64161008e-02)
( 1.48222783e+00,  9.64671737e-02)
( 1.48242667e+00,  9.65182401e-02)
( 1.48262534e+00,  9.65693001e-02)
( 1.48282384e+00,  9.66203537e-02)
( 1.48302217e+00,  9.66714007e-02)
( 1.48322033e+00,  9.67224413e-02)
( 1.48341833e+00,  9.67734754e-02)
( 1.48361615e+00,  9.68245030e-02)
( 1.48381381e+00,  9.68755241e-02)
( 1.48401129e+00,  9.69265388e-02)
( 1.48420861e+00,  9.69775469e-02)
( 1.48440575e+00,  9.70285485e-02)
( 1.48460273e+00,  9.70795436e-02)
( 1.48479954e+00,  9.71305322e-02)
( 1.48499619e+00,  9.71815143e-02)
( 1.48519266e+00,  9.72324898e-02)
( 1.48538897e+00,  9.72834589e-02)
( 1.48558511e+00,  9.73344213e-02)
( 1.48578108e+00,  9.73853773e-02)
( 1.48597688e+00,  9.74363267e-02)
( 1.48617252e+00,  9.74872695e-02)
( 1.48636799e+00,  9.75382058e-02)
( 1.48656329e+00,  9.75891355e-02)
( 1.48675843e+00,  9.76400587e-02)
( 1.48695340e+00,  9.76909753e-02)
( 1.48714820e+00,  9.77418853e-02)
( 1.48734283e+00,  9.77927887e-02)
( 1.48753730e+00,  9.78436855e-02)
( 1.48773161e+00,  9.78945758e-02)
( 1.48792575e+00,  9.79454595e-02)
( 1.48811972e+00,  9.79963365e-02)
( 1.48831353e+00,  9.80472070e-02)
( 1.48850717e+00,  9.80980708e-02)
( 1.48870064e+00,  9.81489280e-02)
( 1.48889395e+00,  9.81997786e-02)
( 1.48908710e+00,  9.82506226e-02)
( 1.48928008e+00,  9.83014599e-02)
( 1.48947290e+00,  9.83522906e-02)
( 1.48966555e+00,  9.84031147e-02)
( 1.48985804e+00,  9.84539321e-02)
( 1.49005036e+00,  9.85047429e-02)
( 1.49024252e+00,  9.85555470e-02)
( 1.49043451e+00,  9.86063445e-02)
( 1.49062635e+00,  9.86571353e-02)
( 1.49081801e+00,  9.87079194e-02)
( 1.49100952e+00,  9.87586969e-02)
( 1.49120086e+00,  9.88094677e-02)
( 1.49139204e+00,  9.88602318e-02)
( 1.49158305e+00,  9.89109892e-02)
( 1.49177390e+00,  9.89617399e-02)
( 1.49196459e+00,  9.90124839e-02)
( 1.49215512e+00,  9.90632212e-02)
( 1.49234549e+00,  9.91139518e-02)
( 1.49253569e+00,  9.91646757e-02)
( 1.49272573e+00,  9.92153929e-02)
( 1.49291561e+00,  9.92661034e-02)
( 1.49310532e+00,  9.93168071e-02)
( 1.49329488e+00,  9.93675041e-02)
( 1.49348427e+00,  9.94181944e-02)
( 1.49367350e+00,  9.94688780e-02)
( 1.49386257e+00,  9.95195548e-02)
( 1.49405148e+00,  9.95702248e-02)
( 1.49424023e+00,  9.96208881e-02)
( 1.49442882e+00,  9.96715446e-02)
( 1.49461725e+00,  9.97221944e-02)
( 1.49480551e+00,  9.97728374e-02)
( 1.49499362e+00,  9.98234737e-02)
( 1.49518157e+00,  9.98741031e-02)
( 1.49536935e+00,  9.99247258e-02)
( 1.49555698e+00,  9.99753417e-02)
( 1.49574445e+00,  1.00025951e-01)
( 1.49593175e+00,  1.00076553e-01)
( 1.49611890e+00,  1.00127149e-01)
( 1.49630589e+00,  1.00177737e-01)
( 1.49649272e+00,  1.00228319e-01)
( 1.49667939e+00,  1.00278894e-01)
( 1.49686590e+00,  1.00329463e-01)
( 1.49705225e+00,  1.00380024e-01)
( 1.49723845e+00,  1.00430579e-01)
( 1.49742448e+00,  1.00481127e-01)
( 1.49761036e+00,  1.00531668e-01)
( 1.49779608e+00,  1.00582202e-01)
( 1.49798164e+00,  1.00632729e-01)
( 1.49816705e+00,  1.00683249e-01)
( 1.49835229e+00,  1.00733763e-01)
( 1.49853738e+00,  1.00784270e-01)
( 1.49872231e+00,  1.00834770e-01)
( 1.49890709e+00,  1.00885263e-01)
( 1.49909170e+00,  1.00935749e-01)
( 1.49927616e+00,  1.00986228e-01)
( 1.49946047e+00,  1.01036701e-01)
( 1.49964461e+00,  1.01087166e-01)
( 1.49982860e+00,  1.01137625e-01)
( 1.50001243e+00,  1.01188077e-01)
( 1.50019611e+00,  1.01238521e-01)
( 1.50037963e+00,  1.01288959e-01)
( 1.50056300e+00,  1.01339390e-01)
( 1.50074621e+00,  1.01389815e-01)
( 1.50092926e+00,  1.01440232e-01)
( 1.50111216e+00,  1.01490642e-01)
( 1.50129490e+00,  1.01541046e-01)
( 1.50147749e+00,  1.01591442e-01)
( 1.50165992e+00,  1.01641832e-01)
( 1.50184220e+00,  1.01692214e-01)
( 1.50202432e+00,  1.01742590e-01)
( 1.50220629e+00,  1.01792959e-01)
( 1.50238810e+00,  1.01843321e-01)
( 1.50256976e+00,  1.01893676e-01)
( 1.50275127e+00,  1.01944024e-01)
( 1.50293262e+00,  1.01994364e-01)
( 1.50311381e+00,  1.02044698e-01)
( 1.50329486e+00,  1.02095026e-01)
( 1.50347575e+00,  1.02145346e-01)
( 1.50365648e+00,  1.02195659e-01)
( 1.50383707e+00,  1.02245965e-01)
( 1.50401749e+00,  1.02296264e-01)
( 1.50419777e+00,  1.02346556e-01)
( 1.50437789e+00,  1.02396841e-01)
( 1.50455786e+00,  1.02447120e-01)
( 1.50473768e+00,  1.02497391e-01)
( 1.50491735e+00,  1.02547655e-01)
( 1.50509686e+00,  1.02597912e-01)
( 1.50527622e+00,  1.02648162e-01)
( 1.50545543e+00,  1.02698406e-01)
( 1.50563448e+00,  1.02748642e-01)
( 1.50581339e+00,  1.02798871e-01)
( 1.50599214e+00,  1.02849093e-01)
( 1.50617074e+00,  1.02899308e-01)
( 1.50634919e+00,  1.02949516e-01)
( 1.50652749e+00,  1.02999717e-01)
( 1.50670564e+00,  1.03049911e-01)
( 1.50688363e+00,  1.03100098e-01)
( 1.50706148e+00,  1.03150278e-01)
( 1.50723917e+00,  1.03200451e-01)
( 1.50741672e+00,  1.03250617e-01)
( 1.50759411e+00,  1.03300775e-01)
( 1.50777135e+00,  1.03350927e-01)
( 1.50794845e+00,  1.03401072e-01)
( 1.50812539e+00,  1.03451209e-01)
( 1.50830218e+00,  1.03501340e-01)
( 1.50847883e+00,  1.03551463e-01)
( 1.50865532e+00,  1.03601579e-01)
( 1.50883166e+00,  1.03651689e-01)
( 1.50900786e+00,  1.03701791e-01)
( 1.50918391e+00,  1.03751886e-01)
( 1.50935980e+00,  1.03801974e-01)
( 1.50953555e+00,  1.03852055e-01)
( 1.50971115e+00,  1.03902128e-01)
( 1.50988660e+00,  1.03952195e-01)
( 1.51006190e+00,  1.04002255e-01)
( 1.51023705e+00,  1.04052307e-01)
( 1.51041206e+00,  1.04102352e-01)
( 1.51058691e+00,  1.04152391e-01)
( 1.51076162e+00,  1.04202422e-01)
( 1.51093618e+00,  1.04252446e-01)
( 1.51111060e+00,  1.04302462e-01)
( 1.51128486e+00,  1.04352472e-01)
( 1.51145898e+00,  1.04402475e-01)
( 1.51163295e+00,  1.04452470e-01)
( 1.51180677e+00,  1.04502458e-01)
( 1.51198045e+00,  1.04552439e-01)
( 1.51215398e+00,  1.04602413e-01)
( 1.51232736e+00,  1.04652380e-01)
( 1.51250060e+00,  1.04702340e-01)
( 1.51267369e+00,  1.04752292e-01)
( 1.51284663e+00,  1.04802237e-01)
( 1.51301943e+00,  1.04852175e-01)
( 1.51319208e+00,  1.04902106e-01)
( 1.51336458e+00,  1.04952030e-01)
( 1.51353694e+00,  1.05001947e-01)
( 1.51370916e+00,  1.05051856e-01)
( 1.51388122e+00,  1.05101758e-01)
( 1.51405315e+00,  1.05151653e-01)
( 1.51422492e+00,  1.05201541e-01)
( 1.51439656e+00,  1.05251422e-01)
( 1.51456804e+00,  1.05301295e-01)
( 1.51473938e+00,  1.05351161e-01)
( 1.51491058e+00,  1.05401020e-01)
( 1.51508163e+00,  1.05450872e-01)
( 1.51525254e+00,  1.05500717e-01)
( 1.51542330e+00,  1.05550554e-01)
( 1.51559392e+00,  1.05600384e-01)
( 1.51576440e+00,  1.05650207e-01)
( 1.51593473e+00,  1.05700023e-01)
( 1.51610492e+00,  1.05749831e-01)
( 1.51627496e+00,  1.05799632e-01)
( 1.51644486e+00,  1.05849426e-01)
( 1.51661462e+00,  1.05899213e-01)
( 1.51678423e+00,  1.05948993e-01)
( 1.51695370e+00,  1.05998765e-01)
( 1.51712303e+00,  1.06048530e-01)
( 1.51729221e+00,  1.06098287e-01)
( 1.51746125e+00,  1.06148038e-01)
( 1.51763015e+00,  1.06197781e-01)
( 1.51779890e+00,  1.06247517e-01)
( 1.51796752e+00,  1.06297246e-01)
( 1.51813599e+00,  1.06346967e-01)
( 1.51830432e+00,  1.06396681e-01)
( 1.51847250e+00,  1.06446388e-01)
( 1.51864055e+00,  1.06496088e-01)
( 1.51880845e+00,  1.06545780e-01)
( 1.51897621e+00,  1.06595465e-01)
( 1.51914383e+00,  1.06645142e-01)
( 1.51931131e+00,  1.06694813e-01)
( 1.51947865e+00,  1.06744476e-01)
( 1.51964584e+00,  1.06794132e-01)
( 1.51981290e+00,  1.06843780e-01)
( 1.51997981e+00,  1.06893421e-01)
( 1.52014659e+00,  1.06943055e-01)
( 1.52031322e+00,  1.06992682e-01)
( 1.52047971e+00,  1.07042301e-01)
( 1.52064606e+00,  1.07091913e-01)
( 1.52081227e+00,  1.07141517e-01)
( 1.52097835e+00,  1.07191115e-01)
( 1.52114428e+00,  1.07240705e-01)
( 1.52131007e+00,  1.07290287e-01)
( 1.52147572e+00,  1.07339862e-01)
( 1.52164123e+00,  1.07389430e-01)
( 1.52180661e+00,  1.07438991e-01)
( 1.52197184e+00,  1.07488544e-01)
( 1.52213693e+00,  1.07538090e-01)
( 1.52230189e+00,  1.07587629e-01)
( 1.52246671e+00,  1.07637160e-01)
( 1.52263138e+00,  1.07686684e-01)
( 1.52279592e+00,  1.07736200e-01)
( 1.52296032e+00,  1.07785709e-01)
( 1.52312458e+00,  1.07835211e-01)
( 1.52328871e+00,  1.07884705e-01)
( 1.52345269e+00,  1.07934192e-01)
( 1.52361654e+00,  1.07983672e-01)
( 1.52378025e+00,  1.08033144e-01)
( 1.52394382e+00,  1.08082609e-01)
( 1.52410725e+00,  1.08132066e-01)
( 1.52427055e+00,  1.08181517e-01)
( 1.52443371e+00,  1.08230959e-01)
( 1.52459673e+00,  1.08280395e-01)
( 1.52475961e+00,  1.08329823e-01)
( 1.52492236e+00,  1.08379243e-01)
( 1.52508497e+00,  1.08428656e-01)
( 1.52524744e+00,  1.08478062e-01)
( 1.52540978e+00,  1.08527460e-01)
( 1.52557198e+00,  1.08576851e-01)
( 1.52573404e+00,  1.08626235e-01)
( 1.52589597e+00,  1.08675611e-01)
( 1.52605776e+00,  1.08724979e-01)
( 1.52621941e+00,  1.08774340e-01)
( 1.52638093e+00,  1.08823694e-01)
( 1.52654231e+00,  1.08873041e-01)
( 1.52670356e+00,  1.08922380e-01)
( 1.52686467e+00,  1.08971711e-01)
( 1.52702565e+00,  1.09021035e-01)
( 1.52718649e+00,  1.09070352e-01)
( 1.52734719e+00,  1.09119661e-01)
( 1.52750776e+00,  1.09168963e-01)
( 1.52766820e+00,  1.09218257e-01)
( 1.52782850e+00,  1.09267544e-01)
( 1.52798866e+00,  1.09316823e-01)
( 1.52814869e+00,  1.09366095e-01)
( 1.52830859e+00,  1.09415360e-01)
( 1.52846835e+00,  1.09464617e-01)
( 1.52862798e+00,  1.09513866e-01)
( 1.52878747e+00,  1.09563109e-01)
( 1.52894683e+00,  1.09612343e-01)
( 1.52910606e+00,  1.09661570e-01)
( 1.52926515e+00,  1.09710790e-01)
( 1.52942411e+00,  1.09760002e-01)
( 1.52958294e+00,  1.09809207e-01)
( 1.52974163e+00,  1.09858404e-01)
( 1.52990018e+00,  1.09907594e-01)
( 1.53005861e+00,  1.09956776e-01)
( 1.53021690e+00,  1.10005951e-01)
( 1.53037506e+00,  1.10055119e-01)
( 1.53053309e+00,  1.10104278e-01)
( 1.53069098e+00,  1.10153431e-01)
( 1.53084874e+00,  1.10202575e-01)
( 1.53100637e+00,  1.10251713e-01)
( 1.53116387e+00,  1.10300843e-01)
( 1.53132123e+00,  1.10349965e-01)
( 1.53147846e+00,  1.10399080e-01)
( 1.53163556e+00,  1.10448187e-01)
( 1.53179253e+00,  1.10497287e-01)
( 1.53194937e+00,  1.10546379e-01)
( 1.53210607e+00,  1.10595464e-01)
( 1.53226264e+00,  1.10644541e-01)
( 1.53241908e+00,  1.10693611e-01)
( 1.53257540e+00,  1.10742673e-01)
( 1.53273157e+00,  1.10791728e-01)
( 1.53288762e+00,  1.10840775e-01)
( 1.53304354e+00,  1.10889814e-01)
( 1.53319933e+00,  1.10938846e-01)
( 1.53335498e+00,  1.10987871e-01)
( 1.53351051e+00,  1.11036888e-01)
( 1.53366590e+00,  1.11085897e-01)
( 1.53382117e+00,  1.11134899e-01)
( 1.53397630e+00,  1.11183893e-01)
( 1.53413131e+00,  1.11232880e-01)
( 1.53428618e+00,  1.11281859e-01)
( 1.53444093e+00,  1.11330831e-01)
( 1.53459554e+00,  1.11379795e-01)
( 1.53475003e+00,  1.11428752e-01)
( 1.53490438e+00,  1.11477701e-01)
( 1.53505861e+00,  1.11526642e-01)
( 1.53521271e+00,  1.11575576e-01)
( 1.53536668e+00,  1.11624502e-01)
( 1.53552051e+00,  1.11673421e-01)
( 1.53567422e+00,  1.11722332e-01)
( 1.53582781e+00,  1.11771235e-01)
( 1.53598126e+00,  1.11820131e-01)
( 1.53613458e+00,  1.11869020e-01)
( 1.53628778e+00,  1.11917900e-01)
( 1.53644085e+00,  1.11966774e-01)
( 1.53659379e+00,  1.12015639e-01)
( 1.53674660e+00,  1.12064497e-01)
( 1.53689928e+00,  1.12113348e-01)
( 1.53705183e+00,  1.12162191e-01)
( 1.53720426e+00,  1.12211026e-01)
( 1.53735656e+00,  1.12259853e-01)
( 1.53750873e+00,  1.12308674e-01)
( 1.53766078e+00,  1.12357486e-01)
( 1.53781270e+00,  1.12406291e-01)
( 1.53796449e+00,  1.12455088e-01)
( 1.53811615e+00,  1.12503878e-01)
( 1.53826769e+00,  1.12552660e-01)
( 1.53841910e+00,  1.12601434e-01)
( 1.53857038e+00,  1.12650201e-01)
( 1.53872154e+00,  1.12698960e-01)
( 1.53887257e+00,  1.12747711e-01)
( 1.53902347e+00,  1.12796455e-01)
( 1.53917425e+00,  1.12845192e-01)
( 1.53932490e+00,  1.12893920e-01)
( 1.53947542e+00,  1.12942641e-01)
( 1.53962582e+00,  1.12991355e-01)
( 1.53977610e+00,  1.13040060e-01)
( 1.53992624e+00,  1.13088758e-01)
( 1.54007627e+00,  1.13137449e-01)
( 1.54022616e+00,  1.13186132e-01)
( 1.54037593e+00,  1.13234807e-01)
( 1.54052558e+00,  1.13283474e-01)
( 1.54067510e+00,  1.13332134e-01)
( 1.54082450e+00,  1.13380786e-01)
( 1.54097377e+00,  1.13429431e-01)
( 1.54112292e+00,  1.13478068e-01)
( 1.54127194e+00,  1.13526697e-01)
( 1.54142083e+00,  1.13575319e-01)
( 1.54156961e+00,  1.13623933e-01)
( 1.54171825e+00,  1.13672539e-01)
( 1.54186678e+00,  1.13721138e-01)
( 1.54201518e+00,  1.13769729e-01)
( 1.54216345e+00,  1.13818312e-01)
( 1.54231161e+00,  1.13866888e-01)
( 1.54245963e+00,  1.13915455e-01)
( 1.54260754e+00,  1.13964016e-01)
( 1.54275532e+00,  1.14012568e-01)
( 1.54290298e+00,  1.14061113e-01)
( 1.54305051e+00,  1.14109650e-01)
( 1.54319792e+00,  1.14158180e-01)
( 1.54334521e+00,  1.14206702e-01)
( 1.54349238e+00,  1.14255216e-01)
( 1.54363942e+00,  1.14303723e-01)
( 1.54378634e+00,  1.14352221e-01)
( 1.54393313e+00,  1.14400712e-01)
( 1.54407981e+00,  1.14449196e-01)
( 1.54422636e+00,  1.14497672e-01)
( 1.54437279e+00,  1.14546140e-01)
( 1.54451909e+00,  1.14594600e-01)
( 1.54466528e+00,  1.14643053e-01)
( 1.54481134e+00,  1.14691498e-01)
( 1.54495728e+00,  1.14739935e-01)
( 1.54510310e+00,  1.14788364e-01)
( 1.54524880e+00,  1.14836786e-01)
( 1.54539438e+00,  1.14885200e-01)
( 1.54553983e+00,  1.14933607e-01)
( 1.54568516e+00,  1.14982005e-01)
( 1.54583037e+00,  1.15030396e-01)
( 1.54597547e+00,  1.15078779e-01)
( 1.54612043e+00,  1.15127155e-01)
( 1.54626528e+00,  1.15175523e-01)
( 1.54641001e+00,  1.15223883e-01)
( 1.54655462e+00,  1.15272235e-01)
( 1.54669910e+00,  1.15320580e-01)
( 1.54684347e+00,  1.15368917e-01)
( 1.54698772e+00,  1.15417246e-01)
( 1.54713184e+00,  1.15465567e-01)
( 1.54727585e+00,  1.15513881e-01)
( 1.54741973e+00,  1.15562187e-01)
( 1.54756350e+00,  1.15610485e-01)
( 1.54770714e+00,  1.15658776e-01)
( 1.54785067e+00,  1.15707058e-01)
( 1.54799407e+00,  1.15755333e-01)
( 1.54813736e+00,  1.15803601e-01)
( 1.54828053e+00,  1.15851860e-01)
( 1.54842358e+00,  1.15900112e-01)
( 1.54856650e+00,  1.15948356e-01)
( 1.54870931e+00,  1.15996592e-01)
( 1.54885200e+00,  1.16044821e-01)
( 1.54899457e+00,  1.16093041e-01)
( 1.54913703e+00,  1.16141254e-01)
( 1.54927936e+00,  1.16189460e-01)
( 1.54942158e+00,  1.16237657e-01)
( 1.54956367e+00,  1.16285847e-01)
( 1.54970565e+00,  1.16334029e-01)
( 1.54984751e+00,  1.16382203e-01)
( 1.54998926e+00,  1.16430369e-01)
( 1.55013088e+00,  1.16478528e-01)
( 1.55027239e+00,  1.16526679e-01)
( 1.55041377e+00,  1.16574822e-01)
( 1.55055505e+00,  1.16622957e-01)
( 1.55069620e+00,  1.16671085e-01)
( 1.55083723e+00,  1.16719205e-01)
( 1.55097815e+00,  1.16767317e-01)
( 1.55111895e+00,  1.16815421e-01)
( 1.55125964e+00,  1.16863517e-01)
( 1.55140020e+00,  1.16911606e-01)
( 1.55154065e+00,  1.16959687e-01)
( 1.55168099e+00,  1.17007760e-01)
( 1.55182120e+00,  1.17055825e-01)
( 1.55196130e+00,  1.17103883e-01)
( 1.55210129e+00,  1.17151933e-01)
( 1.55224115e+00,  1.17199975e-01)
( 1.55238090e+00,  1.17248009e-01)
( 1.55252054e+00,  1.17296035e-01)
( 1.55266005e+00,  1.17344054e-01)
( 1.55279945e+00,  1.17392065e-01)
( 1.55293874e+00,  1.17440068e-01)
( 1.55307791e+00,  1.17488063e-01)
( 1.55321696e+00,  1.17536050e-01)
( 1.55335590e+00,  1.17584030e-01)
( 1.55349473e+00,  1.17632001e-01)
( 1.55363343e+00,  1.17679965e-01)
( 1.55377202e+00,  1.17727922e-01)
( 1.55391050e+00,  1.17775870e-01)
( 1.55404886e+00,  1.17823811e-01)
( 1.55418711e+00,  1.17871743e-01)
( 1.55432524e+00,  1.17919668e-01)
( 1.55446326e+00,  1.17967585e-01)
( 1.55460116e+00,  1.18015495e-01)
( 1.55473895e+00,  1.18063396e-01)
( 1.55487662e+00,  1.18111290e-01)
( 1.55501418e+00,  1.18159176e-01)
( 1.55515163e+00,  1.18207054e-01)
( 1.55528896e+00,  1.18254924e-01)
( 1.55542617e+00,  1.18302786e-01)
( 1.55556327e+00,  1.18350641e-01)
( 1.55570026e+00,  1.18398487e-01)
( 1.55583714e+00,  1.18446326e-01)
( 1.55597390e+00,  1.18494157e-01)
( 1.55611055e+00,  1.18541981e-01)
( 1.55624708e+00,  1.18589796e-01)
( 1.55638350e+00,  1.18637603e-01)
( 1.55651981e+00,  1.18685403e-01)
( 1.55665600e+00,  1.18733195e-01)
( 1.55679208e+00,  1.18780979e-01)
( 1.55692805e+00,  1.18828755e-01)
( 1.55706390e+00,  1.18876524e-01)
( 1.55719965e+00,  1.18924284e-01)
( 1.55733528e+00,  1.18972037e-01)
( 1.55747079e+00,  1.19019782e-01)
( 1.55760620e+00,  1.19067519e-01)
( 1.55774149e+00,  1.19115248e-01)
( 1.55787667e+00,  1.19162969e-01)
( 1.55801174e+00,  1.19210683e-01)
( 1.55814669e+00,  1.19258388e-01)
( 1.55828154e+00,  1.19306086e-01)
( 1.55841627e+00,  1.19353776e-01)
( 1.55855089e+00,  1.19401458e-01)
( 1.55868540e+00,  1.19449132e-01)
( 1.55881979e+00,  1.19496799e-01)
( 1.55895408e+00,  1.19544457e-01)
( 1.55908825e+00,  1.19592108e-01)
( 1.55922231e+00,  1.19639751e-01)
( 1.55935627e+00,  1.19687386e-01)
( 1.55949011e+00,  1.19735013e-01)
( 1.55962383e+00,  1.19782632e-01)
( 1.55975745e+00,  1.19830243e-01)
( 1.55989096e+00,  1.19877847e-01)
( 1.56002436e+00,  1.19925442e-01)
( 1.56015764e+00,  1.19973030e-01)
( 1.56029082e+00,  1.20020610e-01)
( 1.56042388e+00,  1.20068182e-01)
( 1.56055684e+00,  1.20115746e-01)
( 1.56068968e+00,  1.20163302e-01)
( 1.56082242e+00,  1.20210850e-01)
( 1.56095504e+00,  1.20258391e-01)
( 1.56108756e+00,  1.20305924e-01)
( 1.56121996e+00,  1.20353448e-01)
( 1.56135226e+00,  1.20400965e-01)
( 1.56148445e+00,  1.20448474e-01)
( 1.56161652e+00,  1.20495975e-01)
( 1.56174849e+00,  1.20543469e-01)
( 1.56188035e+00,  1.20590954e-01)
( 1.56201209e+00,  1.20638431e-01)
( 1.56214373e+00,  1.20685901e-01)
( 1.56227526e+00,  1.20733363e-01)
( 1.56240668e+00,  1.20780817e-01)
( 1.56253800e+00,  1.20828262e-01)
( 1.56266920e+00,  1.20875700e-01)
( 1.56280029e+00,  1.20923131e-01)
( 1.56293128e+00,  1.20970553e-01)
( 1.56306216e+00,  1.21017967e-01)
( 1.56319293e+00,  1.21065374e-01)
( 1.56332359e+00,  1.21112772e-01)
( 1.56345414e+00,  1.21160163e-01)
( 1.56358459e+00,  1.21207546e-01)
( 1.56371492e+00,  1.21254921e-01)
( 1.56384515e+00,  1.21302288e-01)
( 1.56397527e+00,  1.21349647e-01)
( 1.56410529e+00,  1.21396998e-01)
( 1.56423519e+00,  1.21444341e-01)
( 1.56436499e+00,  1.21491677e-01)
( 1.56449468e+00,  1.21539004e-01)
( 1.56462427e+00,  1.21586324e-01)
( 1.56475374e+00,  1.21633636e-01)
( 1.56488311e+00,  1.21680939e-01)
( 1.56501238e+00,  1.21728235e-01)
( 1.56514153e+00,  1.21775523e-01)
( 1.56527058e+00,  1.21822803e-01)
( 1.56539952e+00,  1.21870076e-01)
( 1.56552836e+00,  1.21917340e-01)
( 1.56565709e+00,  1.21964596e-01)
( 1.56578571e+00,  1.22011845e-01)
( 1.56591423e+00,  1.22059085e-01)
( 1.56604264e+00,  1.22106318e-01)
( 1.56617094e+00,  1.22153543e-01)
( 1.56629914e+00,  1.22200759e-01)
( 1.56642723e+00,  1.22247968e-01)
( 1.56655521e+00,  1.22295169e-01)
( 1.56668309e+00,  1.22342362e-01)
( 1.56681087e+00,  1.22389547e-01)
( 1.56693854e+00,  1.22436725e-01)
( 1.56706610e+00,  1.22483894e-01)
( 1.56719356e+00,  1.22531055e-01)
( 1.56732091e+00,  1.22578209e-01)
( 1.56744816e+00,  1.22625354e-01)
( 1.56757530e+00,  1.22672492e-01)
( 1.56770233e+00,  1.22719622e-01)
( 1.56782927e+00,  1.22766743e-01)
( 1.56795609e+00,  1.22813857e-01)
( 1.56808282e+00,  1.22860963e-01)
( 1.56820943e+00,  1.22908061e-01)
( 1.56833595e+00,  1.22955151e-01)
( 1.56846235e+00,  1.23002233e-01)
( 1.56858866e+00,  1.23049308e-01)
( 1.56871486e+00,  1.23096374e-01)
( 1.56884095e+00,  1.23143432e-01)
( 1.56896694e+00,  1.23190483e-01)
( 1.56909283e+00,  1.23237525e-01)
( 1.56921862e+00,  1.23284560e-01)
( 1.56934430e+00,  1.23331586e-01)
( 1.56946987e+00,  1.23378605e-01)
( 1.56959534e+00,  1.23425616e-01)
( 1.56972071e+00,  1.23472619e-01)
( 1.56984598e+00,  1.23519614e-01)
( 1.56997114e+00,  1.23566601e-01)
( 1.57009620e+00,  1.23613580e-01)
( 1.57022115e+00,  1.23660551e-01)
( 1.57034600e+00,  1.23707514e-01)
( 1.57047075e+00,  1.23754469e-01)
( 1.57059540e+00,  1.23801416e-01)
( 1.57071994e+00,  1.23848356e-01)
( 1.57084438e+00,  1.23895287e-01)
( 1.57096872e+00,  1.23942211e-01)
( 1.57109296e+00,  1.23989126e-01)
( 1.57121709e+00,  1.24036034e-01)
( 1.57134112e+00,  1.24082933e-01)
( 1.57146505e+00,  1.24129825e-01)
( 1.57158887e+00,  1.24176709e-01)
( 1.57171260e+00,  1.24223584e-01)
( 1.57183622e+00,  1.24270452e-01)
( 1.57195974e+00,  1.24317312e-01)
( 1.57208316e+00,  1.24364164e-01)
( 1.57220647e+00,  1.24411008e-01)
( 1.57232969e+00,  1.24457844e-01)
( 1.57245280e+00,  1.24504672e-01)
( 1.57257581e+00,  1.24551492e-01)
( 1.57269872e+00,  1.24598305e-01)
( 1.57282153e+00,  1.24645109e-01)
( 1.57294424e+00,  1.24691905e-01)
( 1.57306684e+00,  1.24738694e-01)
( 1.57318935e+00,  1.24785474e-01)
( 1.57331175e+00,  1.24832246e-01)
( 1.57343405e+00,  1.24879011e-01)
( 1.57355626e+00,  1.24925768e-01)
( 1.57367836e+00,  1.24972516e-01)
( 1.57380036e+00,  1.25019257e-01)
( 1.57392226e+00,  1.25065989e-01)
( 1.57404406e+00,  1.25112714e-01)
( 1.57416576e+00,  1.25159431e-01)
( 1.57428736e+00,  1.25206140e-01)
( 1.57440886e+00,  1.25252841e-01)
( 1.57453026e+00,  1.25299534e-01)
( 1.57465156e+00,  1.25346219e-01)
( 1.57477276e+00,  1.25392896e-01)
( 1.57489386e+00,  1.25439565e-01)
( 1.57501486e+00,  1.25486226e-01)
( 1.57513576e+00,  1.25532879e-01)
( 1.57525656e+00,  1.25579524e-01)
( 1.57537726e+00,  1.25626161e-01)
( 1.57549786e+00,  1.25672790e-01)
( 1.57561837e+00,  1.25719412e-01)
( 1.57573877e+00,  1.25766025e-01)
( 1.57585907e+00,  1.25812630e-01)
( 1.57597928e+00,  1.25859228e-01)
( 1.57609939e+00,  1.25905817e-01)
( 1.57621939e+00,  1.25952398e-01)
( 1.57633930e+00,  1.25998972e-01)
( 1.57645911e+00,  1.26045538e-01)
( 1.57657882e+00,  1.26092095e-01)
( 1.57669844e+00,  1.26138645e-01)
( 1.57681795e+00,  1.26185186e-01)
( 1.57693737e+00,  1.26231720e-01)
( 1.57705669e+00,  1.26278246e-01)
( 1.57717591e+00,  1.26324763e-01)
( 1.57729503e+00,  1.26371273e-01)
( 1.57741405e+00,  1.26417775e-01)
( 1.57753298e+00,  1.26464269e-01)
( 1.57765181e+00,  1.26510755e-01)
( 1.57777054e+00,  1.26557233e-01)
( 1.57788917e+00,  1.26603703e-01)
( 1.57800770e+00,  1.26650165e-01)
( 1.57812614e+00,  1.26696619e-01)
( 1.57824448e+00,  1.26743065e-01)
( 1.57836273e+00,  1.26789503e-01)
( 1.57848087e+00,  1.26835933e-01)
( 1.57859892e+00,  1.26882355e-01)
( 1.57871687e+00,  1.26928769e-01)
( 1.57883473e+00,  1.26975175e-01)
( 1.57895248e+00,  1.27021573e-01)
( 1.57907015e+00,  1.27067964e-01)
( 1.57918771e+00,  1.27114346e-01)
( 1.57930518e+00,  1.27160720e-01)
( 1.57942255e+00,  1.27207086e-01)
( 1.57953982e+00,  1.27253445e-01)
( 1.57965700e+00,  1.27299795e-01)
( 1.57977408e+00,  1.27346137e-01)
( 1.57989107e+00,  1.27392472e-01)
( 1.58000796e+00,  1.27438798e-01)
( 1.58012475e+00,  1.27485117e-01)
( 1.58024145e+00,  1.27531427e-01)
( 1.58035805e+00,  1.27577730e-01)
( 1.58047456e+00,  1.27624024e-01)
( 1.58059097e+00,  1.27670311e-01)
( 1.58070728e+00,  1.27716590e-01)
( 1.58082350e+00,  1.27762860e-01)
( 1.58093963e+00,  1.27809123e-01)
( 1.58105566e+00,  1.27855378e-01)
( 1.58117159e+00,  1.27901624e-01)
( 1.58128743e+00,  1.27947863e-01)
( 1.58140317e+00,  1.27994094e-01)
( 1.58151882e+00,  1.28040317e-01)
( 1.58163437e+00,  1.28086531e-01)
( 1.58174983e+00,  1.28132738e-01)
( 1.58186519e+00,  1.28178937e-01)
( 1.58198046e+00,  1.28225128e-01)
( 1.58209563e+00,  1.28271311e-01)
( 1.58221071e+00,  1.28317486e-01)
( 1.58232570e+00,  1.28363653e-01)
( 1.58244059e+00,  1.28409812e-01)
( 1.58255539e+00,  1.28455963e-01)
( 1.58267009e+00,  1.28502106e-01)
( 1.58278470e+00,  1.28548241e-01)
( 1.58289921e+00,  1.28594368e-01)
( 1.58301363e+00,  1.28640487e-01)
( 1.58312796e+00,  1.28686598e-01)
( 1.58324219e+00,  1.28732701e-01)
( 1.58335633e+00,  1.28778796e-01)
( 1.58347037e+00,  1.28824883e-01)
( 1.58358432e+00,  1.28870962e-01)
( 1.58369818e+00,  1.28917034e-01)
( 1.58381195e+00,  1.28963097e-01)
( 1.58392562e+00,  1.29009152e-01)
( 1.58403920e+00,  1.29055199e-01)
( 1.58415268e+00,  1.29101239e-01)
( 1.58426607e+00,  1.29147270e-01)
( 1.58437937e+00,  1.29193293e-01)
( 1.58449258e+00,  1.29239309e-01)
( 1.58460569e+00,  1.29285316e-01)
( 1.58471871e+00,  1.29331315e-01)
( 1.58483164e+00,  1.29377307e-01)
( 1.58494447e+00,  1.29423290e-01)
( 1.58505722e+00,  1.29469266e-01)
( 1.58516987e+00,  1.29515233e-01)
( 1.58528243e+00,  1.29561193e-01)
( 1.58539489e+00,  1.29607144e-01)
( 1.58550727e+00,  1.29653088e-01)
( 1.58561955e+00,  1.29699023e-01)
( 1.58573174e+00,  1.29744951e-01)
( 1.58584383e+00,  1.29790870e-01)
( 1.58595584e+00,  1.29836782e-01)
( 1.58606775e+00,  1.29882686e-01)
( 1.58617958e+00,  1.29928581e-01)
( 1.58629131e+00,  1.29974469e-01)
( 1.58640295e+00,  1.30020349e-01)
( 1.58651450e+00,  1.30066220e-01)
( 1.58662595e+00,  1.30112084e-01)
( 1.58673732e+00,  1.30157940e-01)
( 1.58684859e+00,  1.30203788e-01)
( 1.58695977e+00,  1.30249628e-01)
( 1.58707087e+00,  1.30295459e-01)
( 1.58718187e+00,  1.30341283e-01)
( 1.58729278e+00,  1.30387099e-01)
( 1.58740360e+00,  1.30432907e-01)
( 1.58751432e+00,  1.30478707e-01)
( 1.58762496e+00,  1.30524499e-01)
( 1.58773551e+00,  1.30570283e-01)
( 1.58784597e+00,  1.30616059e-01)
( 1.58795633e+00,  1.30661827e-01)
( 1.58806661e+00,  1.30707587e-01)
( 1.58817679e+00,  1.30753339e-01)
( 1.58828689e+00,  1.30799083e-01)
( 1.58839689e+00,  1.30844819e-01)
( 1.58850681e+00,  1.30890547e-01)
( 1.58861664e+00,  1.30936267e-01)
( 1.58872637e+00,  1.30981979e-01)
( 1.58883602e+00,  1.31027684e-01)
( 1.58894557e+00,  1.31073380e-01)
( 1.58905504e+00,  1.31119068e-01)
( 1.58916442e+00,  1.31164748e-01)
( 1.58927370e+00,  1.31210421e-01)
( 1.58938290e+00,  1.31256085e-01)
( 1.58949201e+00,  1.31301741e-01)
( 1.58960103e+00,  1.31347390e-01)
( 1.58970996e+00,  1.31393030e-01)
( 1.58981880e+00,  1.31438662e-01)
( 1.58992755e+00,  1.31484287e-01)
( 1.59003622e+00,  1.31529903e-01)
( 1.59014479e+00,  1.31575512e-01)
( 1.59025328e+00,  1.31621112e-01)
( 1.59036167e+00,  1.31666705e-01)
( 1.59046998e+00,  1.31712289e-01)
( 1.59057820e+00,  1.31757866e-01)
( 1.59068633e+00,  1.31803434e-01)
( 1.59079438e+00,  1.31848995e-01)
( 1.59090233e+00,  1.31894548e-01)
( 1.59101020e+00,  1.31940092e-01)
( 1.59111798e+00,  1.31985629e-01)
( 1.59122567e+00,  1.32031158e-01)
( 1.59133327e+00,  1.32076679e-01)
( 1.59144078e+00,  1.32122191e-01)
( 1.59154821e+00,  1.32167696e-01)
( 1.59165555e+00,  1.32213193e-01)
( 1.59176280e+00,  1.32258682e-01)
( 1.59186996e+00,  1.32304163e-01)
( 1.59197704e+00,  1.32349636e-01)
( 1.59208402e+00,  1.32395101e-01)
( 1.59219093e+00,  1.32440558e-01)
( 1.59229774e+00,  1.32486007e-01)
( 1.59240446e+00,  1.32531448e-01)
( 1.59251110e+00,  1.32576881e-01)
( 1.59261766e+00,  1.32622306e-01)
( 1.59272412e+00,  1.32667723e-01)
( 1.59283050e+00,  1.32713132e-01)
( 1.59293679e+00,  1.32758533e-01)
( 1.59304299e+00,  1.32803927e-01)
( 1.59314911e+00,  1.32849312e-01)
( 1.59325514e+00,  1.32894689e-01)
( 1.59336109e+00,  1.32940058e-01)
( 1.59346694e+00,  1.32985420e-01)
( 1.59357272e+00,  1.33030773e-01)
( 1.59367840e+00,  1.33076119e-01)
( 1.59378400e+00,  1.33121456e-01)
( 1.59388951e+00,  1.33166786e-01)
( 1.59399494e+00,  1.33212107e-01)
( 1.59410028e+00,  1.33257421e-01)
( 1.59420553e+00,  1.33302726e-01)
( 1.59431070e+00,  1.33348024e-01)
( 1.59441578e+00,  1.33393314e-01)
( 1.59452078e+00,  1.33438595e-01)
( 1.59462569e+00,  1.33483869e-01)
( 1.59473052e+00,  1.33529135e-01)
( 1.59483526e+00,  1.33574393e-01)
( 1.59493991e+00,  1.33619643e-01)
( 1.59504448e+00,  1.33664884e-01)
( 1.59514897e+00,  1.33710118e-01)
( 1.59525337e+00,  1.33755344e-01)
( 1.59535768e+00,  1.33800562e-01)
( 1.59546191e+00,  1.33845772e-01)
( 1.59556605e+00,  1.33890975e-01)
( 1.59567011e+00,  1.33936169e-01)
( 1.59577408e+00,  1.33981355e-01)
( 1.59587797e+00,  1.34026533e-01)
( 1.59598178e+00,  1.34071703e-01)
( 1.59608550e+00,  1.34116866e-01)
( 1.59618913e+00,  1.34162020e-01)
( 1.59629268e+00,  1.34207166e-01)
( 1.59639615e+00,  1.34252305e-01)
( 1.59649953e+00,  1.34297435e-01)
( 1.59660283e+00,  1.34342558e-01)
( 1.59670604e+00,  1.34387672e-01)
( 1.59680917e+00,  1.34432779e-01)
( 1.59691221e+00,  1.34477878e-01)
( 1.59701518e+00,  1.34522968e-01)
( 1.59711805e+00,  1.34568051e-01)
( 1.59722085e+00,  1.34613126e-01)
( 1.59732356e+00,  1.34658193e-01)
( 1.59742618e+00,  1.34703252e-01)
( 1.59752872e+00,  1.34748303e-01)
( 1.59763118e+00,  1.34793346e-01)
( 1.59773356e+00,  1.34838381e-01)
( 1.59783585e+00,  1.34883408e-01)
( 1.59793806e+00,  1.34928427e-01)
( 1.59804018e+00,  1.34973438e-01)
( 1.59814222e+00,  1.35018441e-01)
( 1.59824418e+00,  1.35063437e-01)
( 1.59834606e+00,  1.35108424e-01)
( 1.59844785e+00,  1.35153403e-01)
( 1.59854956e+00,  1.35198375e-01)
( 1.59865119e+00,  1.35243338e-01)
( 1.59875273e+00,  1.35288294e-01)
( 1.59885419e+00,  1.35333242e-01)
( 1.59895557e+00,  1.35378181e-01)
( 1.59905687e+00,  1.35423113e-01)
( 1.59915808e+00,  1.35468037e-01)
( 1.59925922e+00,  1.35512953e-01)
( 1.59936026e+00,  1.35557861e-01)
( 1.59946123e+00,  1.35602761e-01)
( 1.59956212e+00,  1.35647653e-01)
( 1.59966292e+00,  1.35692537e-01)
( 1.59976364e+00,  1.35737413e-01)
( 1.59986428e+00,  1.35782281e-01)
( 1.59996483e+00,  1.35827141e-01)
( 1.60006531e+00,  1.35871994e-01)
( 1.60016570e+00,  1.35916838e-01)
( 1.60026601e+00,  1.35961675e-01)
( 1.60036624e+00,  1.36006503e-01)
( 1.60046639e+00,  1.36051324e-01)
( 1.60056646e+00,  1.36096137e-01)
( 1.60066644e+00,  1.36140941e-01)
( 1.60076635e+00,  1.36185738e-01)
( 1.60086617e+00,  1.36230527e-01)
( 1.60096591e+00,  1.36275308e-01)
( 1.60106557e+00,  1.36320081e-01)
( 1.60116515e+00,  1.36364846e-01)
( 1.60126465e+00,  1.36409603e-01)
( 1.60136407e+00,  1.36454352e-01)
( 1.60146340e+00,  1.36499094e-01)
( 1.60156266e+00,  1.36543827e-01)
( 1.60166183e+00,  1.36588552e-01)
( 1.60176093e+00,  1.36633270e-01)
( 1.60185994e+00,  1.36677979e-01)
( 1.60195887e+00,  1.36722681e-01)
( 1.60205773e+00,  1.36767375e-01)
( 1.60215650e+00,  1.36812061e-01)
( 1.60225519e+00,  1.36856739e-01)
( 1.60235380e+00,  1.36901409e-01)
( 1.60245233e+00,  1.36946071e-01)
( 1.60255078e+00,  1.36990725e-01)
( 1.60264916e+00,  1.37035371e-01)
( 1.60274745e+00,  1.37080009e-01)
( 1.60284566e+00,  1.37124639e-01)
( 1.60294379e+00,  1.37169262e-01)
( 1.60304184e+00,  1.37213876e-01)
( 1.60313981e+00,  1.37258483e-01)
( 1.60323771e+00,  1.37303082e-01)
( 1.60333552e+00,  1.37347673e-01)
( 1.60343325e+00,  1.37392255e-01)
( 1.60353091e+00,  1.37436830e-01)
( 1.60362848e+00,  1.37481397e-01)
( 1.60372598e+00,  1.37525956e-01)
( 1.60382339e+00,  1.37570508e-01)
( 1.60392073e+00,  1.37615051e-01)
( 1.60401799e+00,  1.37659586e-01)
( 1.60411517e+00,  1.37704114e-01)
( 1.60421227e+00,  1.37748633e-01)
( 1.60430929e+00,  1.37793145e-01)
( 1.60440623e+00,  1.37837649e-01)
( 1.60450310e+00,  1.37882145e-01)
( 1.60459988e+00,  1.37926633e-01)
( 1.60469659e+00,  1.37971113e-01)
( 1.60479322e+00,  1.38015585e-01)
( 1.60488977e+00,  1.38060049e-01)
( 1.60498624e+00,  1.38104505e-01)
( 1.60508263e+00,  1.38148954e-01)
( 1.60517894e+00,  1.38193394e-01)
( 1.60527518e+00,  1.38237827e-01)
( 1.60537134e+00,  1.38282252e-01)
( 1.60546742e+00,  1.38326668e-01)
( 1.60556342e+00,  1.38371077e-01)
( 1.60565934e+00,  1.38415478e-01)
( 1.60575519e+00,  1.38459871e-01)
( 1.60585096e+00,  1.38504257e-01)
( 1.60594665e+00,  1.38548634e-01)
( 1.60604226e+00,  1.38593003e-01)
( 1.60613780e+00,  1.38637365e-01)
( 1.60623326e+00,  1.38681719e-01)
( 1.60632864e+00,  1.38726064e-01)
( 1.60642394e+00,  1.38770402e-01)
( 1.60651917e+00,  1.38814732e-01)
( 1.60661431e+00,  1.38859054e-01)
( 1.60670939e+00,  1.38903369e-01)
( 1.60680438e+00,  1.38947675e-01)
( 1.60689930e+00,  1.38991973e-01)
( 1.60699414e+00,  1.39036264e-01)
( 1.60708890e+00,  1.39080547e-01)
( 1.60718359e+00,  1.39124821e-01)
( 1.60727820e+00,  1.39169088e-01)
( 1.60737273e+00,  1.39213347e-01)
( 1.60746718e+00,  1.39257598e-01)
( 1.60756156e+00,  1.39301842e-01)
( 1.60765587e+00,  1.39346077e-01)
( 1.60775009e+00,  1.39390304e-01)
( 1.60784424e+00,  1.39434524e-01)
( 1.60793832e+00,  1.39478736e-01)
( 1.60803231e+00,  1.39522940e-01)
( 1.60812624e+00,  1.39567136e-01)
( 1.60822008e+00,  1.39611324e-01)
( 1.60831385e+00,  1.39655504e-01)
( 1.60840754e+00,  1.39699676e-01)
( 1.60850116e+00,  1.39743841e-01)
( 1.60859470e+00,  1.39787998e-01)
( 1.60868816e+00,  1.39832146e-01)
( 1.60878155e+00,  1.39876287e-01)
( 1.60887487e+00,  1.39920420e-01)
( 1.60896811e+00,  1.39964545e-01)
( 1.60906127e+00,  1.40008663e-01)
( 1.60915436e+00,  1.40052772e-01)
( 1.60924737e+00,  1.40096874e-01)
( 1.60934030e+00,  1.40140967e-01)
( 1.60943316e+00,  1.40185053e-01)
( 1.60952595e+00,  1.40229131e-01)
( 1.60961866e+00,  1.40273201e-01)
( 1.60971130e+00,  1.40317263e-01)
( 1.60980386e+00,  1.40361318e-01)
( 1.60989634e+00,  1.40405364e-01)
( 1.60998875e+00,  1.40449403e-01)
( 1.61008109e+00,  1.40493434e-01)
( 1.61017335e+00,  1.40537457e-01)
( 1.61026553e+00,  1.40581472e-01)
( 1.61035765e+00,  1.40625479e-01)
( 1.61044968e+00,  1.40669479e-01)
( 1.61054164e+00,  1.40713470e-01)
( 1.61063353e+00,  1.40757454e-01)
( 1.61072535e+00,  1.40801430e-01)
( 1.61081708e+00,  1.40845398e-01)
( 1.61090875e+00,  1.40889358e-01)
( 1.61100034e+00,  1.40933310e-01)
( 1.61109186e+00,  1.40977255e-01)
( 1.61118330e+00,  1.41021192e-01)
( 1.61127467e+00,  1.41065120e-01)
( 1.61136596e+00,  1.41109041e-01)
( 1.61145718e+00,  1.41152954e-01)
( 1.61154833e+00,  1.41196860e-01)
( 1.61163940e+00,  1.41240757e-01)
( 1.61173040e+00,  1.41284647e-01)
( 1.61182132e+00,  1.41328529e-01)
( 1.61191217e+00,  1.41372402e-01)
( 1.61200295e+00,  1.41416269e-01)
( 1.61209366e+00,  1.41460127e-01)
( 1.61218429e+00,  1.41503977e-01)
( 1.61227485e+00,  1.41547820e-01)
( 1.61236533e+00,  1.41591655e-01)
( 1.61245574e+00,  1.41635482e-01)
( 1.61254608e+00,  1.41679301e-01)
( 1.61263634e+00,  1.41723112e-01)
( 1.61272654e+00,  1.41766915e-01)
( 1.61281666e+00,  1.41810711e-01)
( 1.61290670e+00,  1.41854499e-01)
( 1.61299668e+00,  1.41898279e-01)
( 1.61308658e+00,  1.41942051e-01)
( 1.61317640e+00,  1.41985815e-01)
( 1.61326616e+00,  1.42029572e-01)
( 1.61335584e+00,  1.42073321e-01)
( 1.61344545e+00,  1.42117062e-01)
( 1.61353499e+00,  1.42160795e-01)
( 1.61362445e+00,  1.42204520e-01)
( 1.61371385e+00,  1.42248237e-01)
( 1.61380317e+00,  1.42291947e-01)
( 1.61389241e+00,  1.42335649e-01)
( 1.61398159e+00,  1.42379343e-01)
( 1.61407069e+00,  1.42423029e-01)
( 1.61415973e+00,  1.42466708e-01)
( 1.61424869e+00,  1.42510378e-01)
( 1.61433757e+00,  1.42554041e-01)
( 1.61442639e+00,  1.42597696e-01)
( 1.61451513e+00,  1.42641343e-01)
( 1.61460381e+00,  1.42684982e-01)
( 1.61469241e+00,  1.42728614e-01)
( 1.61478094e+00,  1.42772238e-01)
( 1.61486939e+00,  1.42815854e-01)
( 1.61495778e+00,  1.42859462e-01)
( 1.61504610e+00,  1.42903062e-01)
( 1.61513434e+00,  1.42946655e-01)
( 1.61522251e+00,  1.42990240e-01)
( 1.61531061e+00,  1.43033817e-01)
( 1.61539864e+00,  1.43077386e-01)
( 1.61548660e+00,  1.43120947e-01)
( 1.61557449e+00,  1.43164501e-01)
( 1.61566230e+00,  1.43208047e-01)
( 1.61575005e+00,  1.43251585e-01)
( 1.61583772e+00,  1.43295115e-01)
( 1.61592533e+00,  1.43338638e-01)
( 1.61601286e+00,  1.43382152e-01)
( 1.61610032e+00,  1.43425659e-01)
( 1.61618771e+00,  1.43469159e-01)
( 1.61627503e+00,  1.43512650e-01)
( 1.61636228e+00,  1.43556133e-01)
( 1.61644946e+00,  1.43599609e-01)
( 1.61653657e+00,  1.43643077e-01)
( 1.61662361e+00,  1.43686538e-01)
( 1.61671058e+00,  1.43729990e-01)
( 1.61679748e+00,  1.43773435e-01)
( 1.61688431e+00,  1.43816872e-01)
( 1.61697107e+00,  1.43860301e-01)
( 1.61705775e+00,  1.43903722e-01)
( 1.61714437e+00,  1.43947136e-01)
( 1.61723092e+00,  1.43990542e-01)
( 1.61740380e+00,  1.44077345e-01)
( 1.61757644e+00,  1.44164116e-01)
( 1.61774880e+00,  1.44250857e-01)
( 1.61792088e+00,  1.44337567e-01)
( 1.61809268e+00,  1.44424245e-01)
( 1.61826420e+00,  1.44510893e-01)
( 1.61843545e+00,  1.44597509e-01)
( 1.61860642e+00,  1.44684095e-01)
( 1.61877712e+00,  1.44770649e-01)
( 1.61894754e+00,  1.44857173e-01)
( 1.61911768e+00,  1.44943666e-01)
( 1.61928755e+00,  1.45030127e-01)
( 1.61945715e+00,  1.45116558e-01)
( 1.61962647e+00,  1.45202958e-01)
( 1.61979552e+00,  1.45289326e-01)
( 1.61996430e+00,  1.45375664e-01)
( 1.62013280e+00,  1.45461971e-01)
( 1.62030104e+00,  1.45548247e-01)
( 1.62046900e+00,  1.45634492e-01)
( 1.62063669e+00,  1.45720707e-01)
( 1.62080411e+00,  1.45806890e-01)
( 1.62097126e+00,  1.45893043e-01)
( 1.62113814e+00,  1.45979164e-01)
( 1.62130476e+00,  1.46065255e-01)
( 1.62147110e+00,  1.46151315e-01)
( 1.62163718e+00,  1.46237344e-01)
( 1.62180298e+00,  1.46323343e-01)
( 1.62196853e+00,  1.46409311e-01)
( 1.62213380e+00,  1.46495247e-01)
( 1.62229881e+00,  1.46581153e-01)
( 1.62246355e+00,  1.46667029e-01)
( 1.62262803e+00,  1.46752873e-01)
( 1.62279224e+00,  1.46838687e-01)
( 1.62295619e+00,  1.46924470e-01)
( 1.62311987e+00,  1.47010223e-01)
( 1.62328329e+00,  1.47095944e-01)
( 1.62344645e+00,  1.47181635e-01)
( 1.62360934e+00,  1.47267296e-01)
( 1.62377197e+00,  1.47352925e-01)
( 1.62393434e+00,  1.47438524e-01)
( 1.62409645e+00,  1.47524093e-01)
( 1.62425830e+00,  1.47609631e-01)
( 1.62441989e+00,  1.47695138e-01)
( 1.62458121e+00,  1.47780614e-01)
( 1.62474228e+00,  1.47866060e-01)
( 1.62490309e+00,  1.47951475e-01)
( 1.62506364e+00,  1.48036860e-01)
( 1.62522393e+00,  1.48122214e-01)
( 1.62538396e+00,  1.48207538e-01)
( 1.62554374e+00,  1.48292831e-01)
( 1.62570326e+00,  1.48378094e-01)
( 1.62586252e+00,  1.48463326e-01)
( 1.62602152e+00,  1.48548528e-01)
( 1.62618027e+00,  1.48633699e-01)
( 1.62633877e+00,  1.48718839e-01)
( 1.62649701e+00,  1.48803950e-01)
( 1.62665499e+00,  1.48889029e-01)
( 1.62681273e+00,  1.48974079e-01)
( 1.62697020e+00,  1.49059097e-01)
( 1.62712743e+00,  1.49144086e-01)
( 1.62728440e+00,  1.49229044e-01)
( 1.62744112e+00,  1.49313972e-01)
( 1.62759759e+00,  1.49398869e-01)
( 1.62775380e+00,  1.49483736e-01)
( 1.62790977e+00,  1.49568573e-01)
( 1.62806548e+00,  1.49653379e-01)
( 1.62822094e+00,  1.49738155e-01)
( 1.62837616e+00,  1.49822900e-01)
( 1.62853112e+00,  1.49907616e-01)
( 1.62868584e+00,  1.49992301e-01)
( 1.62884031e+00,  1.50076956e-01)
( 1.62899452e+00,  1.50161580e-01)
( 1.62914850e+00,  1.50246174e-01)
( 1.62930222e+00,  1.50330738e-01)
( 1.62945570e+00,  1.50415272e-01)
( 1.62960893e+00,  1.50499776e-01)
( 1.62976191e+00,  1.50584249e-01)
( 1.62991465e+00,  1.50668693e-01)
( 1.63006714e+00,  1.50753106e-01)
( 1.63021939e+00,  1.50837489e-01)
( 1.63037140e+00,  1.50921842e-01)
( 1.63052316e+00,  1.51006164e-01)
( 1.63067467e+00,  1.51090457e-01)
( 1.63082594e+00,  1.51174719e-01)
( 1.63097697e+00,  1.51258952e-01)
( 1.63112776e+00,  1.51343154e-01)
( 1.63127831e+00,  1.51427326e-01)
( 1.63142861e+00,  1.51511469e-01)
( 1.63157867e+00,  1.51595581e-01)
( 1.63172850e+00,  1.51679663e-01)
( 1.63187808e+00,  1.51763715e-01)
( 1.63202742e+00,  1.51847738e-01)
( 1.63217652e+00,  1.51931730e-01)
( 1.63232538e+00,  1.52015692e-01)
( 1.63247401e+00,  1.52099624e-01)
( 1.63262239e+00,  1.52183527e-01)
( 1.63277054e+00,  1.52267399e-01)
( 1.63291845e+00,  1.52351242e-01)
( 1.63306612e+00,  1.52435055e-01)
( 1.63321356e+00,  1.52518837e-01)
( 1.63336076e+00,  1.52602590e-01)
( 1.63350772e+00,  1.52686314e-01)
( 1.63365445e+00,  1.52770007e-01)
( 1.63380094e+00,  1.52853670e-01)
( 1.63394720e+00,  1.52937304e-01)
( 1.63409322e+00,  1.53020908e-01)
( 1.63423901e+00,  1.53104482e-01)
( 1.63438456e+00,  1.53188026e-01)
( 1.63452988e+00,  1.53271541e-01)
( 1.63467497e+00,  1.53355026e-01)
( 1.63481983e+00,  1.53438481e-01)
( 1.63496445e+00,  1.53521907e-01)
( 1.63510884e+00,  1.53605302e-01)
( 1.63525300e+00,  1.53688668e-01)
( 1.63539693e+00,  1.53772005e-01)
( 1.63554063e+00,  1.53855312e-01)
( 1.63568410e+00,  1.53938589e-01)
( 1.63582734e+00,  1.54021836e-01)
( 1.63597035e+00,  1.54105054e-01)
( 1.63611313e+00,  1.54188243e-01)
( 1.63625568e+00,  1.54271402e-01)
( 1.63639800e+00,  1.54354531e-01)
( 1.63654009e+00,  1.54437631e-01)
( 1.63668196e+00,  1.54520701e-01)
( 1.63682360e+00,  1.54603741e-01)
( 1.63696501e+00,  1.54686753e-01)
( 1.63710620e+00,  1.54769734e-01)
( 1.63724716e+00,  1.54852687e-01)
( 1.63738789e+00,  1.54935610e-01)
( 1.63752840e+00,  1.55018503e-01)
( 1.63766869e+00,  1.55101367e-01)
( 1.63780875e+00,  1.55184201e-01)
( 1.63794858e+00,  1.55267007e-01)
( 1.63808819e+00,  1.55349782e-01)
( 1.63822758e+00,  1.55432529e-01)
( 1.63836674e+00,  1.55515246e-01)
( 1.63850569e+00,  1.55597934e-01)
( 1.63864440e+00,  1.55680592e-01)
( 1.63878290e+00,  1.55763221e-01)
( 1.63892118e+00,  1.55845821e-01)
( 1.63905923e+00,  1.55928392e-01)
( 1.63919706e+00,  1.56010933e-01)
( 1.63933468e+00,  1.56093446e-01)
( 1.63947207e+00,  1.56175929e-01)
( 1.63960924e+00,  1.56258382e-01)
( 1.63974619e+00,  1.56340807e-01)
( 1.63988293e+00,  1.56423202e-01)
( 1.64001944e+00,  1.56505569e-01)
( 1.64015574e+00,  1.56587906e-01)
( 1.64029182e+00,  1.56670214e-01)
( 1.64042768e+00,  1.56752493e-01)
( 1.64056332e+00,  1.56834742e-01)
( 1.64069875e+00,  1.56916963e-01)
( 1.64083396e+00,  1.56999155e-01)
( 1.64096895e+00,  1.57081318e-01)
( 1.64110373e+00,  1.57163451e-01)
( 1.64123829e+00,  1.57245556e-01)
( 1.64137264e+00,  1.57327631e-01)
( 1.64150677e+00,  1.57409678e-01)
( 1.64164068e+00,  1.57491696e-01)
( 1.64177439e+00,  1.57573684e-01)
( 1.64190788e+00,  1.57655644e-01)
( 1.64204115e+00,  1.57737575e-01)
( 1.64217421e+00,  1.57819477e-01)
( 1.64230706e+00,  1.57901350e-01)
( 1.64243970e+00,  1.57983195e-01)
( 1.64257212e+00,  1.58065010e-01)
( 1.64270434e+00,  1.58146797e-01)
( 1.64283634e+00,  1.58228554e-01)
( 1.64296813e+00,  1.58310283e-01)
( 1.64309971e+00,  1.58391984e-01)
( 1.64323108e+00,  1.58473655e-01)
( 1.64336224e+00,  1.58555298e-01)
( 1.64349319e+00,  1.58636912e-01)
( 1.64362393e+00,  1.58718497e-01)
( 1.64375446e+00,  1.58800054e-01)
( 1.64388479e+00,  1.58881582e-01)
( 1.64401490e+00,  1.58963081e-01)
( 1.64414481e+00,  1.59044551e-01)
( 1.64427451e+00,  1.59125993e-01)
( 1.64440400e+00,  1.59207407e-01)
( 1.64453328e+00,  1.59288792e-01)
( 1.64466236e+00,  1.59370148e-01)
( 1.64479123e+00,  1.59451475e-01)
( 1.64491990e+00,  1.59532774e-01)
( 1.64504836e+00,  1.59614045e-01)
( 1.64517661e+00,  1.59695287e-01)
( 1.64530466e+00,  1.59776501e-01)
( 1.64543251e+00,  1.59857686e-01)
( 1.64556015e+00,  1.59938842e-01)
( 1.64568759e+00,  1.60019971e-01)
( 1.64581482e+00,  1.60101070e-01)
( 1.64594185e+00,  1.60182142e-01)
( 1.64606868e+00,  1.60263185e-01)
( 1.64619531e+00,  1.60344199e-01)
( 1.64632173e+00,  1.60425185e-01)
( 1.64644795e+00,  1.60506143e-01)
( 1.64657397e+00,  1.60587073e-01)
( 1.64669979e+00,  1.60667974e-01)
( 1.64682540e+00,  1.60748847e-01)
( 1.64695082e+00,  1.60829692e-01)
( 1.64707603e+00,  1.60910509e-01)
( 1.64720105e+00,  1.60991297e-01)
( 1.64732587e+00,  1.61072057e-01)
( 1.64745048e+00,  1.61152789e-01)
( 1.64757490e+00,  1.61233492e-01)
( 1.64769912e+00,  1.61314168e-01)
( 1.64782314e+00,  1.61394815e-01)
( 1.64794696e+00,  1.61475434e-01)
( 1.64807059e+00,  1.61556026e-01)
( 1.64819401e+00,  1.61636589e-01)
( 1.64831724e+00,  1.61717124e-01)
( 1.64844028e+00,  1.61797630e-01)
( 1.64856311e+00,  1.61878109e-01)
( 1.64868576e+00,  1.61958560e-01)
( 1.64880820e+00,  1.62038983e-01)
( 1.64893045e+00,  1.62119378e-01)
( 1.64905250e+00,  1.62199745e-01)
( 1.64917436e+00,  1.62280084e-01)
( 1.64929603e+00,  1.62360395e-01)
( 1.64941750e+00,  1.62440678e-01)
( 1.64953878e+00,  1.62520933e-01)
( 1.64965986e+00,  1.62601160e-01)
( 1.64978075e+00,  1.62681360e-01)
( 1.64990145e+00,  1.62761532e-01)
( 1.65002195e+00,  1.62841675e-01)
( 1.65014226e+00,  1.62921791e-01)
( 1.65026238e+00,  1.63001880e-01)
( 1.65038231e+00,  1.63081940e-01)
( 1.65050204e+00,  1.63161973e-01)
( 1.65062159e+00,  1.63241978e-01)
( 1.65074094e+00,  1.63321955e-01)
( 1.65086011e+00,  1.63401905e-01)
( 1.65097908e+00,  1.63481827e-01)
( 1.65109787e+00,  1.63561721e-01)
( 1.65121646e+00,  1.63641588e-01)
( 1.65133486e+00,  1.63721427e-01)
( 1.65145308e+00,  1.63801238e-01)
( 1.65157111e+00,  1.63881022e-01)
( 1.65168895e+00,  1.63960778e-01)
( 1.65180660e+00,  1.64040507e-01)
( 1.65192406e+00,  1.64120208e-01)
( 1.65204134e+00,  1.64199881e-01)
( 1.65215842e+00,  1.64279528e-01)
( 1.65227533e+00,  1.64359146e-01)
( 1.65239204e+00,  1.64438738e-01)
( 1.65250857e+00,  1.64518301e-01)
( 1.65262491e+00,  1.64597838e-01)
( 1.65274107e+00,  1.64677347e-01)
( 1.65285704e+00,  1.64756828e-01)
( 1.65297283e+00,  1.64836283e-01)
( 1.65308843e+00,  1.64915710e-01)
( 1.65320384e+00,  1.64995109e-01)
( 1.65331908e+00,  1.65074482e-01)
( 1.65343413e+00,  1.65153827e-01)
( 1.65354899e+00,  1.65233144e-01)
( 1.65366367e+00,  1.65312435e-01)
( 1.65377817e+00,  1.65391698e-01)
( 1.65389249e+00,  1.65470934e-01)
( 1.65400662e+00,  1.65550143e-01)
( 1.65412058e+00,  1.65629325e-01)
( 1.65423435e+00,  1.65708479e-01)
( 1.65434793e+00,  1.65787607e-01)
( 1.65446134e+00,  1.65866707e-01)
( 1.65457457e+00,  1.65945780e-01)
( 1.65468761e+00,  1.66024826e-01)
( 1.65480048e+00,  1.66103845e-01)
( 1.65491316e+00,  1.66182838e-01)
( 1.65502567e+00,  1.66261803e-01)
( 1.65513799e+00,  1.66340741e-01)
( 1.65525014e+00,  1.66419652e-01)
( 1.65536211e+00,  1.66498536e-01)
( 1.65547390e+00,  1.66577393e-01)
( 1.65558551e+00,  1.66656223e-01)
( 1.65569694e+00,  1.66735026e-01)
( 1.65580819e+00,  1.66813803e-01)
( 1.65591927e+00,  1.66892553e-01)
( 1.65603017e+00,  1.66971275e-01)
( 1.65614089e+00,  1.67049971e-01)
( 1.65625144e+00,  1.67128640e-01)
( 1.65636181e+00,  1.67207283e-01)
( 1.65647200e+00,  1.67285898e-01)
( 1.65658202e+00,  1.67364487e-01)
( 1.65669186e+00,  1.67443049e-01)
( 1.65680153e+00,  1.67521585e-01)
( 1.65691102e+00,  1.67600093e-01)
( 1.65702034e+00,  1.67678575e-01)
( 1.65712948e+00,  1.67757031e-01)
( 1.65723845e+00,  1.67835459e-01)
( 1.65734724e+00,  1.67913862e-01)
( 1.65745586e+00,  1.67992237e-01)
( 1.65756431e+00,  1.68070586e-01)
( 1.65767259e+00,  1.68148908e-01)
( 1.65778069e+00,  1.68227204e-01)
( 1.65788862e+00,  1.68305474e-01)
( 1.65799637e+00,  1.68383717e-01)
( 1.65810396e+00,  1.68461933e-01)
( 1.65821137e+00,  1.68540123e-01)
( 1.65831861e+00,  1.68618287e-01)
( 1.65842568e+00,  1.68696424e-01)
( 1.65853258e+00,  1.68774535e-01)
( 1.65863931e+00,  1.68852619e-01)
( 1.65874587e+00,  1.68930677e-01)
( 1.65885226e+00,  1.69008709e-01)
( 1.65895848e+00,  1.69086714e-01)
( 1.65906453e+00,  1.69164693e-01)
( 1.65917041e+00,  1.69242646e-01)
( 1.65927612e+00,  1.69320573e-01)
( 1.65938166e+00,  1.69398473e-01)
( 1.65948704e+00,  1.69476347e-01)
( 1.65959224e+00,  1.69554195e-01)
( 1.65969728e+00,  1.69632017e-01)
( 1.65980215e+00,  1.69709812e-01)
( 1.65990685e+00,  1.69787582e-01)
( 1.66001139e+00,  1.69865325e-01)
( 1.66011576e+00,  1.69943043e-01)
( 1.66021996e+00,  1.70020734e-01)
( 1.66032400e+00,  1.70098399e-01)
( 1.66042787e+00,  1.70176038e-01)
( 1.66053157e+00,  1.70253651e-01)
( 1.66063511e+00,  1.70331238e-01)
( 1.66073848e+00,  1.70408800e-01)
( 1.66084169e+00,  1.70486335e-01)
( 1.66094473e+00,  1.70563844e-01)
( 1.66104761e+00,  1.70641327e-01)
( 1.66115033e+00,  1.70718785e-01)
( 1.66125288e+00,  1.70796217e-01)
( 1.66135526e+00,  1.70873622e-01)
( 1.66145749e+00,  1.70951002e-01)
( 1.66155955e+00,  1.71028357e-01)
( 1.66166144e+00,  1.71105685e-01)
( 1.66176318e+00,  1.71182987e-01)
( 1.66186475e+00,  1.71260264e-01)
( 1.66196616e+00,  1.71337516e-01)
( 1.66206741e+00,  1.71414741e-01)
( 1.66216849e+00,  1.71491941e-01)
( 1.66226942e+00,  1.71569115e-01)
( 1.66237018e+00,  1.71646263e-01)
( 1.66247079e+00,  1.71723386e-01)
( 1.66257123e+00,  1.71800483e-01)
( 1.66267151e+00,  1.71877555e-01)
( 1.66277163e+00,  1.71954601e-01)
( 1.66287159e+00,  1.72031622e-01)
( 1.66297139e+00,  1.72108617e-01)
( 1.66307104e+00,  1.72185586e-01)
( 1.66317052e+00,  1.72262530e-01)
( 1.66326984e+00,  1.72339449e-01)
( 1.66336901e+00,  1.72416342e-01)
( 1.66346802e+00,  1.72493210e-01)
( 1.66356686e+00,  1.72570053e-01)
( 1.66366556e+00,  1.72646870e-01)
( 1.66376409e+00,  1.72723661e-01)
( 1.66386246e+00,  1.72800428e-01)
( 1.66396068e+00,  1.72877169e-01)
( 1.66405875e+00,  1.72953884e-01)
( 1.66415665e+00,  1.73030575e-01)
( 1.66425440e+00,  1.73107240e-01)
( 1.66435199e+00,  1.73183880e-01)
( 1.66444943e+00,  1.73260495e-01)
( 1.66454671e+00,  1.73337085e-01)
( 1.66464383e+00,  1.73413649e-01)
( 1.66474080e+00,  1.73490188e-01)
( 1.66483762e+00,  1.73566703e-01)
( 1.66493428e+00,  1.73643192e-01)
( 1.66503078e+00,  1.73719656e-01)
( 1.66512714e+00,  1.73796095e-01)
( 1.66522333e+00,  1.73872509e-01)
( 1.66531938e+00,  1.73948898e-01)
( 1.66541527e+00,  1.74025262e-01)
( 1.66551100e+00,  1.74101601e-01)
( 1.66560659e+00,  1.74177915e-01)
( 1.66570202e+00,  1.74254204e-01)
( 1.66579730e+00,  1.74330468e-01)
( 1.66589242e+00,  1.74406708e-01)
( 1.66598740e+00,  1.74482922e-01)
( 1.66608222e+00,  1.74559112e-01)
( 1.66617689e+00,  1.74635276e-01)
( 1.66627141e+00,  1.74711416e-01)
( 1.66636578e+00,  1.74787532e-01)
( 1.66645999e+00,  1.74863622e-01)
( 1.66655406e+00,  1.74939688e-01)
( 1.66664797e+00,  1.75015729e-01)
( 1.66674174e+00,  1.75091745e-01)
( 1.66683536e+00,  1.75167737e-01)
( 1.66692882e+00,  1.75243704e-01)
( 1.66702214e+00,  1.75319646e-01)
( 1.66711530e+00,  1.75395564e-01)
( 1.66720832e+00,  1.75471457e-01)
( 1.66730119e+00,  1.75547326e-01)
( 1.66739391e+00,  1.75623170e-01)
( 1.66748648e+00,  1.75698989e-01)
( 1.66757891e+00,  1.75774785e-01)
( 1.66767118e+00,  1.75850555e-01)
( 1.66776331e+00,  1.75926301e-01)
( 1.66785529e+00,  1.76002023e-01)
( 1.66794712e+00,  1.76077720e-01)
( 1.66803881e+00,  1.76153393e-01)
( 1.66813035e+00,  1.76229042e-01)
( 1.66822174e+00,  1.76304666e-01)
( 1.66831299e+00,  1.76380266e-01)
( 1.66840409e+00,  1.76455841e-01)
( 1.66849504e+00,  1.76531393e-01)
( 1.66858585e+00,  1.76606920e-01)
( 1.66867652e+00,  1.76682422e-01)
( 1.66876703e+00,  1.76757901e-01)
( 1.66885741e+00,  1.76833355e-01)
( 1.66894764e+00,  1.76908785e-01)
( 1.66903772e+00,  1.76984191e-01)
( 1.66912766e+00,  1.77059573e-01)
( 1.66921746e+00,  1.77134931e-01)
( 1.66930711e+00,  1.77210265e-01)
( 1.66939662e+00,  1.77285575e-01)
( 1.66948598e+00,  1.77360860e-01)
( 1.66957520e+00,  1.77436122e-01)
( 1.66966428e+00,  1.77511359e-01)
( 1.66975322e+00,  1.77586573e-01)
( 1.66984201e+00,  1.77661763e-01)
( 1.66993066e+00,  1.77736928e-01)
( 1.67001917e+00,  1.77812070e-01)
( 1.67010754e+00,  1.77887188e-01)
( 1.67019576e+00,  1.77962282e-01)
( 1.67028385e+00,  1.78037352e-01)
( 1.67037179e+00,  1.78112399e-01)
( 1.67045959e+00,  1.78187421e-01)
( 1.67054725e+00,  1.78262420e-01)
( 1.67063477e+00,  1.78337395e-01)
( 1.67072215e+00,  1.78412347e-01)
( 1.67080939e+00,  1.78487274e-01)
( 1.67089649e+00,  1.78562178e-01)
( 1.67098345e+00,  1.78637059e-01)
( 1.67107027e+00,  1.78711915e-01)
( 1.67115695e+00,  1.78786748e-01)
( 1.67124349e+00,  1.78861558e-01)
( 1.67132989e+00,  1.78936343e-01)
( 1.67141616e+00,  1.79011106e-01)
( 1.67150229e+00,  1.79085844e-01)
( 1.67158827e+00,  1.79160560e-01)
( 1.67167412e+00,  1.79235251e-01)
( 1.67175983e+00,  1.79309920e-01)
( 1.67184541e+00,  1.79384565e-01)
( 1.67193085e+00,  1.79459186e-01)
( 1.67201615e+00,  1.79533784e-01)
( 1.67210131e+00,  1.79608359e-01)
( 1.67218633e+00,  1.79682910e-01)
( 1.67227122e+00,  1.79757438e-01)
( 1.67235598e+00,  1.79831942e-01)
( 1.67244059e+00,  1.79906424e-01)
( 1.67252507e+00,  1.79980882e-01)
( 1.67260942e+00,  1.80055317e-01)
( 1.67269363e+00,  1.80129728e-01)
( 1.67277770e+00,  1.80204117e-01)
( 1.67286164e+00,  1.80278482e-01)
( 1.67294545e+00,  1.80352824e-01)
( 1.67302912e+00,  1.80427143e-01)
( 1.67311265e+00,  1.80501439e-01)
( 1.67319605e+00,  1.80575712e-01)
( 1.67327932e+00,  1.80649961e-01)
( 1.67336245e+00,  1.80724188e-01)
( 1.67344545e+00,  1.80798392e-01)
( 1.67352832e+00,  1.80872572e-01)
( 1.67361105e+00,  1.80946730e-01)
( 1.67369365e+00,  1.81020865e-01)
( 1.67377611e+00,  1.81094977e-01)
( 1.67385845e+00,  1.81169066e-01)
( 1.67394065e+00,  1.81243132e-01)
( 1.67402272e+00,  1.81317175e-01)
( 1.67410465e+00,  1.81391195e-01)
( 1.67418646e+00,  1.81465193e-01)
( 1.67426813e+00,  1.81539167e-01)
( 1.67434967e+00,  1.81613119e-01)
( 1.67443108e+00,  1.81687048e-01)
( 1.67451236e+00,  1.81760955e-01)
( 1.67459351e+00,  1.81834839e-01)
( 1.67467453e+00,  1.81908700e-01)
( 1.67475542e+00,  1.81982538e-01)
( 1.67483618e+00,  1.82056354e-01)
( 1.67491680e+00,  1.82130147e-01)
( 1.67499730e+00,  1.82203918e-01)
( 1.67507767e+00,  1.82277666e-01)
( 1.67515790e+00,  1.82351392e-01)
( 1.67523801e+00,  1.82425095e-01)
( 1.67531799e+00,  1.82498775e-01)
( 1.67539784e+00,  1.82572433e-01)
( 1.67547757e+00,  1.82646069e-01)
( 1.67555716e+00,  1.82719682e-01)
( 1.67563662e+00,  1.82793273e-01)
( 1.67571596e+00,  1.82866841e-01)
( 1.67579517e+00,  1.82940387e-01)
( 1.67587425e+00,  1.83013911e-01)
( 1.67595320e+00,  1.83087412e-01)
( 1.67603203e+00,  1.83160891e-01)
( 1.67611073e+00,  1.83234348e-01)
( 1.67618930e+00,  1.83307783e-01)
( 1.67626775e+00,  1.83381195e-01)
( 1.67634607e+00,  1.83454585e-01)
( 1.67642426e+00,  1.83527953e-01)
( 1.67650232e+00,  1.83601299e-01)
( 1.67658026e+00,  1.83674623e-01)
( 1.67665808e+00,  1.83747924e-01)
( 1.67673577e+00,  1.83821204e-01)
( 1.67681333e+00,  1.83894461e-01)
( 1.67689077e+00,  1.83967697e-01)
( 1.67696808e+00,  1.84040910e-01)
( 1.67704527e+00,  1.84114101e-01)
( 1.67712233e+00,  1.84187271e-01)
( 1.67719927e+00,  1.84260418e-01)
( 1.67727608e+00,  1.84333544e-01)
( 1.67735277e+00,  1.84406648e-01)
( 1.67742934e+00,  1.84479730e-01)
( 1.67750578e+00,  1.84552790e-01)
( 1.67758210e+00,  1.84625828e-01)
( 1.67765829e+00,  1.84698844e-01)
( 1.67773436e+00,  1.84771839e-01)
( 1.67781031e+00,  1.84844811e-01)
( 1.67788614e+00,  1.84917763e-01)
( 1.67796184e+00,  1.84990692e-01)
( 1.67803742e+00,  1.85063600e-01)
( 1.67811288e+00,  1.85136486e-01)
( 1.67818822e+00,  1.85209350e-01)
( 1.67826343e+00,  1.85282193e-01)
( 1.67833852e+00,  1.85355014e-01)
( 1.67841349e+00,  1.85427813e-01)
( 1.67848834e+00,  1.85500592e-01)
( 1.67856307e+00,  1.85573348e-01)
( 1.67863768e+00,  1.85646083e-01)
( 1.67871216e+00,  1.85718797e-01)
( 1.67878653e+00,  1.85791489e-01)
( 1.67886077e+00,  1.85864159e-01)
( 1.67893490e+00,  1.85936809e-01)
( 1.67900890e+00,  1.86009436e-01)
( 1.67908279e+00,  1.86082043e-01)
( 1.67915655e+00,  1.86154628e-01)
( 1.67923020e+00,  1.86227192e-01)
( 1.67930372e+00,  1.86299735e-01)
( 1.67937713e+00,  1.86372256e-01)
( 1.67945041e+00,  1.86444756e-01)
( 1.67952358e+00,  1.86517235e-01)
( 1.67959663e+00,  1.86589692e-01)
( 1.67966956e+00,  1.86662129e-01)
( 1.67974237e+00,  1.86734544e-01)
( 1.67981507e+00,  1.86806938e-01)
( 1.67988764e+00,  1.86879311e-01)
( 1.67996010e+00,  1.86951663e-01)
( 1.68003244e+00,  1.87023994e-01)
( 1.68010467e+00,  1.87096304e-01)
( 1.68017677e+00,  1.87168593e-01)
( 1.68024876e+00,  1.87240861e-01)
( 1.68032063e+00,  1.87313108e-01)
( 1.68039239e+00,  1.87385334e-01)
( 1.68046402e+00,  1.87457539e-01)
( 1.68053554e+00,  1.87529724e-01)
( 1.68060695e+00,  1.87601887e-01)
( 1.68067824e+00,  1.87674029e-01)
( 1.68074941e+00,  1.87746151e-01)
( 1.68082047e+00,  1.87818252e-01)
( 1.68089141e+00,  1.87890332e-01)
( 1.68096224e+00,  1.87962392e-01)
( 1.68103295e+00,  1.88034430e-01)
( 1.68110354e+00,  1.88106448e-01)
( 1.68117402e+00,  1.88178446e-01)
( 1.68124439e+00,  1.88250422e-01)
( 1.68131464e+00,  1.88322378e-01)
( 1.68138477e+00,  1.88394314e-01)
( 1.68145480e+00,  1.88466228e-01)
( 1.68152471e+00,  1.88538123e-01)
( 1.68159450e+00,  1.88609996e-01)
( 1.68166418e+00,  1.88681850e-01)
( 1.68173375e+00,  1.88753682e-01)
( 1.68180320e+00,  1.88825495e-01)
( 1.68187254e+00,  1.88897286e-01)
( 1.68194177e+00,  1.88969058e-01)
( 1.68201088e+00,  1.89040809e-01)
( 1.68214881e+00,  1.89184284e-01)
( 1.68228628e+00,  1.89327677e-01)
( 1.68242331e+00,  1.89470990e-01)
( 1.68255988e+00,  1.89614221e-01)
( 1.68269601e+00,  1.89757372e-01)
( 1.68283170e+00,  1.89900442e-01)
( 1.68296694e+00,  1.90043432e-01)
( 1.68310173e+00,  1.90186341e-01)
( 1.68323609e+00,  1.90329171e-01)
( 1.68337001e+00,  1.90471920e-01)
( 1.68350349e+00,  1.90614590e-01)
( 1.68363653e+00,  1.90757181e-01)
( 1.68376914e+00,  1.90899692e-01)
( 1.68390131e+00,  1.91042124e-01)
( 1.68403304e+00,  1.91184477e-01)
( 1.68416435e+00,  1.91326752e-01)
( 1.68429522e+00,  1.91468948e-01)
( 1.68442567e+00,  1.91611066e-01)
( 1.68455568e+00,  1.91753105e-01)
( 1.68468527e+00,  1.91895067e-01)
( 1.68481443e+00,  1.92036951e-01)
( 1.68494317e+00,  1.92178758e-01)
( 1.68507149e+00,  1.92320487e-01)
( 1.68519938e+00,  1.92462139e-01)
( 1.68532685e+00,  1.92603714e-01)
( 1.68545390e+00,  1.92745212e-01)
( 1.68558053e+00,  1.92886634e-01)
( 1.68570674e+00,  1.93027980e-01)
( 1.68583254e+00,  1.93169249e-01)
( 1.68595792e+00,  1.93310442e-01)
( 1.68608289e+00,  1.93451560e-01)
( 1.68620745e+00,  1.93592602e-01)
( 1.68633159e+00,  1.93733568e-01)
( 1.68645533e+00,  1.93874460e-01)
( 1.68657865e+00,  1.94015276e-01)
( 1.68670157e+00,  1.94156018e-01)
( 1.68682407e+00,  1.94296685e-01)
( 1.68694618e+00,  1.94437277e-01)
( 1.68706788e+00,  1.94577796e-01)
( 1.68718917e+00,  1.94718240e-01)
( 1.68731006e+00,  1.94858611e-01)
( 1.68743055e+00,  1.94998908e-01)
( 1.68755064e+00,  1.95139131e-01)
( 1.68767034e+00,  1.95279282e-01)
( 1.68778963e+00,  1.95419359e-01)
( 1.68790853e+00,  1.95559363e-01)
( 1.68802703e+00,  1.95699295e-01)
( 1.68814513e+00,  1.95839155e-01)
( 1.68826285e+00,  1.95978942e-01)
( 1.68838017e+00,  1.96118657e-01)
( 1.68849710e+00,  1.96258300e-01)
( 1.68861364e+00,  1.96397872e-01)
( 1.68872979e+00,  1.96537372e-01)
( 1.68884555e+00,  1.96676801e-01)
( 1.68896093e+00,  1.96816158e-01)
( 1.68907591e+00,  1.96955445e-01)
( 1.68919052e+00,  1.97094662e-01)
( 1.68930474e+00,  1.97233808e-01)
( 1.68941858e+00,  1.97372883e-01)
( 1.68953204e+00,  1.97511889e-01)
( 1.68964511e+00,  1.97650824e-01)
( 1.68975781e+00,  1.97789690e-01)
( 1.68987013e+00,  1.97928487e-01)
( 1.68998207e+00,  1.98067214e-01)
( 1.69009363e+00,  1.98205872e-01)
( 1.69020482e+00,  1.98344461e-01)
( 1.69031564e+00,  1.98482982e-01)
( 1.69042608e+00,  1.98621434e-01)
( 1.69053615e+00,  1.98759818e-01)
( 1.69064585e+00,  1.98898133e-01)
( 1.69075517e+00,  1.99036381e-01)
( 1.69086413e+00,  1.99174561e-01)
( 1.69097272e+00,  1.99312674e-01)
( 1.69108095e+00,  1.99450720e-01)
( 1.69118881e+00,  1.99588698e-01)
( 1.69129630e+00,  1.99726609e-01)
( 1.69140343e+00,  1.99864454e-01)
( 1.69151019e+00,  2.00002232e-01)
( 1.69161659e+00,  2.00139944e-01)
( 1.69172264e+00,  2.00277590e-01)
( 1.69182832e+00,  2.00415170e-01)
( 1.69193364e+00,  2.00552685e-01)
( 1.69203860e+00,  2.00690134e-01)
( 1.69214321e+00,  2.00827517e-01)
( 1.69224746e+00,  2.00964836e-01)
( 1.69235136e+00,  2.01102089e-01)
( 1.69245490e+00,  2.01239278e-01)
( 1.69255809e+00,  2.01376403e-01)
( 1.69266092e+00,  2.01513463e-01)
( 1.69276340e+00,  2.01650459e-01)
( 1.69286554e+00,  2.01787391e-01)
( 1.69296732e+00,  2.01924260e-01)
( 1.69306876e+00,  2.02061065e-01)
( 1.69316984e+00,  2.02197807e-01)
( 1.69327058e+00,  2.02334486e-01)
( 1.69337098e+00,  2.02471102e-01)
( 1.69347103e+00,  2.02607655e-01)
( 1.69357073e+00,  2.02744146e-01)
( 1.69367009e+00,  2.02880574e-01)
( 1.69376911e+00,  2.03016941e-01)
( 1.69386779e+00,  2.03153245e-01)
( 1.69396613e+00,  2.03289488e-01)
( 1.69406413e+00,  2.03425670e-01)
( 1.69416179e+00,  2.03561790e-01)
( 1.69425911e+00,  2.03697849e-01)
( 1.69435609e+00,  2.03833847e-01)
( 1.69445274e+00,  2.03969785e-01)
( 1.69454906e+00,  2.04105662e-01)
( 1.69464504e+00,  2.04241479e-01)
( 1.69474068e+00,  2.04377236e-01)
( 1.69483600e+00,  2.04512934e-01)
( 1.69493098e+00,  2.04648571e-01)
( 1.69502563e+00,  2.04784149e-01)
( 1.69511995e+00,  2.04919668e-01)
( 1.69521395e+00,  2.05055128e-01)
( 1.69530761e+00,  2.05190529e-01)
( 1.69540095e+00,  2.05325872e-01)
( 1.69549396e+00,  2.05461156e-01)
( 1.69558665e+00,  2.05596381e-01)
( 1.69567901e+00,  2.05731549e-01)
( 1.69577105e+00,  2.05866659e-01)
( 1.69586276e+00,  2.06001712e-01)
( 1.69595415e+00,  2.06136707e-01)
( 1.69604522e+00,  2.06271645e-01)
( 1.69613597e+00,  2.06406525e-01)
( 1.69622640e+00,  2.06541350e-01)
( 1.69631652e+00,  2.06676117e-01)
( 1.69640631e+00,  2.06810828e-01)
( 1.69649579e+00,  2.06945483e-01)
( 1.69658495e+00,  2.07080082e-01)
( 1.69667379e+00,  2.07214626e-01)
( 1.69676232e+00,  2.07349113e-01)
( 1.69685054e+00,  2.07483546e-01)
( 1.69693844e+00,  2.07617923e-01)
( 1.69702603e+00,  2.07752245e-01)
( 1.69711331e+00,  2.07886513e-01)
( 1.69720027e+00,  2.08020726e-01)
( 1.69728693e+00,  2.08154884e-01)
( 1.69737328e+00,  2.08288989e-01)
( 1.69745932e+00,  2.08423040e-01)
( 1.69754505e+00,  2.08557037e-01)
( 1.69763048e+00,  2.08690980e-01)
( 1.69771560e+00,  2.08824870e-01)
( 1.69780041e+00,  2.08958707e-01)
( 1.69788492e+00,  2.09092491e-01)
( 1.69796913e+00,  2.09226223e-01)
( 1.69805303e+00,  2.09359902e-01)
( 1.69813663e+00,  2.09493529e-01)
( 1.69821993e+00,  2.09627103e-01)
( 1.69830292e+00,  2.09760626e-01)
( 1.69838562e+00,  2.09894097e-01)
( 1.69846802e+00,  2.10027517e-01)
( 1.69855012e+00,  2.10160885e-01)
( 1.69863192e+00,  2.10294203e-01)
( 1.69871343e+00,  2.10427469e-01)
( 1.69879464e+00,  2.10560685e-01)
( 1.69887555e+00,  2.10693851e-01)
( 1.69895617e+00,  2.10826966e-01)
( 1.69903649e+00,  2.10960031e-01)
( 1.69911652e+00,  2.11093047e-01)
( 1.69919626e+00,  2.11226013e-01)
( 1.69927570e+00,  2.11358929e-01)
( 1.69935486e+00,  2.11491797e-01)
( 1.69943372e+00,  2.11624615e-01)
( 1.69951230e+00,  2.11757384e-01)
( 1.69959058e+00,  2.11890105e-01)
( 1.69966858e+00,  2.12022778e-01)
( 1.69974629e+00,  2.12155403e-01)
( 1.69982371e+00,  2.12287979e-01)
( 1.69990084e+00,  2.12420508e-01)
( 1.69997769e+00,  2.12552989e-01)
( 1.70005426e+00,  2.12685423e-01)
( 1.70013054e+00,  2.12817810e-01)
( 1.70020653e+00,  2.12950150e-01)
( 1.70028225e+00,  2.13082443e-01)
( 1.70035768e+00,  2.13214690e-01)
( 1.70043283e+00,  2.13346891e-01)
( 1.70050770e+00,  2.13479045e-01)
( 1.70058229e+00,  2.13611154e-01)
( 1.70065660e+00,  2.13743217e-01)
( 1.70073063e+00,  2.13875234e-01)
( 1.70080438e+00,  2.14007206e-01)
( 1.70087785e+00,  2.14139133e-01)
( 1.70095105e+00,  2.14271016e-01)
( 1.70102397e+00,  2.14402853e-01)
( 1.70109662e+00,  2.14534646e-01)
( 1.70116899e+00,  2.14666395e-01)
( 1.70124109e+00,  2.14798100e-01)
( 1.70131291e+00,  2.14929762e-01)
( 1.70138446e+00,  2.15061379e-01)
( 1.70145574e+00,  2.15192954e-01)
( 1.70152674e+00,  2.15324485e-01)
( 1.70159748e+00,  2.15455973e-01)
( 1.70166794e+00,  2.15587418e-01)
( 1.70173814e+00,  2.15718821e-01)
( 1.70180806e+00,  2.15850182e-01)
( 1.70187772e+00,  2.15981500e-01)
( 1.70194711e+00,  2.16112776e-01)
( 1.70201623e+00,  2.16244011e-01)
( 1.70208508e+00,  2.16375204e-01)
( 1.70215367e+00,  2.16506356e-01)
( 1.70222199e+00,  2.16637467e-01)
( 1.70229005e+00,  2.16768537e-01)
( 1.70235784e+00,  2.16899567e-01)
( 1.70242537e+00,  2.17030555e-01)
( 1.70249264e+00,  2.17161504e-01)
( 1.70255964e+00,  2.17292413e-01)
( 1.70262638e+00,  2.17423281e-01)
( 1.70269286e+00,  2.17554110e-01)
( 1.70275908e+00,  2.17684900e-01)
( 1.70282504e+00,  2.17815651e-01)
( 1.70289074e+00,  2.17946362e-01)
( 1.70295619e+00,  2.18077035e-01)
( 1.70302137e+00,  2.18207669e-01)
( 1.70308629e+00,  2.18338265e-01)
( 1.70315096e+00,  2.18468822e-01)
( 1.70321537e+00,  2.18599342e-01)
( 1.70327953e+00,  2.18729824e-01)
( 1.70334343e+00,  2.18860268e-01)
( 1.70340707e+00,  2.18990675e-01)
( 1.70347046e+00,  2.19121045e-01)
( 1.70353360e+00,  2.19251378e-01)
( 1.70359648e+00,  2.19381674e-01)
( 1.70365911e+00,  2.19511934e-01)
( 1.70372149e+00,  2.19642158e-01)
( 1.70378362e+00,  2.19772345e-01)
( 1.70384549e+00,  2.19902497e-01)
( 1.70390712e+00,  2.20032613e-01)
( 1.70396849e+00,  2.20162693e-01)
( 1.70402962e+00,  2.20292739e-01)
( 1.70409049e+00,  2.20422749e-01)
( 1.70415112e+00,  2.20552725e-01)
( 1.70421150e+00,  2.20682666e-01)
( 1.70427163e+00,  2.20812572e-01)
( 1.70433152e+00,  2.20942445e-01)
( 1.70439116e+00,  2.21072283e-01)
( 1.70445055e+00,  2.21202088e-01)
( 1.70450970e+00,  2.21331859e-01)
( 1.70456861e+00,  2.21461597e-01)
( 1.70462727e+00,  2.21591301e-01)
( 1.70468568e+00,  2.21720973e-01)
( 1.70474386e+00,  2.21850612e-01)
( 1.70480179e+00,  2.21980219e-01)
( 1.70485948e+00,  2.22109793e-01)
( 1.70491692e+00,  2.22239335e-01)
( 1.70497413e+00,  2.22368846e-01)
( 1.70503110e+00,  2.22498324e-01)
( 1.70508782e+00,  2.22627772e-01)
( 1.70514431e+00,  2.22757188e-01)
( 1.70520055e+00,  2.22886573e-01)
( 1.70525656e+00,  2.23015927e-01)
( 1.70531233e+00,  2.23145251e-01)
( 1.70536787e+00,  2.23274544e-01)
( 1.70542316e+00,  2.23403807e-01)
( 1.70547822e+00,  2.23533040e-01)
( 1.70553304e+00,  2.23662243e-01)
( 1.70558763e+00,  2.23791417e-01)
( 1.70564198e+00,  2.23920562e-01)
( 1.70569610e+00,  2.24049677e-01)
( 1.70574998e+00,  2.24178764e-01)
( 1.70580363e+00,  2.24307822e-01)
( 1.70585705e+00,  2.24436851e-01)
( 1.70591023e+00,  2.24565852e-01)
( 1.70596318e+00,  2.24694825e-01)
( 1.70601590e+00,  2.24823770e-01)
( 1.70606839e+00,  2.24952688e-01)
( 1.70612065e+00,  2.25081578e-01)
( 1.70617267e+00,  2.25210441e-01)
( 1.70622447e+00,  2.25339277e-01)
( 1.70627604e+00,  2.25468086e-01)
( 1.70632737e+00,  2.25596868e-01)
( 1.70637848e+00,  2.25725625e-01)
( 1.70642936e+00,  2.25854355e-01)
( 1.70648002e+00,  2.25983059e-01)
( 1.70653044e+00,  2.26111737e-01)
( 1.70658064e+00,  2.26240390e-01)
( 1.70663061e+00,  2.26369018e-01)
( 1.70668036e+00,  2.26497620e-01)
( 1.70672988e+00,  2.26626198e-01)
( 1.70677918e+00,  2.26754751e-01)
( 1.70682825e+00,  2.26883279e-01)
( 1.70687709e+00,  2.27011783e-01)
( 1.70692572e+00,  2.27140264e-01)
( 1.70697411e+00,  2.27268720e-01)
( 1.70702229e+00,  2.27397153e-01)
( 1.70707024e+00,  2.27525562e-01)
( 1.70711798e+00,  2.27653949e-01)
( 1.70716549e+00,  2.27782312e-01)
( 1.70721278e+00,  2.27910652e-01)
( 1.70725984e+00,  2.28038970e-01)
( 1.70730669e+00,  2.28167266e-01)
( 1.70735332e+00,  2.28295540e-01)
( 1.70739972e+00,  2.28423791e-01)
( 1.70744591e+00,  2.28552021e-01)
( 1.70749188e+00,  2.28680230e-01)
( 1.70753763e+00,  2.28808417e-01)
( 1.70758317e+00,  2.28936583e-01)
( 1.70762848e+00,  2.29064728e-01)
( 1.70767358e+00,  2.29192853e-01)
( 1.70771846e+00,  2.29320957e-01)
( 1.70776312e+00,  2.29449042e-01)
( 1.70780757e+00,  2.29577106e-01)
( 1.70785181e+00,  2.29705150e-01)
( 1.70789582e+00,  2.29833175e-01)
( 1.70793963e+00,  2.29961180e-01)
( 1.70798321e+00,  2.30089167e-01)
( 1.70802659e+00,  2.30217134e-01)
( 1.70806975e+00,  2.30345083e-01)
( 1.70811270e+00,  2.30473013e-01)
( 1.70815543e+00,  2.30600925e-01)
( 1.70819795e+00,  2.30728819e-01)
( 1.70824026e+00,  2.30856695e-01)
( 1.70828236e+00,  2.30984553e-01)
( 1.70832424e+00,  2.31112394e-01)
( 1.70836592e+00,  2.31240218e-01)
( 1.70840738e+00,  2.31368025e-01)
( 1.70844863e+00,  2.31495815e-01)
( 1.70848967e+00,  2.31623588e-01)
( 1.70853051e+00,  2.31751345e-01)
( 1.70857113e+00,  2.31879086e-01)
( 1.70861155e+00,  2.32006811e-01)
( 1.70865175e+00,  2.32134521e-01)
( 1.70869175e+00,  2.32262214e-01)
( 1.70873154e+00,  2.32389893e-01)
( 1.70877112e+00,  2.32517556e-01)
( 1.70881050e+00,  2.32645205e-01)
( 1.70884967e+00,  2.32772839e-01)
( 1.70888863e+00,  2.32900459e-01)
( 1.70892738e+00,  2.33028064e-01)
( 1.70896593e+00,  2.33155655e-01)
( 1.70900428e+00,  2.33283233e-01)
( 1.70904242e+00,  2.33410797e-01)
( 1.70908035e+00,  2.33538347e-01)
( 1.70911808e+00,  2.33665885e-01)
( 1.70915561e+00,  2.33793410e-01)
( 1.70919293e+00,  2.33920921e-01)
( 1.70923004e+00,  2.34048421e-01)
( 1.70926696e+00,  2.34175908e-01)
( 1.70930367e+00,  2.34303383e-01)
( 1.70934018e+00,  2.34430846e-01)
( 1.70937649e+00,  2.34558298e-01)
( 1.70941259e+00,  2.34685738e-01)
( 1.70944850e+00,  2.34813167e-01)
( 1.70948420e+00,  2.34940585e-01)
( 1.70951970e+00,  2.35067992e-01)
( 1.70955500e+00,  2.35195389e-01)
( 1.70959010e+00,  2.35322775e-01)
( 1.70962500e+00,  2.35450151e-01)
( 1.70965970e+00,  2.35577518e-01)
( 1.70969420e+00,  2.35704874e-01)
( 1.70972850e+00,  2.35832221e-01)
( 1.70976260e+00,  2.35959559e-01)
( 1.70979651e+00,  2.36086888e-01)
( 1.70983021e+00,  2.36214208e-01)
( 1.70986372e+00,  2.36341519e-01)
( 1.70989703e+00,  2.36468822e-01)
( 1.70993015e+00,  2.36596117e-01)
( 1.70996306e+00,  2.36723403e-01)
( 1.70999578e+00,  2.36850682e-01)
( 1.71002830e+00,  2.36977954e-01)
( 1.71006063e+00,  2.37105218e-01)
( 1.71009276e+00,  2.37232475e-01)
( 1.71012470e+00,  2.37359725e-01)
( 1.71015644e+00,  2.37486969e-01)
( 1.71018798e+00,  2.37614206e-01)
( 1.71021933e+00,  2.37741436e-01)
( 1.71025049e+00,  2.37868661e-01)
( 1.71028145e+00,  2.37995880e-01)
( 1.71031221e+00,  2.38123093e-01)
( 1.71034279e+00,  2.38250301e-01)
( 1.71037317e+00,  2.38377504e-01)
( 1.71040336e+00,  2.38504702e-01)
( 1.71043335e+00,  2.38631895e-01)
( 1.71046315e+00,  2.38759084e-01)
( 1.71049276e+00,  2.38886268e-01)
( 1.71052218e+00,  2.39013448e-01)
( 1.71055140e+00,  2.39140624e-01)
( 1.71058044e+00,  2.39267797e-01)
( 1.71060928e+00,  2.39394966e-01)
( 1.71063793e+00,  2.39522132e-01)
( 1.71066639e+00,  2.39649295e-01)
( 1.71069466e+00,  2.39776456e-01)
( 1.71072274e+00,  2.39903613e-01)
( 1.71075063e+00,  2.40030769e-01)
( 1.71077833e+00,  2.40157922e-01)
( 1.71080584e+00,  2.40285073e-01)
( 1.71083316e+00,  2.40412223e-01)
( 1.71086029e+00,  2.40539371e-01)
( 1.71088724e+00,  2.40666518e-01)
( 1.71091399e+00,  2.40793664e-01)
( 1.71094056e+00,  2.40920809e-01)
( 1.71096693e+00,  2.41047953e-01)
( 1.71099312e+00,  2.41175097e-01)
( 1.71101913e+00,  2.41302241e-01)
( 1.71104494e+00,  2.41429385e-01)
( 1.71107057e+00,  2.41556529e-01)
( 1.71109601e+00,  2.41683673e-01)
( 1.71112127e+00,  2.41810818e-01)
( 1.71114633e+00,  2.41937965e-01)
( 1.71117122e+00,  2.42065112e-01)
( 1.71119591e+00,  2.42192261e-01)
( 1.71122042e+00,  2.42319411e-01)
( 1.71124475e+00,  2.42446563e-01)
( 1.71126889e+00,  2.42573717e-01)
( 1.71129284e+00,  2.42700873e-01)
( 1.71131661e+00,  2.42828032e-01)
( 1.71134019e+00,  2.42955193e-01)
( 1.71136359e+00,  2.43082357e-01)
( 1.71138681e+00,  2.43209524e-01)
( 1.71140984e+00,  2.43336695e-01)
( 1.71143269e+00,  2.43463869e-01)
( 1.71145535e+00,  2.43591047e-01)
( 1.71147783e+00,  2.43718229e-01)
( 1.71150013e+00,  2.43845415e-01)
( 1.71152224e+00,  2.43972605e-01)
( 1.71154418e+00,  2.44099800e-01)
( 1.71156592e+00,  2.44227000e-01)
( 1.71158749e+00,  2.44354205e-01)
( 1.71160888e+00,  2.44481415e-01)
( 1.71163008e+00,  2.44608631e-01)
( 1.71165110e+00,  2.44735852e-01)
( 1.71167194e+00,  2.44863079e-01)
( 1.71169259e+00,  2.44990313e-01)
( 1.71171307e+00,  2.45117552e-01)
( 1.71173336e+00,  2.45244799e-01)
( 1.71175348e+00,  2.45372052e-01)
( 1.71177341e+00,  2.45499312e-01)
( 1.71179316e+00,  2.45626580e-01)
( 1.71181274e+00,  2.45753855e-01)
( 1.71183213e+00,  2.45881137e-01)
( 1.71185134e+00,  2.46008428e-01)
( 1.71187037e+00,  2.46135726e-01)
( 1.71188923e+00,  2.46263033e-01)
( 1.71190790e+00,  2.46390349e-01)
( 1.71192639e+00,  2.46517673e-01)
( 1.71194471e+00,  2.46645006e-01)
( 1.71196285e+00,  2.46772349e-01)
( 1.71198080e+00,  2.46899701e-01)
( 1.71199858e+00,  2.47027062e-01)
( 1.71201618e+00,  2.47154434e-01)
( 1.71203361e+00,  2.47281815e-01)
( 1.71205085e+00,  2.47409207e-01)
( 1.71206792e+00,  2.47536609e-01)
( 1.71208480e+00,  2.47664023e-01)
( 1.71210152e+00,  2.47791447e-01)
( 1.71211805e+00,  2.47918882e-01)
( 1.71213440e+00,  2.48046329e-01)
( 1.71215058e+00,  2.48173787e-01)
( 1.71216659e+00,  2.48301257e-01)
( 1.71218241e+00,  2.48428740e-01)
( 1.71219806e+00,  2.48556234e-01)
( 1.71221353e+00,  2.48683741e-01)
( 1.71222883e+00,  2.48811261e-01)
( 1.71224395e+00,  2.48938794e-01)
( 1.71225889e+00,  2.49066340e-01)
( 1.71227366e+00,  2.49193899e-01)
( 1.71228825e+00,  2.49321472e-01)
( 1.71230267e+00,  2.49449059e-01)
( 1.71231691e+00,  2.49576660e-01)
( 1.71233098e+00,  2.49704275e-01)
( 1.71234487e+00,  2.49831904e-01)
( 1.71235858e+00,  2.49959549e-01)
( 1.71237212e+00,  2.50087208e-01)
( 1.71238549e+00,  2.50214882e-01)
( 1.71239868e+00,  2.50342572e-01)
( 1.71241170e+00,  2.50470277e-01)
( 1.71242454e+00,  2.50597999e-01)
( 1.71243721e+00,  2.50725736e-01)
( 1.71244970e+00,  2.50853489e-01)
( 1.71246202e+00,  2.50981259e-01)
( 1.71247417e+00,  2.51109046e-01)
( 1.71248614e+00,  2.51236850e-01)
( 1.71249794e+00,  2.51364671e-01)
( 1.71250956e+00,  2.51492509e-01)
( 1.71252101e+00,  2.51620365e-01)
( 1.71253229e+00,  2.51748238e-01)
( 1.71254340e+00,  2.51876130e-01)
( 1.71255433e+00,  2.52004040e-01)
( 1.71256509e+00,  2.52131968e-01)
( 1.71257568e+00,  2.52259915e-01)
( 1.71258609e+00,  2.52387881e-01)
( 1.71259633e+00,  2.52515866e-01)
( 1.71260640e+00,  2.52643871e-01)
( 1.71261630e+00,  2.52771895e-01)
( 1.71262602e+00,  2.52899939e-01)
( 1.71263558e+00,  2.53028003e-01)
( 1.71264496e+00,  2.53156087e-01)
( 1.71265417e+00,  2.53284191e-01)
( 1.71266320e+00,  2.53412317e-01)
( 1.71267207e+00,  2.53540463e-01)
( 1.71268076e+00,  2.53668630e-01)
( 1.71268928e+00,  2.53796819e-01)
( 1.71269763e+00,  2.53925030e-01)
( 1.71270581e+00,  2.54053262e-01)
( 1.71271382e+00,  2.54181516e-01)
( 1.71272166e+00,  2.54309792e-01)
( 1.71272932e+00,  2.54438091e-01)
( 1.71273682e+00,  2.54566413e-01)
( 1.71274414e+00,  2.54694758e-01)
( 1.71275130e+00,  2.54823125e-01)
( 1.71275828e+00,  2.54951516e-01)
( 1.71276509e+00,  2.55079931e-01)
( 1.71277174e+00,  2.55208370e-01)
( 1.71277821e+00,  2.55336832e-01)
( 1.71278451e+00,  2.55465319e-01)
( 1.71279064e+00,  2.55593830e-01)
( 1.71279660e+00,  2.55722366e-01)
( 1.71280239e+00,  2.55850927e-01)
( 1.71280801e+00,  2.55979513e-01)
( 1.71281346e+00,  2.56108125e-01)
( 1.71281874e+00,  2.56236762e-01)
( 1.71282385e+00,  2.56365425e-01)
( 1.71282880e+00,  2.56494114e-01)
( 1.71283357e+00,  2.56622829e-01)
( 1.71283817e+00,  2.56751571e-01)
( 1.71284260e+00,  2.56880339e-01)
( 1.71284687e+00,  2.57009135e-01)
( 1.71285096e+00,  2.57137957e-01)
( 1.71285489e+00,  2.57266807e-01)
( 1.71285864e+00,  2.57395685e-01)
( 1.71286223e+00,  2.57524590e-01)
( 1.71286565e+00,  2.57653524e-01)
( 1.71286890e+00,  2.57782485e-01)
( 1.71287198e+00,  2.57911476e-01)
( 1.71287489e+00,  2.58040495e-01)
( 1.71287763e+00,  2.58169543e-01)
( 1.71288020e+00,  2.58298620e-01)
( 1.71288261e+00,  2.58427727e-01)
( 1.71288484e+00,  2.58556863e-01)
( 1.71288691e+00,  2.58686029e-01)
( 1.71288881e+00,  2.58815225e-01)
( 1.71289054e+00,  2.58944452e-01)
( 1.71289210e+00,  2.59073709e-01)
( 1.71289349e+00,  2.59202997e-01)
( 1.71289472e+00,  2.59332315e-01)
( 1.71289578e+00,  2.59461665e-01)
( 1.71289666e+00,  2.59591047e-01)
( 1.71289739e+00,  2.59720460e-01)
( 1.71289794e+00,  2.59849905e-01)
( 1.71289832e+00,  2.59979382e-01)
( 1.71289854e+00,  2.60108891e-01)
( 1.71289859e+00,  2.60238433e-01)
( 1.71289847e+00,  2.60368008e-01)
( 1.71289818e+00,  2.60497616e-01)
( 1.71289772e+00,  2.60627257e-01)
( 1.71289710e+00,  2.60756932e-01)
( 1.71289631e+00,  2.60886640e-01)
( 1.71289535e+00,  2.61016382e-01)
( 1.71289422e+00,  2.61146158e-01)
( 1.71289292e+00,  2.61275969e-01)
( 1.71289146e+00,  2.61405814e-01)
( 1.71288983e+00,  2.61535694e-01)
( 1.71288803e+00,  2.61665609e-01)
( 1.71288607e+00,  2.61795560e-01)
( 1.71288393e+00,  2.61925546e-01)
( 1.71288163e+00,  2.62055567e-01)
( 1.71287916e+00,  2.62185625e-01)
( 1.71287653e+00,  2.62315719e-01)
( 1.71287372e+00,  2.62445849e-01)
( 1.71287075e+00,  2.62576016e-01)
( 1.71286761e+00,  2.62706219e-01)
( 1.71286431e+00,  2.62836460e-01)
( 1.71286083e+00,  2.62966738e-01)
( 1.71285719e+00,  2.63097054e-01)
( 1.71285338e+00,  2.63227407e-01)
( 1.71284941e+00,  2.63357799e-01)
( 1.71284526e+00,  2.63488228e-01)
( 1.71284095e+00,  2.63618696e-01)
( 1.71283647e+00,  2.63749203e-01)
( 1.71283183e+00,  2.63879749e-01)
( 1.71282701e+00,  2.64010333e-01)
( 1.71282203e+00,  2.64140957e-01)
( 1.71281689e+00,  2.64271621e-01)
( 1.71281157e+00,  2.64402325e-01)
( 1.71280609e+00,  2.64533068e-01)
( 1.71280044e+00,  2.64663852e-01)
( 1.71279462e+00,  2.64794676e-01)
( 1.71278864e+00,  2.64925542e-01)
( 1.71278248e+00,  2.65056448e-01)
( 1.71277617e+00,  2.65187395e-01)
( 1.71276968e+00,  2.65318383e-01)
( 1.71276302e+00,  2.65449414e-01)
( 1.71275620e+00,  2.65580486e-01)
( 1.71274921e+00,  2.65711600e-01)
( 1.71274206e+00,  2.65842756e-01)
( 1.71273473e+00,  2.65973955e-01)
( 1.71272724e+00,  2.66105197e-01)
( 1.71271958e+00,  2.66236482e-01)
( 1.71271176e+00,  2.66367810e-01)
( 1.71270377e+00,  2.66499182e-01)
( 1.71269560e+00,  2.66630597e-01)
( 1.71268728e+00,  2.66762056e-01)
( 1.71267878e+00,  2.66893560e-01)
( 1.71267012e+00,  2.67025107e-01)
( 1.71266129e+00,  2.67156700e-01)
( 1.71265229e+00,  2.67288337e-01)
( 1.71264312e+00,  2.67420019e-01)
( 1.71263379e+00,  2.67551747e-01)
( 1.71262429e+00,  2.67683520e-01)
( 1.71261462e+00,  2.67815338e-01)
( 1.71260478e+00,  2.67947203e-01)
( 1.71259478e+00,  2.68079114e-01)
( 1.71258461e+00,  2.68211072e-01)
( 1.71257427e+00,  2.68343076e-01)
( 1.71256376e+00,  2.68475127e-01)
( 1.71255308e+00,  2.68607225e-01)
( 1.71254224e+00,  2.68739371e-01)
( 1.71253123e+00,  2.68871564e-01)
( 1.71252005e+00,  2.69003805e-01)
( 1.71250870e+00,  2.69136094e-01)
( 1.71249719e+00,  2.69268431e-01)
( 1.71248551e+00,  2.69400817e-01)
( 1.71247365e+00,  2.69533251e-01)
( 1.71246164e+00,  2.69665735e-01)
( 1.71244945e+00,  2.69798268e-01)
( 1.71243709e+00,  2.69930850e-01)
( 1.71242457e+00,  2.70063482e-01)
( 1.71241188e+00,  2.70196164e-01)
( 1.71239902e+00,  2.70328895e-01)
( 1.71238599e+00,  2.70461678e-01)
( 1.71237279e+00,  2.70594510e-01)
( 1.71235943e+00,  2.70727394e-01)
( 1.71234589e+00,  2.70860329e-01)
( 1.71233219e+00,  2.70993315e-01)
( 1.71231832e+00,  2.71126352e-01)
( 1.71230428e+00,  2.71259442e-01)
( 1.71229007e+00,  2.71392583e-01)
( 1.71227570e+00,  2.71525776e-01)
( 1.71226115e+00,  2.71659022e-01)
( 1.71224644e+00,  2.71792321e-01)
( 1.71223155e+00,  2.71925672e-01)
( 1.71221650e+00,  2.72059077e-01)
( 1.71220128e+00,  2.72192535e-01)
( 1.71218589e+00,  2.72326046e-01)
( 1.71217033e+00,  2.72459612e-01)
( 1.71215460e+00,  2.72593231e-01)
( 1.71213870e+00,  2.72726905e-01)
( 1.71212263e+00,  2.72860633e-01)
( 1.71210640e+00,  2.72994416e-01)
( 1.71208999e+00,  2.73128254e-01)
( 1.71207341e+00,  2.73262147e-01)
( 1.71205667e+00,  2.73396096e-01)
( 1.71203975e+00,  2.73530101e-01)
( 1.71202267e+00,  2.73664161e-01)
( 1.71200541e+00,  2.73798277e-01)
( 1.71198799e+00,  2.73932450e-01)
( 1.71197039e+00,  2.74066680e-01)
( 1.71195263e+00,  2.74200966e-01)
( 1.71193469e+00,  2.74335310e-01)
( 1.71191659e+00,  2.74469710e-01)
( 1.71189831e+00,  2.74604169e-01)
( 1.71187987e+00,  2.74738685e-01)
( 1.71186125e+00,  2.74873259e-01)
( 1.71184247e+00,  2.75007891e-01)
( 1.71182351e+00,  2.75142582e-01)
( 1.71180438e+00,  2.75277332e-01)
( 1.71178508e+00,  2.75412140e-01)
( 1.71176561e+00,  2.75547008e-01)
( 1.71174597e+00,  2.75681935e-01)
( 1.71172616e+00,  2.75816922e-01)
( 1.71170618e+00,  2.75951969e-01)
( 1.71168603e+00,  2.76087076e-01)
( 1.71166570e+00,  2.76222243e-01)
( 1.71164521e+00,  2.76357471e-01)
( 1.71162454e+00,  2.76492759e-01)
( 1.71160370e+00,  2.76628109e-01)
( 1.71158269e+00,  2.76763520e-01)
( 1.71156151e+00,  2.76898992e-01)
( 1.71154015e+00,  2.77034527e-01)
( 1.71151863e+00,  2.77170123e-01)
( 1.71149693e+00,  2.77305781e-01)
( 1.71147506e+00,  2.77441502e-01)
( 1.71145302e+00,  2.77577286e-01)
( 1.71143080e+00,  2.77713133e-01)
( 1.71140842e+00,  2.77849042e-01)
( 1.71138586e+00,  2.77985016e-01)
( 1.71136312e+00,  2.78121052e-01)
( 1.71134022e+00,  2.78257153e-01)
( 1.71131714e+00,  2.78393318e-01)
( 1.71129389e+00,  2.78529547e-01)
( 1.71127047e+00,  2.78665841e-01)
( 1.71124687e+00,  2.78802200e-01)
( 1.71122310e+00,  2.78938623e-01)
( 1.71119916e+00,  2.79075112e-01)
( 1.71117504e+00,  2.79211667e-01)
( 1.71115075e+00,  2.79348287e-01)
( 1.71112629e+00,  2.79484973e-01)
( 1.71110165e+00,  2.79621726e-01)
( 1.71107684e+00,  2.79758545e-01)
( 1.71105185e+00,  2.79895430e-01)
( 1.71102669e+00,  2.80032383e-01)
( 1.71100136e+00,  2.80169403e-01)
( 1.71097585e+00,  2.80306490e-01)
( 1.71095017e+00,  2.80443645e-01)
( 1.71092431e+00,  2.80580868e-01)
( 1.71089828e+00,  2.80718159e-01)
( 1.71087207e+00,  2.80855518e-01)
( 1.71084569e+00,  2.80992946e-01)
( 1.71081913e+00,  2.81130442e-01)
( 1.71079240e+00,  2.81268008e-01)
( 1.71076549e+00,  2.81405643e-01)
( 1.71073841e+00,  2.81543348e-01)
( 1.71071115e+00,  2.81681122e-01)
( 1.71068372e+00,  2.81818967e-01)
( 1.71065611e+00,  2.81956882e-01)
( 1.71062832e+00,  2.82094867e-01)
( 1.71060036e+00,  2.82232923e-01)
( 1.71057222e+00,  2.82371050e-01)
( 1.71054391e+00,  2.82509248e-01)
( 1.71051542e+00,  2.82647518e-01)
( 1.71048675e+00,  2.82785859e-01)
( 1.71045790e+00,  2.82924272e-01)
( 1.71042888e+00,  2.83062758e-01)
( 1.71039968e+00,  2.83201316e-01)
( 1.71037031e+00,  2.83339946e-01)
( 1.71034075e+00,  2.83478649e-01)
( 1.71031102e+00,  2.83617426e-01)
( 1.71028111e+00,  2.83756276e-01)
( 1.71025103e+00,  2.83895199e-01)
( 1.71022076e+00,  2.84034196e-01)
( 1.71019032e+00,  2.84173268e-01)
( 1.71015970e+00,  2.84312413e-01)
( 1.71012890e+00,  2.84451634e-01)
( 1.71009793e+00,  2.84590929e-01)
( 1.71006677e+00,  2.84730299e-01)
( 1.71003544e+00,  2.84869744e-01)
( 1.71000392e+00,  2.85009265e-01)
( 1.70997223e+00,  2.85148861e-01)
( 1.70994036e+00,  2.85288534e-01)
( 1.70990831e+00,  2.85428283e-01)
( 1.70987608e+00,  2.85568108e-01)
( 1.70984367e+00,  2.85708010e-01)
( 1.70981108e+00,  2.85847989e-01)
( 1.70977831e+00,  2.85988045e-01)
( 1.70974536e+00,  2.86128179e-01)
( 1.70971223e+00,  2.86268390e-01)
( 1.70967891e+00,  2.86408679e-01)
( 1.70964542e+00,  2.86549046e-01)
( 1.70961175e+00,  2.86689492e-01)
( 1.70957790e+00,  2.86830016e-01)
( 1.70954386e+00,  2.86970619e-01)
( 1.70950965e+00,  2.87111301e-01)
( 1.70947525e+00,  2.87252063e-01)
( 1.70944067e+00,  2.87392904e-01)
( 1.70940591e+00,  2.87533825e-01)
( 1.70937097e+00,  2.87674826e-01)
( 1.70933584e+00,  2.87815908e-01)
( 1.70930054e+00,  2.87957070e-01)
( 1.70926505e+00,  2.88098313e-01)
( 1.70922937e+00,  2.88239636e-01)
( 1.70919352e+00,  2.88381041e-01)
( 1.70915748e+00,  2.88522528e-01)
( 1.70912126e+00,  2.88664096e-01)
( 1.70908486e+00,  2.88805747e-01)
( 1.70904827e+00,  2.88947479e-01)
( 1.70901150e+00,  2.89089295e-01)
( 1.70897454e+00,  2.89231192e-01)
( 1.70893740e+00,  2.89373173e-01)
( 1.70890008e+00,  2.89515237e-01)
( 1.70886257e+00,  2.89657385e-01)
( 1.70882488e+00,  2.89799616e-01)
( 1.70878700e+00,  2.89941931e-01)
( 1.70874894e+00,  2.90084330e-01)
( 1.70871069e+00,  2.90226814e-01)
( 1.70867226e+00,  2.90369382e-01)
( 1.70863364e+00,  2.90512035e-01)
( 1.70859484e+00,  2.90654774e-01)
( 1.70855585e+00,  2.90797598e-01)
( 1.70851668e+00,  2.90940507e-01)
( 1.70847731e+00,  2.91083502e-01)
( 1.70843777e+00,  2.91226584e-01)
( 1.70839803e+00,  2.91369752e-01)
( 1.70835811e+00,  2.91513006e-01)
( 1.70831800e+00,  2.91656347e-01)
( 1.70827771e+00,  2.91799776e-01)
( 1.70823722e+00,  2.91943292e-01)
( 1.70819655e+00,  2.92086895e-01)
( 1.70815569e+00,  2.92230586e-01)
( 1.70811465e+00,  2.92374365e-01)
( 1.70807341e+00,  2.92518233e-01)
( 1.70803199e+00,  2.92662189e-01)
( 1.70799038e+00,  2.92806233e-01)
( 1.70794858e+00,  2.92950367e-01)
( 1.70790659e+00,  2.93094591e-01)
( 1.70786441e+00,  2.93238903e-01)
( 1.70782205e+00,  2.93383306e-01)
( 1.70777949e+00,  2.93527798e-01)
( 1.70773674e+00,  2.93672381e-01)
( 1.70769381e+00,  2.93817054e-01)
( 1.70765068e+00,  2.93961818e-01)
( 1.70760736e+00,  2.94106673e-01)
( 1.70756386e+00,  2.94251620e-01)
( 1.70752016e+00,  2.94396657e-01)
( 1.70747627e+00,  2.94541787e-01)
( 1.70743219e+00,  2.94687008e-01)
( 1.70738791e+00,  2.94832322e-01)
( 1.70734345e+00,  2.94977728e-01)
( 1.70729880e+00,  2.95123227e-01)
( 1.70725395e+00,  2.95268819e-01)
( 1.70720891e+00,  2.95414504e-01)
( 1.70716368e+00,  2.95560282e-01)
( 1.70711825e+00,  2.95706155e-01)
( 1.70707263e+00,  2.95852121e-01)
( 1.70702682e+00,  2.95998181e-01)
( 1.70698082e+00,  2.96144336e-01)
( 1.70693462e+00,  2.96290585e-01)
( 1.70688823e+00,  2.96436929e-01)
( 1.70684164e+00,  2.96583369e-01)
( 1.70679486e+00,  2.96729904e-01)
( 1.70674789e+00,  2.96876534e-01)
( 1.70670072e+00,  2.97023261e-01)
( 1.70665335e+00,  2.97170084e-01)
( 1.70660579e+00,  2.97317003e-01)
( 1.70655804e+00,  2.97464018e-01)
( 1.70651009e+00,  2.97611131e-01)
( 1.70646194e+00,  2.97758340e-01)
( 1.70641360e+00,  2.97905648e-01)
( 1.70636506e+00,  2.98053052e-01)
( 1.70631633e+00,  2.98200555e-01)
( 1.70626740e+00,  2.98348156e-01)
( 1.70621827e+00,  2.98495855e-01)
( 1.70616894e+00,  2.98643652e-01)
( 1.70611942e+00,  2.98791549e-01)
( 1.70606970e+00,  2.98939545e-01)
( 1.70601978e+00,  2.99087640e-01)
( 1.70596966e+00,  2.99235835e-01)
( 1.70591935e+00,  2.99384129e-01)
( 1.70586883e+00,  2.99532524e-01)
( 1.70581812e+00,  2.99681019e-01)
( 1.70576721e+00,  2.99829614e-01)
( 1.70571610e+00,  2.99978311e-01)
( 1.70566478e+00,  3.00127108e-01)
( 1.70561327e+00,  3.00276007e-01)
( 1.70556156e+00,  3.00425008e-01)
( 1.70550965e+00,  3.00574110e-01)
( 1.70545754e+00,  3.00723314e-01)
( 1.70540523e+00,  3.00872621e-01)
( 1.70535272e+00,  3.01022030e-01)
( 1.70530000e+00,  3.01171543e-01)
( 1.70524708e+00,  3.01321158e-01)
( 1.70519397e+00,  3.01470876e-01)
( 1.70514065e+00,  3.01620698e-01)
( 1.70508712e+00,  3.01770624e-01)
( 1.70503340e+00,  3.01920654e-01)
( 1.70497947e+00,  3.02070789e-01)
( 1.70492534e+00,  3.02221028e-01)
( 1.70487101e+00,  3.02371372e-01)
( 1.70481647e+00,  3.02521820e-01)
( 1.70476173e+00,  3.02672375e-01)
( 1.70470678e+00,  3.02823034e-01)
( 1.70465163e+00,  3.02973800e-01)
( 1.70459628e+00,  3.03124672e-01)
( 1.70454072e+00,  3.03275649e-01)
( 1.70448496e+00,  3.03426734e-01)
( 1.70442899e+00,  3.03577925e-01)
( 1.70437281e+00,  3.03729224e-01)
( 1.70431643e+00,  3.03880629e-01)
( 1.70425984e+00,  3.04032143e-01)
( 1.70420305e+00,  3.04183764e-01)
( 1.70414605e+00,  3.04335493e-01)
( 1.70408884e+00,  3.04487331e-01)
( 1.70403143e+00,  3.04639277e-01)
( 1.70397381e+00,  3.04791332e-01)
( 1.70391598e+00,  3.04943495e-01)
( 1.70385794e+00,  3.05095769e-01)
( 1.70379969e+00,  3.05248152e-01)
( 1.70374124e+00,  3.05400644e-01)
( 1.70368258e+00,  3.05553247e-01)
( 1.70362370e+00,  3.05705960e-01)
( 1.70356462e+00,  3.05858784e-01)
( 1.70350533e+00,  3.06011718e-01)
( 1.70344583e+00,  3.06164764e-01)
( 1.70338612e+00,  3.06317920e-01)
( 1.70332620e+00,  3.06471189e-01)
( 1.70326607e+00,  3.06624569e-01)
( 1.70320572e+00,  3.06778062e-01)
( 1.70314517e+00,  3.06931666e-01)
( 1.70308440e+00,  3.07085383e-01)
( 1.70302343e+00,  3.07239214e-01)
( 1.70296224e+00,  3.07393157e-01)
( 1.70290083e+00,  3.07547213e-01)
( 1.70283922e+00,  3.07701383e-01)
( 1.70277739e+00,  3.07855667e-01)
( 1.70271535e+00,  3.08010065e-01)
( 1.70265309e+00,  3.08164578e-01)
( 1.70259063e+00,  3.08319205e-01)
( 1.70252794e+00,  3.08473946e-01)
( 1.70246505e+00,  3.08628803e-01)
( 1.70240193e+00,  3.08783775e-01)
( 1.70233861e+00,  3.08938863e-01)
( 1.70227507e+00,  3.09094067e-01)
( 1.70221131e+00,  3.09249387e-01)
( 1.70214734e+00,  3.09404823e-01)
( 1.70208315e+00,  3.09560376e-01)
( 1.70201874e+00,  3.09716045e-01)
( 1.70195412e+00,  3.09871832e-01)
( 1.70188928e+00,  3.10027736e-01)
( 1.70182422e+00,  3.10183758e-01)
( 1.70175895e+00,  3.10339898e-01)
( 1.70169346e+00,  3.10496155e-01)
( 1.70162775e+00,  3.10652532e-01)
( 1.70156182e+00,  3.10809026e-01)
( 1.70149567e+00,  3.10965640e-01)
( 1.70142931e+00,  3.11122373e-01)
( 1.70136272e+00,  3.11279225e-01)
( 1.70129592e+00,  3.11436197e-01)
( 1.70122889e+00,  3.11593289e-01)
( 1.70116164e+00,  3.11750501e-01)
( 1.70109418e+00,  3.11907833e-01)
( 1.70102649e+00,  3.12065286e-01)
( 1.70095858e+00,  3.12222860e-01)
( 1.70089046e+00,  3.12380555e-01)
( 1.70082210e+00,  3.12538371e-01)
( 1.70075353e+00,  3.12696309e-01)
( 1.70068474e+00,  3.12854369e-01)
( 1.70061572e+00,  3.13012552e-01)
( 1.70054648e+00,  3.13170856e-01)
( 1.70047701e+00,  3.13329284e-01)
( 1.70040732e+00,  3.13487834e-01)
( 1.70033741e+00,  3.13646508e-01)
( 1.70026728e+00,  3.13805305e-01)
( 1.70019692e+00,  3.13964225e-01)
( 1.70012633e+00,  3.14123270e-01)
( 1.70005552e+00,  3.14282439e-01)
( 1.69998448e+00,  3.14441732e-01)
( 1.69991322e+00,  3.14601150e-01)
( 1.69984173e+00,  3.14760693e-01)
( 1.69977002e+00,  3.14920361e-01)
( 1.69969808e+00,  3.15080155e-01)
( 1.69962591e+00,  3.15240075e-01)
( 1.69955352e+00,  3.15400120e-01)
( 1.69948089e+00,  3.15560292e-01)
( 1.69940804e+00,  3.15720590e-01)
( 1.69933496e+00,  3.15881015e-01)
( 1.69926165e+00,  3.16041567e-01)
( 1.69918812e+00,  3.16202246e-01)
( 1.69911435e+00,  3.16363053e-01)
( 1.69904036e+00,  3.16523988e-01)
( 1.69896613e+00,  3.16685050e-01)
( 1.69889167e+00,  3.16846241e-01)
( 1.69881699e+00,  3.17007561e-01)
( 1.69874207e+00,  3.17169009e-01)
( 1.69866692e+00,  3.17330586e-01)
( 1.69859154e+00,  3.17492293e-01)
( 1.69851593e+00,  3.17654129e-01)
( 1.69844009e+00,  3.17816095e-01)
( 1.69836401e+00,  3.17978191e-01)
( 1.69828770e+00,  3.18140418e-01)
( 1.69821116e+00,  3.18302775e-01)
( 1.69813438e+00,  3.18465263e-01)
( 1.69805737e+00,  3.18627882e-01)
( 1.69798013e+00,  3.18790632e-01)
( 1.69790265e+00,  3.18953514e-01)
( 1.69782493e+00,  3.19116528e-01)
( 1.69774699e+00,  3.19279674e-01)
( 1.69766880e+00,  3.19442952e-01)
( 1.69759038e+00,  3.19606363e-01)
( 1.69751173e+00,  3.19769907e-01)
( 1.69743283e+00,  3.19933584e-01)
( 1.69735370e+00,  3.20097394e-01)
( 1.69727434e+00,  3.20261338e-01)
( 1.69719473e+00,  3.20425416e-01)
( 1.69711489e+00,  3.20589628e-01)
( 1.69703481e+00,  3.20753975e-01)
( 1.69695449e+00,  3.20918456e-01)
( 1.69687393e+00,  3.21083073e-01)
( 1.69679314e+00,  3.21247824e-01)
( 1.69671210e+00,  3.21412711e-01)
( 1.69663082e+00,  3.21577733e-01)
( 1.69654931e+00,  3.21742892e-01)
( 1.69646755e+00,  3.21908187e-01)
( 1.69638555e+00,  3.22073618e-01)
( 1.69630331e+00,  3.22239186e-01)
( 1.69622083e+00,  3.22404891e-01)
( 1.69613811e+00,  3.22570733e-01)
( 1.69605514e+00,  3.22736713e-01)
( 1.69597194e+00,  3.22902831e-01)
( 1.69588849e+00,  3.23069086e-01)
( 1.69580479e+00,  3.23235480e-01)
( 1.69572085e+00,  3.23402012e-01)
( 1.69563667e+00,  3.23568683e-01)
( 1.69555224e+00,  3.23735494e-01)
( 1.69546757e+00,  3.23902443e-01)
( 1.69538266e+00,  3.24069532e-01)
( 1.69529750e+00,  3.24236761e-01)
( 1.69521209e+00,  3.24404130e-01)
( 1.69512643e+00,  3.24571639e-01)
( 1.69504053e+00,  3.24739289e-01)
( 1.69495439e+00,  3.24907080e-01)
( 1.69486799e+00,  3.25075012e-01)
( 1.69478135e+00,  3.25243085e-01)
( 1.69469446e+00,  3.25411300e-01)
( 1.69460732e+00,  3.25579656e-01)
( 1.69451993e+00,  3.25748155e-01)
( 1.69443230e+00,  3.25916797e-01)
( 1.69434441e+00,  3.26085580e-01)
( 1.69425628e+00,  3.26254507e-01)
( 1.69416789e+00,  3.26423577e-01)
( 1.69407926e+00,  3.26592790e-01)
( 1.69399037e+00,  3.26762148e-01)
( 1.69390123e+00,  3.26931649e-01)
( 1.69381184e+00,  3.27101294e-01)
( 1.69372220e+00,  3.27271083e-01)
( 1.69363231e+00,  3.27441018e-01)
( 1.69354216e+00,  3.27611097e-01)
( 1.69345176e+00,  3.27781321e-01)
( 1.69336111e+00,  3.27951691e-01)
( 1.69327020e+00,  3.28122207e-01)
( 1.69317904e+00,  3.28292869e-01)
( 1.69308763e+00,  3.28463677e-01)
( 1.69299596e+00,  3.28634631e-01)
( 1.69290403e+00,  3.28805733e-01)
( 1.69281185e+00,  3.28976981e-01)
( 1.69271942e+00,  3.29148377e-01)
( 1.69262672e+00,  3.29319920e-01)
( 1.69253378e+00,  3.29491611e-01)
( 1.69244057e+00,  3.29663450e-01)
( 1.69234710e+00,  3.29835437e-01)
( 1.69225338e+00,  3.30007573e-01)
( 1.69215940e+00,  3.30179858e-01)
( 1.69206516e+00,  3.30352291e-01)
( 1.69197067e+00,  3.30524874e-01)
( 1.69187591e+00,  3.30697607e-01)
( 1.69178089e+00,  3.30870490e-01)
( 1.69168562e+00,  3.31043522e-01)
( 1.69159008e+00,  3.31216706e-01)
( 1.69149428e+00,  3.31390039e-01)
( 1.69139823e+00,  3.31563524e-01)
( 1.69130190e+00,  3.31737160e-01)
( 1.69120532e+00,  3.31910947e-01)
( 1.69110848e+00,  3.32084886e-01)
( 1.69101137e+00,  3.32258976e-01)
( 1.69091400e+00,  3.32433219e-01)
( 1.69081637e+00,  3.32607615e-01)
( 1.69071847e+00,  3.32782163e-01)
( 1.69062031e+00,  3.32956864e-01)
( 1.69052188e+00,  3.33131718e-01)
( 1.69042319e+00,  3.33306726e-01)
( 1.69032423e+00,  3.33481887e-01)
( 1.69022501e+00,  3.33657203e-01)
( 1.69012552e+00,  3.33832672e-01)
( 1.69002577e+00,  3.34008296e-01)
( 1.68992575e+00,  3.34184075e-01)
( 1.68982546e+00,  3.34360009e-01)
( 1.68972490e+00,  3.34536098e-01)
( 1.68962407e+00,  3.34712343e-01)
( 1.68952298e+00,  3.34888744e-01)
( 1.68942162e+00,  3.35065300e-01)
( 1.68931999e+00,  3.35242013e-01)
( 1.68921809e+00,  3.35418882e-01)
( 1.68911592e+00,  3.35595909e-01)
( 1.68901348e+00,  3.35773092e-01)
( 1.68891076e+00,  3.35950433e-01)
( 1.68880778e+00,  3.36127931e-01)
( 1.68870453e+00,  3.36305587e-01)
( 1.68860100e+00,  3.36483401e-01)
( 1.68849720e+00,  3.36661374e-01)
( 1.68839313e+00,  3.36839505e-01)
( 1.68828879e+00,  3.37017795e-01)
( 1.68818417e+00,  3.37196244e-01)
( 1.68807928e+00,  3.37374852e-01)
( 1.68797411e+00,  3.37553621e-01)
( 1.68786867e+00,  3.37732549e-01)
( 1.68776295e+00,  3.37911637e-01)
( 1.68765696e+00,  3.38090886e-01)
( 1.68755069e+00,  3.38270295e-01)
( 1.68744415e+00,  3.38449865e-01)
( 1.68733733e+00,  3.38629597e-01)
( 1.68723023e+00,  3.38809490e-01)
( 1.68712286e+00,  3.38989544e-01)
( 1.68701521e+00,  3.39169761e-01)
( 1.68690728e+00,  3.39350140e-01)
( 1.68679907e+00,  3.39530681e-01)
( 1.68669058e+00,  3.39711385e-01)
( 1.68658181e+00,  3.39892252e-01)
( 1.68647277e+00,  3.40073282e-01)
( 1.68636344e+00,  3.40254476e-01)
( 1.68625383e+00,  3.40435834e-01)
( 1.68614394e+00,  3.40617355e-01)
( 1.68603377e+00,  3.40799041e-01)
( 1.68592332e+00,  3.40980891e-01)
( 1.68581258e+00,  3.41162906e-01)
( 1.68570157e+00,  3.41345086e-01)
( 1.68559027e+00,  3.41527432e-01)
( 1.68547869e+00,  3.41709943e-01)
( 1.68536682e+00,  3.41892620e-01)
( 1.68525467e+00,  3.42075463e-01)
( 1.68514223e+00,  3.42258472e-01)
( 1.68502951e+00,  3.42441648e-01)
( 1.68491650e+00,  3.42624990e-01)
( 1.68480321e+00,  3.42808500e-01)
( 1.68468963e+00,  3.42992177e-01)
( 1.68457577e+00,  3.43176022e-01)
( 1.68446162e+00,  3.43360034e-01)
( 1.68434718e+00,  3.43544215e-01)
( 1.68423245e+00,  3.43728564e-01)
( 1.68411744e+00,  3.43913081e-01)
( 1.68400213e+00,  3.44097768e-01)
( 1.68388654e+00,  3.44282624e-01)
( 1.68377066e+00,  3.44467649e-01)
( 1.68365448e+00,  3.44652843e-01)
( 1.68353802e+00,  3.44838208e-01)
( 1.68342127e+00,  3.45023743e-01)
( 1.68330422e+00,  3.45209448e-01)
( 1.68318689e+00,  3.45395323e-01)
( 1.68306926e+00,  3.45581370e-01)
( 1.68295134e+00,  3.45767588e-01)
( 1.68283313e+00,  3.45953977e-01)
( 1.68271462e+00,  3.46140538e-01)
( 1.68259582e+00,  3.46327271e-01)
( 1.68247673e+00,  3.46514177e-01)
( 1.68235734e+00,  3.46701254e-01)
( 1.68223766e+00,  3.46888505e-01)
( 1.68211768e+00,  3.47075928e-01)
( 1.68199741e+00,  3.47263524e-01)
( 1.68187684e+00,  3.47451294e-01)
( 1.68175598e+00,  3.47639238e-01)
( 1.68163482e+00,  3.47827356e-01)
( 1.68151336e+00,  3.48015648e-01)
( 1.68139160e+00,  3.48204114e-01)
( 1.68126955e+00,  3.48392755e-01)
( 1.68114719e+00,  3.48581571e-01)
( 1.68102454e+00,  3.48770562e-01)
( 1.68090159e+00,  3.48959729e-01)
( 1.68077834e+00,  3.49149072e-01)
( 1.68065479e+00,  3.49338590e-01)
( 1.68053094e+00,  3.49528285e-01)
( 1.68040678e+00,  3.49718157e-01)
( 1.68028233e+00,  3.49908205e-01)
( 1.68015757e+00,  3.50098430e-01)
( 1.68003252e+00,  3.50288832e-01)
( 1.67990716e+00,  3.50479412e-01)
( 1.67978149e+00,  3.50670170e-01)
( 1.67965553e+00,  3.50861106e-01)
( 1.67952926e+00,  3.51052220e-01)
( 1.67940268e+00,  3.51243512e-01)
( 1.67927580e+00,  3.51434983e-01)
( 1.67914862e+00,  3.51626634e-01)
( 1.67902113e+00,  3.51818463e-01)
( 1.67889334e+00,  3.52010472e-01)
( 1.67876523e+00,  3.52202661e-01)
( 1.67863683e+00,  3.52395030e-01)
( 1.67850811e+00,  3.52587580e-01)
( 1.67837909e+00,  3.52780309e-01)
( 1.67824976e+00,  3.52973220e-01)
( 1.67812012e+00,  3.53166312e-01)
( 1.67799017e+00,  3.53359585e-01)
( 1.67785991e+00,  3.53553039e-01)
( 1.67772935e+00,  3.53746675e-01)
( 1.67759847e+00,  3.53940494e-01)
( 1.67746729e+00,  3.54134494e-01)
( 1.67733579e+00,  3.54328677e-01)
( 1.67720398e+00,  3.54523043e-01)
( 1.67707186e+00,  3.54717592e-01)
( 1.67693943e+00,  3.54912325e-01)
( 1.67680668e+00,  3.55107240e-01)
( 1.67667362e+00,  3.55302340e-01)
( 1.67654025e+00,  3.55497624e-01)
( 1.67640657e+00,  3.55693092e-01)
( 1.67627257e+00,  3.55888744e-01)
( 1.67613826e+00,  3.56084581e-01)
( 1.67600363e+00,  3.56280604e-01)
( 1.67586868e+00,  3.56476811e-01)
( 1.67573342e+00,  3.56673204e-01)
( 1.67559785e+00,  3.56869783e-01)
( 1.67546196e+00,  3.57066548e-01)
( 1.67532575e+00,  3.57263499e-01)
( 1.67518922e+00,  3.57460637e-01)
( 1.67505237e+00,  3.57657962e-01)
( 1.67491521e+00,  3.57855473e-01)
( 1.67477773e+00,  3.58053172e-01)
( 1.67463993e+00,  3.58251058e-01)
( 1.67450181e+00,  3.58449132e-01)
( 1.67436337e+00,  3.58647394e-01)
( 1.67422461e+00,  3.58845845e-01)
( 1.67408553e+00,  3.59044483e-01)
( 1.67394612e+00,  3.59243311e-01)
( 1.67380640e+00,  3.59442328e-01)
( 1.67366635e+00,  3.59641533e-01)
( 1.67352599e+00,  3.59840929e-01)
( 1.67338530e+00,  3.60040514e-01)
( 1.67324428e+00,  3.60240288e-01)
( 1.67310294e+00,  3.60440254e-01)
( 1.67296128e+00,  3.60640409e-01)
( 1.67281929e+00,  3.60840756e-01)
( 1.67267698e+00,  3.61041293e-01)
( 1.67253435e+00,  3.61242021e-01)
( 1.67239138e+00,  3.61442941e-01)
( 1.67224809e+00,  3.61644053e-01)
( 1.67210448e+00,  3.61845356e-01)
( 1.67196054e+00,  3.62046852e-01)
( 1.67181627e+00,  3.62248540e-01)
( 1.67167167e+00,  3.62450421e-01)
( 1.67152674e+00,  3.62652494e-01)
( 1.67138149e+00,  3.62854761e-01)
( 1.67123591e+00,  3.63057221e-01)
( 1.67108999e+00,  3.63259875e-01)
( 1.67094375e+00,  3.63462722e-01)
( 1.67079718e+00,  3.63665764e-01)
( 1.67065028e+00,  3.63869000e-01)
( 1.67050304e+00,  3.64072431e-01)
( 1.67035548e+00,  3.64276056e-01)
( 1.67020758e+00,  3.64479876e-01)
( 1.67005935e+00,  3.64683892e-01)
( 1.66991079e+00,  3.64888104e-01)
( 1.66976189e+00,  3.65092511e-01)
( 1.66961266e+00,  3.65297114e-01)
( 1.66946310e+00,  3.65501913e-01)
( 1.66931320e+00,  3.65706909e-01)
( 1.66916297e+00,  3.65912102e-01)
( 1.66901240e+00,  3.66117491e-01)
( 1.66886150e+00,  3.66323078e-01)
( 1.66871026e+00,  3.66528863e-01)
( 1.66855868e+00,  3.66734845e-01)
( 1.66840677e+00,  3.66941024e-01)
( 1.66825452e+00,  3.67147402e-01)
( 1.66810193e+00,  3.67353979e-01)
( 1.66794901e+00,  3.67560754e-01)
( 1.66779575e+00,  3.67767728e-01)
( 1.66764214e+00,  3.67974901e-01)
( 1.66748820e+00,  3.68182274e-01)
( 1.66733392e+00,  3.68389846e-01)
( 1.66717930e+00,  3.68597617e-01)
( 1.66702434e+00,  3.68805589e-01)
( 1.66686904e+00,  3.69013762e-01)
( 1.66671340e+00,  3.69222134e-01)
( 1.66655741e+00,  3.69430708e-01)
( 1.66640108e+00,  3.69639482e-01)
( 1.66624441e+00,  3.69848458e-01)
( 1.66608740e+00,  3.70057635e-01)
( 1.66593005e+00,  3.70267014e-01)
( 1.66577235e+00,  3.70476594e-01)
( 1.66561430e+00,  3.70686377e-01)
( 1.66545592e+00,  3.70896363e-01)
( 1.66529718e+00,  3.71106550e-01)
( 1.66513811e+00,  3.71316941e-01)
( 1.66497868e+00,  3.71527535e-01)
( 1.66481891e+00,  3.71738332e-01)
( 1.66465880e+00,  3.71949333e-01)
( 1.66449834e+00,  3.72160537e-01)
( 1.66433753e+00,  3.72371946e-01)
( 1.66417637e+00,  3.72583558e-01)
( 1.66401487e+00,  3.72795375e-01)
( 1.66385301e+00,  3.73007397e-01)
( 1.66369081e+00,  3.73219624e-01)
( 1.66352826e+00,  3.73432056e-01)
( 1.66336536e+00,  3.73644693e-01)
( 1.66320211e+00,  3.73857535e-01)
( 1.66303851e+00,  3.74070584e-01)
( 1.66287455e+00,  3.74283839e-01)
( 1.66271025e+00,  3.74497300e-01)
( 1.66254560e+00,  3.74710967e-01)
( 1.66238059e+00,  3.74924841e-01)
( 1.66221523e+00,  3.75138922e-01)
( 1.66204952e+00,  3.75353211e-01)
( 1.66188345e+00,  3.75567706e-01)
( 1.66171704e+00,  3.75782410e-01)
( 1.66155026e+00,  3.75997321e-01)
( 1.66138314e+00,  3.76212440e-01)
( 1.66121566e+00,  3.76427767e-01)
( 1.66104782e+00,  3.76643303e-01)
( 1.66087963e+00,  3.76859048e-01)
( 1.66071109e+00,  3.77075002e-01)
( 1.66054218e+00,  3.77291165e-01)
( 1.66037292e+00,  3.77507537e-01)
( 1.66020331e+00,  3.77724119e-01)
( 1.66003333e+00,  3.77940911e-01)
( 1.65986300e+00,  3.78157912e-01)
( 1.65969231e+00,  3.78375124e-01)
( 1.65952127e+00,  3.78592547e-01)
( 1.65934986e+00,  3.78810180e-01)
( 1.65917810e+00,  3.79028024e-01)
( 1.65900597e+00,  3.79246080e-01)
( 1.65883349e+00,  3.79464346e-01)
( 1.65866064e+00,  3.79682825e-01)
( 1.65848744e+00,  3.79901515e-01)
( 1.65831387e+00,  3.80120417e-01)
( 1.65813994e+00,  3.80339531e-01)
( 1.65796565e+00,  3.80558858e-01)
( 1.65779100e+00,  3.80778397e-01)
( 1.65761599e+00,  3.80998150e-01)
( 1.65744061e+00,  3.81218115e-01)
( 1.65726487e+00,  3.81438294e-01)
( 1.65708876e+00,  3.81658686e-01)
( 1.65691230e+00,  3.81879291e-01)
( 1.65673546e+00,  3.82100111e-01)
( 1.65655827e+00,  3.82321145e-01)
( 1.65638071e+00,  3.82542393e-01)
( 1.65620278e+00,  3.82763856e-01)
( 1.65602449e+00,  3.82985534e-01)
( 1.65584583e+00,  3.83207426e-01)
( 1.65566680e+00,  3.83429534e-01)
( 1.65548741e+00,  3.83651857e-01)
( 1.65530765e+00,  3.83874396e-01)
( 1.65512752e+00,  3.84097150e-01)
( 1.65494703e+00,  3.84320121e-01)
( 1.65476617e+00,  3.84543307e-01)
( 1.65458494e+00,  3.84766711e-01)
( 1.65440334e+00,  3.84990330e-01)
( 1.65422137e+00,  3.85214167e-01)
( 1.65403903e+00,  3.85438220e-01)
( 1.65385632e+00,  3.85662491e-01)
( 1.65367324e+00,  3.85886979e-01)
( 1.65348979e+00,  3.86111685e-01)
( 1.65330597e+00,  3.86336609e-01)
( 1.65312178e+00,  3.86561750e-01)
( 1.65293721e+00,  3.86787110e-01)
( 1.65275228e+00,  3.87012688e-01)
( 1.65256697e+00,  3.87238485e-01)
( 1.65238129e+00,  3.87464501e-01)
( 1.65219523e+00,  3.87690736e-01)
( 1.65200881e+00,  3.87917190e-01)
( 1.65182201e+00,  3.88143863e-01)
( 1.65163483e+00,  3.88370756e-01)
( 1.65144728e+00,  3.88597868e-01)
( 1.65125936e+00,  3.88825201e-01)
( 1.65107106e+00,  3.89052754e-01)
( 1.65088239e+00,  3.89280527e-01)
( 1.65069334e+00,  3.89508520e-01)
( 1.65050391e+00,  3.89736735e-01)
( 1.65031411e+00,  3.89965170e-01)
( 1.65012393e+00,  3.90193826e-01)
( 1.64993338e+00,  3.90422704e-01)
( 1.64974244e+00,  3.90651803e-01)
( 1.64955113e+00,  3.90881123e-01)
( 1.64935945e+00,  3.91110666e-01)
( 1.64916738e+00,  3.91340430e-01)
( 1.64897494e+00,  3.91570417e-01)
( 1.64878212e+00,  3.91800626e-01)
( 1.64858891e+00,  3.92031057e-01)
( 1.64839533e+00,  3.92261711e-01)
( 1.64820137e+00,  3.92492588e-01)
( 1.64800703e+00,  3.92723689e-01)
( 1.64781231e+00,  3.92955012e-01)
( 1.64761721e+00,  3.93186558e-01)
( 1.64742173e+00,  3.93418328e-01)
( 1.64722587e+00,  3.93650322e-01)
( 1.64702962e+00,  3.93882540e-01)
( 1.64683300e+00,  3.94114982e-01)
( 1.64663599e+00,  3.94347647e-01)
( 1.64643860e+00,  3.94580538e-01)
( 1.64624083e+00,  3.94813652e-01)
( 1.64604267e+00,  3.95046991e-01)
( 1.64584413e+00,  3.95280555e-01)
( 1.64564521e+00,  3.95514344e-01)
( 1.64544591e+00,  3.95748358e-01)
( 1.64524622e+00,  3.95982597e-01)
( 1.64504615e+00,  3.96217061e-01)
( 1.64484569e+00,  3.96451751e-01)
( 1.64464485e+00,  3.96686666e-01)
( 1.64444363e+00,  3.96921806e-01)
( 1.64424202e+00,  3.97157173e-01)
( 1.64404002e+00,  3.97392765e-01)
( 1.64383764e+00,  3.97628583e-01)
( 1.64363488e+00,  3.97864627e-01)
( 1.64343173e+00,  3.98100897e-01)
( 1.64322819e+00,  3.98337393e-01)
( 1.64302427e+00,  3.98574115e-01)
( 1.64281996e+00,  3.98811063e-01)
( 1.64261526e+00,  3.99048237e-01)
( 1.64241018e+00,  3.99285638e-01)
( 1.64220471e+00,  3.99523264e-01)
( 1.64199886e+00,  3.99761117e-01)
( 1.64179262e+00,  3.99999195e-01)
( 1.64158599e+00,  4.00237499e-01)
( 1.64137898e+00,  4.00476029e-01)
( 1.64117158e+00,  4.00714783e-01)
( 1.64096379e+00,  4.00953764e-01)
( 1.64075562e+00,  4.01192968e-01)
( 1.64054706e+00,  4.01432397e-01)
( 1.64033812e+00,  4.01672050e-01)
( 1.64012879e+00,  4.01911927e-01)
( 1.63991908e+00,  4.02152025e-01)
( 1.63970898e+00,  4.02392345e-01)
( 1.63949851e+00,  4.02632886e-01)
( 1.63928764e+00,  4.02873645e-01)
( 1.63907640e+00,  4.03114623e-01)
( 1.63886478e+00,  4.03355815e-01)
( 1.63865278e+00,  4.03597221e-01)
( 1.63844041e+00,  4.03838837e-01)
( 1.63822767e+00,  4.04080659e-01)
( 1.63801456e+00,  4.04322682e-01)
( 1.63780109e+00,  4.04564901e-01)
( 1.63758726e+00,  4.04807308e-01)
( 1.63737309e+00,  4.05049893e-01)
( 1.63715858e+00,  4.05292643e-01)
( 1.63694374e+00,  4.05535542e-01)
( 1.63672861e+00,  4.05778565e-01)
( 1.63651320e+00,  4.06021684e-01)
( 1.63629756e+00,  4.06264853e-01)
( 1.63608174e+00,  4.06508013e-01)
( 1.63586580e+00,  4.06751074e-01)
( 1.63564988e+00,  4.06993907e-01)
( 1.63543415e+00,  4.07236313e-01)
( 1.63521887e+00,  4.07477980e-01)
( 1.63500450e+00,  4.07718404e-01)
( 1.63479177e+00,  4.07956746e-01)
( 1.63458198e+00,  4.08191562e-01)
( 1.63437735e+00,  4.08420335e-01)
( 1.63418174e+00,  4.08638741e-01)
( 1.63400117e+00,  4.08840028e-01)
( 1.63384287e+00,  4.09016116e-01)
( 1.63371120e+00,  4.09162163e-01)
( 1.63360458e+00,  4.09280014e-01)
( 1.63351821e+00,  4.09375059e-01)
( 1.63344738e+00,  4.09452569e-01)
( 1.63338840e+00,  4.09516680e-01)
( 1.63333853e+00,  4.09570439e-01)
( 1.63329579e+00,  4.09616072e-01)
( 1.63325869e+00,  4.09655235e-01)
( 1.63322610e+00,  4.09689177e-01)
( 1.63318906e+00,  4.09725504e-01)
( 1.63314052e+00,  4.09773450e-01)
( 1.63312922e+00,  4.09803872e-01)
( 1.63284246e+00,  4.10159142e-01)
( 1.63255805e+00,  4.10291515e-01)
( 1.63254327e+00,  4.10337027e-01)
( 1.63254486e+00,  4.10360438e-01)
( 1.63254168e+00,  4.10386713e-01)
( 1.63252928e+00,  4.10420575e-01)
( 1.63250377e+00,  4.10466314e-01)
( 1.63240960e+00,  4.10597393e-01)
( 1.63155547e+00,  4.11561095e-01)
( 1.62974224e+00,  4.13562097e-01)
( 1.62789984e+00,  4.15581467e-01)
( 1.62603001e+00,  4.17618214e-01)
( 1.62413372e+00,  4.19670941e-01)
( 1.62221129e+00,  4.21739308e-01)
( 1.62026284e+00,  4.23823220e-01)
( 1.61828840e+00,  4.25922656e-01)
( 1.61628800e+00,  4.28037619e-01)
( 1.61426169e+00,  4.30168117e-01)
( 1.61220949e+00,  4.32314163e-01)
( 1.61013147e+00,  4.34475763e-01)
( 1.60802770e+00,  4.36652920e-01)
( 1.60589827e+00,  4.38845633e-01)
( 1.60374327e+00,  4.41053893e-01)
( 1.60156283e+00,  4.43277685e-01)
( 1.59935710e+00,  4.45516987e-01)
( 1.59712624e+00,  4.47771771e-01)
( 1.59487042e+00,  4.50041999e-01)
( 1.59258987e+00,  4.52327626e-01)
( 1.59028479e+00,  4.54628599e-01)
( 1.58795545e+00,  4.56944856e-01)
( 1.58560212e+00,  4.59276324e-01)
( 1.58322509e+00,  4.61622924e-01)
( 1.58082470e+00,  4.63984565e-01)
( 1.57840131e+00,  4.66361146e-01)
( 1.57595528e+00,  4.68752556e-01)
( 1.57348702e+00,  4.71158673e-01)
( 1.57099698e+00,  4.73579365e-01)
( 1.56848562e+00,  4.76014487e-01)
( 1.56595344e+00,  4.78463883e-01)
( 1.56340097e+00,  4.80927384e-01)
( 1.56082877e+00,  4.83404810e-01)
( 1.55823743e+00,  4.85895966e-01)
( 1.55562758e+00,  4.88400645e-01)
( 1.55299988e+00,  4.90918626e-01)
( 1.55035503e+00,  4.93449675e-01)
( 1.54769375e+00,  4.95993542e-01)
( 1.54501683e+00,  4.98549962e-01)
( 1.54232505e+00,  5.01118657e-01)
( 1.53961926e+00,  5.03699333e-01)
( 1.53690034e+00,  5.06291678e-01)
( 1.53416919e+00,  5.08895366e-01)
( 1.53142679e+00,  5.11510054e-01)
( 1.52867411e+00,  5.14135382e-01)
( 1.52591218e+00,  5.16770975e-01)
( 1.52314207e+00,  5.19416436e-01)
( 1.52036489e+00,  5.22071356e-01)
( 1.51758177e+00,  5.24735305e-01)
( 1.51479389e+00,  5.27407834e-01)
( 1.51200247e+00,  5.30088479e-01)
( 1.50920876e+00,  5.32776756e-01)
( 1.50641404e+00,  5.35472163e-01)
( 1.50361964e+00,  5.38174178e-01)
( 1.50082690e+00,  5.40882263e-01)
( 1.49803722e+00,  5.43595859e-01)
( 1.49525200e+00,  5.46314392e-01)
( 1.49247270e+00,  5.49037265e-01)
( 1.48970078e+00,  5.51763868e-01)
( 1.48693774e+00,  5.54493569e-01)
( 1.48418510e+00,  5.57225720e-01)
( 1.48144439e+00,  5.59959657e-01)
( 1.47871718e+00,  5.62694698e-01)
( 1.47600503e+00,  5.65430145e-01)
( 1.47330954e+00,  5.68165284e-01)
( 1.47063228e+00,  5.70899387e-01)
( 1.46797487e+00,  5.73631712e-01)
( 1.46533889e+00,  5.76361503e-01)
( 1.46272596e+00,  5.79087993e-01)
( 1.46013765e+00,  5.81810402e-01)
( 1.45757556e+00,  5.84527942e-01)
( 1.45504125e+00,  5.87239816e-01)
( 1.45253627e+00,  5.89945218e-01)
( 1.45006215e+00,  5.92643338e-01)
( 1.44762038e+00,  5.95333361e-01)
( 1.44521244e+00,  5.98014471e-01)
( 1.44283976e+00,  6.00685848e-01)
( 1.44050373e+00,  6.03346676e-01)
( 1.43820568e+00,  6.05996141e-01)
( 1.43594693e+00,  6.08633434e-01)
( 1.43372870e+00,  6.11257754e-01)
( 1.43155218e+00,  6.13868308e-01)
( 1.42941849e+00,  6.16464317e-01)
( 1.42732868e+00,  6.19045013e-01)
( 1.42528373e+00,  6.21609648e-01)
( 1.42328455e+00,  6.24157489e-01)
( 1.42133198e+00,  6.26687828e-01)
( 1.41942676e+00,  6.29199978e-01)
( 1.41756958e+00,  6.31693280e-01)
( 1.41576101e+00,  6.34167101e-01)
( 1.41400157e+00,  6.36620841e-01)
( 1.41229167e+00,  6.39053934e-01)
( 1.41063164e+00,  6.41465847e-01)
( 1.40902173e+00,  6.43856089e-01)
( 1.40746211e+00,  6.46224204e-01)
( 1.40595284e+00,  6.48569782e-01)
( 1.40449392e+00,  6.50892458e-01)
( 1.40308525e+00,  6.53191909e-01)
( 1.40172667e+00,  6.55467865e-01)
( 1.40041794e+00,  6.57720104e-01)
( 1.39915872e+00,  6.59948455e-01)
( 1.39794864e+00,  6.62152802e-01)
( 1.39678724e+00,  6.64333076e-01)
( 1.39567402e+00,  6.66489237e-01)
( 1.39460853e+00,  6.68621134e-01)
( 1.39359093e+00,  6.70727333e-01)
( 1.39263220e+00,  6.72783502e-01)
( 1.39207980e+00,  6.74025577e-01)
( 1.39197525e+00,  6.74334321e-01)
( 1.39199325e+00,  6.74410504e-01)
( 1.39205887e+00,  6.74419444e-01)
( 1.39215467e+00,  6.74400704e-01)
( 1.39227763e+00,  6.74362299e-01)
( 1.39242611e+00,  6.74307978e-01)
( 1.39279792e+00,  6.74157692e-01)
( 1.39326703e+00,  6.73956474e-01)
( 1.39383310e+00,  6.73705725e-01)
( 1.39449658e+00,  6.73404859e-01)
( 1.39525818e+00,  6.73052319e-01)
( 1.39611858e+00,  6.72645984e-01)
( 1.39707821e+00,  6.72183392e-01)
( 1.39813709e+00,  6.71661883e-01)
( 1.39929461e+00,  6.71078747e-01)
( 1.40054940e+00,  6.70431358e-01)
( 1.40189908e+00,  6.69717346e-01)
( 1.40334004e+00,  6.68934808e-01)
( 1.40486709e+00,  6.68082604e-01)
( 1.40647297e+00,  6.67160805e-01)
( 1.40814741e+00,  6.66171465e-01)
( 1.40987537e+00,  6.65120035e-01)
( 1.41167624e+00,  6.63990669e-01)
( 1.41349077e+00,  6.62817927e-01)
( 1.41510552e+00,  6.61743415e-01)
( 1.41680012e+00,  6.60585370e-01)
( 1.41859184e+00,  6.59326202e-01)
( 1.42053726e+00,  6.57918587e-01)
( 1.42254267e+00,  6.56421568e-01)
( 1.42460447e+00,  6.54833182e-01)
( 1.42671179e+00,  6.53156932e-01)
( 1.42879458e+00,  6.51446666e-01)
( 1.43089398e+00,  6.49667079e-01)
( 1.43301327e+00,  6.47812594e-01)
( 1.43514969e+00,  6.45882538e-01)
( 1.43729788e+00,  6.43878746e-01)
( 1.43945263e+00,  6.41803370e-01)
( 1.44161006e+00,  6.39657694e-01)
( 1.44376919e+00,  6.37440316e-01)
( 1.44594503e+00,  6.35132631e-01)
( 1.44806513e+00,  6.32856177e-01)
( 1.45005147e+00,  6.30568638e-01)
( 1.45208423e+00,  6.28247713e-01)
( 1.45389409e+00,  6.26038717e-01)
( 1.45598305e+00,  6.23694451e-01)
( 1.45846083e+00,  6.20294577e-01)
( 1.45846083e+00,  6.20294577e-01)
( 1.46112480e+00,  6.16843439e-01)
( 1.45236594e+00,  6.27864177e-01)
( 1.45437038e+00,  6.25448610e-01)
( 1.45635204e+00,  6.22987664e-01)
( 1.45829325e+00,  6.20504330e-01)
( 1.46019736e+00,  6.17996197e-01)
( 1.46206424e+00,  6.15465280e-01)
( 1.46389359e+00,  6.12913935e-01)
( 1.46568520e+00,  6.10344527e-01)
( 1.46743906e+00,  6.07759285e-01)
( 1.46915558e+00,  6.05159911e-01)
( 1.47083627e+00,  6.02546454e-01)
( 1.47248532e+00,  5.99914506e-01)
( 1.47411269e+00,  5.97249627e-01)
( 1.48067742e+00,  5.85783262e-01)
( 1.48198812e+00,  5.83347138e-01)
( 1.48280112e+00,  5.81812407e-01)
( 1.48407935e+00,  5.79355665e-01)
( 1.48532015e+00,  5.76924332e-01)
( 1.48607250e+00,  5.75429242e-01)
( 1.48729242e+00,  5.72962993e-01)
( 1.48809357e+00,  5.71320560e-01)
( 1.48929368e+00,  5.68818367e-01)
( 1.49047128e+00,  5.66319473e-01)
( 1.49127287e+00,  5.64595137e-01)
( 1.49244808e+00,  5.62025845e-01)
( 1.49360929e+00,  5.59444690e-01)
( 1.49476189e+00,  5.56840294e-01)
( 1.49590793e+00,  5.54209177e-01)
( 1.49704788e+00,  5.51551572e-01)
( 1.49818157e+00,  5.48869325e-01)
( 1.49930878e+00,  5.46164720e-01)
( 1.50042944e+00,  5.43439877e-01)
( 1.50154376e+00,  5.40696535e-01)
( 1.50265218e+00,  5.37936049e-01)
( 1.50375536e+00,  5.35159457e-01)
( 1.50485414e+00,  5.32367550e-01)
( 1.50594952e+00,  5.29560920e-01)
( 1.50704264e+00,  5.26739979e-01)
( 1.50813480e+00,  5.23904978e-01)
( 1.50922747e+00,  5.21056009e-01)
( 1.51032227e+00,  5.18193011e-01)
( 1.51142100e+00,  5.15315781e-01)
( 1.51252564e+00,  5.12423971e-01)
( 1.51363841e+00,  5.09517095e-01)
( 1.51476173e+00,  5.06594520e-01)
( 1.51589833e+00,  5.03655461e-01)
( 1.51705121e+00,  5.00698962e-01)
( 1.51822378e+00,  4.97723860e-01)
( 1.51941988e+00,  4.94728727e-01)
( 1.52064394e+00,  4.91711745e-01)
( 1.52190115e+00,  4.88670459e-01)
( 1.52319782e+00,  4.85601233e-01)
( 1.52454212e+00,  4.82498039e-01)
( 1.52594536e+00,  4.79350144e-01)
( 1.52741732e+00,  4.76157686e-01)
( 1.52930637e+00,  4.72224740e-01)
( 1.53116789e+00,  4.68535496e-01)
( 1.53116789e+00,  4.68535496e-01)
( 1.52779261e+00,  4.75071067e-01)
( 1.53050912e+00,  4.69822143e-01)
( 1.52851252e+00,  4.73778018e-01)
( 1.52755271e+00,  4.75867003e-01)
( 1.53014220e+00,  4.70545491e-01)
( 1.53294426e+00,  4.65154499e-01)
( 1.53038899e+00,  4.70056644e-01)
( 1.53038899e+00,  4.70056644e-01)
( 1.53118311e+00,  4.68499841e-01)
( 1.52944349e+00,  4.71949989e-01)
( 1.53061503e+00,  4.69580665e-01)
( 1.52864146e+00,  4.73588291e-01)
( 1.53067561e+00,  4.69491051e-01)
( 1.53223526e+00,  4.66506991e-01)
( 1.53223526e+00,  4.66506991e-01)
( 1.53190554e+00,  4.67048492e-01)
( 1.53416433e+00,  4.62989040e-01)
( 1.53357457e+00,  4.63935106e-01)
( 1.53634180e+00,  4.59248213e-01)
( 1.53638228e+00,  4.59122809e-01)
( 1.53917275e+00,  4.54801193e-01)
( 1.53662287e+00,  4.58404156e-01)
( 1.53480973e+00,  4.61825514e-01)
( 1.54183592e+00,  4.49785904e-01)
( 1.54535066e+00,  4.46357684e-01)
( 1.54917501e+00,  4.41929223e-01)
( 1.55263232e+00,  4.38376835e-01)
( 1.55588455e+00,  4.35386305e-01)
( 1.57978078e+00,  4.20742507e-01)
( 1.58293582e+00,  4.19492598e-01)
( 1.58593215e+00,  4.18411443e-01)
( 1.58878128e+00,  4.17470676e-01)
( 1.59149124e+00,  4.16648592e-01)
( 1.59406907e+00,  4.15927582e-01)
( 1.59652126e+00,  4.15293158e-01)
( 1.59885385e+00,  4.14733287e-01)
( 1.60107249e+00,  4.14237892e-01)
( 1.60318251e+00,  4.13798490e-01)
( 1.60518891e+00,  4.13407898e-01)
( 1.60709637e+00,  4.13060000e-01)
( 1.60890929e+00,  4.12749573e-01)
( 1.61063179e+00,  4.12472130e-01)
( 1.61226770e+00,  4.12223806e-01)
( 1.61382063e+00,  4.12001258e-01)
( 1.61529396e+00,  4.11801583e-01)
( 1.61669083e+00,  4.11622257e-01)
( 1.61801418e+00,  4.11461073e-01)
( 1.61926679e+00,  4.11316102e-01)
( 1.62045122e+00,  4.11185650e-01)
( 1.62156987e+00,  4.11068229e-01)
( 1.62262501e+00,  4.10962529e-01)
( 1.62361874e+00,  4.10867395e-01)
( 1.62455300e+00,  4.10781809e-01)
( 1.62542962e+00,  4.10704873e-01)
( 1.62625029e+00,  4.10635796e-01)
( 1.62701658e+00,  4.10573884e-01)
( 1.62772994e+00,  4.10518527e-01)
( 1.62839169e+00,  4.10469199e-01)
( 1.62900306e+00,  4.10425445e-01)
( 1.62956513e+00,  4.10386886e-01)
( 1.63007889e+00,  4.10353217e-01)
( 1.63054519e+00,  4.10324214e-01)
( 1.63096473e+00,  4.10299745e-01)
( 1.63133807e+00,  4.10279804e-01)
( 1.63166553e+00,  4.10264561e-01)
( 1.63194714e+00,  4.10254479e-01)
( 1.63218236e+00,  4.10250554e-01)
( 1.63236961e+00,  4.10254926e-01)
( 1.63250463e+00,  4.10272663e-01)
( 1.63257418e+00,  4.10318896e-01)
( 1.63250685e+00,  4.10473988e-01)
( 1.62907743e+00,  4.14292023e-01)
( 1.62533452e+00,  4.18372604e-01)
( 1.62148675e+00,  4.22515665e-01)
( 1.61753474e+00,  4.26720889e-01)
( 1.61347866e+00,  4.30988317e-01)
( 1.60931889e+00,  4.35318015e-01)
( 1.60505600e+00,  4.39709985e-01)
( 1.60069087e+00,  4.44164138e-01)
( 1.59622466e+00,  4.48680270e-01)
( 1.59165888e+00,  4.53258057e-01)
( 1.58699538e+00,  4.57897036e-01)
( 1.58223641e+00,  4.62596601e-01)
( 1.57738464e+00,  4.67355990e-01)
( 1.57244315e+00,  4.72174271e-01)
( 1.56741549e+00,  4.77050336e-01)
( 1.56230572e+00,  4.81982887e-01)
( 1.55711838e+00,  4.86970423e-01)
( 1.55185855e+00,  4.92011234e-01)
( 1.54653188e+00,  4.97103380e-01)
( 1.54114457e+00,  5.02244690e-01)
( 1.53570342e+00,  5.07432744e-01)
( 1.53021581e+00,  5.12664864e-01)
( 1.52468975e+00,  5.17938106e-01)
( 1.51913383e+00,  5.23249250e-01)
( 1.51355723e+00,  5.28594791e-01)
( 1.50796974e+00,  5.33970937e-01)
( 1.50238169e+00,  5.39373603e-01)
( 1.49680394e+00,  5.44798410e-01)
( 1.49124784e+00,  5.50240688e-01)
( 1.48572517e+00,  5.55695481e-01)
( 1.48024806e+00,  5.61157555e-01)
( 1.47482896e+00,  5.66621414e-01)
( 1.46948047e+00,  5.72081318e-01)
( 1.46421531e+00,  5.77531309e-01)
( 1.45904617e+00,  5.82965235e-01)
( 1.45398559e+00,  5.88376796e-01)
( 1.44904583e+00,  5.93759576e-01)
( 1.44423871e+00,  5.99107101e-01)
( 1.43957550e+00,  6.04412887e-01)
( 1.43506675e+00,  6.09670505e-01)
( 1.43072217e+00,  6.14873645e-01)
( 1.42655049e+00,  6.20016185e-01)
( 1.42255933e+00,  6.25092267e-01)
( 1.41875513e+00,  6.30096371e-01)
( 1.41514305e+00,  6.35023389e-01)
( 1.41172693e+00,  6.39868702e-01)
( 1.40850926e+00,  6.44628252e-01)
( 1.40549117e+00,  6.49298609e-01)
( 1.40267249e+00,  6.53877036e-01)
( 1.40005178e+00,  6.58361550e-01)
( 1.39762644e+00,  6.62750974e-01)
( 1.39539288e+00,  6.67044922e-01)
( 1.39334816e+00,  6.71240862e-01)
( 1.39133120e+00,  6.75688626e-01)
( 1.38967570e+00,  6.79652659e-01)
( 1.38817084e+00,  6.83571634e-01)
( 1.38682771e+00,  6.87405837e-01)
( 1.38564094e+00,  6.91160742e-01)
( 1.38460417e+00,  6.94842218e-01)
( 1.38371135e+00,  6.98456998e-01)
( 1.38295698e+00,  7.02012674e-01)
( 1.38233625e+00,  7.05517698e-01)
( 1.38184526e+00,  7.08981383e-01)
( 1.38148114e+00,  7.12413916e-01)
( 1.38124234e+00,  7.15826376e-01)
( 1.38112873e+00,  7.19230755e-01)
( 1.38114189e+00,  7.22639995e-01)
( 1.38128537e+00,  7.26068032e-01)
( 1.38156495e+00,  7.29529853e-01)
( 1.38198900e+00,  7.33041555e-01)
( 1.38256887e+00,  7.36620424e-01)
( 1.38331937e+00,  7.40285009e-01)
( 1.38425932e+00,  7.44055214e-01)
( 1.38541224e+00,  7.47952378e-01)
( 1.38680708e+00,  7.51999363e-01)
( 1.38847916e+00,  7.56220615e-01)
( 1.39047120e+00,  7.60642222e-01)
( 1.39283451e+00,  7.65291918e-01)
( 1.39563032e+00,  7.70199051e-01)
( 1.39893124e+00,  7.75394467e-01)
( 1.40282271e+00,  7.80910311e-01)
( 1.40740453e+00,  7.86779701e-01)
( 1.41279216e+00,  7.93036274e-01)
( 1.41911786e+00,  7.99713576e-01)
( 1.42653117e+00,  8.06844313e-01)
( 1.43519893e+00,  8.14459485e-01)
( 1.44530431e+00,  8.22587476e-01)
( 1.45706814e+00,  8.31276664e-01)
( 1.47069202e+00,  8.40525179e-01)
( 1.48638669e+00,  8.50348579e-01)
( 1.50437688e+00,  8.60757786e-01)
( 1.52489126e+00,  8.71759670e-01)
( 1.54816192e+00,  8.83358043e-01)
( 1.57442609e+00,  8.95555006e-01)
( 1.60393029e+00,  9.08352525e-01)
( 1.63693732e+00,  9.21754080e-01)
( 1.67373606e+00,  9.35766263e-01)
( 1.71465406e+00,  9.50400240e-01)
( 1.76007321e+00,  9.65673055e-01)
( 1.81044881e+00,  9.81608785e-01)
( 1.86633301e+00,  9.98239621e-01)
( 1.92840398e+00,  1.01560693e+00)
( 1.99750305e+00,  1.03376239e+00)
( 2.07468329e+00,  1.05276936e+00)
( 2.16127430e+00,  1.07270446e+00)
( 2.25897095e+00,  1.09365965e+00)
( 2.36995768e+00,  1.11574497e+00)
( 2.49708684e+00,  1.13909195e+00)
( 2.64414077e+00,  1.16385828e+00)
( 2.81622658e+00,  1.19023372e+00)
( 3.02038501e+00,  1.21844736e+00)
( 3.26654925e+00,  1.24877549e+00)
( 3.56924974e+00,  1.28156879e+00)};\label{line:bif_curve_annulus_branch_1}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.38884542e-03,  3.80206115e-08)
( 3.12175746e-03,  1.92211476e-07)
( 4.85259790e-03,  4.64726997e-07)
( 6.58136951e-03,  8.55361597e-07)
( 8.30807502e-03,  1.36391001e-06)
( 1.00327172e-02,  1.99016728e-06)
( 1.17552988e-02,  2.73392875e-06)
( 1.34758225e-02,  3.59499010e-06)
( 1.51942910e-02,  4.57314730e-06)
( 1.69107071e-02,  5.66819664e-06)
( 1.86250736e-02,  6.87993469e-06)
( 2.03373931e-02,  8.20815837e-06)
( 2.20476683e-02,  9.65266487e-06)
( 2.37559020e-02,  1.12132517e-05)
( 2.54620968e-02,  1.28897167e-05)
( 2.71662555e-02,  1.46818580e-05)
( 2.88683808e-02,  1.65894741e-05)
( 3.05684753e-02,  1.86123636e-05)
( 3.22665418e-02,  2.07503256e-05)
( 3.39625829e-02,  2.30031595e-05)
( 3.56566014e-02,  2.53706648e-05)
( 3.73485998e-02,  2.78526417e-05)
( 3.90385810e-02,  3.04488902e-05)
( 4.07265474e-02,  3.31592111e-05)
( 4.24125019e-02,  3.59834051e-05)
( 4.40964471e-02,  3.89212734e-05)
( 4.57783857e-02,  4.19726175e-05)
( 4.74583202e-02,  4.51372391e-05)
( 4.91362534e-02,  4.84149404e-05)
( 5.08121879e-02,  5.18055236e-05)
( 5.24861263e-02,  5.53087915e-05)
( 5.41580714e-02,  5.89245470e-05)
( 5.58280256e-02,  6.26525934e-05)
( 5.74959918e-02,  6.64927343e-05)
( 5.91619724e-02,  7.04447734e-05)
( 6.08259701e-02,  7.45085151e-05)
( 6.24879875e-02,  7.86837636e-05)
( 6.41480274e-02,  8.29703238e-05)
( 6.58060921e-02,  8.73680008e-05)
( 6.74621845e-02,  9.18765998e-05)
( 6.91163071e-02,  9.64959265e-05)
( 7.07684624e-02,  1.01225787e-04)
( 7.24186531e-02,  1.06065987e-04)
( 7.40668819e-02,  1.11016334e-04)
( 7.57131512e-02,  1.16076634e-04)
( 7.73574636e-02,  1.21246694e-04)
( 7.89998218e-02,  1.26526322e-04)
( 8.06402284e-02,  1.31915325e-04)
( 8.22786858e-02,  1.37413511e-04)
( 8.39151967e-02,  1.43020690e-04)
( 8.55497637e-02,  1.48736668e-04)
( 8.71823893e-02,  1.54561256e-04)
( 8.88130760e-02,  1.60494262e-04)
( 9.04418265e-02,  1.66535495e-04)
( 9.20686433e-02,  1.72684766e-04)
( 9.36935289e-02,  1.78941885e-04)
( 9.53164859e-02,  1.85306661e-04)
( 9.69375168e-02,  1.91778905e-04)
( 9.85566242e-02,  1.98358428e-04)
( 1.00173811e-01,  2.05045042e-04)
( 1.01789078e-01,  2.11838558e-04)
( 1.03402430e-01,  2.18738787e-04)
( 1.05013869e-01,  2.25745542e-04)
( 1.06623397e-01,  2.32858634e-04)
( 1.08231016e-01,  2.40077877e-04)
( 1.09836729e-01,  2.47403083e-04)
( 1.11440540e-01,  2.54834066e-04)
( 1.13042449e-01,  2.62370639e-04)
( 1.14642460e-01,  2.70012615e-04)
( 1.16240575e-01,  2.77759809e-04)
( 1.17836797e-01,  2.85612035e-04)
( 1.19431127e-01,  2.93569107e-04)
( 1.21023570e-01,  3.01630841e-04)
( 1.22614127e-01,  3.09797052e-04)
( 1.24202800e-01,  3.18067554e-04)
( 1.25789592e-01,  3.26442164e-04)
( 1.27374506e-01,  3.34920697e-04)
( 1.28957544e-01,  3.43502970e-04)
( 1.30538708e-01,  3.52188800e-04)
( 1.32118002e-01,  3.60978003e-04)
( 1.33695426e-01,  3.69870396e-04)
( 1.35270985e-01,  3.78865797e-04)
( 1.36844680e-01,  3.87964023e-04)
( 1.38416514e-01,  3.97164892e-04)
( 1.39986488e-01,  4.06468223e-04)
( 1.41554607e-01,  4.15873834e-04)
( 1.43120872e-01,  4.25381543e-04)
( 1.44685285e-01,  4.34991170e-04)
( 1.46247849e-01,  4.44702534e-04)
( 1.47808567e-01,  4.54515454e-04)
( 1.49367440e-01,  4.64429751e-04)
( 1.50924472e-01,  4.74445244e-04)
( 1.52479664e-01,  4.84561755e-04)
( 1.54033019e-01,  4.94779102e-04)
( 1.55584540e-01,  5.05097109e-04)
( 1.57134229e-01,  5.15515595e-04)
( 1.58682088e-01,  5.26034382e-04)
( 1.60228119e-01,  5.36653292e-04)
( 1.61772326e-01,  5.47372147e-04)
( 1.63314710e-01,  5.58190770e-04)
( 1.64855274e-01,  5.69108982e-04)
( 1.66394021e-01,  5.80126607e-04)
( 1.67930952e-01,  5.91243468e-04)
( 1.69466070e-01,  6.02459388e-04)
( 1.70999377e-01,  6.13774191e-04)
( 1.72530876e-01,  6.25187700e-04)
( 1.74060569e-01,  6.36699740e-04)
( 1.75588459e-01,  6.48310136e-04)
( 1.77114548e-01,  6.60018712e-04)
( 1.78638838e-01,  6.71825292e-04)
( 1.80161331e-01,  6.83729703e-04)
( 1.81682031e-01,  6.95731770e-04)
( 1.83200938e-01,  7.07831318e-04)
( 1.84718056e-01,  7.20028174e-04)
( 1.86233388e-01,  7.32322164e-04)
( 1.87746934e-01,  7.44713114e-04)
( 1.89258698e-01,  7.57200851e-04)
( 1.90768682e-01,  7.69785203e-04)
( 1.92276889e-01,  7.82465996e-04)
( 1.93783320e-01,  7.95243059e-04)
( 1.95287978e-01,  8.08116219e-04)
( 1.96790865e-01,  8.21085304e-04)
( 1.98291984e-01,  8.34150143e-04)
( 1.99791336e-01,  8.47310565e-04)
( 2.01288925e-01,  8.60566397e-04)
( 2.02784753e-01,  8.73917471e-04)
( 2.04278821e-01,  8.87363614e-04)
( 2.05771132e-01,  9.00904657e-04)
( 2.07261689e-01,  9.14540429e-04)
( 2.08750493e-01,  9.28270762e-04)
( 2.10237547e-01,  9.42095484e-04)
( 2.11722854e-01,  9.56014428e-04)
( 2.13206415e-01,  9.70027424e-04)
( 2.14688233e-01,  9.84134303e-04)
( 2.16168310e-01,  9.98334897e-04)
( 2.17646649e-01,  1.01262904e-03)
( 2.19123251e-01,  1.02701656e-03)
( 2.20598118e-01,  1.04149729e-03)
( 2.22071255e-01,  1.05607106e-03)
( 2.23542661e-01,  1.07073771e-03)
( 2.25012340e-01,  1.08549707e-03)
( 2.26480294e-01,  1.10034897e-03)
( 2.27946526e-01,  1.11529324e-03)
( 2.29411036e-01,  1.13032973e-03)
( 2.30873829e-01,  1.14545826e-03)
( 2.32334905e-01,  1.16067867e-03)
( 2.33794267e-01,  1.17599079e-03)
( 2.35251918e-01,  1.19139446e-03)
( 2.36707860e-01,  1.20688951e-03)
( 2.38162094e-01,  1.22247578e-03)
( 2.39614623e-01,  1.23815311e-03)
( 2.41065450e-01,  1.25392132e-03)
( 2.42514576e-01,  1.26978026e-03)
( 2.43962004e-01,  1.28572975e-03)
( 2.45407735e-01,  1.30176965e-03)
( 2.46851773e-01,  1.31789978e-03)
( 2.48294119e-01,  1.33411999e-03)
( 2.49734776e-01,  1.35043010e-03)
( 2.51173745e-01,  1.36682996e-03)
( 2.52611029e-01,  1.38331941e-03)
( 2.54046631e-01,  1.39989828e-03)
( 2.55480552e-01,  1.41656641e-03)
( 2.56912794e-01,  1.43332363e-03)
( 2.58343360e-01,  1.45016980e-03)
( 2.59772251e-01,  1.46710474e-03)
( 2.61199471e-01,  1.48412831e-03)
( 2.62625021e-01,  1.50124032e-03)
( 2.64048903e-01,  1.51844064e-03)
( 2.65471120e-01,  1.53572908e-03)
( 2.66891674e-01,  1.55310551e-03)
( 2.68310566e-01,  1.57056975e-03)
( 2.69727800e-01,  1.58812165e-03)
( 2.71143376e-01,  1.60576105e-03)
( 2.72557298e-01,  1.62348778e-03)
( 2.73969568e-01,  1.64130170e-03)
( 2.75380187e-01,  1.65920264e-03)
( 2.76789157e-01,  1.67719045e-03)
( 2.78196482e-01,  1.69526496e-03)
( 2.79602163e-01,  1.71342602e-03)
( 2.81006202e-01,  1.73167347e-03)
( 2.82408601e-01,  1.75000716e-03)
( 2.83809362e-01,  1.76842693e-03)
( 2.85208488e-01,  1.78693261e-03)
( 2.86605981e-01,  1.80552407e-03)
( 2.88001843e-01,  1.82420113e-03)
( 2.89396075e-01,  1.84296364e-03)
( 2.90788681e-01,  1.86181145e-03)
( 2.92179661e-01,  1.88074440e-03)
( 2.93569019e-01,  1.89976234e-03)
( 2.94956756e-01,  1.91886511e-03)
( 2.96342875e-01,  1.93805256e-03)
( 2.97727377e-01,  1.95732453e-03)
( 2.99110264e-01,  1.97668087e-03)
( 3.00491540e-01,  1.99612142e-03)
( 3.01871205e-01,  2.01564603e-03)
( 3.03249262e-01,  2.03525455e-03)
( 3.04625713e-01,  2.05494683e-03)
( 3.06000560e-01,  2.07472270e-03)
( 3.07373805e-01,  2.09458202e-03)
( 3.08745451e-01,  2.11452464e-03)
( 3.10115498e-01,  2.13455040e-03)
( 3.11483950e-01,  2.15465914e-03)
( 3.12850808e-01,  2.17485073e-03)
( 3.14216075e-01,  2.19512501e-03)
( 3.15579752e-01,  2.21548182e-03)
( 3.16941842e-01,  2.23592101e-03)
( 3.18302347e-01,  2.25644244e-03)
( 3.19661268e-01,  2.27704594e-03)
( 3.21018607e-01,  2.29773138e-03)
( 3.22374368e-01,  2.31849861e-03)
( 3.23728551e-01,  2.33934746e-03)
( 3.25081159e-01,  2.36027780e-03)
( 3.26432194e-01,  2.38128946e-03)
( 3.27781658e-01,  2.40238231e-03)
( 3.29129553e-01,  2.42355619e-03)
( 3.30475881e-01,  2.44481096e-03)
( 3.31820644e-01,  2.46614646e-03)
( 3.33163843e-01,  2.48756255e-03)
( 3.34505482e-01,  2.50905908e-03)
( 3.35845562e-01,  2.53063590e-03)
( 3.37184085e-01,  2.55229287e-03)
( 3.38521052e-01,  2.57402983e-03)
( 3.39856467e-01,  2.59584663e-03)
( 3.41190331e-01,  2.61774314e-03)
( 3.42522646e-01,  2.63971920e-03)
( 3.43853414e-01,  2.66177467e-03)
( 3.45182637e-01,  2.68390940e-03)
( 3.46510317e-01,  2.70612325e-03)
( 3.47836457e-01,  2.72841606e-03)
( 3.49161057e-01,  2.75078770e-03)
( 3.50484120e-01,  2.77323801e-03)
( 3.51805648e-01,  2.79576686e-03)
( 3.53125643e-01,  2.81837409e-03)
( 3.54444107e-01,  2.84105956e-03)
( 3.55761042e-01,  2.86382314e-03)
( 3.57076449e-01,  2.88666466e-03)
( 3.58390332e-01,  2.90958399e-03)
( 3.59702691e-01,  2.93258099e-03)
( 3.61013529e-01,  2.95565551e-03)
( 3.62322848e-01,  2.97880741e-03)
( 3.63630649e-01,  3.00203654e-03)
( 3.64936935e-01,  3.02534276e-03)
( 3.66241708e-01,  3.04872592e-03)
( 3.67544969e-01,  3.07218590e-03)
( 3.68846721e-01,  3.09572253e-03)
( 3.70146965e-01,  3.11933569e-03)
( 3.71445703e-01,  3.14302522e-03)
( 3.72742938e-01,  3.16679099e-03)
( 3.74038670e-01,  3.19063285e-03)
( 3.75332903e-01,  3.21455067e-03)
( 3.76625638e-01,  3.23854430e-03)
( 3.77916877e-01,  3.26261360e-03)
( 3.79206622e-01,  3.28675843e-03)
( 3.80494875e-01,  3.31097865e-03)
( 3.81781637e-01,  3.33527413e-03)
( 3.83066911e-01,  3.35964470e-03)
( 3.84350699e-01,  3.38409025e-03)
( 3.85633002e-01,  3.40861063e-03)
( 3.86913823e-01,  3.43320570e-03)
( 3.88193162e-01,  3.45787532e-03)
( 3.89471023e-01,  3.48261935e-03)
( 3.90747407e-01,  3.50743766e-03)
( 3.92022317e-01,  3.53233009e-03)
( 3.93295752e-01,  3.55729653e-03)
( 3.94567717e-01,  3.58233682e-03)
( 3.95838212e-01,  3.60745083e-03)
( 3.97107240e-01,  3.63263843e-03)
( 3.98374802e-01,  3.65789947e-03)
( 3.99640901e-01,  3.68323381e-03)
( 4.00905538e-01,  3.70864133e-03)
( 4.02168714e-01,  3.73412188e-03)
( 4.03430433e-01,  3.75967532e-03)
( 4.04690695e-01,  3.78530152e-03)
( 4.05949504e-01,  3.81100035e-03)
( 4.07206859e-01,  3.83677167e-03)
( 4.08462764e-01,  3.86261533e-03)
( 4.09717220e-01,  3.88853121e-03)
( 4.10970229e-01,  3.91451917e-03)
( 4.12221794e-01,  3.94057908e-03)
( 4.13471914e-01,  3.96671080e-03)
( 4.14720594e-01,  3.99291419e-03)
( 4.15967834e-01,  4.01918912e-03)
( 4.17213636e-01,  4.04553545e-03)
( 4.18458003e-01,  4.07195306e-03)
( 4.19700935e-01,  4.09844181e-03)
( 4.20942436e-01,  4.12500155e-03)
( 4.22182506e-01,  4.15163217e-03)
( 4.23421147e-01,  4.17833353e-03)
( 4.24658362e-01,  4.20510549e-03)
( 4.25894152e-01,  4.23194791e-03)
( 4.27128519e-01,  4.25886068e-03)
( 4.28361464e-01,  4.28584365e-03)
( 4.29592990e-01,  4.31289669e-03)
( 4.30823099e-01,  4.34001967e-03)
( 4.32051792e-01,  4.36721246e-03)
( 4.33279070e-01,  4.39447493e-03)
( 4.34504937e-01,  4.42180694e-03)
( 4.35729393e-01,  4.44920837e-03)
( 4.36952441e-01,  4.47667907e-03)
( 4.38174082e-01,  4.50421893e-03)
( 4.39394318e-01,  4.53182781e-03)
( 4.40613151e-01,  4.55950557e-03)
( 4.41830582e-01,  4.58725210e-03)
( 4.43046614e-01,  4.61506725e-03)
( 4.44261248e-01,  4.64295091e-03)
( 4.45474486e-01,  4.67090293e-03)
( 4.46686329e-01,  4.69892319e-03)
( 4.47896780e-01,  4.72701156e-03)
( 4.49105841e-01,  4.75516792e-03)
( 4.50313512e-01,  4.78339212e-03)
( 4.51519797e-01,  4.81168405e-03)
( 4.52724696e-01,  4.84004357e-03)
( 4.53928211e-01,  4.86847056e-03)
( 4.55130345e-01,  4.89696488e-03)
( 4.56331098e-01,  4.92552641e-03)
( 4.57530473e-01,  4.95415503e-03)
( 4.58728471e-01,  4.98285060e-03)
( 4.59925095e-01,  5.01161300e-03)
( 4.61120345e-01,  5.04044209e-03)
( 4.62314225e-01,  5.06933776e-03)
( 4.63506734e-01,  5.09829987e-03)
( 4.64697876e-01,  5.12732830e-03)
( 4.65887652e-01,  5.15642293e-03)
( 4.67076063e-01,  5.18558362e-03)
( 4.68263111e-01,  5.21481025e-03)
( 4.69448799e-01,  5.24410269e-03)
( 4.70633128e-01,  5.27346082e-03)
( 4.71816099e-01,  5.30288452e-03)
( 4.72997714e-01,  5.33237365e-03)
( 4.74177975e-01,  5.36192809e-03)
( 4.75356884e-01,  5.39154772e-03)
( 4.76534443e-01,  5.42123241e-03)
( 4.77710653e-01,  5.45098204e-03)
( 4.78885515e-01,  5.48079649e-03)
( 4.80059032e-01,  5.51067562e-03)
( 4.81231206e-01,  5.54061932e-03)
( 4.82402037e-01,  5.57062746e-03)
( 4.83571528e-01,  5.60069992e-03)
( 4.84739681e-01,  5.63083657e-03)
( 4.85906497e-01,  5.66103729e-03)
( 4.87071977e-01,  5.69130196e-03)
( 4.88236124e-01,  5.72163046e-03)
( 4.89398939e-01,  5.75202266e-03)
( 4.90560424e-01,  5.78247844e-03)
( 4.91720581e-01,  5.81299768e-03)
( 4.92879411e-01,  5.84358025e-03)
( 4.94036916e-01,  5.87422604e-03)
( 4.95193097e-01,  5.90493491e-03)
( 4.96347957e-01,  5.93570676e-03)
( 4.97501496e-01,  5.96654146e-03)
( 4.98653718e-01,  5.99743889e-03)
( 4.99804622e-01,  6.02839892e-03)
( 5.00954212e-01,  6.05942144e-03)
( 5.02102488e-01,  6.09050632e-03)
( 5.03249453e-01,  6.12165345e-03)
( 5.04395108e-01,  6.15286271e-03)
( 5.05539454e-01,  6.18413396e-03)
( 5.06682493e-01,  6.21546711e-03)
( 5.07824228e-01,  6.24686201e-03)
( 5.08964659e-01,  6.27831857e-03)
( 5.10103788e-01,  6.30983665e-03)
( 5.11241617e-01,  6.34141613e-03)
( 5.12378148e-01,  6.37305691e-03)
( 5.13513382e-01,  6.40475885e-03)
( 5.14647321e-01,  6.43652185e-03)
( 5.15779966e-01,  6.46834577e-03)
( 5.16911319e-01,  6.50023052e-03)
( 5.18041383e-01,  6.53217595e-03)
( 5.19170157e-01,  6.56418197e-03)
( 5.20297644e-01,  6.59624844e-03)
( 5.21423846e-01,  6.62837526e-03)
( 5.22548765e-01,  6.66056230e-03)
( 5.23672401e-01,  6.69280945e-03)
( 5.24794757e-01,  6.72511659e-03)
( 5.25915834e-01,  6.75748361e-03)
( 5.27035633e-01,  6.78991038e-03)
( 5.28154157e-01,  6.82239680e-03)
( 5.29271407e-01,  6.85494274e-03)
( 5.30387384e-01,  6.88754809e-03)
( 5.31502091e-01,  6.92021273e-03)
( 5.32615528e-01,  6.95293655e-03)
( 5.33727698e-01,  6.98571943e-03)
( 5.34838601e-01,  7.01856126e-03)
( 5.35948241e-01,  7.05146192e-03)
( 5.37056617e-01,  7.08442129e-03)
( 5.38163732e-01,  7.11743927e-03)
( 5.39269588e-01,  7.15051573e-03)
( 5.40374185e-01,  7.18365057e-03)
( 5.41477526e-01,  7.21684366e-03)
( 5.42579613e-01,  7.25009490e-03)
( 5.43680445e-01,  7.28340416e-03)
( 5.44780026e-01,  7.31677134e-03)
( 5.45878357e-01,  7.35019632e-03)
( 5.46975440e-01,  7.38367900e-03)
( 5.48071275e-01,  7.41721924e-03)
( 5.49165865e-01,  7.45081695e-03)
( 5.50259211e-01,  7.48447201e-03)
( 5.51351315e-01,  7.51818431e-03)
( 5.52442178e-01,  7.55195373e-03)
( 5.53531802e-01,  7.58578016e-03)
( 5.54620188e-01,  7.61966349e-03)
( 5.55707339e-01,  7.65360360e-03)
( 5.56793254e-01,  7.68760039e-03)
( 5.57877937e-01,  7.72165375e-03)
( 5.58961389e-01,  7.75576356e-03)
( 5.60043610e-01,  7.78992971e-03)
( 5.61124604e-01,  7.82415208e-03)
( 5.62204370e-01,  7.85843058e-03)
( 5.63282912e-01,  7.89276508e-03)
( 5.64360230e-01,  7.92715548e-03)
( 5.65436325e-01,  7.96160167e-03)
( 5.66511200e-01,  7.99610353e-03)
( 5.67584856e-01,  8.03066096e-03)
( 5.68657295e-01,  8.06527384e-03)
( 5.69728517e-01,  8.09994207e-03)
( 5.70798525e-01,  8.13466554e-03)
( 5.71867320e-01,  8.16944413e-03)
( 5.72934904e-01,  8.20427774e-03)
( 5.74001278e-01,  8.23916626e-03)
( 5.75066443e-01,  8.27410957e-03)
( 5.76130402e-01,  8.30910758e-03)
( 5.77193155e-01,  8.34416016e-03)
( 5.78254705e-01,  8.37926723e-03)
( 5.79315052e-01,  8.41442865e-03)
( 5.80374198e-01,  8.44964433e-03)
( 5.81432145e-01,  8.48491416e-03)
( 5.82488895e-01,  8.52023803e-03)
( 5.83544448e-01,  8.55561583e-03)
( 5.84598806e-01,  8.59104746e-03)
( 5.85651971e-01,  8.62653280e-03)
( 5.86703944e-01,  8.66207176e-03)
( 5.87754727e-01,  8.69766422e-03)
( 5.88804321e-01,  8.73331008e-03)
( 5.89852727e-01,  8.76900922e-03)
( 5.90899948e-01,  8.80476155e-03)
( 5.91945985e-01,  8.84056696e-03)
( 5.92990839e-01,  8.87642534e-03)
( 5.94034511e-01,  8.91233658e-03)
( 5.95077003e-01,  8.94830058e-03)
( 5.96118317e-01,  8.98431724e-03)
( 5.97158455e-01,  9.02038644e-03)
( 5.98197416e-01,  9.05650809e-03)
( 5.99235204e-01,  9.09268207e-03)
( 6.00271819e-01,  9.12890828e-03)
( 6.01307263e-01,  9.16518662e-03)
( 6.02341538e-01,  9.20151699e-03)
( 6.03374644e-01,  9.23789927e-03)
( 6.04406584e-01,  9.27433336e-03)
( 6.05437358e-01,  9.31081916e-03)
( 6.06466969e-01,  9.34735657e-03)
( 6.07495417e-01,  9.38394548e-03)
( 6.08522705e-01,  9.42058579e-03)
( 6.09548833e-01,  9.45727739e-03)
( 6.10573803e-01,  9.49402018e-03)
( 6.11597617e-01,  9.53081405e-03)
( 6.12620276e-01,  9.56765891e-03)
( 6.13641781e-01,  9.60455465e-03)
( 6.14662134e-01,  9.64150117e-03)
( 6.15681336e-01,  9.67849836e-03)
( 6.16699389e-01,  9.71554613e-03)
( 6.17716294e-01,  9.75264436e-03)
( 6.18732053e-01,  9.78979297e-03)
( 6.19746667e-01,  9.82699183e-03)
( 6.20760137e-01,  9.86424087e-03)
( 6.21772465e-01,  9.90153996e-03)
( 6.22783653e-01,  9.93888902e-03)
( 6.23793701e-01,  9.97628793e-03)
( 6.24802611e-01,  1.00137366e-02)
( 6.25810385e-01,  1.00512349e-02)
( 6.26817024e-01,  1.00887828e-02)
( 6.27822529e-01,  1.01263802e-02)
( 6.28826902e-01,  1.01640269e-02)
( 6.29830144e-01,  1.02017228e-02)
( 6.30832257e-01,  1.02394679e-02)
( 6.31833242e-01,  1.02772621e-02)
( 6.32833100e-01,  1.03151052e-02)
( 6.33831834e-01,  1.03529971e-02)
( 6.34829443e-01,  1.03909378e-02)
( 6.35825930e-01,  1.04289272e-02)
( 6.36821296e-01,  1.04669651e-02)
( 6.38808725e-01,  1.05431884e-02)
( 6.40791688e-01,  1.06196046e-02)
( 6.42770194e-01,  1.06962131e-02)
( 6.44744256e-01,  1.07730131e-02)
( 6.46713883e-01,  1.08500038e-02)
( 6.48679088e-01,  1.09271843e-02)
( 6.50639880e-01,  1.10045540e-02)
( 6.52596271e-01,  1.10821120e-02)
( 6.54548272e-01,  1.11598575e-02)
( 6.56495894e-01,  1.12377899e-02)
( 6.58439148e-01,  1.13159082e-02)
( 6.60378044e-01,  1.13942118e-02)
( 6.62312593e-01,  1.14726999e-02)
( 6.64242807e-01,  1.15513717e-02)
( 6.66168695e-01,  1.16302265e-02)
( 6.68090269e-01,  1.17092635e-02)
( 6.70007539e-01,  1.17884819e-02)
( 6.71920516e-01,  1.18678810e-02)
( 6.73829211e-01,  1.19474600e-02)
( 6.75733634e-01,  1.20272182e-02)
( 6.77633796e-01,  1.21071549e-02)
( 6.79529707e-01,  1.21872692e-02)
( 6.81421378e-01,  1.22675605e-02)
( 6.83308819e-01,  1.23480280e-02)
( 6.85192041e-01,  1.24286710e-02)
( 6.87071054e-01,  1.25094887e-02)
( 6.88945869e-01,  1.25904804e-02)
( 6.90816496e-01,  1.26716454e-02)
( 6.92682946e-01,  1.27529829e-02)
( 6.94545228e-01,  1.28344923e-02)
( 6.96403353e-01,  1.29161727e-02)
( 6.98257331e-01,  1.29980235e-02)
( 7.00107173e-01,  1.30800440e-02)
( 7.01952889e-01,  1.31622333e-02)
( 7.03794489e-01,  1.32445909e-02)
( 7.05631982e-01,  1.33271160e-02)
( 7.07465380e-01,  1.34098079e-02)
( 7.09294692e-01,  1.34926659e-02)
( 7.11119928e-01,  1.35756892e-02)
( 7.12941099e-01,  1.36588772e-02)
( 7.14758214e-01,  1.37422292e-02)
( 7.16571284e-01,  1.38257444e-02)
( 7.18380318e-01,  1.39094222e-02)
( 7.20185326e-01,  1.39932619e-02)
( 7.21986318e-01,  1.40772627e-02)
( 7.23783305e-01,  1.41614240e-02)
( 7.25576295e-01,  1.42457452e-02)
( 7.27365299e-01,  1.43302254e-02)
( 7.29150327e-01,  1.44148641e-02)
( 7.30931388e-01,  1.44996605e-02)
( 7.32708492e-01,  1.45846139e-02)
( 7.34481649e-01,  1.46697237e-02)
( 7.36250869e-01,  1.47549893e-02)
( 7.38016160e-01,  1.48404098e-02)
( 7.39777534e-01,  1.49259847e-02)
( 7.41534998e-01,  1.50117133e-02)
( 7.43288564e-01,  1.50975949e-02)
( 7.45038241e-01,  1.51836289e-02)
( 7.46784037e-01,  1.52698145e-02)
( 7.48525963e-01,  1.53561512e-02)
( 7.50264028e-01,  1.54426382e-02)
( 7.51998242e-01,  1.55292749e-02)
( 7.53728614e-01,  1.56160606e-02)
( 7.55455153e-01,  1.57029948e-02)
( 7.57177869e-01,  1.57900767e-02)
( 7.58896771e-01,  1.58773057e-02)
( 7.60611868e-01,  1.59646811e-02)
( 7.62323170e-01,  1.60522023e-02)
( 7.64030686e-01,  1.61398686e-02)
( 7.65734426e-01,  1.62276795e-02)
( 7.67434398e-01,  1.63156342e-02)
( 7.69130612e-01,  1.64037322e-02)
( 7.70823077e-01,  1.64919727e-02)
( 7.72511802e-01,  1.65803552e-02)
( 7.74196796e-01,  1.66688791e-02)
( 7.75878068e-01,  1.67575436e-02)
( 7.77555628e-01,  1.68463482e-02)
( 7.79229484e-01,  1.69352922e-02)
( 7.80899646e-01,  1.70243750e-02)
( 7.82566122e-01,  1.71135961e-02)
( 7.84228921e-01,  1.72029547e-02)
( 7.85888054e-01,  1.72924502e-02)
( 7.87543527e-01,  1.73820821e-02)
( 7.89195351e-01,  1.74718497e-02)
( 7.90843534e-01,  1.75617524e-02)
( 7.92488085e-01,  1.76517897e-02)
( 7.94129012e-01,  1.77419608e-02)
( 7.95766326e-01,  1.78322651e-02)
( 7.97400034e-01,  1.79227022e-02)
( 7.99030145e-01,  1.80132713e-02)
( 8.00656668e-01,  1.81039719e-02)
( 8.02279612e-01,  1.81948033e-02)
( 8.03898986e-01,  1.82857651e-02)
( 8.05514797e-01,  1.83768565e-02)
( 8.07127055e-01,  1.84680769e-02)
( 8.08735769e-01,  1.85594259e-02)
( 8.10340946e-01,  1.86509028e-02)
( 8.11942596e-01,  1.87425069e-02)
( 8.13540727e-01,  1.88342378e-02)
( 8.15135348e-01,  1.89260949e-02)
( 8.16726467e-01,  1.90180774e-02)
( 8.18314093e-01,  1.91101850e-02)
( 8.19898233e-01,  1.92024169e-02)
( 8.21478897e-01,  1.92947727e-02)
( 8.23056094e-01,  1.93872517e-02)
( 8.24629830e-01,  1.94798533e-02)
( 8.26200115e-01,  1.95725770e-02)
( 8.27766958e-01,  1.96654223e-02)
( 8.29330366e-01,  1.97583885e-02)
( 8.30890347e-01,  1.98514751e-02)
( 8.32446911e-01,  1.99446815e-02)
( 8.34000065e-01,  2.00380071e-02)
( 8.35549817e-01,  2.01314515e-02)
( 8.37096176e-01,  2.02250140e-02)
( 8.38639150e-01,  2.03186940e-02)
( 8.40178747e-01,  2.04124911e-02)
( 8.41714976e-01,  2.05064046e-02)
( 8.43247844e-01,  2.06004341e-02)
( 8.44777359e-01,  2.06945789e-02)
( 8.46303530e-01,  2.07888385e-02)
( 8.47826365e-01,  2.08832123e-02)
( 8.49345871e-01,  2.09776999e-02)
( 8.50862057e-01,  2.10723006e-02)
( 8.52374931e-01,  2.11670140e-02)
( 8.53884501e-01,  2.12618394e-02)
( 8.55390774e-01,  2.13567764e-02)
( 8.56893759e-01,  2.14518244e-02)
( 8.58393463e-01,  2.15469829e-02)
( 8.59889895e-01,  2.16422513e-02)
( 8.61383062e-01,  2.17376291e-02)
( 8.62872973e-01,  2.18331157e-02)
( 8.64359634e-01,  2.19287107e-02)
( 8.65843054e-01,  2.20244136e-02)
( 8.67323241e-01,  2.21202237e-02)
( 8.68800202e-01,  2.22161405e-02)
( 8.70273945e-01,  2.23121636e-02)
( 8.71744478e-01,  2.24082925e-02)
( 8.73211809e-01,  2.25045265e-02)
( 8.74675945e-01,  2.26008652e-02)
( 8.76136894e-01,  2.26973081e-02)
( 8.77594663e-01,  2.27938546e-02)
( 8.79049261e-01,  2.28905042e-02)
( 8.80500694e-01,  2.29872565e-02)
( 8.81948971e-01,  2.30841109e-02)
( 8.83394099e-01,  2.31810669e-02)
( 8.84836085e-01,  2.32781240e-02)
( 8.86274938e-01,  2.33752816e-02)
( 8.87710663e-01,  2.34725394e-02)
( 8.89143270e-01,  2.35698968e-02)
( 8.90572766e-01,  2.36673532e-02)
( 8.91999157e-01,  2.37649082e-02)
( 8.93422452e-01,  2.38625614e-02)
( 8.94842657e-01,  2.39603121e-02)
( 8.96259781e-01,  2.40581599e-02)
( 8.97673830e-01,  2.41561043e-02)
( 8.99084812e-01,  2.42541448e-02)
( 9.00492734e-01,  2.43522810e-02)
( 9.01897604e-01,  2.44505123e-02)
( 9.03299428e-01,  2.45488382e-02)
( 9.04698215e-01,  2.46472584e-02)
( 9.06093971e-01,  2.47457722e-02)
( 9.07486703e-01,  2.48443792e-02)
( 9.08876420e-01,  2.49430789e-02)
( 9.10263127e-01,  2.50418708e-02)
( 9.11646832e-01,  2.51407546e-02)
( 9.13027543e-01,  2.52397296e-02)
( 9.14405266e-01,  2.53387954e-02)
( 9.15780009e-01,  2.54379516e-02)
( 9.17151778e-01,  2.55371976e-02)
( 9.18520581e-01,  2.56365330e-02)
( 9.19886425e-01,  2.57359574e-02)
( 9.21249317e-01,  2.58354702e-02)
( 9.22609264e-01,  2.59350710e-02)
( 9.23966272e-01,  2.60347594e-02)
( 9.25320350e-01,  2.61345348e-02)
( 9.26671503e-01,  2.62343968e-02)
( 9.28019739e-01,  2.63343450e-02)
( 9.29365065e-01,  2.64343789e-02)
( 9.30707487e-01,  2.65344980e-02)
( 9.32047013e-01,  2.66347019e-02)
( 9.33383649e-01,  2.67349901e-02)
( 9.34717403e-01,  2.68353622e-02)
( 9.36048281e-01,  2.69358177e-02)
( 9.37376290e-01,  2.70363561e-02)
( 9.38701436e-01,  2.71369771e-02)
( 9.40023727e-01,  2.72376802e-02)
( 9.41343169e-01,  2.73384649e-02)
( 9.42659770e-01,  2.74393308e-02)
( 9.43973535e-01,  2.75402774e-02)
( 9.45284472e-01,  2.76413043e-02)
( 9.46592587e-01,  2.77424111e-02)
( 9.47897887e-01,  2.78435973e-02)
( 9.49200378e-01,  2.79448625e-02)
( 9.50500068e-01,  2.80462063e-02)
( 9.51796962e-01,  2.81476281e-02)
( 9.53091068e-01,  2.82491277e-02)
( 9.54382392e-01,  2.83507045e-02)
( 9.55670941e-01,  2.84523581e-02)
( 9.56956721e-01,  2.85540881e-02)
( 9.58239738e-01,  2.86558941e-02)
( 9.59520000e-01,  2.87577756e-02)
( 9.60797513e-01,  2.88597322e-02)
( 9.62072282e-01,  2.89617636e-02)
( 9.63344316e-01,  2.90638691e-02)
( 9.64613620e-01,  2.91660486e-02)
( 9.65880200e-01,  2.92683014e-02)
( 9.67144064e-01,  2.93706273e-02)
( 9.68405217e-01,  2.94730258e-02)
( 9.69663666e-01,  2.95754964e-02)
( 9.70919417e-01,  2.96780388e-02)
( 9.72172477e-01,  2.97806526e-02)
( 9.73422852e-01,  2.98833372e-02)
( 9.74670547e-01,  2.99860925e-02)
( 9.75915571e-01,  3.00889178e-02)
( 9.77157928e-01,  3.01918128e-02)
( 9.78397626e-01,  3.02947772e-02)
( 9.79634670e-01,  3.03978105e-02)
( 9.80869067e-01,  3.05009122e-02)
( 9.82100822e-01,  3.06040820e-02)
( 9.83329943e-01,  3.07073196e-02)
( 9.84556435e-01,  3.08106244e-02)
( 9.85780304e-01,  3.09139961e-02)
( 9.87001557e-01,  3.10174343e-02)
( 9.88220200e-01,  3.11209386e-02)
( 9.89436238e-01,  3.12245087e-02)
( 9.90649679e-01,  3.13281440e-02)
( 9.91860528e-01,  3.14318442e-02)
( 9.93068791e-01,  3.15356090e-02)
( 9.94274474e-01,  3.16394379e-02)
( 9.95477584e-01,  3.17433306e-02)
( 9.96678125e-01,  3.18472866e-02)
( 9.97876106e-01,  3.19513056e-02)
( 9.99071530e-01,  3.20553872e-02)
( 1.00026441e+00,  3.21595310e-02)
( 1.00145474e+00,  3.22637366e-02)
( 1.00264253e+00,  3.23680037e-02)
( 1.00382779e+00,  3.24723318e-02)
( 1.00501053e+00,  3.25767206e-02)
( 1.00619074e+00,  3.26811698e-02)
( 1.00736845e+00,  3.27856788e-02)
( 1.00854364e+00,  3.28902474e-02)
( 1.00971633e+00,  3.29948752e-02)
( 1.01088653e+00,  3.30995618e-02)
( 1.01205423e+00,  3.32043068e-02)
( 1.01321945e+00,  3.33091099e-02)
( 1.01438219e+00,  3.34139707e-02)
( 1.01554246e+00,  3.35188888e-02)
( 1.01670026e+00,  3.36238639e-02)
( 1.01785560e+00,  3.37288956e-02)
( 1.01900848e+00,  3.38339835e-02)
( 1.02015891e+00,  3.39391273e-02)
( 1.02130690e+00,  3.40443266e-02)
( 1.02245245e+00,  3.41495810e-02)
( 1.02359557e+00,  3.42548902e-02)
( 1.02473626e+00,  3.43602538e-02)
( 1.02587452e+00,  3.44656715e-02)
( 1.02701037e+00,  3.45711430e-02)
( 1.02814381e+00,  3.46766677e-02)
( 1.02927485e+00,  3.47822455e-02)
( 1.03040349e+00,  3.48878759e-02)
( 1.03152973e+00,  3.49935586e-02)
( 1.03265358e+00,  3.50992933e-02)
( 1.03377506e+00,  3.52050796e-02)
( 1.03489415e+00,  3.53109171e-02)
( 1.03601087e+00,  3.54168055e-02)
( 1.03712523e+00,  3.55227445e-02)
( 1.03823723e+00,  3.56287337e-02)
( 1.03934687e+00,  3.57347727e-02)
( 1.04045416e+00,  3.58408613e-02)
( 1.04155911e+00,  3.59469990e-02)
( 1.04266172e+00,  3.60531856e-02)
( 1.04376200e+00,  3.61594207e-02)
( 1.04485995e+00,  3.62657039e-02)
( 1.04595557e+00,  3.63720350e-02)
( 1.04704888e+00,  3.64784136e-02)
( 1.04813988e+00,  3.65848393e-02)
( 1.04922857e+00,  3.66913118e-02)
( 1.05031496e+00,  3.67978308e-02)
( 1.05139906e+00,  3.69043960e-02)
( 1.05248086e+00,  3.70110070e-02)
( 1.05356038e+00,  3.71176635e-02)
( 1.05463762e+00,  3.72243651e-02)
( 1.05571259e+00,  3.73311116e-02)
( 1.05678529e+00,  3.74379026e-02)
( 1.05785572e+00,  3.75447378e-02)
( 1.05892389e+00,  3.76516168e-02)
( 1.05998981e+00,  3.77585394e-02)
( 1.06105349e+00,  3.78655052e-02)
( 1.06211491e+00,  3.79725138e-02)
( 1.06317411e+00,  3.80795651e-02)
( 1.06423107e+00,  3.81866586e-02)
( 1.06528580e+00,  3.82937940e-02)
( 1.06633831e+00,  3.84009711e-02)
( 1.06738860e+00,  3.85081894e-02)
( 1.06843668e+00,  3.86154487e-02)
( 1.06948255e+00,  3.87227487e-02)
( 1.07052622e+00,  3.88300891e-02)
( 1.07156770e+00,  3.89374695e-02)
( 1.07260698e+00,  3.90448896e-02)
( 1.07364407e+00,  3.91523492e-02)
( 1.07467899e+00,  3.92598479e-02)
( 1.07571173e+00,  3.93673853e-02)
( 1.07674229e+00,  3.94749613e-02)
( 1.07777069e+00,  3.95825755e-02)
( 1.07879693e+00,  3.96902275e-02)
( 1.07982101e+00,  3.97979172e-02)
( 1.08084294e+00,  3.99056441e-02)
( 1.08186272e+00,  4.00134080e-02)
( 1.08288036e+00,  4.01212086e-02)
( 1.08389586e+00,  4.02290455e-02)
( 1.08490923e+00,  4.03369185e-02)
( 1.08592048e+00,  4.04448274e-02)
( 1.08692960e+00,  4.05527716e-02)
( 1.08793661e+00,  4.06607511e-02)
( 1.08894150e+00,  4.07687655e-02)
( 1.08994428e+00,  4.08768144e-02)
( 1.09094497e+00,  4.09848977e-02)
( 1.09194355e+00,  4.10930150e-02)
( 1.09294004e+00,  4.12011660e-02)
( 1.09393444e+00,  4.13093504e-02)
( 1.09581816e+00,  4.15150017e-02)
( 1.09779293e+00,  4.17316044e-02)
( 1.09975945e+00,  4.19483353e-02)
( 1.10171774e+00,  4.21651919e-02)
( 1.10366785e+00,  4.23821720e-02)
( 1.10560981e+00,  4.25992735e-02)
( 1.10754366e+00,  4.28164940e-02)
( 1.10946943e+00,  4.30338313e-02)
( 1.11138717e+00,  4.32512833e-02)
( 1.11329691e+00,  4.34688478e-02)
( 1.11519869e+00,  4.36865225e-02)
( 1.11709253e+00,  4.39043054e-02)
( 1.11897849e+00,  4.41221943e-02)
( 1.12085659e+00,  4.43401869e-02)
( 1.12272687e+00,  4.45582814e-02)
( 1.12458937e+00,  4.47764754e-02)
( 1.12644412e+00,  4.49947670e-02)
( 1.12829115e+00,  4.52131541e-02)
( 1.13013051e+00,  4.54316346e-02)
( 1.13196222e+00,  4.56502064e-02)
( 1.13378633e+00,  4.58688675e-02)
( 1.13560286e+00,  4.60876160e-02)
( 1.13741185e+00,  4.63064497e-02)
( 1.13921333e+00,  4.65253668e-02)
( 1.14100734e+00,  4.67443651e-02)
( 1.14279392e+00,  4.69634428e-02)
( 1.14457309e+00,  4.71825980e-02)
( 1.14634489e+00,  4.74018285e-02)
( 1.14810935e+00,  4.76211327e-02)
( 1.14986651e+00,  4.78405084e-02)
( 1.15161640e+00,  4.80599538e-02)
( 1.15335905e+00,  4.82794671e-02)
( 1.15509449e+00,  4.84990463e-02)
( 1.15682276e+00,  4.87186896e-02)
( 1.15854389e+00,  4.89383952e-02)
( 1.16025791e+00,  4.91581611e-02)
( 1.16196485e+00,  4.93779856e-02)
( 1.16366475e+00,  4.95978668e-02)
( 1.16535764e+00,  4.98178030e-02)
( 1.16704354e+00,  5.00377924e-02)
( 1.16872249e+00,  5.02578331e-02)
( 1.17039453e+00,  5.04779235e-02)
( 1.17205968e+00,  5.06980617e-02)
( 1.17371797e+00,  5.09182461e-02)
( 1.17536943e+00,  5.11384748e-02)
( 1.17701410e+00,  5.13587462e-02)
( 1.17865200e+00,  5.15790586e-02)
( 1.18028317e+00,  5.17994102e-02)
( 1.18190763e+00,  5.20197995e-02)
( 1.18352542e+00,  5.22402246e-02)
( 1.18513657e+00,  5.24606841e-02)
( 1.18674110e+00,  5.26811761e-02)
( 1.18833904e+00,  5.29016991e-02)
( 1.18993043e+00,  5.31222514e-02)
( 1.19151529e+00,  5.33428315e-02)
( 1.19309366e+00,  5.35634376e-02)
( 1.19466555e+00,  5.37840683e-02)
( 1.19623101e+00,  5.40047220e-02)
( 1.19779005e+00,  5.42253970e-02)
( 1.19934271e+00,  5.44460919e-02)
( 1.20088902e+00,  5.46668050e-02)
( 1.20242901e+00,  5.48875349e-02)
( 1.20396269e+00,  5.51082799e-02)
( 1.20549011e+00,  5.53290386e-02)
( 1.20701128e+00,  5.55498095e-02)
( 1.20852624e+00,  5.57705911e-02)
( 1.21003501e+00,  5.59913819e-02)
( 1.21153763e+00,  5.62121803e-02)
( 1.21303411e+00,  5.64329851e-02)
( 1.21452449e+00,  5.66537946e-02)
( 1.21600879e+00,  5.68746075e-02)
( 1.21748705e+00,  5.70954223e-02)
( 1.21895927e+00,  5.73162375e-02)
( 1.22042551e+00,  5.75370519e-02)
( 1.22188577e+00,  5.77578639e-02)
( 1.22334008e+00,  5.79786722e-02)
( 1.22478848e+00,  5.81994754e-02)
( 1.22623099e+00,  5.84202721e-02)
( 1.22766764e+00,  5.86410609e-02)
( 1.22909844e+00,  5.88618405e-02)
( 1.23052343e+00,  5.90826096e-02)
( 1.23194263e+00,  5.93033668e-02)
( 1.23335607e+00,  5.95241108e-02)
( 1.23476377e+00,  5.97448402e-02)
( 1.23616576e+00,  5.99655538e-02)
( 1.23756207e+00,  6.01862502e-02)
( 1.23895271e+00,  6.04069282e-02)
( 1.24033772e+00,  6.06275865e-02)
( 1.24171711e+00,  6.08482238e-02)
( 1.24309092e+00,  6.10688388e-02)
( 1.24445916e+00,  6.12894304e-02)
( 1.24582186e+00,  6.15099972e-02)
( 1.24717906e+00,  6.17305380e-02)
( 1.24853076e+00,  6.19510516e-02)
( 1.24987699e+00,  6.21715367e-02)
( 1.25121779e+00,  6.23919923e-02)
( 1.25255317e+00,  6.26124170e-02)
( 1.25388315e+00,  6.28328096e-02)
( 1.25520776e+00,  6.30531691e-02)
( 1.25652702e+00,  6.32734942e-02)
( 1.25784097e+00,  6.34937837e-02)
( 1.25914961e+00,  6.37140365e-02)
( 1.26045297e+00,  6.39342515e-02)
( 1.26175108e+00,  6.41544274e-02)
( 1.26304396e+00,  6.43745633e-02)
( 1.26433163e+00,  6.45946579e-02)
( 1.26561412e+00,  6.48147101e-02)
( 1.26689144e+00,  6.50347189e-02)
( 1.26816362e+00,  6.52546830e-02)
( 1.26943068e+00,  6.54746016e-02)
( 1.27069265e+00,  6.56944733e-02)
( 1.27194954e+00,  6.59142973e-02)
( 1.27320139e+00,  6.61340724e-02)
( 1.27444820e+00,  6.63537975e-02)
( 1.27569001e+00,  6.65734717e-02)
( 1.27692683e+00,  6.67930938e-02)
( 1.27815868e+00,  6.70126628e-02)
( 1.27938560e+00,  6.72321778e-02)
( 1.28060759e+00,  6.74516376e-02)
( 1.28182468e+00,  6.76710413e-02)
( 1.28303689e+00,  6.78903878e-02)
( 1.28424425e+00,  6.81096763e-02)
( 1.28544677e+00,  6.83289056e-02)
( 1.28664447e+00,  6.85480748e-02)
( 1.28783738e+00,  6.87671830e-02)
( 1.28902552e+00,  6.89862291e-02)
( 1.29020890e+00,  6.92052122e-02)
( 1.29138755e+00,  6.94241313e-02)
( 1.29256149e+00,  6.96429856e-02)
( 1.29373073e+00,  6.98617740e-02)
( 1.29489531e+00,  7.00804957e-02)
( 1.29605523e+00,  7.02991497e-02)
( 1.29721052e+00,  7.05177351e-02)
( 1.29836120e+00,  7.07362509e-02)
( 1.29950729e+00,  7.09546964e-02)
( 1.30064881e+00,  7.11730706e-02)
( 1.30178577e+00,  7.13913725e-02)
( 1.30291820e+00,  7.16096014e-02)
( 1.30404612e+00,  7.18277564e-02)
( 1.30516955e+00,  7.20458365e-02)
( 1.30628850e+00,  7.22638409e-02)
( 1.30740300e+00,  7.24817689e-02)
( 1.30851306e+00,  7.26996194e-02)
( 1.30961870e+00,  7.29173918e-02)
( 1.31071995e+00,  7.31350851e-02)
( 1.31181682e+00,  7.33526985e-02)
( 1.31290933e+00,  7.35702312e-02)
( 1.31399749e+00,  7.37876825e-02)
( 1.31508134e+00,  7.40050514e-02)
( 1.31616087e+00,  7.42223372e-02)
( 1.31723613e+00,  7.44395390e-02)
( 1.31830711e+00,  7.46566562e-02)
( 1.31937385e+00,  7.48736879e-02)
( 1.32043635e+00,  7.50906334e-02)
( 1.32149465e+00,  7.53074918e-02)
( 1.32254874e+00,  7.55242625e-02)
( 1.32359866e+00,  7.57409446e-02)
( 1.32464442e+00,  7.59575374e-02)
( 1.32568604e+00,  7.61740402e-02)
( 1.32672354e+00,  7.63904522e-02)
( 1.32775693e+00,  7.66067727e-02)
( 1.32878623e+00,  7.68230010e-02)
( 1.32981145e+00,  7.70391364e-02)
( 1.33083263e+00,  7.72551780e-02)
( 1.33184977e+00,  7.74711253e-02)
( 1.33286288e+00,  7.76869776e-02)
( 1.33387200e+00,  7.79027340e-02)
( 1.33487713e+00,  7.81183940e-02)
( 1.33587829e+00,  7.83339569e-02)
( 1.33687550e+00,  7.85494219e-02)
( 1.33786877e+00,  7.87647885e-02)
( 1.33885813e+00,  7.89800559e-02)
( 1.33984359e+00,  7.91952234e-02)
( 1.34082516e+00,  7.94102905e-02)
( 1.34180286e+00,  7.96252564e-02)
( 1.34345624e+00,  7.99904922e-02)
( 1.34538728e+00,  8.04198074e-02)
( 1.34730315e+00,  8.08487060e-02)
( 1.34920398e+00,  8.12771831e-02)
( 1.35108989e+00,  8.17052338e-02)
( 1.35296101e+00,  8.21328535e-02)
( 1.35481746e+00,  8.25600374e-02)
( 1.35665936e+00,  8.29867809e-02)
( 1.35848685e+00,  8.34130795e-02)
( 1.36030004e+00,  8.38389288e-02)
( 1.36209904e+00,  8.42643245e-02)
( 1.36388399e+00,  8.46892622e-02)
( 1.36565499e+00,  8.51137378e-02)
( 1.36741216e+00,  8.55377472e-02)
( 1.36915562e+00,  8.59612863e-02)
( 1.37088549e+00,  8.63843511e-02)
( 1.37260187e+00,  8.68069379e-02)
( 1.37430488e+00,  8.72290427e-02)
( 1.37599464e+00,  8.76506618e-02)
( 1.37767124e+00,  8.80717915e-02)
( 1.37933481e+00,  8.84924284e-02)
( 1.38098544e+00,  8.89125687e-02)
( 1.38262325e+00,  8.93322091e-02)
( 1.38424834e+00,  8.97513463e-02)
( 1.38586083e+00,  9.01699768e-02)
( 1.38746080e+00,  9.05880974e-02)
( 1.38904838e+00,  9.10057049e-02)
( 1.39062365e+00,  9.14227963e-02)
( 1.39218672e+00,  9.18393684e-02)
( 1.39373770e+00,  9.22554183e-02)
( 1.39527667e+00,  9.26709431e-02)
( 1.39680375e+00,  9.30859398e-02)
( 1.39831903e+00,  9.35004058e-02)
( 1.39982260e+00,  9.39143382e-02)
( 1.40131457e+00,  9.43277343e-02)
( 1.40279502e+00,  9.47405917e-02)
( 1.40426406e+00,  9.51529076e-02)
( 1.40572177e+00,  9.55646797e-02)
( 1.40716825e+00,  9.59759054e-02)
( 1.40860359e+00,  9.63865825e-02)
( 1.41002789e+00,  9.67967085e-02)
( 1.41144122e+00,  9.72062812e-02)
( 1.41284369e+00,  9.76152983e-02)
( 1.41423539e+00,  9.80237578e-02)
( 1.41561639e+00,  9.84316576e-02)
( 1.41698679e+00,  9.88389955e-02)
( 1.41834667e+00,  9.92457695e-02)
( 1.41969612e+00,  9.96519779e-02)
( 1.42103522e+00,  1.00057619e-01)
( 1.42236406e+00,  1.00462690e-01)
( 1.42368272e+00,  1.00867190e-01)
( 1.42499129e+00,  1.01271116e-01)
( 1.42628984e+00,  1.01674468e-01)
( 1.42757846e+00,  1.02077244e-01)
( 1.42885723e+00,  1.02479442e-01)
( 1.43012623e+00,  1.02881060e-01)
( 1.43138553e+00,  1.03282098e-01)
( 1.43263521e+00,  1.03682553e-01)
( 1.43387536e+00,  1.04082424e-01)
( 1.43510605e+00,  1.04481709e-01)
( 1.43632735e+00,  1.04880409e-01)
( 1.43753935e+00,  1.05278520e-01)
( 1.43874211e+00,  1.05676043e-01)
( 1.43993571e+00,  1.06072975e-01)
( 1.44112023e+00,  1.06469316e-01)
( 1.44229573e+00,  1.06865065e-01)
( 1.44346230e+00,  1.07260220e-01)
( 1.44461999e+00,  1.07654780e-01)
( 1.44576889e+00,  1.08048745e-01)
( 1.44690906e+00,  1.08442114e-01)
( 1.44804057e+00,  1.08834886e-01)
( 1.44916350e+00,  1.09227059e-01)
( 1.45027790e+00,  1.09618633e-01)
( 1.45138386e+00,  1.10009608e-01)
( 1.45248143e+00,  1.10399982e-01)
( 1.45357068e+00,  1.10789756e-01)
( 1.45465169e+00,  1.11178927e-01)
( 1.45572450e+00,  1.11567496e-01)
( 1.45678920e+00,  1.11955462e-01)
( 1.45784584e+00,  1.12342825e-01)
( 1.45889450e+00,  1.12729583e-01)
( 1.45993522e+00,  1.13115737e-01)
( 1.46096808e+00,  1.13501286e-01)
( 1.46199313e+00,  1.13886230e-01)
( 1.46301045e+00,  1.14270568e-01)
( 1.46402008e+00,  1.14654300e-01)
( 1.46502210e+00,  1.15037426e-01)
( 1.46601655e+00,  1.15419945e-01)
( 1.46700351e+00,  1.15801857e-01)
( 1.46798303e+00,  1.16183162e-01)
( 1.46895516e+00,  1.16563860e-01)
( 1.46991998e+00,  1.16943951e-01)
( 1.47087752e+00,  1.17323434e-01)
( 1.47182786e+00,  1.17702310e-01)
( 1.47277105e+00,  1.18080578e-01)
( 1.47370714e+00,  1.18458238e-01)
( 1.47463619e+00,  1.18835291e-01)
( 1.47610837e+00,  1.19437384e-01)
( 1.47792381e+00,  1.20187843e-01)
( 1.47971209e+00,  1.20935872e-01)
( 1.48147363e+00,  1.21681473e-01)
( 1.48320883e+00,  1.22424648e-01)
( 1.48491810e+00,  1.23165399e-01)
( 1.48660186e+00,  1.23903729e-01)
( 1.48826048e+00,  1.24639641e-01)
( 1.48989437e+00,  1.25373139e-01)
( 1.49150390e+00,  1.26104227e-01)
( 1.49308944e+00,  1.26832908e-01)
( 1.49465137e+00,  1.27559189e-01)
( 1.49619005e+00,  1.28283074e-01)
( 1.49770583e+00,  1.29004568e-01)
( 1.49919906e+00,  1.29723678e-01)
( 1.50067010e+00,  1.30440409e-01)
( 1.50211927e+00,  1.31154768e-01)
( 1.50354690e+00,  1.31866762e-01)
( 1.50495334e+00,  1.32576398e-01)
( 1.50633889e+00,  1.33283683e-01)
( 1.50770387e+00,  1.33988626e-01)
( 1.50904860e+00,  1.34691234e-01)
( 1.51037338e+00,  1.35391515e-01)
( 1.51167851e+00,  1.36089479e-01)
( 1.51296429e+00,  1.36785134e-01)
( 1.51423100e+00,  1.37478489e-01)
( 1.51547893e+00,  1.38169554e-01)
( 1.51670837e+00,  1.38858338e-01)
( 1.51791959e+00,  1.39544851e-01)
( 1.51911286e+00,  1.40229104e-01)
( 1.52028845e+00,  1.40911107e-01)
( 1.52144663e+00,  1.41590871e-01)
( 1.52258764e+00,  1.42268405e-01)
( 1.52371174e+00,  1.42943723e-01)
( 1.52481919e+00,  1.43616834e-01)
( 1.52591023e+00,  1.44287751e-01)
( 1.52698509e+00,  1.44956485e-01)
( 1.52804403e+00,  1.45623048e-01)
( 1.52908727e+00,  1.46287453e-01)
( 1.53011504e+00,  1.46949711e-01)
( 1.53112756e+00,  1.47609835e-01)
( 1.53212507e+00,  1.48267838e-01)
( 1.53310777e+00,  1.48923733e-01)
( 1.53407589e+00,  1.49577533e-01)
( 1.53502963e+00,  1.50229250e-01)
( 1.53596921e+00,  1.50878900e-01)
( 1.53689482e+00,  1.51526494e-01)
( 1.53780667e+00,  1.52172047e-01)
( 1.53870495e+00,  1.52815573e-01)
( 1.53958987e+00,  1.53457086e-01)
( 1.54046160e+00,  1.54096599e-01)
( 1.54132035e+00,  1.54734128e-01)
( 1.54216629e+00,  1.55369687e-01)
( 1.54299960e+00,  1.56003291e-01)
( 1.54382047e+00,  1.56634953e-01)
( 1.54462907e+00,  1.57264690e-01)
( 1.54542557e+00,  1.57892516e-01)
( 1.54621015e+00,  1.58518446e-01)
( 1.54744139e+00,  1.59516215e-01)
( 1.54893910e+00,  1.60756824e-01)
( 1.55039207e+00,  1.61990129e-01)
( 1.55180153e+00,  1.63216257e-01)
( 1.55316866e+00,  1.64435336e-01)
( 1.55449463e+00,  1.65647497e-01)
( 1.55578053e+00,  1.66852873e-01)
( 1.55702746e+00,  1.68051596e-01)
( 1.55823644e+00,  1.69243803e-01)
( 1.55940849e+00,  1.70429629e-01)
( 1.56054458e+00,  1.71609212e-01)
( 1.56164564e+00,  1.72782691e-01)
( 1.56271259e+00,  1.73950208e-01)
( 1.56374631e+00,  1.75111902e-01)
( 1.56474764e+00,  1.76267917e-01)
( 1.56571741e+00,  1.77418397e-01)
( 1.56665640e+00,  1.78563487e-01)
( 1.56756538e+00,  1.79703331e-01)
( 1.56844509e+00,  1.80838078e-01)
( 1.56929625e+00,  1.81967874e-01)
( 1.57011953e+00,  1.83092869e-01)
( 1.57091561e+00,  1.84213212e-01)
( 1.57168512e+00,  1.85329054e-01)
( 1.57242869e+00,  1.86440546e-01)
( 1.57314691e+00,  1.87547840e-01)
( 1.57384035e+00,  1.88651089e-01)
( 1.57450957e+00,  1.89750446e-01)
( 1.57515510e+00,  1.90846067e-01)
( 1.57577746e+00,  1.91938107e-01)
( 1.57637713e+00,  1.93026722e-01)
( 1.57695460e+00,  1.94112069e-01)
( 1.57751031e+00,  1.95194304e-01)
( 1.57804472e+00,  1.96273588e-01)
( 1.57855823e+00,  1.97350078e-01)
( 1.57905126e+00,  1.98423934e-01)
( 1.57952418e+00,  1.99495317e-01)
( 1.57997738e+00,  2.00564388e-01)
( 1.58041121e+00,  2.01631309e-01)
( 1.58082601e+00,  2.02696242e-01)
( 1.58122210e+00,  2.03759351e-01)
( 1.58159979e+00,  2.04820801e-01)
( 1.58195938e+00,  2.05880755e-01)
( 1.58230115e+00,  2.06939379e-01)
( 1.58262537e+00,  2.07996840e-01)
( 1.58293229e+00,  2.09053305e-01)
( 1.58322214e+00,  2.10108941e-01)
( 1.58349517e+00,  2.11163917e-01)
( 1.58375158e+00,  2.12218402e-01)
( 1.58399157e+00,  2.13272567e-01)
( 1.58421533e+00,  2.14326582e-01)
( 1.58442304e+00,  2.15380619e-01)
( 1.58461487e+00,  2.16434851e-01)
( 1.58479096e+00,  2.17489451e-01)
( 1.58495146e+00,  2.18544593e-01)
( 1.58509650e+00,  2.19600454e-01)
( 1.58522620e+00,  2.20657208e-01)
( 1.58534066e+00,  2.21715032e-01)
( 1.58543998e+00,  2.22774106e-01)
( 1.58552425e+00,  2.23834607e-01)
( 1.58559354e+00,  2.24896716e-01)
( 1.58564791e+00,  2.25960613e-01)
( 1.58568741e+00,  2.27026480e-01)
( 1.58571210e+00,  2.28094501e-01)
( 1.58572199e+00,  2.29164859e-01)
( 1.58571712e+00,  2.30237740e-01)
( 1.58569750e+00,  2.31313329e-01)
( 1.58566312e+00,  2.32391815e-01)
( 1.58561398e+00,  2.33473385e-01)
( 1.58555006e+00,  2.34558230e-01)
( 1.58547132e+00,  2.35646541e-01)
( 1.58537774e+00,  2.36738509e-01)
( 1.58526927e+00,  2.37834329e-01)
( 1.58514583e+00,  2.38934196e-01)
( 1.58500738e+00,  2.40038305e-01)
( 1.58485382e+00,  2.41146854e-01)
( 1.58468507e+00,  2.42260043e-01)
( 1.58450103e+00,  2.43378072e-01)
( 1.58430160e+00,  2.44501142e-01)
( 1.58408665e+00,  2.45629459e-01)
( 1.58385605e+00,  2.46763225e-01)
( 1.58360968e+00,  2.47902649e-01)
( 1.58334738e+00,  2.49047938e-01)
( 1.58306900e+00,  2.50199302e-01)
( 1.58277436e+00,  2.51356953e-01)
( 1.58246329e+00,  2.52521105e-01)
( 1.58213560e+00,  2.53691972e-01)
( 1.58179110e+00,  2.54869771e-01)
( 1.58142957e+00,  2.56054721e-01)
( 1.58105079e+00,  2.57247044e-01)
( 1.58065454e+00,  2.58446960e-01)
( 1.58024058e+00,  2.59654696e-01)
( 1.57980866e+00,  2.60870478e-01)
( 1.57935851e+00,  2.62094533e-01)
( 1.57888987e+00,  2.63327094e-01)
( 1.57840245e+00,  2.64568393e-01)
( 1.57789596e+00,  2.65818664e-01)
( 1.57737010e+00,  2.67078146e-01)
( 1.57682455e+00,  2.68347078e-01)
( 1.57625898e+00,  2.69625702e-01)
( 1.57567305e+00,  2.70914261e-01)
( 1.57506642e+00,  2.72213004e-01)
( 1.57443873e+00,  2.73522179e-01)
( 1.57378959e+00,  2.74842037e-01)
( 1.57311864e+00,  2.76172833e-01)
( 1.57242546e+00,  2.77514824e-01)
( 1.57170966e+00,  2.78868269e-01)
( 1.57097080e+00,  2.80233431e-01)
( 1.57020846e+00,  2.81610574e-01)
( 1.56942219e+00,  2.82999966e-01)
( 1.56861153e+00,  2.84401879e-01)
( 1.56777601e+00,  2.85816585e-01)
( 1.56691514e+00,  2.87244361e-01)
( 1.56602841e+00,  2.88685487e-01)
( 1.56511533e+00,  2.90140245e-01)
( 1.56417537e+00,  2.91608922e-01)
( 1.56320797e+00,  2.93091806e-01)
( 1.56221260e+00,  2.94589189e-01)
( 1.56118867e+00,  2.96101368e-01)
( 1.56013561e+00,  2.97628640e-01)};\label{line:bif_curve_annulus_branch_2}

\addplot [blue, thick, solid]
coordinates {
( 1.55905282e+00,  2.99171309e-01)
( 1.55894288e+00,  2.99326435e-01)
( 1.55883264e+00,  2.99481718e-01)
( 1.55872209e+00,  2.99637158e-01)
( 1.55861124e+00,  2.99792756e-01)
( 1.55850009e+00,  2.99948513e-01)
( 1.55838862e+00,  3.00104428e-01)
( 1.55827685e+00,  3.00260502e-01)
( 1.55816477e+00,  3.00416735e-01)
( 1.55805238e+00,  3.00573128e-01)
( 1.55793969e+00,  3.00729681e-01)
( 1.55782668e+00,  3.00886393e-01)
( 1.55771336e+00,  3.01043266e-01)
( 1.55759974e+00,  3.01200300e-01)
( 1.55748580e+00,  3.01357495e-01)
( 1.55737154e+00,  3.01514851e-01)
( 1.55725698e+00,  3.01672369e-01)
( 1.55714210e+00,  3.01830049e-01)
( 1.55702691e+00,  3.01987891e-01)
( 1.55691140e+00,  3.02145896e-01)
( 1.55679558e+00,  3.02304064e-01)
( 1.55667944e+00,  3.02462395e-01)
( 1.55656299e+00,  3.02620889e-01)
( 1.55644621e+00,  3.02779548e-01)
( 1.55632912e+00,  3.02938370e-01)
( 1.55621171e+00,  3.03097357e-01)
( 1.55609398e+00,  3.03256509e-01)
( 1.55597593e+00,  3.03415826e-01)
( 1.55585756e+00,  3.03575309e-01)
( 1.55573887e+00,  3.03734957e-01)
( 1.55561986e+00,  3.03894771e-01)
( 1.55550052e+00,  3.04054752e-01)
( 1.55538086e+00,  3.04214900e-01)
( 1.55526088e+00,  3.04375214e-01)
( 1.55514057e+00,  3.04535696e-01)
( 1.55501994e+00,  3.04696346e-01)
( 1.55489898e+00,  3.04857163e-01)
( 1.55477769e+00,  3.05018149e-01)
( 1.55465607e+00,  3.05179304e-01)
( 1.55453413e+00,  3.05340627e-01)
( 1.55441186e+00,  3.05502120e-01)
( 1.55428926e+00,  3.05663783e-01)
( 1.55416633e+00,  3.05825615e-01)
( 1.55404307e+00,  3.05987618e-01)
( 1.55391947e+00,  3.06149791e-01)
( 1.55379555e+00,  3.06312135e-01)
( 1.55367129e+00,  3.06474651e-01)
( 1.55354670e+00,  3.06637337e-01)
( 1.55342177e+00,  3.06800196e-01)
( 1.55329651e+00,  3.06963227e-01)
( 1.55317091e+00,  3.07126431e-01)
( 1.55304498e+00,  3.07289807e-01)
( 1.55291871e+00,  3.07453357e-01)
( 1.55279210e+00,  3.07617080e-01)
( 1.55266516e+00,  3.07780977e-01)
( 1.55253787e+00,  3.07945048e-01)
( 1.55241024e+00,  3.08109294e-01)
( 1.55228228e+00,  3.08273714e-01)
( 1.55215397e+00,  3.08438309e-01)
( 1.55202532e+00,  3.08603080e-01)
( 1.55189633e+00,  3.08768027e-01)
( 1.55176699e+00,  3.08933150e-01)
( 1.55163731e+00,  3.09098450e-01)
( 1.55150729e+00,  3.09263926e-01)
( 1.55137692e+00,  3.09429579e-01)
( 1.55124620e+00,  3.09595410e-01)
( 1.55111513e+00,  3.09761419e-01)
( 1.55098372e+00,  3.09927605e-01)
( 1.55085196e+00,  3.10093971e-01)
( 1.55071985e+00,  3.10260515e-01)
( 1.55058739e+00,  3.10427238e-01)
( 1.55045458e+00,  3.10594140e-01)
( 1.55032142e+00,  3.10761222e-01)
( 1.55018791e+00,  3.10928485e-01)
( 1.55005404e+00,  3.11095928e-01)
( 1.54991982e+00,  3.11263552e-01)
( 1.54978525e+00,  3.11431356e-01)
( 1.54965032e+00,  3.11599343e-01)
( 1.54951503e+00,  3.11767511e-01)
( 1.54937939e+00,  3.11935861e-01)
( 1.54924339e+00,  3.12104394e-01)
( 1.54910703e+00,  3.12273109e-01)
( 1.54897031e+00,  3.12442008e-01)
( 1.54883324e+00,  3.12611090e-01)
( 1.54869580e+00,  3.12780356e-01)
( 1.54855800e+00,  3.12949806e-01)
( 1.54841984e+00,  3.13119441e-01)
( 1.54828132e+00,  3.13289260e-01)
( 1.54814244e+00,  3.13459265e-01)
( 1.54800319e+00,  3.13629455e-01)
( 1.54786357e+00,  3.13799832e-01)
( 1.54772359e+00,  3.13970394e-01)
( 1.54758324e+00,  3.14141143e-01)
( 1.54744253e+00,  3.14312078e-01)
( 1.54730145e+00,  3.14483201e-01)
( 1.54716000e+00,  3.14654512e-01)
( 1.54701818e+00,  3.14826011e-01)
( 1.54687599e+00,  3.14997697e-01)
( 1.54673342e+00,  3.15169573e-01)
( 1.54659049e+00,  3.15341637e-01)
( 1.54644718e+00,  3.15513891e-01)
( 1.54630350e+00,  3.15686334e-01)
( 1.54615945e+00,  3.15858968e-01)
( 1.54601502e+00,  3.16031791e-01)
( 1.54587022e+00,  3.16204806e-01)
( 1.54572504e+00,  3.16378011e-01)
( 1.54557948e+00,  3.16551408e-01)
( 1.54543354e+00,  3.16724996e-01)
( 1.54528723e+00,  3.16898777e-01)
( 1.54514053e+00,  3.17072750e-01)
( 1.54499345e+00,  3.17246916e-01)
( 1.54484600e+00,  3.17421275e-01)
( 1.54469816e+00,  3.17595827e-01)
( 1.54454993e+00,  3.17770574e-01)
( 1.54440133e+00,  3.17945514e-01)
( 1.54425234e+00,  3.18120649e-01)
( 1.54410296e+00,  3.18295979e-01)
( 1.54395320e+00,  3.18471504e-01)
( 1.54380305e+00,  3.18647225e-01)
( 1.54365251e+00,  3.18823142e-01)
( 1.54350159e+00,  3.18999255e-01)
( 1.54335027e+00,  3.19175565e-01)
( 1.54319857e+00,  3.19352071e-01)
( 1.54304647e+00,  3.19528776e-01)
( 1.54289398e+00,  3.19705677e-01)
( 1.54274110e+00,  3.19882777e-01)
( 1.54258782e+00,  3.20060076e-01)
( 1.54243416e+00,  3.20237573e-01)
( 1.54228009e+00,  3.20415269e-01)
( 1.54212563e+00,  3.20593165e-01)
( 1.54197077e+00,  3.20771261e-01)
( 1.54181552e+00,  3.20949556e-01)
( 1.54165986e+00,  3.21128053e-01)
( 1.54150381e+00,  3.21306750e-01)
( 1.54134736e+00,  3.21485649e-01)
( 1.54119050e+00,  3.21664750e-01)
( 1.54103325e+00,  3.21844052e-01)
( 1.54087559e+00,  3.22023557e-01)
( 1.54071753e+00,  3.22203264e-01)
( 1.54055906e+00,  3.22383175e-01)
( 1.54040019e+00,  3.22563289e-01)
( 1.54024091e+00,  3.22743607e-01)
( 1.54008122e+00,  3.22924130e-01)
( 1.53992113e+00,  3.23104856e-01)
( 1.53976062e+00,  3.23285788e-01)
( 1.53959971e+00,  3.23466925e-01)
( 1.53943839e+00,  3.23648268e-01)
( 1.53927666e+00,  3.23829817e-01)
( 1.53911451e+00,  3.24011572e-01)
( 1.53895195e+00,  3.24193534e-01)
( 1.53878898e+00,  3.24375703e-01)
( 1.53862559e+00,  3.24558079e-01)
( 1.53846178e+00,  3.24740664e-01)
( 1.53829756e+00,  3.24923456e-01)
( 1.53813293e+00,  3.25106458e-01)
( 1.53796787e+00,  3.25289668e-01)
( 1.53780239e+00,  3.25473087e-01)
( 1.53763650e+00,  3.25656717e-01)
( 1.53747018e+00,  3.25840556e-01)
( 1.53730344e+00,  3.26024606e-01)
( 1.53713628e+00,  3.26208867e-01)
( 1.53696870e+00,  3.26393338e-01)
( 1.53680069e+00,  3.26578022e-01)
( 1.53663225e+00,  3.26762917e-01)
( 1.53646339e+00,  3.26948025e-01)
( 1.53629410e+00,  3.27133345e-01)
( 1.53612438e+00,  3.27318879e-01)
( 1.53595424e+00,  3.27504626e-01)
( 1.53578366e+00,  3.27690587e-01)
( 1.53561265e+00,  3.27876762e-01)
( 1.53544122e+00,  3.28063151e-01)
( 1.53526934e+00,  3.28249756e-01)
( 1.53509704e+00,  3.28436576e-01)
( 1.53492430e+00,  3.28623611e-01)
( 1.53475112e+00,  3.28810863e-01)
( 1.53457751e+00,  3.28998331e-01)
( 1.53440346e+00,  3.29186016e-01)
( 1.53422898e+00,  3.29373919e-01)
( 1.53405405e+00,  3.29562038e-01)
( 1.53387868e+00,  3.29750376e-01)
( 1.53370288e+00,  3.29938932e-01)
( 1.53352663e+00,  3.30127708e-01)
( 1.53334993e+00,  3.30316702e-01)
( 1.53317280e+00,  3.30505915e-01)
( 1.53299522e+00,  3.30695349e-01)
( 1.53281719e+00,  3.30885003e-01)
( 1.53263872e+00,  3.31074877e-01)
( 1.53245980e+00,  3.31264973e-01)
( 1.53228043e+00,  3.31455290e-01)
( 1.53210061e+00,  3.31645829e-01)
( 1.53192034e+00,  3.31836590e-01)
( 1.53173962e+00,  3.32027574e-01)
( 1.53155844e+00,  3.32218781e-01)
( 1.53137682e+00,  3.32410211e-01)
( 1.53119474e+00,  3.32601865e-01)
( 1.53101220e+00,  3.32793743e-01)
( 1.53082921e+00,  3.32985845e-01)
( 1.53064576e+00,  3.33178173e-01)
( 1.53046185e+00,  3.33370726e-01)
( 1.53027749e+00,  3.33563504e-01)
( 1.53009266e+00,  3.33756509e-01)
( 1.52990737e+00,  3.33949740e-01)
( 1.52972162e+00,  3.34143197e-01)
( 1.52953541e+00,  3.34336883e-01)
( 1.52934874e+00,  3.34530795e-01)
( 1.52916160e+00,  3.34724936e-01)
( 1.52897399e+00,  3.34919305e-01)
( 1.52878592e+00,  3.35113902e-01)
( 1.52859738e+00,  3.35308729e-01)
( 1.52840837e+00,  3.35503785e-01)
( 1.52821889e+00,  3.35699071e-01)
( 1.52802894e+00,  3.35894586e-01)
( 1.52783852e+00,  3.36090332e-01)
( 1.52764762e+00,  3.36286308e-01)
( 1.52745626e+00,  3.36482515e-01)
( 1.52726442e+00,  3.36678953e-01)
( 1.52707210e+00,  3.36875622e-01)
( 1.52687931e+00,  3.37072522e-01)
( 1.52668605e+00,  3.37269653e-01)
( 1.52649231e+00,  3.37467014e-01)
( 1.52629809e+00,  3.37664606e-01)
( 1.52610340e+00,  3.37862426e-01)
( 1.52590823e+00,  3.38060475e-01)
( 1.52571259e+00,  3.38258750e-01)
( 1.52551647e+00,  3.38457248e-01)
( 1.52531989e+00,  3.38655967e-01)
( 1.52512284e+00,  3.38854898e-01)
( 1.52492533e+00,  3.39054035e-01)
( 1.52472738e+00,  3.39253363e-01)
( 1.52452901e+00,  3.39452862e-01)
( 1.52433025e+00,  3.39652497e-01)
( 1.52413114e+00,  3.39852215e-01)
( 1.52393180e+00,  3.40051921e-01)
( 1.52373237e+00,  3.40251444e-01)
( 1.52353319e+00,  3.40450462e-01)
( 1.52333489e+00,  3.40648321e-01)
( 1.52313890e+00,  3.40843601e-01)
( 1.52294851e+00,  3.41032996e-01)
( 1.52277159e+00,  3.41208648e-01)
( 1.52262404e+00,  3.41354723e-01)
( 1.52252003e+00,  3.41457190e-01)
( 1.52244898e+00,  3.41526696e-01)
( 1.52239664e+00,  3.41577465e-01)
( 1.52235649e+00,  3.41615965e-01)
( 1.52232454e+00,  3.41646164e-01)
( 1.52227949e+00,  3.41687656e-01)
( 1.52224528e+00,  3.41717380e-01)
( 1.52221818e+00,  3.41739372e-01)
( 1.52200485e+00,  3.41950047e-01)
( 1.52187062e+00,  3.41912302e-01)
( 1.52160622e+00,  3.41833729e-01)
( 1.52118694e+00,  3.41735699e-01)
( 1.52061706e+00,  3.41610400e-01)
( 1.51989477e+00,  3.41455083e-01)
( 1.51901612e+00,  3.41268040e-01)
( 1.51797573e+00,  3.41047768e-01)
( 1.51676704e+00,  3.40792720e-01)
( 1.51538229e+00,  3.40501216e-01)
( 1.51381256e+00,  3.40171390e-01)
( 1.51204769e+00,  3.39801169e-01)
( 1.51007628e+00,  3.39388248e-01)
( 1.50788556e+00,  3.38930080e-01)
( 1.50546137e+00,  3.38423853e-01)
( 1.50278808e+00,  3.37866480e-01)
( 1.49984842e+00,  3.37254579e-01)
( 1.49662347e+00,  3.36584455e-01)
( 1.49309249e+00,  3.35852085e-01)
( 1.48923278e+00,  3.35053090e-01)
( 1.48501959e+00,  3.34182721e-01)
( 1.48042591e+00,  3.33235825e-01)
( 1.47542232e+00,  3.32206825e-01)
( 1.46997682e+00,  3.31089690e-01)
( 1.46405461e+00,  3.29877900e-01)
( 1.45761784e+00,  3.28564415e-01)
( 1.45062543e+00,  3.27141644e-01)
( 1.44303279e+00,  3.25601409e-01)
( 1.43479160e+00,  3.23934918e-01)
( 1.42584955e+00,  3.22132748e-01)
( 1.41615015e+00,  3.20184834e-01)
( 1.40563251e+00,  3.18080496e-01)
( 1.39423124e+00,  3.15808484e-01)
( 1.38187626e+00,  3.13357081e-01)
( 1.36849258e+00,  3.10714278e-01)
( 1.35399995e+00,  3.07868042e-01)
( 1.33831187e+00,  3.04806739e-01)
( 1.32133356e+00,  3.01519798e-01)
( 1.30290307e+00,  2.97989124e-01)
( 1.28294276e+00,  2.94219019e-01)
( 1.26127490e+00,  2.90212180e-01)
( 1.23763284e+00,  2.85985071e-01)
( 1.21154590e+00,  2.81585676e-01)
( 1.18204282e+00,  2.77150527e-01)
( 1.14698520e+00,  2.73180487e-01)
( 1.10366641e+00,  2.71925543e-01)
( 1.06796334e+00,  2.76097164e-01)
( 1.04584437e+00,  2.82153395e-01)
( 1.03099631e+00,  2.88202483e-01)
( 1.02009775e+00,  2.93941518e-01)
( 1.01155750e+00,  2.99368681e-01)
( 1.00459753e+00,  3.04534788e-01)
( 9.98755498e-01,  3.09485684e-01)
( 9.93751624e-01,  3.14222846e-01)
( 9.89408253e-01,  3.18824551e-01)
( 9.85561531e-01,  3.23309141e-01)
( 9.82120664e-01,  3.27694669e-01)
( 9.79016794e-01,  3.31996340e-01)
( 9.76196869e-01,  3.36227013e-01)
( 9.73619249e-01,  3.40397599e-01)
( 9.71250713e-01,  3.44517379e-01)
( 9.69064375e-01,  3.48594248e-01)
( 9.67038186e-01,  3.52634908e-01)
( 9.65153848e-01,  3.56645030e-01)
( 9.63396006e-01,  3.60629379e-01)
( 9.61751643e-01,  3.64591930e-01)
( 9.60209627e-01,  3.68535955e-01)
( 9.58760364e-01,  3.72464115e-01)
( 9.57395526e-01,  3.76378520e-01)
( 9.56107852e-01,  3.80280774e-01)
( 9.54890992e-01,  3.84172005e-01)
( 9.53739382e-01,  3.88052851e-01)
( 9.52648141e-01,  3.91923436e-01)
( 9.51612987e-01,  3.95783333e-01)
( 9.50630145e-01,  3.99631539e-01)
( 9.49696262e-01,  4.03466497e-01)
( 9.48808318e-01,  4.07286200e-01)
( 9.47963541e-01,  4.11088404e-01)
( 9.47159332e-01,  4.14870944e-01)
( 9.46393207e-01,  4.18632116e-01)
( 9.46342496e-01,  4.18469847e-01)
( 9.45605311e-01,  4.22317150e-01)
( 9.44899382e-01,  4.26167379e-01)
( 9.44222649e-01,  4.30019613e-01)
( 9.43573110e-01,  4.33873164e-01)
( 9.42948904e-01,  4.37727409e-01)
( 9.42348325e-01,  4.41581717e-01)
( 9.41769821e-01,  4.45435413e-01)
( 9.41211974e-01,  4.49287782e-01)
( 9.40673487e-01,  4.53138104e-01)
( 9.40153170e-01,  4.56985714e-01)
( 9.39649924e-01,  4.60830074e-01)
( 9.39162732e-01,  4.64670831e-01)
( 9.38690644e-01,  4.68507868e-01)
( 9.38232771e-01,  4.72341332e-01)
( 9.37792263e-01,  4.76082279e-01)
( 9.37410779e-01,  4.79388467e-01)
( 9.37022960e-01,  4.82864258e-01)
( 9.36632546e-01,  4.86476777e-01)
( 9.36248588e-01,  4.90127095e-01)
( 9.35867871e-01,  4.93844578e-01)
( 9.35492957e-01,  4.97595535e-01)
( 9.35126184e-01,  5.01350690e-01)
( 9.34766640e-01,  5.05113421e-01)
( 9.34411317e-01,  5.08964894e-01)
( 9.34057596e-01,  5.12819135e-01)
( 9.33709907e-01,  5.16676872e-01)
( 9.33367674e-01,  5.20538602e-01)
( 9.33030319e-01,  5.24404435e-01)
( 9.32697271e-01,  5.28274060e-01)
( 9.32367971e-01,  5.32146806e-01)
( 9.32041888e-01,  5.36021784e-01)
( 9.31718529e-01,  5.39898047e-01)
( 9.31397454e-01,  5.43774726e-01)
( 9.31078274e-01,  5.47651099e-01)
( 9.30760643e-01,  5.51526618e-01)
( 9.30444246e-01,  5.55400876e-01)
( 9.30128776e-01,  5.59273559e-01)
( 9.29813923e-01,  5.63144374e-01)
( 9.29499358e-01,  5.67013013e-01)
( 9.29184739e-01,  5.70879122e-01)
( 9.28869711e-01,  5.74742312e-01)
( 9.28553927e-01,  5.78602190e-01)
( 9.28237055e-01,  5.82458399e-01)
( 9.27918792e-01,  5.86310647e-01)
( 9.27598856e-01,  5.90158710e-01)
( 9.27276985e-01,  5.94002405e-01)
( 9.26952914e-01,  5.97841515e-01)
( 9.26623396e-01,  6.01639271e-01)
( 9.26299754e-01,  6.05386547e-01)
( 9.25980743e-01,  6.08959797e-01)
( 9.25664311e-01,  6.12415509e-01)
( 9.25349437e-01,  6.15807501e-01)
( 9.25028833e-01,  6.19300791e-01)
( 9.24700028e-01,  6.22905852e-01)
( 9.24362833e-01,  6.26592558e-01)
( 9.24022535e-01,  6.30274702e-01)
( 9.23676047e-01,  6.33981124e-01)
( 9.23327880e-01,  6.37650822e-01)
( 9.22974912e-01,  6.41312362e-01)
( 9.22619723e-01,  6.44929064e-01)
( 9.22267791e-01,  6.48429252e-01)
( 9.21919478e-01,  6.51811319e-01)
( 9.21581965e-01,  6.55012111e-01)
( 9.21239663e-01,  6.58245676e-01)
( 9.20870863e-01,  6.61732986e-01)
( 9.20479009e-01,  6.65403782e-01)
( 9.20081262e-01,  6.69078862e-01)
( 9.19670462e-01,  6.72853915e-01)
( 9.19248531e-01,  6.76628298e-01)
( 9.18819071e-01,  6.80403843e-01)
( 9.18381605e-01,  6.84180648e-01)
( 9.17935677e-01,  6.87958512e-01)
( 9.17480861e-01,  6.91736993e-01)
( 9.17016772e-01,  6.95515466e-01)
( 9.16543055e-01,  6.99293182e-01)
( 9.16059385e-01,  7.03069307e-01)
( 9.15565449e-01,  7.06842957e-01)
( 9.15060949e-01,  7.10613213e-01)
( 9.14545592e-01,  7.14379120e-01)
( 9.14019098e-01,  7.18139674e-01)
( 9.13481207e-01,  7.21893827e-01)
( 9.12945845e-01,  7.25501865e-01)
( 9.12446127e-01,  7.28758624e-01)
( 9.11982677e-01,  7.31631493e-01)
( 9.11543973e-01,  7.34297885e-01)
( 9.10988062e-01,  7.37805993e-01)
( 9.10388267e-01,  7.41529973e-01)
( 9.09774219e-01,  7.45261696e-01)
( 9.09145013e-01,  7.49000875e-01)
( 9.08496214e-01,  7.52762813e-01)
( 9.07833018e-01,  7.56526743e-01)
( 9.07153828e-01,  7.60291820e-01)
( 9.06458283e-01,  7.64056996e-01)
( 9.05746028e-01,  7.67821187e-01)
( 9.05016714e-01,  7.71583354e-01)
( 9.04269989e-01,  7.75342611e-01)
( 9.03505488e-01,  7.79098334e-01)
( 9.02722816e-01,  7.82850237e-01)
( 9.01921521e-01,  7.86598397e-01)
( 9.01101072e-01,  7.90343189e-01)
( 9.00260838e-01,  7.94085136e-01)
( 8.99400102e-01,  7.97824720e-01)
( 8.98515612e-01,  8.01590990e-01)
( 8.97605725e-01,  8.05349075e-01)
( 8.96673251e-01,  8.09102054e-01)
( 8.95717362e-01,  8.12849615e-01)
( 8.94737201e-01,  8.16591398e-01)
( 8.93731878e-01,  8.20327037e-01)
( 8.92700469e-01,  8.24056183e-01)
( 8.91642023e-01,  8.27778515e-01)
( 8.90555565e-01,  8.31493761e-01)
( 8.89443585e-01,  8.35175071e-01)
( 8.88305127e-01,  8.38852030e-01)
( 8.87136560e-01,  8.42519659e-01)
( 8.85940151e-01,  8.46169613e-01)
( 8.84717104e-01,  8.49788920e-01)
( 8.83461213e-01,  8.53401146e-01)
( 8.82169541e-01,  8.57013286e-01)
( 8.80842670e-01,  8.60618082e-01)
( 8.79477114e-01,  8.64221296e-01)
( 8.78073697e-01,  8.67814800e-01)
( 8.76633179e-01,  8.71391599e-01)
( 8.75149307e-01,  8.74965329e-01)
( 8.73622939e-01,  8.78528577e-01)
( 8.72052243e-01,  8.82081274e-01)
( 8.70435404e-01,  8.85622759e-01)
( 8.68773249e-01,  8.89145372e-01)
( 8.67062066e-01,  8.92652515e-01)
( 8.65304331e-01,  8.96133013e-01)
( 8.63506910e-01,  8.99567063e-01)
( 8.61660608e-01,  9.02974381e-01)
( 8.59753657e-01,  9.06376947e-01)
( 8.57784671e-01,  9.09770082e-01)
( 8.55742712e-01,  9.13165256e-01)
( 8.53636546e-01,  9.16537815e-01)
( 8.51463475e-01,  9.19885038e-01)
( 8.49230507e-01,  9.23189153e-01)
( 8.46947330e-01,  9.26430696e-01)
( 8.44613181e-01,  9.29608616e-01)
( 8.42201770e-01,  9.32758352e-01)
( 8.39683509e-01,  9.35912228e-01)
( 8.37050807e-01,  9.39066533e-01)
( 8.34337506e-01,  9.42167909e-01)
( 8.31554230e-01,  9.45197124e-01)
( 8.28712854e-01,  9.48136549e-01)
( 8.25851609e-01,  9.50945204e-01)
( 8.22843478e-01,  9.53754218e-01)
( 8.19599695e-01,  9.56625820e-01)
( 8.16158472e-01,  9.59495650e-01)
( 8.12553518e-01,  9.62313939e-01)
( 8.08736748e-01,  9.65109167e-01)
( 8.04758812e-01,  9.67801133e-01)
( 8.00605948e-01,  9.70393786e-01)
( 7.96268899e-01,  9.72875127e-01)
( 7.91738452e-01,  9.75231619e-01)
( 7.87005578e-01,  9.77448196e-01)
( 7.82061679e-01,  9.79508203e-01)
( 7.76898912e-01,  9.81393361e-01)
( 7.71510599e-01,  9.83083809e-01)
( 7.65891707e-01,  9.84558223e-01)
( 7.60039417e-01,  9.85794051e-01)
( 7.54005577e-01,  9.86740599e-01)
( 7.47731030e-01,  9.87426532e-01)
( 7.41251386e-01,  9.87806793e-01)
( 7.34565180e-01,  9.87862009e-01)
( 7.27689182e-01,  9.87572510e-01)
( 7.20644831e-01,  9.86921591e-01)
( 7.13452574e-01,  9.85895056e-01)
( 7.06155506e-01,  9.84486825e-01)
( 6.98792302e-01,  9.82695606e-01)
( 6.91406076e-01,  9.80527112e-01)
( 6.83988990e-01,  9.77996999e-01)
( 6.76667969e-01,  9.75102717e-01)
( 6.69468086e-01,  9.71886568e-01)
( 6.62436336e-01,  9.68379719e-01)
( 6.55618290e-01,  9.64617824e-01)
( 6.49057420e-01,  9.60640266e-01)
( 6.42794554e-01,  9.56489446e-01)
( 6.36867341e-01,  9.52210128e-01)
( 6.31309608e-01,  9.47848872e-01)
( 6.26150569e-01,  9.43453447e-01)
( 6.21413836e-01,  9.39072189e-01)
( 6.17116376e-01,  9.34753286e-01)
( 6.13267700e-01,  9.30544204e-01)
( 6.09869838e-01,  9.26491847e-01)
( 6.06918665e-01,  9.22644601e-01)
( 6.04406918e-01,  9.19057759e-01)
( 6.02328594e-01,  9.15803650e-01)
( 6.00683715e-01,  9.12986236e-01)
( 5.99479561e-01,  9.10751153e-01)
( 5.98713996e-01,  9.09259605e-01)
( 5.98279185e-01,  9.09177890e-01)
( 5.98493060e-01,  9.08660682e-01)
( 5.99021051e-01,  9.09698129e-01)
( 5.99950077e-01,  9.11530997e-01)
( 6.01310333e-01,  9.14003406e-01)
( 6.03111581e-01,  9.17016453e-01)
( 6.05360978e-01,  9.20431380e-01)
( 6.04666311e-01,  9.19441457e-01)
( 6.07186347e-01,  9.23002617e-01)
( 6.10319550e-01,  9.27020554e-01)
( 6.13880254e-01,  9.31215822e-01)
( 6.17910315e-01,  9.35556706e-01)
( 6.22406685e-01,  9.39997745e-01)
( 6.27352065e-01,  9.44484955e-01)};\label{line:bif_curve_annulus_branch_2}

\addplot [blue, thick, solid]
coordinates {
( 1.55894288e+00,  2.99326435e-01)
( 1.55883264e+00,  2.99481718e-01)
( 1.55872209e+00,  2.99637158e-01)
( 1.55861124e+00,  2.99792756e-01)
( 1.55850009e+00,  2.99948513e-01)
( 1.55838862e+00,  3.00104428e-01)
( 1.55827685e+00,  3.00260502e-01)
( 1.55816477e+00,  3.00416735e-01)
( 1.55805238e+00,  3.00573128e-01)
( 1.55793969e+00,  3.00729681e-01)
( 1.55782668e+00,  3.00886393e-01)
( 1.55771336e+00,  3.01043266e-01)
( 1.55759974e+00,  3.01200300e-01)
( 1.55748580e+00,  3.01357495e-01)
( 1.55737154e+00,  3.01514851e-01)
( 1.55725698e+00,  3.01672369e-01)
( 1.55714210e+00,  3.01830049e-01)
( 1.55702691e+00,  3.01987891e-01)
( 1.55691140e+00,  3.02145896e-01)
( 1.55679558e+00,  3.02304064e-01)
( 1.55667944e+00,  3.02462395e-01)
( 1.55656299e+00,  3.02620889e-01)
( 1.55644621e+00,  3.02779548e-01)
( 1.55632912e+00,  3.02938370e-01)
( 1.55621171e+00,  3.03097357e-01)
( 1.55609398e+00,  3.03256509e-01)
( 1.55597593e+00,  3.03415826e-01)
( 1.55585756e+00,  3.03575309e-01)
( 1.55573887e+00,  3.03734957e-01)
( 1.55561986e+00,  3.03894771e-01)
( 1.55550052e+00,  3.04054752e-01)
( 1.55538086e+00,  3.04214900e-01)
( 1.55526088e+00,  3.04375214e-01)
( 1.55514057e+00,  3.04535696e-01)
( 1.55501994e+00,  3.04696346e-01)
( 1.55489898e+00,  3.04857163e-01)
( 1.55477769e+00,  3.05018149e-01)
( 1.55465607e+00,  3.05179304e-01)
( 1.55453413e+00,  3.05340627e-01)
( 1.55441186e+00,  3.05502120e-01)
( 1.55428926e+00,  3.05663783e-01)
( 1.55416633e+00,  3.05825615e-01)
( 1.55404307e+00,  3.05987618e-01)
( 1.55391947e+00,  3.06149791e-01)
( 1.55379555e+00,  3.06312135e-01)
( 1.55367129e+00,  3.06474651e-01)
( 1.55354670e+00,  3.06637337e-01)
( 1.55342177e+00,  3.06800196e-01)
( 1.55329651e+00,  3.06963227e-01)
( 1.55317091e+00,  3.07126431e-01)
( 1.55304498e+00,  3.07289807e-01)
( 1.55291871e+00,  3.07453357e-01)
( 1.55279210e+00,  3.07617080e-01)
( 1.55266516e+00,  3.07780977e-01)
( 1.55253787e+00,  3.07945048e-01)
( 1.55241024e+00,  3.08109294e-01)
( 1.55228228e+00,  3.08273714e-01)
( 1.55215397e+00,  3.08438309e-01)
( 1.55202532e+00,  3.08603080e-01)
( 1.55189633e+00,  3.08768027e-01)
( 1.55176699e+00,  3.08933150e-01)
( 1.55163731e+00,  3.09098450e-01)
( 1.55150729e+00,  3.09263926e-01)
( 1.55137692e+00,  3.09429579e-01)
( 1.55124620e+00,  3.09595410e-01)
( 1.55111513e+00,  3.09761419e-01)
( 1.55098372e+00,  3.09927605e-01)
( 1.55085196e+00,  3.10093971e-01)
( 1.55071985e+00,  3.10260515e-01)
( 1.55058739e+00,  3.10427238e-01)
( 1.55045458e+00,  3.10594140e-01)
( 1.55032142e+00,  3.10761222e-01)
( 1.55018791e+00,  3.10928485e-01)
( 1.55005404e+00,  3.11095928e-01)
( 1.54991982e+00,  3.11263552e-01)
( 1.54978525e+00,  3.11431356e-01)
( 1.54965032e+00,  3.11599343e-01)
( 1.54951503e+00,  3.11767511e-01)
( 1.54937939e+00,  3.11935861e-01)
( 1.54924339e+00,  3.12104394e-01)
( 1.54910703e+00,  3.12273109e-01)
( 1.54897031e+00,  3.12442008e-01)
( 1.54883324e+00,  3.12611090e-01)
( 1.54869580e+00,  3.12780356e-01)
( 1.54855800e+00,  3.12949806e-01)
( 1.54841984e+00,  3.13119441e-01)
( 1.54828132e+00,  3.13289260e-01)
( 1.54814244e+00,  3.13459265e-01)
( 1.54800319e+00,  3.13629455e-01)
( 1.54786357e+00,  3.13799832e-01)
( 1.54772359e+00,  3.13970394e-01)
( 1.54758324e+00,  3.14141143e-01)
( 1.54744253e+00,  3.14312078e-01)
( 1.54730145e+00,  3.14483201e-01)
( 1.54716000e+00,  3.14654512e-01)
( 1.54701818e+00,  3.14826011e-01)
( 1.54687599e+00,  3.14997697e-01)
( 1.54673342e+00,  3.15169573e-01)
( 1.54659049e+00,  3.15341637e-01)
( 1.54644718e+00,  3.15513891e-01)
( 1.54630350e+00,  3.15686334e-01)
( 1.54615945e+00,  3.15858968e-01)
( 1.54601502e+00,  3.16031791e-01)
( 1.54587022e+00,  3.16204806e-01)
( 1.54572504e+00,  3.16378011e-01)
( 1.54557948e+00,  3.16551408e-01)
( 1.54543354e+00,  3.16724996e-01)
( 1.54528723e+00,  3.16898777e-01)
( 1.54514053e+00,  3.17072750e-01)
( 1.54499345e+00,  3.17246916e-01)
( 1.54484600e+00,  3.17421275e-01)
( 1.54469816e+00,  3.17595827e-01)
( 1.54454993e+00,  3.17770574e-01)
( 1.54440133e+00,  3.17945514e-01)
( 1.54425234e+00,  3.18120649e-01)
( 1.54410296e+00,  3.18295979e-01)
( 1.54395320e+00,  3.18471504e-01)
( 1.54380305e+00,  3.18647225e-01)
( 1.54365251e+00,  3.18823142e-01)
( 1.54350159e+00,  3.18999255e-01)
( 1.54335027e+00,  3.19175565e-01)
( 1.54319857e+00,  3.19352071e-01)
( 1.54304647e+00,  3.19528776e-01)
( 1.54289398e+00,  3.19705677e-01)
( 1.54274110e+00,  3.19882777e-01)
( 1.54258782e+00,  3.20060076e-01)
( 1.54243416e+00,  3.20237573e-01)
( 1.54228009e+00,  3.20415269e-01)
( 1.54212563e+00,  3.20593165e-01)
( 1.54197077e+00,  3.20771261e-01)
( 1.54181552e+00,  3.20949556e-01)
( 1.54165986e+00,  3.21128053e-01)
( 1.54150381e+00,  3.21306750e-01)
( 1.54134736e+00,  3.21485649e-01)
( 1.54119050e+00,  3.21664750e-01)
( 1.54103325e+00,  3.21844052e-01)
( 1.54087559e+00,  3.22023557e-01)
( 1.54071753e+00,  3.22203264e-01)
( 1.54055906e+00,  3.22383175e-01)
( 1.54040019e+00,  3.22563289e-01)
( 1.54024091e+00,  3.22743607e-01)
( 1.54008122e+00,  3.22924130e-01)
( 1.53992113e+00,  3.23104856e-01)
( 1.53976062e+00,  3.23285788e-01)
( 1.53959971e+00,  3.23466925e-01)
( 1.53943839e+00,  3.23648268e-01)
( 1.53927666e+00,  3.23829817e-01)
( 1.53911451e+00,  3.24011572e-01)
( 1.53895195e+00,  3.24193534e-01)
( 1.53878898e+00,  3.24375703e-01)
( 1.53862559e+00,  3.24558079e-01)
( 1.53846178e+00,  3.24740664e-01)
( 1.53829756e+00,  3.24923456e-01)
( 1.53813293e+00,  3.25106458e-01)
( 1.53796787e+00,  3.25289668e-01)
( 1.53780239e+00,  3.25473087e-01)
( 1.53763650e+00,  3.25656717e-01)
( 1.53747018e+00,  3.25840556e-01)
( 1.53730344e+00,  3.26024606e-01)
( 1.53713628e+00,  3.26208867e-01)
( 1.53696870e+00,  3.26393338e-01)
( 1.53680069e+00,  3.26578022e-01)
( 1.53663225e+00,  3.26762917e-01)
( 1.53646339e+00,  3.26948025e-01)
( 1.53629410e+00,  3.27133345e-01)
( 1.53612438e+00,  3.27318879e-01)
( 1.53595424e+00,  3.27504626e-01)
( 1.53578366e+00,  3.27690587e-01)
( 1.53561265e+00,  3.27876762e-01)
( 1.53544122e+00,  3.28063151e-01)
( 1.53526934e+00,  3.28249756e-01)
( 1.53509704e+00,  3.28436576e-01)
( 1.53492430e+00,  3.28623611e-01)
( 1.53475112e+00,  3.28810863e-01)
( 1.53457751e+00,  3.28998331e-01)
( 1.53440346e+00,  3.29186016e-01)
( 1.53422898e+00,  3.29373919e-01)
( 1.53405405e+00,  3.29562038e-01)
( 1.53387868e+00,  3.29750376e-01)
( 1.53370288e+00,  3.29938932e-01)
( 1.53352663e+00,  3.30127708e-01)
( 1.53334993e+00,  3.30316702e-01)
( 1.53317280e+00,  3.30505915e-01)
( 1.53299522e+00,  3.30695349e-01)
( 1.53281719e+00,  3.30885003e-01)
( 1.53263872e+00,  3.31074877e-01)
( 1.53245980e+00,  3.31264973e-01)
( 1.53228043e+00,  3.31455290e-01)
( 1.53210061e+00,  3.31645829e-01)
( 1.53192034e+00,  3.31836590e-01)
( 1.53173962e+00,  3.32027574e-01)
( 1.53155844e+00,  3.32218781e-01)
( 1.53137682e+00,  3.32410211e-01)
( 1.53119474e+00,  3.32601865e-01)
( 1.53101220e+00,  3.32793743e-01)
( 1.53082921e+00,  3.32985845e-01)
( 1.53064576e+00,  3.33178173e-01)
( 1.53046185e+00,  3.33370726e-01)
( 1.53027749e+00,  3.33563504e-01)
( 1.53009266e+00,  3.33756509e-01)
( 1.52990737e+00,  3.33949740e-01)
( 1.52972162e+00,  3.34143197e-01)
( 1.52953541e+00,  3.34336883e-01)
( 1.52934874e+00,  3.34530795e-01)
( 1.52916160e+00,  3.34724936e-01)
( 1.52897399e+00,  3.34919305e-01)
( 1.52878592e+00,  3.35113902e-01)
( 1.52859738e+00,  3.35308729e-01)
( 1.52840837e+00,  3.35503785e-01)
( 1.52821889e+00,  3.35699071e-01)
( 1.52802894e+00,  3.35894586e-01)
( 1.52783852e+00,  3.36090332e-01)
( 1.52764762e+00,  3.36286308e-01)
( 1.52745626e+00,  3.36482515e-01)
( 1.52726442e+00,  3.36678953e-01)
( 1.52707210e+00,  3.36875622e-01)
( 1.52687931e+00,  3.37072522e-01)
( 1.52668605e+00,  3.37269653e-01)
( 1.52649231e+00,  3.37467014e-01)
( 1.52629809e+00,  3.37664606e-01)
( 1.52610340e+00,  3.37862426e-01)
( 1.52590823e+00,  3.38060475e-01)
( 1.52571259e+00,  3.38258750e-01)
( 1.52551647e+00,  3.38457248e-01)
( 1.52531989e+00,  3.38655967e-01)
( 1.52512284e+00,  3.38854898e-01)
( 1.52492533e+00,  3.39054035e-01)
( 1.52472738e+00,  3.39253363e-01)
( 1.52452901e+00,  3.39452862e-01)
( 1.52433025e+00,  3.39652497e-01)
( 1.52413114e+00,  3.39852215e-01)
( 1.52393180e+00,  3.40051921e-01)
( 1.52373237e+00,  3.40251444e-01)
( 1.52353319e+00,  3.40450462e-01)
( 1.52333489e+00,  3.40648321e-01)
( 1.52313890e+00,  3.40843601e-01)
( 1.52294851e+00,  3.41032996e-01)
( 1.52277159e+00,  3.41208648e-01)
( 1.52262404e+00,  3.41354723e-01)
( 1.52252003e+00,  3.41457190e-01)
( 1.52244898e+00,  3.41526696e-01)
( 1.52239664e+00,  3.41577465e-01)
( 1.52235649e+00,  3.41615965e-01)
( 1.52232454e+00,  3.41646164e-01)
( 1.52227949e+00,  3.41687656e-01)
( 1.52224528e+00,  3.41717380e-01)
( 1.52221818e+00,  3.41739372e-01)
( 1.52219563e+00,  3.41756155e-01)
( 1.52216617e+00,  3.41773349e-01)
( 1.52213370e+00,  3.41789504e-01)
( 1.52213370e+00,  3.41789504e-01)
( 1.52210466e+00,  3.41799242e-01)
( 1.52199783e+00,  3.42117736e-01)
( 1.52158566e+00,  3.42383039e-01)
( 1.51996659e+00,  3.43973860e-01)
( 1.51826296e+00,  3.45630427e-01)
( 1.51652554e+00,  3.47303334e-01)
( 1.51475377e+00,  3.48992707e-01)
( 1.51294712e+00,  3.50698714e-01)
( 1.51110500e+00,  3.52421570e-01)
( 1.50922682e+00,  3.54161497e-01)
( 1.50731196e+00,  3.55918724e-01)
( 1.50535982e+00,  3.57693481e-01)
( 1.50336975e+00,  3.59486000e-01)
( 1.50134111e+00,  3.61296517e-01)
( 1.49927327e+00,  3.63125269e-01)
( 1.49716556e+00,  3.64972496e-01)
( 1.49501731e+00,  3.66838438e-01)
( 1.49282784e+00,  3.68723340e-01)
( 1.49059647e+00,  3.70627449e-01)
( 1.48832249e+00,  3.72551013e-01)
( 1.48600519e+00,  3.74494284e-01)
( 1.48364386e+00,  3.76457516e-01)
( 1.48123777e+00,  3.78440964e-01)
( 1.47878617e+00,  3.80444886e-01)
( 1.47628831e+00,  3.82469546e-01)
( 1.47374343e+00,  3.84515205e-01)
( 1.47115076e+00,  3.86582129e-01)
( 1.46850951e+00,  3.88670589e-01)
( 1.46581888e+00,  3.90780854e-01)
( 1.46307808e+00,  3.92913198e-01)
( 1.46028628e+00,  3.95067898e-01)
( 1.45744265e+00,  3.97245232e-01)
( 1.45454635e+00,  3.99445482e-01)
( 1.45159654e+00,  4.01668933e-01)
( 1.44859235e+00,  4.03915869e-01)
( 1.44553289e+00,  4.06186581e-01)
( 1.44241730e+00,  4.08481361e-01)
( 1.43924467e+00,  4.10800503e-01)
( 1.43601408e+00,  4.13144303e-01)
( 1.43272463e+00,  4.15513061e-01)
( 1.42937537e+00,  4.17907080e-01)
( 1.42596536e+00,  4.20326664e-01)
( 1.42249364e+00,  4.22772120e-01)
( 1.41895925e+00,  4.25243758e-01)
( 1.41536121e+00,  4.27741891e-01)
( 1.41169851e+00,  4.30266833e-01)
( 1.40797017e+00,  4.32818901e-01)
( 1.40417515e+00,  4.35398416e-01)
( 1.40031244e+00,  4.38005699e-01)
( 1.39638098e+00,  4.40641075e-01)
( 1.39237974e+00,  4.43304870e-01)
( 1.38830764e+00,  4.45997415e-01)
( 1.38416361e+00,  4.48719041e-01)
( 1.37994657e+00,  4.51470080e-01)
( 1.37565540e+00,  4.54250870e-01)
( 1.37128901e+00,  4.57061747e-01)
( 1.36684626e+00,  4.59903052e-01)
( 1.36232603e+00,  4.62775127e-01)
( 1.35772717e+00,  4.65678314e-01)
( 1.35304853e+00,  4.68612958e-01)
( 1.34828893e+00,  4.71579408e-01)
( 1.34344720e+00,  4.74578010e-01)
( 1.33852215e+00,  4.77609115e-01)
( 1.33351259e+00,  4.80673073e-01)
( 1.32841731e+00,  4.83770235e-01)
( 1.32323509e+00,  4.86900955e-01)
( 1.31796470e+00,  4.90065585e-01)
( 1.31260492e+00,  4.93264478e-01)
( 1.30715450e+00,  4.96497989e-01)
( 1.30161218e+00,  4.99766471e-01)
( 1.29597673e+00,  5.03070277e-01)
( 1.29024686e+00,  5.06409759e-01)
( 1.28442133e+00,  5.09785268e-01)
( 1.27849885e+00,  5.13197156e-01)
( 1.27247814e+00,  5.16645769e-01)
( 1.26635795e+00,  5.20131454e-01)
( 1.26013698e+00,  5.23654553e-01)
( 1.25381396e+00,  5.27215406e-01)
( 1.24738762e+00,  5.30814349e-01)
( 1.24085668e+00,  5.34451712e-01)
( 1.23421989e+00,  5.38127819e-01)
( 1.22747599e+00,  5.41842987e-01)
( 1.22062375e+00,  5.45597519e-01)
( 1.21366198e+00,  5.49391700e-01)
( 1.20658958e+00,  5.53225753e-01)
( 1.19940600e+00,  5.57099615e-01)
( 1.19211782e+00,  5.61009350e-01)
( 1.18539046e+00,  5.64602795e-01)
( 1.18666935e+00,  5.63906175e-01)
( 1.18393119e+00,  5.65338415e-01)
( 1.18402954e+00,  5.65302477e-01)
( 1.18410897e+00,  5.65233632e-01)
( 1.15805515e+00,  5.79026806e-01)
( 1.12602492e+00,  5.95617492e-01)
( 1.09210113e+00,  6.12862172e-01)
( 1.05626106e+00,  6.30758913e-01)
( 1.01852128e+00,  6.49293690e-01)
( 9.78958617e-01,  6.68435159e-01)
( 9.37742684e-01,  6.88127573e-01)
( 8.95181430e-01,  7.08282452e-01)
( 8.51791988e-01,  7.28765580e-01)
( 8.08393296e-01,  7.49380079e-01)
( 7.66152355e-01,  7.69872368e-01)
( 7.26666176e-01,  7.89893739e-01)
( 6.92026575e-01,  8.08874198e-01)
( 6.63358843e-01,  8.26586619e-01)
( 6.41653381e-01,  8.42428018e-01)
( 6.26365805e-01,  8.56137837e-01)
( 6.16083222e-01,  8.67779453e-01)
( 6.09256571e-01,  8.77697925e-01)
( 6.04753541e-01,  8.86247338e-01)
( 6.01776236e-01,  8.93702802e-01)
( 5.99804709e-01,  9.00585486e-01)
( 5.98214880e-01,  9.09638744e-01)
( 5.97725249e-01,  9.15871096e-01)
( 5.97692542e-01,  9.22047665e-01)
( 5.98069210e-01,  9.28250146e-01)
( 5.98838047e-01,  9.34538216e-01)
( 5.99989776e-01,  9.40952805e-01)
( 6.01519801e-01,  9.47519843e-01)
( 6.03424583e-01,  9.54253801e-01)
( 6.05699650e-01,  9.61160771e-01)
( 6.08338762e-01,  9.68241022e-01)
( 6.11333812e-01,  9.75491037e-01)
( 6.14675165e-01,  9.82905058e-01)
( 6.18352188e-01,  9.90476219e-01)
( 6.22353844e-01,  9.98197333e-01)
( 6.26669238e-01,  1.00606142e+00)
( 6.31288085e-01,  1.01406204e+00)
( 6.36201076e-01,  1.02219349e+00)
( 6.41400154e-01,  1.03045089e+00)
( 6.46878706e-01,  1.03883022e+00)
( 6.52631684e-01,  1.04732834e+00)
( 6.58655681e-01,  1.05594290e+00)
( 6.64948964e-01,  1.06467238e+00)
( 6.71511486e-01,  1.07351598e+00)
( 6.78344890e-01,  1.08247360e+00)
( 6.85452491e-01,  1.09154579e+00)
( 6.92839279e-01,  1.10073369e+00)
( 7.00511911e-01,  1.11003906e+00)
( 7.08478727e-01,  1.11946416e+00)
( 7.16749768e-01,  1.12901182e+00)
( 7.25336823e-01,  1.13868533e+00)
( 7.34253485e-01,  1.14848854e+00)
( 7.43515229e-01,  1.15842577e+00)
( 7.53139512e-01,  1.16850184e+00)
( 7.63145893e-01,  1.17872209e+00)
( 7.73556172e-01,  1.18909239e+00)
( 7.84394559e-01,  1.19961915e+00)
( 7.95687868e-01,  1.21030934e+00)
( 8.07465763e-01,  1.22117053e+00)
( 8.19761045e-01,  1.23221096e+00)
( 8.32610024e-01,  1.24343954e+00)
( 8.46052978e-01,  1.25486600e+00)
( 8.60134725e-01,  1.26650093e+00)
( 8.74905329e-01,  1.27835591e+00)
( 8.90420958e-01,  1.29044365e+00)
( 9.06744918e-01,  1.30277814e+00)
( 9.23948895e-01,  1.31537483e+00)
( 9.42114418e-01,  1.32825084e+00)
( 9.61334598e-01,  1.34142517e+00)
( 9.81716164e-01,  1.35491900e+00)
( 1.00338191e+00,  1.36875595e+00)
( 1.02647364e+00,  1.38296252e+00)
( 1.05115586e+00,  1.39756846e+00)
( 1.07762028e+00,  1.41260731e+00)
( 1.10609163e+00,  1.42811701e+00)
( 1.13683508e+00,  1.44414066e+00)
( 1.17016616e+00,  1.46072742e+00)
( 1.20646417e+00,  1.47793386e+00)
( 1.24619054e+00,  1.49582555e+00)
( 1.28991403e+00,  1.51447939e+00)
( 1.33834590e+00,  1.53398663e+00)
( 1.39238941e+00,  1.55445698e+00)
( 1.45263706e+00,  1.57596242e+00)
( 1.52132542e+00,  1.59869379e+00)
( 1.60028207e+00,  1.62288722e+00)
( 1.69218086e+00,  1.64878413e+00)};\label{line:bif_curve_annulus_branch_3}

\addplot [blue, thick, solid]
coordinates {
( 1.18392877e+00,  5.64963689e-01)
( 1.18347132e+00,  5.64778093e-01)
( 1.18281619e+00,  5.64543722e-01)
( 1.18196688e+00,  5.64252452e-01)
( 1.18091891e+00,  5.63899531e-01)
( 1.17966376e+00,  5.63480800e-01)
( 1.17819019e+00,  5.62991969e-01)
( 1.17648454e+00,  5.62428349e-01)
( 1.17453078e+00,  5.61784746e-01)
( 1.17231052e+00,  5.61055389e-01)
( 1.16980280e+00,  5.60233905e-01)
( 1.16698398e+00,  5.59313292e-01)
( 1.16382743e+00,  5.58285921e-01)
( 1.16030323e+00,  5.57143550e-01)
( 1.15637774e+00,  5.55877357e-01)
( 1.15201299e+00,  5.54478010e-01)
( 1.14716582e+00,  5.52935782e-01)
( 1.14178657e+00,  5.51240724e-01)
( 1.13581709e+00,  5.49382953e-01)
( 1.12918754e+00,  5.47353102e-01)
( 1.12181098e+00,  5.45143069e-01)
( 1.11357394e+00,  5.42747350e-01)
( 1.10431889e+00,  5.40165593e-01)
( 1.09380895e+00,  5.37408141e-01)
( 1.08157112e+00,  5.34497045e-01)
( 1.06685850e+00,  5.31541146e-01)
( 1.04767111e+00,  5.28907087e-01)
( 1.01652402e+00,  5.28944978e-01)
( 9.81772957e-01,  5.38061852e-01)
( 9.60598769e-01,  5.49402697e-01)
( 9.46397182e-01,  5.59652636e-01)
( 9.35447074e-01,  5.69030826e-01)
( 9.26163768e-01,  5.77994100e-01)
( 9.18039521e-01,  5.86595978e-01)
( 9.10764229e-01,  5.94888699e-01)
( 9.04128029e-01,  6.02924285e-01)
( 8.97980638e-01,  6.10757891e-01)
( 8.92194855e-01,  6.18452634e-01)
( 8.86727124e-01,  6.26000270e-01)
( 8.81514963e-01,  6.33423426e-01)
( 8.76511745e-01,  6.40740631e-01)
( 8.71679878e-01,  6.47967152e-01)
( 8.66988486e-01,  6.55115585e-01)
( 8.62411758e-01,  6.62196340e-01)
( 8.57927756e-01,  6.69218021e-01)
( 8.53517527e-01,  6.76187734e-01)
( 8.49164442e-01,  6.83111340e-01)
( 8.44853680e-01,  6.89993660e-01)
( 8.40571823e-01,  6.96838651e-01)
( 8.36306527e-01,  7.03649557e-01)
( 8.32046250e-01,  7.10429038e-01)
( 8.27780020e-01,  7.17179290e-01)
( 8.23497226e-01,  7.23902146e-01)
( 8.19187438e-01,  7.30599166e-01)
( 8.14840243e-01,  7.37271694e-01)
( 8.10445102e-01,  7.43920881e-01)
( 8.05991232e-01,  7.50547654e-01)
( 8.01467529e-01,  7.57152617e-01)
( 7.96862511e-01,  7.63735893e-01)
( 7.92164311e-01,  7.70296904e-01)
( 7.87360678e-01,  7.76834112e-01)
( 7.82439007e-01,  7.83344761e-01)
( 7.77386359e-01,  7.89824611e-01)
( 7.72189488e-01,  7.96267707e-01)
( 7.66834855e-01,  8.02666152e-01)
( 7.61308659e-01,  8.09009888e-01)
( 7.55596906e-01,  8.15286443e-01)
( 7.49685557e-01,  8.21480612e-01)
( 7.43560819e-01,  8.27574040e-01)
( 7.37209653e-01,  8.33544696e-01)
( 7.30620548e-01,  8.39366270e-01)
( 7.23784664e-01,  8.45007545e-01)
( 7.16697412e-01,  8.50431848e-01)
( 7.09360554e-01,  8.55596737e-01)
( 7.01784883e-01,  8.60454129e-01)
( 6.93993464e-01,  8.64951167e-01)
( 6.86025243e-01,  8.69032153e-01)
( 6.77938591e-01,  8.72641924e-01)
( 6.69813973e-01,  8.75730839e-01)
( 6.61754618e-01,  8.78261232e-01)
( 6.53883949e-01,  8.80214572e-01)
( 6.46338926e-01,  8.81597896e-01)
( 6.39259397e-01,  8.82447685e-01)
( 6.32774930e-01,  8.82829574e-01)
( 6.26991812e-01,  8.82833218e-01)
( 6.21983335e-01,  8.82563044e-01)
( 6.17785570e-01,  8.82126847e-01)
( 6.14398128e-01,  8.81624474e-01)
( 6.11786844e-01,  8.81138169e-01)
( 6.09888510e-01,  8.80726163e-01)
( 6.08625791e-01,  8.80423173e-01)
( 6.07921836e-01,  8.80267306e-01)
( 6.07918204e-01,  8.80115747e-01)
( 6.08394142e-01,  8.80379139e-01)};\label{line:bif_curve_annulus_branch_3}

\node[]    at    (axis cs:0.7, 1.4) {$\varepsilon = 0.1$};
\node[]    at    (axis cs:1.5, 1.05) {$\varepsilon = 0.2$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.59406907e+00,  4.15927582e-01)
( 1.59406907e+00,  4.15927582e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.51941988e+00,  4.94728727e-01)
( 1.51941988e+00,  4.94728727e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.46112480e+00,  6.16843439e-01)
( 1.46112480e+00,  6.16843439e-01)};\label{line:endpoint_annulus_branch_1}

\node[]    at    (axis cs:1.5940690722239357, 0.34092758165907333) {$1$};
\node[]    at    (axis cs:1.4444198844864133, 0.49472872726672873) {$2$};
\node[]    at    (axis cs:1.5361248022201126, 0.6168434392050823) {$3$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.46405461e+00,  3.29877900e-01)
( 1.46405461e+00,  3.29877900e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 9.26952914e-01,  5.97841515e-01)
( 9.26952914e-01,  5.97841515e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 7.54005577e-01,  9.86740599e-01)
( 7.54005577e-01,  9.86740599e-01)};\label{line:endpoint_annulus_branch_1}

\node[]    at    (axis cs:1.4640546062273625, 0.2548778999802241) {$4$};
\node[]    at    (axis cs:0.8519529144166135, 0.5778415154854537) {$5$};
\node[]    at    (axis cs:0.7540055769871163, 1.0617405987402118) {$6$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.01652402e+00,  5.28944978e-01)
( 1.01652402e+00,  5.28944978e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 8.01467529e-01,  7.57152617e-01)
( 8.01467529e-01,  7.57152617e-01)};\label{line:endpoint_annulus_branch_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 6.14398128e-01,  8.81624474e-01)
( 6.14398128e-01,  8.81624474e-01)};\label{line:endpoint_annulus_branch_1}

\node[]    at    (axis cs:1.0165240184128552, 0.4539449782104264) {$7$};
\node[]    at    (axis cs:0.7264675286655256, 0.682152617010525) {$8$};
\node[]    at    (axis cs:0.5393981278557016, 0.8816244736290191) {$9$};
\end{axis}
\end{tikzpicture}

==> _py/annulus_tilted_eps_0_all_branches.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.2cm, vertical sep = 0.75cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={1}, xticklabels={}, yticklabels={}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch1/tilted_w_msh_at_bottom_view_eps_0_branch_1_nomsh_1.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch2/tilted_w_msh_at_bottom_view_eps_0_branch_2_nomsh_2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={3}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch3/tilted_w_msh_at_bottom_view_eps_0_branch_3_nomsh_3.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={4}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch4/tilted_w_msh_at_bottom_view_eps_0_branch_4_nomsh_4.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={5}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch5/tilted_w_msh_at_bottom_view_eps_0_branch_5_nomsh_5.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={6}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch6/tilted_w_msh_at_bottom_view_eps_0_branch_6_nomsh_6.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={7}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch7/tilted_w_msh_at_bottom_view_eps_0_branch_7_nomsh_7.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={8}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch8/tilted_w_msh_at_bottom_view_eps_0_branch_8_nomsh_8.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={9}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/_branch9/tilted_w_msh_at_bottom_view_eps_0_branch_9_nomsh_9.png};

\end{groupplot}\end{tikzpicture}

==> _py/annulus_tilted_eps_gr_0_all_branches.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 0.2cm, vertical sep = 0.75cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={1}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.2$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_2/_branch1/tilted_w_msh_at_bottom_view_eps_0.2_branch_1_nomsh_12.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_2/_branch1/tilted_w_msh_at_bottom_view_eps_0.2_branch_1_nomsh_11.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={3}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_2/_branch1/tilted_w_msh_at_bottom_view_eps_0.2_branch_1_nomsh_10.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={4}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.1$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_1/_branch1/tilted_w_msh_at_bottom_view_eps_0.1_branch_1_nomsh_1.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={5}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_1/_branch1/tilted_w_msh_at_bottom_view_eps_0.1_branch_1_nomsh_3.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={6}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_1/_branch1/tilted_w_msh_at_bottom_view_eps_0.1_branch_1_nomsh_5.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={7}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.1$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_1/_branch2/tilted_w_msh_at_bottom_view_eps_0.1_branch_2_nomsh_1.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={8}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_1/_branch2/tilted_w_msh_at_bottom_view_eps_0.1_branch_2_nomsh_2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, title={9}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_annulus/eps_gr_0/eps_0_1/_branch2/tilted_w_msh_at_bottom_view_eps_0.1_branch_2_nomsh_3.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_all_bif_curves.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.5cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, xtick={0, 1, 2}, ytick={0, 1.3, 2.6}, xticklabels={0, 1, 2}, yticklabels={0, 1.3, 2.6}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_2$}, xmin=0, xmax=2, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  5.43585645e-14)
( 2.00000000e-06,  5.43585645e-14)
( 3.82132431e-02,  8.10850563e-05)
( 7.55004203e-02,  3.23367758e-04)
( 1.11859267e-01,  7.25200532e-04)
( 1.27000006e-01,  9.25828393e-04)
( 1.39600695e-01,  1.12737138e-03)
( 1.52034244e-01,  1.34751434e-03)
( 1.63570515e-01,  1.58671411e-03)
( 1.75579502e-01,  1.84229168e-03)
( 1.87428891e-01,  2.11541571e-03)
( 1.99120520e-01,  2.40578202e-03)
( 2.10656217e-01,  2.71308884e-03)
( 2.22037801e-01,  3.03703687e-03)
( 2.33267077e-01,  3.37732935e-03)
( 2.44345846e-01,  3.73367206e-03)
( 2.55275892e-01,  4.10577342e-03)
( 2.66058993e-01,  4.49334452e-03)
( 2.76696912e-01,  4.89609912e-03)
( 2.87191403e-01,  5.31375375e-03)
( 2.97544206e-01,  5.74602770e-03)
( 3.07757051e-01,  6.19264308e-03)
( 3.17831655e-01,  6.65332483e-03)
( 3.27769722e-01,  7.12780077e-03)
( 3.37572943e-01,  7.61580161e-03)
( 3.47242998e-01,  8.11706099e-03)
( 3.56781551e-01,  8.63131550e-03)
( 3.66190256e-01,  9.15830469e-03)
( 3.75470751e-01,  9.69777108e-03)
( 3.84624661e-01,  1.02494602e-02)
( 3.93653598e-01,  1.08131207e-02)
( 4.02559160e-01,  1.13885040e-02)
( 4.11342930e-01,  1.19753648e-02)
( 4.20006478e-01,  1.25734608e-02)
( 4.28551360e-01,  1.31825526e-02)
( 4.36979117e-01,  1.38024042e-02)
( 4.45291275e-01,  1.44327823e-02)
( 4.53489347e-01,  1.50734569e-02)
( 4.61574832e-01,  1.57242010e-02)
( 4.69549211e-01,  1.63847906e-02)
( 4.77413955e-01,  1.70550049e-02)
( 4.85170517e-01,  1.77346261e-02)
( 4.92820336e-01,  1.84234394e-02)
( 4.96089858e-01,  1.87359332e-02)
( 4.96794151e-01,  1.89238732e-02)
( 4.98794345e-01,  1.91113330e-02)
( 5.00786207e-01,  1.92993723e-02)
( 5.00786207e-01,  1.92993723e-02)
( 5.02770175e-01,  1.94879874e-02)
( 5.04746284e-01,  1.96771742e-02)
( 5.06714567e-01,  1.98669283e-02)
( 5.08675059e-01,  2.00572457e-02)
( 5.10627794e-01,  2.02481222e-02)
( 5.12572805e-01,  2.04395537e-02)
( 5.14510127e-01,  2.06315362e-02)
( 5.16439792e-01,  2.08240656e-02)
( 5.18361835e-01,  2.10171378e-02)
( 5.20276287e-01,  2.12107488e-02)
( 5.22183183e-01,  2.14048947e-02)
( 5.24082555e-01,  2.15995714e-02)
( 5.25974437e-01,  2.17947750e-02)
( 5.27858859e-01,  2.19905017e-02)
( 5.29735856e-01,  2.21867473e-02)
( 5.31605459e-01,  2.23835082e-02)
( 5.33467700e-01,  2.25807804e-02)
( 5.35322611e-01,  2.27785601e-02)
( 5.37170225e-01,  2.29768434e-02)
( 5.39010572e-01,  2.31756267e-02)
( 5.40843685e-01,  2.33749060e-02)
( 5.42669594e-01,  2.35746776e-02)
( 5.44488332e-01,  2.37749379e-02)
( 5.46299929e-01,  2.39756830e-02)
( 5.48104416e-01,  2.41769094e-02)
( 5.49901824e-01,  2.43786133e-02)
( 5.51692183e-01,  2.45807911e-02)
( 5.53475525e-01,  2.47834391e-02)
( 5.57018000e-01,  2.51897525e-02)
( 5.60532815e-01,  2.55979010e-02)
( 5.64020217e-01,  2.60078564e-02)
( 5.67480441e-01,  2.64195907e-02)
( 5.74307653e-01,  2.72467330e-02)
( 5.81029335e-01,  2.80806439e-02)
( 5.87647319e-01,  2.89211126e-02)
( 5.94163376e-01,  2.97679332e-02)
( 6.06849643e-01,  3.14733499e-02)
( 6.19151639e-01,  3.32016913e-02)
( 6.31082388e-01,  3.49514906e-02)
( 6.42654309e-01,  3.67213484e-02)
( 6.53879376e-01,  3.85099295e-02)
( 6.64769141e-01,  4.03159608e-02)
( 6.75334742e-01,  4.21382287e-02)
( 6.85586923e-01,  4.39755767e-02)
( 6.95536049e-01,  4.58269036e-02)
( 7.05192117e-01,  4.76911609e-02)
( 7.14564773e-01,  4.95673513e-02)
( 7.23663323e-01,  5.14545261e-02)
( 7.32496746e-01,  5.33517838e-02)
( 7.41073704e-01,  5.52582682e-02)
( 7.57379556e-01,  5.90685346e-02)
( 7.72769804e-01,  6.29065767e-02)
( 7.87302788e-01,  6.67671203e-02)
( 8.01032275e-01,  7.06454456e-02)
( 8.14008421e-01,  7.45373428e-02)
( 8.26278029e-01,  7.84390734e-02)
( 8.37884791e-01,  8.23473345e-02)
( 8.43222015e-01,  8.42862669e-02)
( 8.44872023e-01,  8.53060147e-02)
( 8.47666591e-01,  8.63252374e-02)
( 8.50421130e-01,  8.73443226e-02)
( 8.53136564e-01,  8.83633084e-02)
( 8.58436341e-01,  9.03946062e-02)
( 8.63588071e-01,  9.24251413e-02)
( 8.68596473e-01,  9.44546347e-02)
( 8.78145486e-01,  9.84850170e-02)
( 8.87182815e-01,  1.02509556e-01)
( 8.95741359e-01,  1.06527314e-01)
( 9.03851007e-01,  1.10537190e-01)
( 9.11539192e-01,  1.14538350e-01)
( 9.18832160e-01,  1.18530433e-01)
( 9.32192622e-01,  1.26401613e-01)
( 9.44271912e-01,  1.34238475e-01)
( 9.55221177e-01,  1.42044816e-01)
( 9.65169668e-01,  1.49824270e-01)
( 9.74233963e-01,  1.57584572e-01)
( 9.82510679e-01,  1.65329242e-01)
( 9.90091546e-01,  1.73067159e-01)
( 9.97058851e-01,  1.80808602e-01)
( 1.00348494e+00,  1.88562173e-01)
( 1.00348494e+00,  1.88562173e-01)
( 1.00943701e+00,  1.96338972e-01)
( 1.01497912e+00,  2.04152957e-01)
( 1.02017019e+00,  2.12017195e-01)
( 1.02506442e+00,  2.19943357e-01)
( 1.02971980e+00,  2.27950693e-01)
( 1.03850148e+00,  2.44215156e-01)
( 1.04701939e+00,  2.61042971e-01)
( 1.05580815e+00,  2.78640091e-01)
( 1.06556577e+00,  2.97310424e-01)
( 1.09443416e+00,  3.42442518e-01)
( 1.11896592e+00,  3.71139159e-01)
( 1.13626874e+00,  3.88270720e-01)
( 1.15946999e+00,  4.07770044e-01)
( 1.19037091e+00,  4.30253080e-01)
( 1.23211022e+00,  4.56445412e-01)
( 1.28914420e+00,  4.87214568e-01)
( 1.36820950e+00,  5.23701538e-01)
( 1.48096703e+00,  5.67728830e-01)
( 1.65018082e+00,  6.22364253e-01)
( 1.65018082e+00,  6.22364253e-01)
( 1.93322116e+00,  6.94401607e-01)
( 2.13846880e+00,  7.36571862e-01)
( 2.13846880e+00,  7.36571862e-01)};\label{line:bif_curve_eps_0.3}

\node[]    at    (axis cs:1.73, 1.22) {$\varepsilon = 0.2$};
\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 5.00786207e-01,  1.92993723e-02)
( 5.00786207e-01,  1.92993723e-02)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.00348494e+00,  1.88562173e-01)
( 1.00348494e+00,  1.88562173e-01)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.65018082e+00,  6.22364253e-01)
( 1.65018082e+00,  6.22364253e-01)};\label{line:admitted_sol_eps_0_3}

\node[]    at    (axis cs:0.5007862071816537, 0.11929937231000583) {$1$};
\node[]    at    (axis cs:1.1034849393859854, 0.18856217280974594) {$2$};
\node[]    at    (axis cs:1.6501808215225395, 0.5223642526619114) {$3$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  5.70892496e-14)
( 2.00000000e-06,  5.70892496e-14)
( 2.79634791e-02,  4.53788214e-05)
( 5.53977362e-02,  1.81048512e-04)
( 8.23027166e-02,  4.06254987e-04)
( 9.35233756e-02,  5.18338158e-04)
( 1.02876251e-01,  6.30930091e-04)
( 1.12134615e-01,  7.54054804e-04)
( 1.20755893e-01,  8.87991495e-04)
( 1.29755185e-01,  1.03131268e-03)
( 1.38663452e-01,  1.18469908e-03)
( 1.47481477e-01,  1.34802027e-03)
( 1.56210038e-01,  1.52114656e-03)
( 1.64849912e-01,  1.70394901e-03)
( 1.73401873e-01,  1.89629943e-03)
( 1.81866689e-01,  2.09807043e-03)
( 1.90245129e-01,  2.30913539e-03)
( 1.98537957e-01,  2.52936849e-03)
( 2.06745932e-01,  2.75864474e-03)
( 2.14869811e-01,  2.99683994e-03)
( 2.22910348e-01,  3.24383076e-03)
( 2.30868294e-01,  3.49949469e-03)
( 2.38744394e-01,  3.76371007e-03)
( 2.46539391e-01,  4.03635611e-03)
( 2.54254024e-01,  4.31731291e-03)
( 2.61889028e-01,  4.60646140e-03)
( 2.69445134e-01,  4.90368345e-03)
( 2.76923070e-01,  5.20886180e-03)
( 2.84323559e-01,  5.52188008e-03)
( 2.91647321e-01,  5.84262285e-03)
( 2.98895070e-01,  6.17097557e-03)
( 3.06067518e-01,  6.50682464e-03)
( 3.13165372e-01,  6.85005736e-03)
( 3.20189335e-01,  7.20056199e-03)
( 3.27140106e-01,  7.55822770e-03)
( 3.34018378e-01,  7.92294461e-03)
( 3.40824841e-01,  8.29460380e-03)
( 3.47560182e-01,  8.67309728e-03)
( 3.54225082e-01,  9.05831803e-03)
( 3.60820217e-01,  9.45015995e-03)
( 3.67346260e-01,  9.84851795e-03)
( 3.73803879e-01,  1.02532879e-02)
( 3.80193738e-01,  1.06643665e-02)
( 3.86516494e-01,  1.10816516e-02)
( 3.92772803e-01,  1.15050420e-02)
( 3.98963315e-01,  1.19344373e-02)
( 4.05088674e-01,  1.23697382e-02)
( 4.11149522e-01,  1.28108463e-02)
( 4.17146495e-01,  1.32576643e-02)
( 4.23080223e-01,  1.37100958e-02)
( 4.28951334e-01,  1.41680452e-02)
( 4.34760449e-01,  1.46314182e-02)
( 4.40508187e-01,  1.51001212e-02)
( 4.46195161e-01,  1.55740616e-02)
( 4.51821977e-01,  1.60531479e-02)
( 4.57389240e-01,  1.65372896e-02)
( 4.62897548e-01,  1.70263968e-02)
( 4.73712172e-01,  1.80165665e-02)
( 4.84299047e-01,  1.90254546e-02)
( 4.89061916e-01,  1.95084760e-02)
( 4.90521357e-01,  1.97832245e-02)
( 4.93247853e-01,  2.00584401e-02)
( 4.95957924e-01,  2.03347900e-02)
( 4.98651679e-01,  2.06122613e-02)
( 5.03983044e-01,  2.11697102e-02)
( 5.03983044e-01,  2.11697102e-02)
( 5.09250584e-01,  2.17314805e-02)
( 5.14455139e-01,  2.22974726e-02)
( 5.24649266e-01,  2.34383853e-02)
( 5.34602476e-01,  2.45949548e-02)
( 5.44320973e-01,  2.57664491e-02)
( 5.53810723e-01,  2.69521605e-02)
( 5.63077530e-01,  2.81514049e-02)
( 5.72127038e-01,  2.93635210e-02)
( 5.80964743e-01,  3.05878702e-02)
( 5.97929501e-01,  3.30562588e-02)
( 6.14118592e-01,  3.55661090e-02)
( 6.29570552e-01,  3.81131270e-02)
( 6.44321506e-01,  4.06933116e-02)
( 6.58405683e-01,  4.33029363e-02)
( 6.71855523e-01,  4.59385342e-02)
( 6.84701775e-01,  4.85968826e-02)
( 6.96973586e-01,  5.12749898e-02)
( 7.08698592e-01,  5.39700816e-02)
( 7.19902997e-01,  5.66795887e-02)
( 7.30611653e-01,  5.94011353e-02)
( 7.40848135e-01,  6.21325278e-02)
( 7.50634805e-01,  6.48717446e-02)
( 7.59992881e-01,  6.76169259e-02)
( 7.68942500e-01,  7.03663646e-02)
( 7.77502772e-01,  7.31184975e-02)
( 7.85691837e-01,  7.58718968e-02)
( 7.93526917e-01,  7.86252628e-02)
( 8.08061247e-01,  8.40724293e-02)
( 8.14774493e-01,  8.68404632e-02)
( 8.17097948e-01,  8.82693432e-02)
( 8.20470351e-01,  8.96957037e-02)
( 8.23766686e-01,  9.11204054e-02)
( 8.26989007e-01,  9.25435543e-02)
( 8.33189773e-01,  9.53714589e-02)
( 8.39117872e-01,  9.81923200e-02)
( 8.44785836e-01,  1.01005574e-01)
( 8.50207735e-01,  1.03811774e-01)
( 8.60265668e-01,  1.09348767e-01)
( 8.69478405e-01,  1.14852882e-01)
( 8.77921008e-01,  1.20323925e-01)
( 8.92584396e-01,  1.31032798e-01)
( 9.04945097e-01,  1.41630850e-01)
( 9.15352268e-01,  1.52132686e-01)
( 9.24095194e-01,  1.62561589e-01)
( 9.31400866e-01,  1.72928391e-01)
( 9.37481836e-01,  1.83295410e-01)
( 9.42495334e-01,  1.93696595e-01)
( 9.46573535e-01,  2.04171495e-01)
( 9.49826925e-01,  2.14761983e-01)
( 9.52350917e-01,  2.25506588e-01)
( 9.54230007e-01,  2.36438316e-01)
( 9.55545721e-01,  2.47585273e-01)
( 9.56385436e-01,  2.58979999e-01)
( 9.56841254e-01,  2.70633129e-01)
( 9.57021767e-01,  2.82560279e-01)
( 9.57052424e-01,  2.94759446e-01)
( 9.57081271e-01,  3.07238020e-01)
( 9.57279526e-01,  3.20005327e-01)
( 9.57299208e-01,  3.27036968e-01)
( 9.57188427e-01,  3.30682810e-01)
( 9.57407142e-01,  3.34341324e-01)
( 9.57672106e-01,  3.38026915e-01)
( 9.57988829e-01,  3.41740846e-01)
( 9.58362768e-01,  3.45485173e-01)
( 9.58799668e-01,  3.49262021e-01)
( 9.59305648e-01,  3.53075525e-01)
( 9.60554440e-01,  3.60843342e-01)
( 9.62166824e-01,  3.68809332e-01)
( 9.64212024e-01,  3.77016686e-01)
( 9.66773940e-01,  3.85521240e-01)
( 9.74054553e-01,  4.04079109e-01)
( 9.85267980e-01,  4.25066534e-01)
( 1.00241672e+00,  4.49476798e-01)
( 1.00241672e+00,  4.49476798e-01)
( 1.02840348e+00,  4.78435702e-01)
( 1.06725838e+00,  5.13161671e-01)
( 1.12480403e+00,  5.55114133e-01)
( 1.21080293e+00,  6.06496483e-01)
( 1.34556724e+00,  6.71524407e-01)
( 1.58412801e+00,  7.60024441e-01)
( 1.58412801e+00,  7.60024441e-01)
( 1.76630581e+00,  8.13316343e-01)
( 1.89031971e+00,  8.44721848e-01)
( 2.05025535e+00,  8.80507379e-01)
( 2.05025535e+00,  8.80507379e-01)};\label{line:bif_curve_eps_0.25}

\node[]    at    (axis cs:1.74, 0.93) {$\varepsilon = 0.25$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 9.58300000e-01,  2.98300000e-01)
( 9.58300000e-01,  2.98300000e-01)};\label{line:point_eps_0.25_lam_crit}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  6.04961437e-14)
( 2.00000000e-06,  6.04961437e-14)
( 1.61360162e-02,  1.59099726e-05)
( 3.20817577e-02,  6.35258969e-05)
( 4.78383467e-02,  1.42676334e-04)
( 5.44288051e-02,  1.81956072e-04)
( 5.99348647e-02,  2.21428281e-04)
( 6.54073849e-02,  2.64661471e-04)
( 7.05117272e-02,  3.11771319e-04)
( 7.58720068e-02,  3.62266197e-04)
( 8.11996660e-02,  4.16411211e-04)
( 8.64948706e-02,  4.74178576e-04)
( 9.17577860e-02,  5.35540593e-04)
( 9.69885771e-02,  6.00469653e-04)
( 1.02187409e-01,  6.68938233e-04)
( 1.07354445e-01,  7.40918904e-04)
( 1.12489850e-01,  8.16384326e-04)
( 1.17593788e-01,  8.95307252e-04)
( 1.22666421e-01,  9.77660528e-04)
( 1.27707912e-01,  1.06341710e-03)
( 1.32718425e-01,  1.15254999e-03)
( 1.37698120e-01,  1.24503235e-03)
( 1.42647160e-01,  1.34083739e-03)
( 1.47565705e-01,  1.43993845e-03)
( 1.52453918e-01,  1.54230896e-03)
( 1.57311957e-01,  1.64792244e-03)
( 1.62139984e-01,  1.75675252e-03)
( 1.66938157e-01,  1.86877293e-03)
( 1.71706636e-01,  1.98395750e-03)
( 1.76445580e-01,  2.10228016e-03)
( 1.81155146e-01,  2.22371496e-03)
( 1.85835493e-01,  2.34823604e-03)
( 1.90486778e-01,  2.47581764e-03)
( 1.95109159e-01,  2.60643412e-03)
( 1.99702790e-01,  2.74005994e-03)
( 2.04267829e-01,  2.87666968e-03)
( 2.08804431e-01,  3.01623800e-03)
( 2.13312751e-01,  3.15873970e-03)
( 2.17792943e-01,  3.30414967e-03)
( 2.22245162e-01,  3.45244292e-03)
( 2.26669561e-01,  3.60359455e-03)
( 2.31066294e-01,  3.75757981e-03)
( 2.35435512e-01,  3.91437402e-03)
( 2.39777368e-01,  4.07395264e-03)
( 2.44092014e-01,  4.23629123e-03)
( 2.48379601e-01,  4.40136547e-03)
( 2.52640279e-01,  4.56915115e-03)
( 2.56874198e-01,  4.73962418e-03)
( 2.61081508e-01,  4.91276056e-03)
( 2.65262358e-01,  5.08853644e-03)
( 2.69416896e-01,  5.26692806e-03)
( 2.73545271e-01,  5.44791180e-03)
( 2.77647630e-01,  5.63146413e-03)
( 2.85762521e-01,  6.00559730e-03)
( 2.93775364e-01,  6.38969499e-03)
( 3.01687360e-01,  6.78357387e-03)
( 3.09499654e-01,  7.18705274e-03)
( 3.24782462e-01,  8.01941951e-03)
( 3.39682148e-01,  8.88783524e-03)
( 3.54207699e-01,  9.79093041e-03)
( 3.68367754e-01,  1.07273670e-02)
( 3.82170804e-01,  1.16958373e-02)
( 3.95625193e-01,  1.26950642e-02)
( 4.08739119e-01,  1.37238007e-02)
( 4.21520629e-01,  1.47808303e-02)
( 4.33977624e-01,  1.58649666e-02)
( 4.46117856e-01,  1.69750534e-02)
( 4.57948929e-01,  1.81099643e-02)
( 4.69478296e-01,  1.92686025e-02)
( 4.74686862e-01,  1.98291004e-02)
( 4.76517774e-01,  2.01432526e-02)
( 4.79453409e-01,  2.04584046e-02)
( 4.82367782e-01,  2.07749505e-02)
( 4.85261055e-01,  2.10928705e-02)
( 4.90975174e-01,  2.17316464e-02)
( 4.96607102e-01,  2.23756706e-02)
( 5.02158113e-01,  2.30247927e-02)
( 5.02158113e-01,  2.30247927e-02)
( 5.12985019e-01,  2.43331277e-02)
( 5.23504933e-01,  2.56600159e-02)
( 5.33727157e-01,  2.70043693e-02)
( 5.43660588e-01,  2.83651431e-02)
( 5.53313842e-01,  2.97413342e-02)
( 5.62695261e-01,  3.11319795e-02)
( 5.71812920e-01,  3.25361546e-02)
( 5.80674639e-01,  3.39529726e-02)
( 5.89287989e-01,  3.53815831e-02)
( 6.05688021e-01,  3.82507915e-02)
( 6.21192239e-01,  4.11575355e-02)
( 6.35852481e-01,  4.40963120e-02)
( 6.49716852e-01,  4.70620755e-02)
( 6.62830520e-01,  5.00502071e-02)
( 6.75235898e-01,  5.30564857e-02)
( 6.86972823e-01,  5.60770614e-02)
( 6.98078723e-01,  5.91084314e-02)
( 7.08588761e-01,  6.21474167e-02)
( 7.18535987e-01,  6.51911402e-02)
( 7.27951466e-01,  6.82370075e-02)
( 7.36864405e-01,  7.12826873e-02)
( 7.45302911e-01,  7.43262182e-02)
( 7.53293751e-01,  7.73660192e-02)
( 7.60858599e-01,  8.04000502e-02)
( 7.67955503e-01,  8.34919819e-02)
( 7.70470113e-01,  8.50744385e-02)
( 7.73952377e-01,  8.66531689e-02)
( 7.77335785e-01,  8.82288978e-02)
( 7.83782070e-01,  9.13535100e-02)
( 7.89873072e-01,  9.44669764e-02)
( 7.95626291e-01,  9.75677024e-02)
( 8.01059644e-01,  1.00654986e-01)
( 8.01059644e-01,  1.00654986e-01)
( 8.10931846e-01,  1.06719956e-01)
( 8.19746960e-01,  1.12734033e-01)
( 8.27611193e-01,  1.18697866e-01)
( 8.40673820e-01,  1.30313928e-01)
( 8.50991157e-01,  1.41787356e-01)
( 8.59008458e-01,  1.53163838e-01)
( 8.65072644e-01,  1.64515535e-01)
( 8.69433605e-01,  1.75911917e-01)
( 8.72272519e-01,  1.87468759e-01)
( 8.73699644e-01,  1.99290744e-01)
( 8.73763415e-01,  2.11497181e-01)
( 8.72461131e-01,  2.24210724e-01)
( 8.69746723e-01,  2.37565604e-01)
( 8.65540622e-01,  2.51693209e-01)
( 8.59735990e-01,  2.66745472e-01)
( 8.52229419e-01,  2.82849522e-01)
( 8.42974071e-01,  3.00097096e-01)
( 8.32076774e-01,  3.18482696e-01)
( 8.25354795e-01,  3.28750204e-01)
( 8.21768136e-01,  3.34148867e-01)
( 8.18303309e-01,  3.39602884e-01)
( 8.14790580e-01,  3.45127819e-01)
( 8.11253619e-01,  3.50713396e-01)
( 8.07717363e-01,  3.56348463e-01)
( 8.04206613e-01,  3.62025973e-01)
( 8.00749104e-01,  3.67733822e-01)
( 7.97372714e-01,  3.73462686e-01)
( 7.97372714e-01,  3.73462686e-01)
( 7.91024299e-01,  3.84846299e-01)
( 7.85339437e-01,  3.96133969e-01)
( 7.80466748e-01,  4.07273375e-01)
( 7.76496724e-01,  4.18248539e-01)
( 7.71398962e-01,  4.39658974e-01)
( 7.69933618e-01,  4.61452841e-01)
( 7.72281891e-01,  4.84699551e-01)
( 7.78985706e-01,  5.10403578e-01)
( 7.90889768e-01,  5.39391942e-01)
( 8.09125658e-01,  5.72385481e-01)
( 8.09125658e-01,  5.72385481e-01)
( 8.35324608e-01,  6.10211284e-01)
( 8.72116432e-01,  6.54042927e-01)
( 9.24146457e-01,  7.05746524e-01)
( 1.00063390e+00,  7.68672956e-01)
( 1.05400721e+00,  8.06365390e-01)
( 1.08643904e+00,  8.27405103e-01)
( 1.12373556e+00,  8.50044159e-01)
( 1.16708607e+00,  8.74590920e-01)
( 1.21828510e+00,  9.01461118e-01)
( 1.27998557e+00,  9.31225870e-01)
( 1.35637169e+00,  9.64725322e-01)
( 1.45451378e+00,  1.00326190e+00)
( 1.58775686e+00,  1.04906996e+00)
( 1.58775686e+00,  1.04906996e+00)
( 1.78547628e+00,  1.10647872e+00)
( 1.91993164e+00,  1.13996049e+00)
( 2.00326240e+00,  1.15901037e+00)
( 2.00326240e+00,  1.15901037e+00)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:1.4, 0.35) {$\varepsilon = 0.3$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  6.43362336e-14)
( 2.00000000e-06,  6.43362336e-14)
( 3.91785676e-03,  9.90083685e-07)
( 7.82236230e-03,  3.95703844e-06)
( 1.17148930e-02,  8.89797506e-06)
( 1.33501163e-02,  1.13449558e-05)
( 1.47202541e-02,  1.38058568e-05)
( 1.60882779e-02,  1.65063780e-05)
( 1.73711417e-02,  1.94546746e-05)
( 1.87233098e-02,  2.26219538e-05)
( 2.00733983e-02,  2.60258049e-05)
( 2.14214099e-02,  2.96657851e-05)
( 2.27673472e-02,  3.35414523e-05)
( 2.41112128e-02,  3.76523643e-05)
( 2.54530093e-02,  4.19980795e-05)
( 2.67927395e-02,  4.65781565e-05)
( 2.81304058e-02,  5.13921542e-05)
( 2.94660109e-02,  5.64396320e-05)
( 3.07995575e-02,  6.17201495e-05)
( 3.21310481e-02,  6.72332666e-05)
( 3.34604854e-02,  7.29785435e-05)
( 3.47878720e-02,  7.89555409e-05)
( 3.61132105e-02,  8.51638198e-05)
( 3.74365036e-02,  9.16029413e-05)
( 3.87577538e-02,  9.82724671e-05)
( 4.00769637e-02,  1.05171959e-04)
( 4.13941360e-02,  1.12300980e-04)
( 4.27092733e-02,  1.19659091e-04)
( 4.40223782e-02,  1.27245857e-04)
( 4.53334532e-02,  1.35060840e-04)
( 4.66425011e-02,  1.43103604e-04)
( 4.79495244e-02,  1.51373713e-04)
( 4.92545256e-02,  1.59870731e-04)
( 5.05575075e-02,  1.68594223e-04)
( 5.18584726e-02,  1.77543754e-04)
( 5.31574235e-02,  1.86718889e-04)
( 5.44543628e-02,  1.96119194e-04)
( 5.57492931e-02,  2.05744235e-04)
( 5.70422170e-02,  2.15593579e-04)
( 5.83331371e-02,  2.25666791e-04)
( 5.96220560e-02,  2.35963440e-04)
( 6.21929357e-02,  2.57217154e-04)
( 6.47558465e-02,  2.79358758e-04)
( 6.73108098e-02,  3.02384804e-04)
( 6.98578463e-02,  3.26291852e-04)
( 7.49244006e-02,  3.76695726e-04)
( 7.99595362e-02,  4.30577181e-04)
( 8.49634204e-02,  4.87908950e-04)
( 8.99362168e-02,  5.48663864e-04)
( 9.97742256e-02,  6.80123021e-04)
( 1.09490173e-01,  8.24910281e-04)
( 1.19085365e-01,  9.82812672e-04)
( 1.28561085e-01,  1.15361885e-03)
( 1.47101782e-01,  1.53183828e-03)
( 1.65182437e-01,  1.95887262e-03)
( 1.82813090e-01,  2.43310530e-03)
( 2.00003548e-01,  2.95294764e-03)
( 2.16763488e-01,  3.51683911e-03)
( 2.33102456e-01,  4.12324785e-03)
( 2.49029864e-01,  4.77067111e-03)
( 2.64554987e-01,  5.45763562e-03)
( 2.79686959e-01,  6.18269791e-03)
( 2.94434772e-01,  6.94444451e-03)
( 3.08807275e-01,  7.74149220e-03)
( 3.22813170e-01,  8.57248811e-03)
( 3.36461011e-01,  9.43610980e-03)
( 3.49759206e-01,  1.03310653e-02)
( 3.62716012e-01,  1.12560931e-02)
( 3.75339538e-01,  1.22099621e-02)
( 3.87637741e-01,  1.31914716e-02)
( 3.99618430e-01,  1.41994509e-02)
( 4.11289264e-01,  1.52327593e-02)
( 4.11289264e-01,  1.52327593e-02)
( 4.22657751e-01,  1.62902861e-02)
( 4.33731251e-01,  1.73709500e-02)
( 4.44516977e-01,  1.84736989e-02)
( 4.51492624e-01,  1.92908362e-02)
( 4.55359607e-01,  1.97127654e-02)
( 4.59220463e-01,  2.01410976e-02)
( 4.63039805e-01,  2.05720851e-02)
( 4.66818969e-01,  2.10055129e-02)
( 4.70558398e-01,  2.14413277e-02)
( 4.77901612e-01,  2.23176877e-02)
( 4.85091784e-01,  2.32029391e-02)
( 4.92132380e-01,  2.40966857e-02)
( 5.05710048e-01,  2.58987948e-02)
( 5.18733078e-01,  2.77301944e-02)
( 5.31225710e-01,  2.95881579e-02)
( 5.43210551e-01,  3.14701204e-02)
( 5.54709187e-01,  3.33736686e-02)
( 5.65742228e-01,  3.52965332e-02)
( 5.82748686e-01,  3.83684483e-02)
( 5.89075568e-01,  3.99127177e-02)
( 5.96672709e-01,  4.14703061e-02)
( 6.04031466e-01,  4.30359871e-02)
( 6.04031466e-01,  4.30359871e-02)
( 6.11159469e-01,  4.46088753e-02)
( 6.18064284e-01,  4.61882142e-02)
( 6.31137890e-01,  4.93396033e-02)
( 6.43413227e-01,  5.25086697e-02)
( 6.54941827e-01,  5.56910817e-02)
( 6.65777058e-01,  5.88851277e-02)
( 6.85294131e-01,  6.52119619e-02)
( 7.02534382e-01,  7.15368744e-02)
( 7.15755670e-01,  7.70687190e-02)
( 7.22182043e-01,  8.00262909e-02)
( 7.28412577e-01,  8.29653091e-02)
( 7.34277652e-01,  8.58895619e-02)
( 7.39798312e-01,  8.87986423e-02)
( 7.44994051e-01,  9.16919949e-02)
( 7.49883100e-01,  9.45692236e-02)
( 7.54482505e-01,  9.74300807e-02)
( 7.58808207e-01,  1.00274456e-01)
( 7.62875109e-01,  1.03102369e-01)
( 7.70215878e-01,  1.08651312e-01)
( 7.76697045e-01,  1.14142227e-01)
( 7.82404175e-01,  1.19578983e-01)
( 7.87410762e-01,  1.24966796e-01)
( 7.95260916e-01,  1.35389128e-01)
( 7.98029253e-01,  1.40838821e-01)
( 8.00865889e-01,  1.46266404e-01)
( 8.05086500e-01,  1.57037301e-01)
( 8.07607438e-01,  1.67910231e-01)
( 8.08540800e-01,  1.79021835e-01)
( 8.07910688e-01,  1.90516190e-01)
( 8.05651405e-01,  2.02549386e-01)
( 8.01604509e-01,  2.15298629e-01)
( 7.95493871e-01,  2.28989534e-01)
( 7.86901754e-01,  2.43872874e-01)
( 7.75200092e-01,  2.60273119e-01)
( 7.60665092e-01,  2.77071129e-01)
( 7.51528133e-01,  2.86513571e-01)
( 7.41080814e-01,  2.96491528e-01)
( 7.29042651e-01,  3.07082552e-01)
( 7.15158790e-01,  3.18318610e-01)
( 6.99052923e-01,  3.30265171e-01)
( 6.80211849e-01,  3.42990366e-01)
( 6.57908030e-01,  3.56558055e-01)
( 6.31078102e-01,  3.71000422e-01)
( 5.98280941e-01,  3.86197155e-01)
( 5.98280941e-01,  3.86197155e-01)
( 5.58393902e-01,  4.01638343e-01)
( 5.16610067e-01,  4.16232474e-01)
( 4.91840572e-01,  4.26890532e-01)
( 4.81876685e-01,  4.32963836e-01)
( 4.73776343e-01,  4.39174600e-01)
( 4.67199505e-01,  4.45348318e-01)
( 4.61690406e-01,  4.51563636e-01)
( 4.56970471e-01,  4.57801821e-01)
( 4.52862327e-01,  4.64064166e-01)
( 4.49238898e-01,  4.70358821e-01)
( 4.46011786e-01,  4.76693253e-01)
( 4.43117324e-01,  4.83074803e-01)
( 4.40507000e-01,  4.89512101e-01)
( 4.36014551e-01,  5.02518165e-01)
( 4.32314552e-01,  5.15887230e-01)
( 4.29279288e-01,  5.29676647e-01)
( 4.26840452e-01,  5.43920095e-01)
( 4.23588685e-01,  5.74007570e-01)
( 4.22405680e-01,  6.06350207e-01)
( 4.23126270e-01,  6.39384994e-01)
( 4.24305761e-01,  6.58524491e-01)
( 4.26195221e-01,  6.78916676e-01)
( 4.28832623e-01,  7.00734122e-01)
( 4.32333151e-01,  7.24168862e-01)
( 4.36832630e-01,  7.49404916e-01)
( 4.42469207e-01,  7.76507124e-01)
( 4.49472437e-01,  8.05823776e-01)
( 4.58056790e-01,  8.37198638e-01)
( 4.63391771e-01,  8.55172285e-01)
( 4.69460442e-01,  8.74259099e-01)
( 4.76378225e-01,  8.94626297e-01)
( 4.84319276e-01,  9.16493219e-01)
( 4.93442133e-01,  9.39959287e-01)
( 5.04102652e-01,  9.65482662e-01)
( 5.16845769e-01,  9.93620024e-01)
( 5.24257051e-01,  1.00951519e+00)
( 5.32669001e-01,  1.02643436e+00)
( 5.42123097e-01,  1.04460309e+00)
( 5.52837148e-01,  1.06421956e+00)
( 5.64987126e-01,  1.08537078e+00)
( 5.79025829e-01,  1.10847789e+00)
( 5.95746436e-01,  1.13405985e+00)
( 6.05374043e-01,  1.14830565e+00)
( 6.05374043e-01,  1.14830565e+00)
( 6.15949305e-01,  1.16333827e+00)
( 6.27611506e-01,  1.17928871e+00)
( 6.40580716e-01,  1.19631473e+00)
( 6.55031115e-01,  1.21448319e+00)
( 6.71412413e-01,  1.23412023e+00)
( 6.89790503e-01,  1.25484838e+00)
( 7.00466303e-01,  1.26653593e+00)
( 7.12091089e-01,  1.27886250e+00)
( 7.24808313e-01,  1.29191570e+00)
( 7.38817461e-01,  1.30580657e+00)
( 7.54278230e-01,  1.32058330e+00)
( 7.71579295e-01,  1.33646454e+00)
( 7.91118760e-01,  1.35363820e+00)
( 8.09711941e-01,  1.36906235e+00)
( 8.09711941e-01,  1.36906235e+00)
( 8.20194127e-01,  1.37767201e+00)
( 8.31453126e-01,  1.38663897e+00)
( 8.43520379e-01,  1.39601297e+00)
( 8.56514829e-01,  1.40584638e+00)
( 8.70581590e-01,  1.41620050e+00)
( 8.85907497e-01,  1.42715415e+00)
( 9.02650276e-01,  1.43875404e+00)
( 9.21165895e-01,  1.45115506e+00)
( 9.41859814e-01,  1.46451807e+00)
( 9.65201303e-01,  1.47900271e+00)
( 9.91806203e-01,  1.49480597e+00)
( 1.01355062e+00,  1.50700696e+00)
( 1.01355062e+00,  1.50700696e+00)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:1.2535506189913315, 1.5070069583923136) {$\varepsilon = 0.1$};
\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 6.04031466e-01,  4.30359871e-02)
( 6.04031466e-01,  4.30359871e-02)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 5.98280941e-01,  3.86197155e-01)
( 5.98280941e-01,  3.86197155e-01)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 6.05374043e-01,  1.14830565e+00)
( 6.05374043e-01,  1.14830565e+00)};\label{line:admitted_sol_eps_0_1}

\node[]    at    (axis cs:0.6040314655272446, 0.2330359870500932) {$1$};
\node[]    at    (axis cs:0.5982809410523466, 0.5861971550950044) {$2$};
\node[]    at    (axis cs:0.6053740434942347, 1.3483056522831347) {$3$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  6.55604931e-14)
( 2.00000000e-06,  6.55604931e-14)
( 2.43994385e-04,  3.90303519e-09)
( 4.86553058e-04,  1.55242349e-08)
( 7.29064779e-04,  3.48630027e-08)
( 8.31114736e-04,  4.44335142e-08)
( 9.16690688e-04,  5.40580415e-08)
( 1.00225882e-03,  6.46248887e-08)
( 1.08263216e-03,  7.61672879e-08)
( 1.16745171e-03,  8.85746758e-08)
( 1.25226298e-03,  1.01917311e-07)
( 1.33706607e-03,  1.16195084e-07)
( 1.42186099e-03,  1.31407884e-07)
( 1.50664773e-03,  1.47555604e-07)
( 1.59142631e-03,  1.64638134e-07)
( 1.67619671e-03,  1.82655367e-07)
( 1.76095894e-03,  2.01607192e-07)
( 1.84571301e-03,  2.21493503e-07)
( 1.93045890e-03,  2.42314189e-07)
( 2.01519662e-03,  2.64069143e-07)
( 2.09992618e-03,  2.86758255e-07)
( 2.18464757e-03,  3.10381418e-07)
( 2.26936079e-03,  3.34938522e-07)
( 2.35406585e-03,  3.60429459e-07)
( 2.43876274e-03,  3.86854120e-07)
( 2.52345147e-03,  4.14212396e-07)
( 2.69281387e-03,  4.71730440e-07)
( 2.86213807e-03,  5.32982106e-07)
( 3.03142962e-03,  5.97966236e-07)
( 3.20068852e-03,  6.66681962e-07)
( 3.53914743e-03,  8.15310310e-07)
( 3.87745234e-03,  9.78857555e-07)
( 4.21562678e-03,  1.15731520e-06)
( 4.55367079e-03,  1.35067631e-06)
( 5.22952596e-03,  1.78211387e-06)
( 5.90476346e-03,  2.27310207e-06)
( 6.57947997e-03,  2.82357634e-06)
( 7.25367580e-03,  3.43348116e-06)
( 8.59964032e-03,  4.83053116e-06)
( 9.94364481e-03,  6.46435455e-06)
( 1.12855753e-02,  8.33452588e-06)
( 1.26254345e-02,  1.04406027e-05)
( 1.39632250e-02,  1.27821427e-05)
( 1.52989495e-02,  1.53587041e-05)
( 1.66326104e-02,  1.81698454e-05)
( 1.79642106e-02,  2.12151253e-05)
( 1.92937526e-02,  2.44941030e-05)
( 2.06212390e-02,  2.80063379e-05)
( 2.19466725e-02,  3.17513898e-05)
( 2.32700557e-02,  3.57288187e-05)
( 2.45913912e-02,  3.99381852e-05)
( 2.59106816e-02,  4.43790499e-05)
( 2.72279296e-02,  4.90509740e-05)
( 2.85431377e-02,  5.39535189e-05)
( 2.98563086e-02,  5.90862465e-05)
( 3.11674448e-02,  6.44487187e-05)
( 3.24765491e-02,  7.00404981e-05)
( 3.37836240e-02,  7.58611474e-05)
( 3.50886721e-02,  8.19102298e-05)
( 3.63916961e-02,  8.81873087e-05)
( 3.76926985e-02,  9.46919480e-05)
( 3.89916820e-02,  1.01423712e-04)
( 4.02886491e-02,  1.08382165e-04)
( 4.15836024e-02,  1.15566871e-04)
( 4.28765447e-02,  1.22977397e-04)
( 4.41674784e-02,  1.30613307e-04)
( 4.54564061e-02,  1.38474168e-04)
( 4.67433305e-02,  1.46559546e-04)
( 4.80282542e-02,  1.54869007e-04)
( 4.93111797e-02,  1.63402118e-04)
( 5.05921096e-02,  1.72158447e-04)
( 5.18710466e-02,  1.81137561e-04)
( 5.31479932e-02,  1.90339028e-04)
( 5.44229521e-02,  1.99762417e-04)
( 5.56959257e-02,  2.09407296e-04)
( 5.69669167e-02,  2.19273235e-04)
( 5.82359277e-02,  2.29359803e-04)
( 5.95029613e-02,  2.39666569e-04)
( 6.07680200e-02,  2.50193104e-04)
( 6.20311064e-02,  2.60938979e-04)
( 6.32922232e-02,  2.71903764e-04)
( 6.45513728e-02,  2.83087030e-04)
( 6.58085578e-02,  2.94488350e-04)
( 6.70637809e-02,  3.06107295e-04)
( 6.83170446e-02,  3.17943437e-04)
( 6.95683515e-02,  3.29996350e-04)
( 7.08177041e-02,  3.42265606e-04)
( 7.20651050e-02,  3.54750779e-04)
( 7.33105568e-02,  3.67451443e-04)
( 7.45540620e-02,  3.80367172e-04)
( 7.57956233e-02,  3.93497540e-04)
( 7.70352431e-02,  4.06842122e-04)
( 7.82729241e-02,  4.20400495e-04)
( 7.95086687e-02,  4.34172233e-04)
( 8.07424796e-02,  4.48156912e-04)
( 8.19743593e-02,  4.62354110e-04)
( 8.32043104e-02,  4.76763403e-04)
( 8.44323353e-02,  4.91384368e-04)
( 8.56584368e-02,  5.06216582e-04)
( 8.68826172e-02,  5.21259625e-04)
( 8.81048792e-02,  5.36513074e-04)
( 8.93252253e-02,  5.51976507e-04)
( 9.05436581e-02,  5.67649505e-04)
( 9.17601800e-02,  5.83531646e-04)
( 9.29747937e-02,  5.99622511e-04)
( 9.41875017e-02,  6.15921680e-04)
( 9.53983065e-02,  6.32428734e-04)
( 9.66072106e-02,  6.49143253e-04)
( 9.78142166e-02,  6.66064819e-04)
( 9.90193270e-02,  6.83193014e-04)
( 1.00222544e-01,  7.00527420e-04)
( 1.01423871e-01,  7.18067620e-04)
( 1.02623310e-01,  7.35813198e-04)
( 1.03820864e-01,  7.53763735e-04)
( 1.05016534e-01,  7.71918817e-04)
( 1.06210324e-01,  7.90278027e-04)
( 1.07402236e-01,  8.08840951e-04)
( 1.08592273e-01,  8.27607172e-04)
( 1.09780437e-01,  8.46576277e-04)
( 1.10966730e-01,  8.65747851e-04)
( 1.12151156e-01,  8.85121481e-04)
( 1.13333717e-01,  9.04696753e-04)
( 1.14514414e-01,  9.24473254e-04)
( 1.15693252e-01,  9.44450572e-04)
( 1.16870231e-01,  9.64628294e-04)
( 1.18045355e-01,  9.85006009e-04)
( 1.19218627e-01,  1.00558331e-03)
( 1.20390048e-01,  1.02635977e-03)
( 1.21559621e-01,  1.04733500e-03)
( 1.22727350e-01,  1.06850858e-03)
( 1.23893235e-01,  1.08988009e-03)
( 1.25057280e-01,  1.11144914e-03)
( 1.26219487e-01,  1.13321531e-03)
( 1.27379859e-01,  1.15517819e-03)
( 1.28538399e-01,  1.17733737e-03)
( 1.29695107e-01,  1.19969246e-03)
( 1.30849989e-01,  1.22224303e-03)
( 1.32003044e-01,  1.24498869e-03)
( 1.33154277e-01,  1.26792903e-03)
( 1.34303690e-01,  1.29106363e-03)
( 1.35451284e-01,  1.31439210e-03)
( 1.36597063e-01,  1.33791403e-03)
( 1.37741029e-01,  1.36162902e-03)
( 1.38883185e-01,  1.38553665e-03)
( 1.40023533e-01,  1.40963654e-03)
( 1.41162075e-01,  1.43392826e-03)
( 1.42298814e-01,  1.45841143e-03)
( 1.43433752e-01,  1.48308563e-03)
( 1.44566893e-01,  1.50795047e-03)
( 1.45698237e-01,  1.53300555e-03)
( 1.46827789e-01,  1.55825045e-03)
( 1.47955549e-01,  1.58368479e-03)
( 1.49081522e-01,  1.60930815e-03)
( 1.50205708e-01,  1.63512015e-03)
( 1.51328111e-01,  1.66112038e-03)
( 1.52448734e-01,  1.68730844e-03)
( 1.53567577e-01,  1.71368393e-03)
( 1.54684645e-01,  1.74024645e-03)
( 1.55799939e-01,  1.76699561e-03)
( 1.56913462e-01,  1.79393101e-03)
( 1.58025216e-01,  1.82105225e-03)
( 1.59135204e-01,  1.84835893e-03)
( 1.60243428e-01,  1.87585066e-03)
( 1.61349891e-01,  1.90352705e-03)
( 1.62454594e-01,  1.93138769e-03)
( 1.63557542e-01,  1.95943219e-03)
( 1.64658735e-01,  1.98766016e-03)
( 1.65758176e-01,  2.01607120e-03)
( 1.66855868e-01,  2.04466492e-03)
( 1.67951814e-01,  2.07344093e-03)
( 1.69046014e-01,  2.10239883e-03)
( 1.70138473e-01,  2.13153823e-03)
( 1.71229193e-01,  2.16085873e-03)
( 1.72318175e-01,  2.19035996e-03)
( 1.73405422e-01,  2.22004151e-03)
( 1.74490938e-01,  2.24990300e-03)
( 1.75574723e-01,  2.27994403e-03)
( 1.76656781e-01,  2.31016422e-03)
( 1.77737113e-01,  2.34056317e-03)
( 1.78815723e-01,  2.37114050e-03)
( 1.79892613e-01,  2.40189581e-03)
( 1.80967785e-01,  2.43282873e-03)
( 1.82041241e-01,  2.46393886e-03)
( 1.83112984e-01,  2.49522582e-03)
( 1.84183017e-01,  2.52668921e-03)
( 1.85251341e-01,  2.55832866e-03)
( 1.86317959e-01,  2.59014377e-03)
( 1.87382874e-01,  2.62213417e-03)
( 1.88446088e-01,  2.65429946e-03)
( 1.89507603e-01,  2.68663926e-03)
( 1.90567421e-01,  2.71915319e-03)
( 1.91625546e-01,  2.75184086e-03)
( 1.92681979e-01,  2.78470190e-03)
( 1.93736722e-01,  2.81773591e-03)
( 1.94789779e-01,  2.85094252e-03)
( 1.95841151e-01,  2.88432135e-03)
( 1.96890842e-01,  2.91787200e-03)
( 1.97938852e-01,  2.95159411e-03)
( 1.98985185e-01,  2.98548729e-03)
( 2.00029843e-01,  3.01955116e-03)
( 2.01072829e-01,  3.05378534e-03)
( 2.02114144e-01,  3.08818945e-03)
( 2.03153791e-01,  3.12276312e-03)
( 2.04191772e-01,  3.15750596e-03)
( 2.05228091e-01,  3.19241760e-03)
( 2.06262748e-01,  3.22749766e-03)
( 2.07295747e-01,  3.26274577e-03)
( 2.08327090e-01,  3.29816154e-03)
( 2.09356779e-01,  3.33374460e-03)
( 2.10384816e-01,  3.36949458e-03)
( 2.11411205e-01,  3.40541110e-03)
( 2.12435946e-01,  3.44149378e-03)
( 2.13459043e-01,  3.47774226e-03)
( 2.14480498e-01,  3.51415615e-03)
( 2.15500313e-01,  3.55073509e-03)
( 2.16518491e-01,  3.58747869e-03)
( 2.17535033e-01,  3.62438660e-03)
( 2.18549943e-01,  3.66145844e-03)
( 2.19563222e-01,  3.69869383e-03)
( 2.20574873e-01,  3.73609241e-03)
( 2.21584898e-01,  3.77365380e-03)
( 2.22593299e-01,  3.81137764e-03)
( 2.23600080e-01,  3.84926355e-03)
( 2.24605241e-01,  3.88731116e-03)
( 2.25608786e-01,  3.92552012e-03)
( 2.26610717e-01,  3.96389004e-03)
( 2.27611035e-01,  4.00242056e-03)
( 2.28609878e-01,  4.04114383e-03)
( 2.29607741e-01,  4.08002453e-03)
( 2.30603996e-01,  4.11906499e-03)
( 2.31598645e-01,  4.15826483e-03)
( 2.33581508e-01,  4.23704696e-03)
( 2.35557345e-01,  4.31646355e-03)
( 2.37526821e-01,  4.39650890e-03)
( 2.39489955e-01,  4.47718010e-03)
( 2.41446765e-01,  4.55847426e-03)
( 2.43397270e-01,  4.64038850e-03)
( 2.45341487e-01,  4.72291994e-03)
( 2.47279434e-01,  4.80606571e-03)
( 2.49211130e-01,  4.88982294e-03)
( 2.51136593e-01,  4.97418878e-03)
( 2.53055840e-01,  5.05916037e-03)
( 2.54968890e-01,  5.14473489e-03)
( 2.56875761e-01,  5.23090949e-03)
( 2.58776470e-01,  5.31768136e-03)
( 2.60671036e-01,  5.40504766e-03)
( 2.62559476e-01,  5.49300560e-03)
( 2.64441808e-01,  5.58155236e-03)
( 2.66318049e-01,  5.67068516e-03)
( 2.68188219e-01,  5.76040119e-03)
( 2.70052333e-01,  5.85069769e-03)
( 2.71910411e-01,  5.94157188e-03)
( 2.73762469e-01,  6.03302099e-03)
( 2.75608525e-01,  6.12504227e-03)
( 2.77448596e-01,  6.21763295e-03)
( 2.79282701e-01,  6.31079031e-03)
( 2.81110857e-01,  6.40451160e-03)
( 2.82933081e-01,  6.49879410e-03)
( 2.84749390e-01,  6.59363509e-03)
( 2.86559803e-01,  6.68903184e-03)
( 2.88364335e-01,  6.78498166e-03)
( 2.90163005e-01,  6.88148185e-03)
( 2.91955830e-01,  6.97852972e-03)
( 2.93742827e-01,  7.07612258e-03)
( 2.95524013e-01,  7.17425777e-03)
( 2.97299406e-01,  7.27293260e-03)
( 2.99069022e-01,  7.37214443e-03)
( 3.00832879e-01,  7.47189059e-03)
( 3.00832879e-01,  7.47189059e-03)
( 3.02590993e-01,  7.57216845e-03)
( 3.04343382e-01,  7.67297536e-03)
( 3.06090063e-01,  7.77430871e-03)
( 3.07831052e-01,  7.87616585e-03)
( 3.09566367e-01,  7.97854418e-03)
( 3.11296024e-01,  8.08144110e-03)
( 3.13020040e-01,  8.18485400e-03)
( 3.14738432e-01,  8.28878029e-03)
( 3.16451217e-01,  8.39321738e-03)
( 3.18158412e-01,  8.49816271e-03)
( 3.19860032e-01,  8.60361369e-03)
( 3.21556095e-01,  8.70956777e-03)
( 3.23246618e-01,  8.81602240e-03)
( 3.24931616e-01,  8.92297502e-03)
( 3.26611107e-01,  9.03042311e-03)
( 3.28285107e-01,  9.13836412e-03)
( 3.29953632e-01,  9.24679553e-03)
( 3.31616699e-01,  9.35571483e-03)
( 3.33274324e-01,  9.46511951e-03)
( 3.34926524e-01,  9.57500706e-03)
( 3.36573315e-01,  9.68537500e-03)
( 3.38214712e-01,  9.79622084e-03)
( 3.39850734e-01,  9.90754210e-03)
( 3.41481394e-01,  1.00193363e-02)
( 3.43106711e-01,  1.01316010e-02)
( 3.44726699e-01,  1.02443337e-02)
( 3.46341375e-01,  1.03575320e-02)
( 3.47950755e-01,  1.04711935e-02)
( 3.49554855e-01,  1.05853156e-02)
( 3.51153692e-01,  1.06998961e-02)
( 3.52747280e-01,  1.08149324e-02)
( 3.54335635e-01,  1.09304221e-02)
( 3.55918775e-01,  1.10463629e-02)
( 3.57496714e-01,  1.11627524e-02)
( 3.59069468e-01,  1.12795882e-02)
( 3.60637054e-01,  1.13968678e-02)
( 3.62199486e-01,  1.15145889e-02)
( 3.63756780e-01,  1.16327492e-02)
( 3.65308953e-01,  1.17513463e-02)
( 3.66856019e-01,  1.18703779e-02)
( 3.68397994e-01,  1.19898415e-02)
( 3.69934894e-01,  1.21097349e-02)
( 3.71466735e-01,  1.22300558e-02)
( 3.72993531e-01,  1.23508017e-02)
( 3.74515298e-01,  1.24719705e-02)
( 3.76032052e-01,  1.25935598e-02)
( 3.77543807e-01,  1.27155672e-02)
( 3.79050580e-01,  1.28379906e-02)
( 3.80552385e-01,  1.29608276e-02)
( 3.82049237e-01,  1.30840760e-02)
( 3.83541153e-01,  1.32077335e-02)
( 3.85028146e-01,  1.33317978e-02)
( 3.86510233e-01,  1.34562666e-02)
( 3.87987428e-01,  1.35811378e-02)
( 3.89459746e-01,  1.37064091e-02)
( 3.90927202e-01,  1.38320783e-02)
( 3.92389811e-01,  1.39581431e-02)
( 3.93847588e-01,  1.40846013e-02)
( 3.95300549e-01,  1.42114507e-02)
( 3.96748707e-01,  1.43386891e-02)
( 3.98192078e-01,  1.44663144e-02)
( 3.99630677e-01,  1.45943243e-02)
( 4.01064517e-01,  1.47227166e-02)
( 4.02493615e-01,  1.48514893e-02)
( 4.03917984e-01,  1.49806400e-02)
( 4.05337639e-01,  1.51101667e-02)
( 4.06752596e-01,  1.52400673e-02)
( 4.08162867e-01,  1.53703395e-02)
( 4.09568469e-01,  1.55009812e-02)
( 4.10969415e-01,  1.56319903e-02)
( 4.12365719e-01,  1.57633648e-02)
( 4.13757397e-01,  1.58951024e-02)
( 4.15144463e-01,  1.60272011e-02)
( 4.16526931e-01,  1.61596587e-02)
( 4.17904814e-01,  1.62924732e-02)
( 4.19278129e-01,  1.64256426e-02)
( 4.20646888e-01,  1.65591646e-02)
( 4.22011106e-01,  1.66930373e-02)
( 4.23370797e-01,  1.68272586e-02)
( 4.24725976e-01,  1.69618265e-02)
( 4.26076656e-01,  1.70967388e-02)
( 4.27422851e-01,  1.72319936e-02)
( 4.28764575e-01,  1.73675887e-02)
( 4.30101843e-01,  1.75035223e-02)
( 4.31434668e-01,  1.76397923e-02)
( 4.32763065e-01,  1.77763966e-02)
( 4.34087046e-01,  1.79133332e-02)
( 4.35406626e-01,  1.80506002e-02)
( 4.36721819e-01,  1.81881956e-02)
( 4.38032638e-01,  1.83261174e-02)
( 4.39339097e-01,  1.84643636e-02)
( 4.40641211e-01,  1.86029322e-02)
( 4.41166374e-01,  1.87332230e-02)
( 4.41651236e-01,  1.87850826e-02)
( 4.42136252e-01,  1.88371402e-02)
( 4.42620957e-01,  1.88895380e-02)
( 4.43106786e-01,  1.89420838e-02)
( 4.43593307e-01,  1.89948611e-02)
( 4.44567186e-01,  1.91008756e-02)
( 4.44567186e-01,  1.91008756e-02)
( 4.45538506e-01,  1.92070706e-02)
( 4.46507213e-01,  1.93134283e-02)
( 4.47473313e-01,  1.94199475e-02)
( 4.49395355e-01,  1.96330596e-02)
( 4.51305880e-01,  1.98468118e-02)
( 4.53206169e-01,  2.00611908e-02)
( 4.55096280e-01,  2.02761897e-02)
( 4.58841527e-01,  2.07074736e-02)
( 4.62546818e-01,  2.11411499e-02)
( 4.66212630e-01,  2.15771653e-02)
( 4.69839404e-01,  2.20154670e-02)
( 4.73427575e-01,  2.24560034e-02)
( 4.76977573e-01,  2.28987234e-02)
( 4.80489824e-01,  2.33435768e-02)
( 4.83964746e-01,  2.37905140e-02)
( 4.87402756e-01,  2.42394862e-02)
( 4.90804264e-01,  2.46904455e-02)
( 4.94169676e-01,  2.51433445e-02)
( 4.97499391e-01,  2.55981366e-02)
( 5.00793806e-01,  2.60547759e-02)
( 5.04053313e-01,  2.65132172e-02)
( 5.07278298e-01,  2.69734159e-02)
( 5.10469144e-01,  2.74353282e-02)
( 5.13626228e-01,  2.78989109e-02)
( 5.16749924e-01,  2.83641216e-02)
( 5.19840600e-01,  2.88309182e-02)
( 5.22898621e-01,  2.92992597e-02)
( 5.25924348e-01,  2.97691054e-02)
( 5.28918137e-01,  3.02404153e-02)
( 5.31880339e-01,  3.07131502e-02)
( 5.34811303e-01,  3.11872712e-02)
( 5.37711372e-01,  3.16627403e-02)
( 5.40580886e-01,  3.21395199e-02)
( 5.43420181e-01,  3.26175730e-02)
( 5.46229588e-01,  3.30968634e-02)
( 5.49009436e-01,  3.35773553e-02)
( 5.51760049e-01,  3.40590133e-02)
( 5.56651558e-01,  3.48471373e-02)
( 5.57369947e-01,  3.52248378e-02)
( 5.59451475e-01,  3.56061961e-02)
( 5.61516090e-01,  3.59882447e-02)
( 5.61721850e-01,  3.60265649e-02)
( 5.62133234e-01,  3.61032382e-02)
( 5.62954563e-01,  3.62567204e-02)
( 5.64585592e-01,  3.65633297e-02)
( 5.66205839e-01,  3.68703579e-02)
( 5.67815549e-01,  3.71777959e-02)
( 5.69414793e-01,  3.74856360e-02)
( 5.72577549e-01,  3.81015847e-02)
( 5.75699380e-01,  3.87190501e-02)
( 5.78780844e-01,  3.93379743e-02)
( 5.81822475e-01,  3.99583005e-02)
( 5.84824797e-01,  4.05799729e-02)
( 5.87788329e-01,  4.12029369e-02)
( 5.90713583e-01,  4.18271390e-02)
( 5.93601061e-01,  4.24525267e-02)
( 5.96451262e-01,  4.30790486e-02)
( 5.99265007e-01,  4.37067035e-02)
( 6.02042275e-01,  4.43353807e-02)
( 6.04784042e-01,  4.49650824e-02)
( 6.07493044e-01,  4.55964436e-02)
( 6.07762556e-01,  4.56598142e-02)
( 6.08301164e-01,  4.57866158e-02)
( 6.09372747e-01,  4.60398910e-02)
( 6.11496253e-01,  4.65462770e-02)
( 6.13597780e-01,  4.70531909e-02)
( 6.15677566e-01,  4.75606101e-02)
( 6.17735841e-01,  4.80685122e-02)
( 6.19772828e-01,  4.85768753e-02)
( 6.21788752e-01,  4.90856778e-02)
( 6.23783831e-01,  4.95948985e-02)
( 6.25758285e-01,  5.01045165e-02)
( 6.25954866e-01,  5.01556262e-02)
( 6.26347854e-01,  5.02578781e-02)
( 6.27132075e-01,  5.04625159e-02)
( 6.28686394e-01,  5.08708677e-02)
( 6.30228734e-01,  5.12795951e-02)
( 6.31759041e-01,  5.16889898e-02)
( 6.34776067e-01,  5.25068245e-02)
( 6.37743994e-01,  5.33251546e-02)
( 6.40663116e-01,  5.41446947e-02)
( 6.43534263e-01,  5.49644409e-02)
( 6.46358706e-01,  5.57847182e-02)
( 6.46639421e-01,  5.58673540e-02)
( 6.47200208e-01,  5.60322338e-02)
( 6.48314139e-01,  5.63613482e-02)
( 6.50516214e-01,  5.70188356e-02)
( 6.52689844e-01,  5.76770676e-02)
( 6.54834711e-01,  5.83355290e-02)
( 6.59027894e-01,  5.96483753e-02)
( 6.59443734e-01,  5.97807832e-02)
( 6.60273629e-01,  6.00453649e-02)
( 6.61913954e-01,  6.05733953e-02)
( 6.65135964e-01,  6.16267124e-02)
( 6.68291366e-01,  6.26803726e-02)
( 6.71380744e-01,  6.37337695e-02)
( 6.74405930e-01,  6.47874794e-02)
( 6.77370938e-01,  6.58424461e-02)
( 6.80273740e-01,  6.68972114e-02)
( 6.83115108e-01,  6.79511864e-02)
( 6.85897050e-01,  6.90045994e-02)
( 6.88620115e-01,  7.00577995e-02)
( 6.90655809e-01,  7.09369620e-02)
( 6.91684218e-01,  7.14271540e-02)
( 6.92902014e-01,  7.19183624e-02)
( 6.94106531e-01,  7.24094187e-02)
( 6.95299260e-01,  7.29001864e-02)
( 6.96479809e-01,  7.33905992e-02)
( 6.97648306e-01,  7.38806757e-02)
( 6.98804875e-01,  7.43704094e-02)
( 6.99949636e-01,  7.48597943e-02)
( 7.01082709e-01,  7.53488241e-02)
( 7.02204212e-01,  7.58374932e-02)
( 7.03314263e-01,  7.63257958e-02)
( 7.04412976e-01,  7.68137264e-02)
( 7.05500466e-01,  7.73012796e-02)
( 7.06576846e-01,  7.77884504e-02)
( 7.07642228e-01,  7.82752336e-02)
( 7.08696721e-01,  7.87616245e-02)
( 7.09740436e-01,  7.92476184e-02)
( 7.10773480e-01,  7.97332107e-02)
( 7.11795960e-01,  8.02183971e-02)
( 7.12807980e-01,  8.07031734e-02)
( 7.13809646e-01,  8.11875354e-02)
( 7.14806415e-01,  8.16733299e-02)
( 7.15791329e-01,  8.21586856e-02)
( 7.16766110e-01,  8.26436067e-02)
( 7.17730855e-01,  8.31280897e-02)
( 7.18685666e-01,  8.36121312e-02)
( 7.19630641e-01,  8.40957279e-02)
( 7.20565876e-01,  8.45788769e-02)
( 7.21491470e-01,  8.50615750e-02)
( 7.22407517e-01,  8.55438196e-02)
( 7.23314112e-01,  8.60256079e-02)
( 7.24211348e-01,  8.65069374e-02)
( 7.25099317e-01,  8.69878057e-02)
( 7.25978110e-01,  8.74682105e-02)
( 7.26847817e-01,  8.79481497e-02)
( 7.27708528e-01,  8.84276212e-02)
( 7.28560331e-01,  8.89066232e-02)
( 7.29403312e-01,  8.93851538e-02)
( 7.30237558e-01,  8.98632115e-02)
( 7.31063154e-01,  9.03407947e-02)
( 7.31880184e-01,  9.08179020e-02)
( 7.33479128e-01,  9.17656055e-02)
( 7.35046492e-01,  9.27114537e-02)
( 7.36581615e-01,  9.36554353e-02)
( 7.38085110e-01,  9.45975454e-02)
( 7.40989579e-01,  9.64695147e-02)
( 7.43775453e-01,  9.83341394e-02)
( 7.46447271e-01,  1.00191486e-01)
( 7.49009046e-01,  1.02041547e-01)
( 7.51465793e-01,  1.03885101e-01)
( 7.53820169e-01,  1.05721505e-01)
( 7.56075884e-01,  1.07550875e-01)
( 7.58236415e-01,  1.09373338e-01)
( 7.60305081e-01,  1.11189042e-01)
( 7.62285050e-01,  1.12998152e-01)
( 7.64179348e-01,  1.14800851e-01)
( 7.65990862e-01,  1.16597341e-01)
( 7.67722344e-01,  1.18387836e-01)
( 7.69376420e-01,  1.20172571e-01)
( 7.70731584e-01,  1.21822832e-01)
( 7.70843704e-01,  1.22757755e-01)
( 7.71611026e-01,  1.23671305e-01)
( 7.72359864e-01,  1.24584107e-01)
( 7.73090231e-01,  1.25495704e-01)
( 7.73802454e-01,  1.26406006e-01)
( 7.74496844e-01,  1.27315053e-01)
( 7.75173679e-01,  1.28222889e-01)
( 7.75833232e-01,  1.29129556e-01)
( 7.76475967e-01,  1.30035277e-01)
( 7.77101963e-01,  1.30940018e-01)
( 7.77163851e-01,  1.31030729e-01)
( 7.77287193e-01,  1.31212046e-01)
( 7.77532413e-01,  1.31574717e-01)
( 7.78011703e-01,  1.32297656e-01)
( 7.78481341e-01,  1.33019968e-01)
( 7.78940833e-01,  1.33741750e-01)
( 7.79390206e-01,  1.34463058e-01)
( 7.80257611e-01,  1.35901512e-01)
( 7.81086305e-01,  1.37338357e-01)
( 7.81876863e-01,  1.38773522e-01)
( 7.82630066e-01,  1.40207200e-01)
( 7.84024075e-01,  1.43063376e-01)
( 7.85278625e-01,  1.45917265e-01)
( 7.86398870e-01,  1.48771185e-01)
( 7.87389217e-01,  1.51627411e-01)
( 7.88253456e-01,  1.54487984e-01)
( 7.88994517e-01,  1.57354099e-01)
( 7.89615429e-01,  1.60228137e-01)
( 7.90118709e-01,  1.63112763e-01)
( 7.90506407e-01,  1.66010997e-01)
( 7.90779742e-01,  1.68925017e-01)
( 7.90939773e-01,  1.71858409e-01)
( 7.90987018e-01,  1.74815749e-01)
( 7.90920773e-01,  1.77797336e-01)
( 7.90740805e-01,  1.80805493e-01)
( 7.90446160e-01,  1.83842645e-01)
( 7.90411266e-01,  1.84148501e-01)
( 7.90337939e-01,  1.84759751e-01)
( 7.90171845e-01,  1.85987237e-01)
( 7.89787090e-01,  1.88459732e-01)
( 7.89744878e-01,  1.88708017e-01)
( 7.89658567e-01,  1.89204933e-01)
( 7.89473294e-01,  1.90202667e-01)
( 7.89067815e-01,  1.92211080e-01)
( 7.88103956e-01,  1.96287086e-01)
( 7.86931901e-01,  2.00440879e-01)
( 7.85542677e-01,  2.04679074e-01)
( 7.83924917e-01,  2.09012393e-01)
( 7.82066199e-01,  2.13447986e-01)
( 7.79951905e-01,  2.17995920e-01)
( 7.77565984e-01,  2.22664409e-01)
( 7.74889190e-01,  2.27463505e-01)
( 7.71896490e-01,  2.32410778e-01)
( 7.68564493e-01,  2.37513852e-01)
( 7.64861921e-01,  2.42790728e-01)
( 7.60756229e-01,  2.48251793e-01)
( 7.56200837e-01,  2.53920889e-01)
( 7.51207631e-01,  2.59508898e-01)
( 7.48461686e-01,  2.62533523e-01)
( 7.45611119e-01,  2.65608389e-01)
( 7.42613199e-01,  2.68742554e-01)
( 7.39461266e-01,  2.71937347e-01)
( 7.36144821e-01,  2.75196810e-01)
( 7.32654228e-01,  2.78523252e-01)
( 7.28979313e-01,  2.81918527e-01)
( 7.25108718e-01,  2.85385319e-01)
( 7.21029846e-01,  2.88925935e-01)
( 7.16727234e-01,  2.92544914e-01)
( 7.12184686e-01,  2.96244666e-01)
( 7.07385553e-01,  3.00028014e-01)
( 7.06897361e-01,  3.00407097e-01)
( 7.05906628e-01,  3.01169195e-01)
( 7.03889610e-01,  3.02706893e-01)
( 6.99697511e-01,  3.05838654e-01)
( 6.95305557e-01,  3.09029681e-01)
( 6.90698322e-01,  3.12282051e-01)
( 6.85861938e-01,  3.15596181e-01)
( 6.80777712e-01,  3.18975215e-01)
( 6.75424521e-01,  3.22420924e-01)
( 6.69778485e-01,  3.25935568e-01)
( 6.63811828e-01,  3.29521335e-01)
( 6.57490253e-01,  3.33180956e-01)
( 6.50776578e-01,  3.36915234e-01)
( 6.43623265e-01,  3.40725659e-01)
( 6.35972387e-01,  3.44613476e-01)
( 6.27754499e-01,  3.48577790e-01)
( 6.18873888e-01,  3.52617916e-01)
( 6.09216696e-01,  3.56726690e-01)
( 5.98626331e-01,  3.60889977e-01)
( 5.86890172e-01,  3.65082012e-01)
( 5.73652559e-01,  3.69266063e-01)
( 5.58475133e-01,  3.73331188e-01)
( 5.40662353e-01,  3.77044516e-01)
( 5.19345358e-01,  3.79840105e-01)
( 5.04866030e-01,  3.80266633e-01)
( 4.96688191e-01,  3.80197608e-01)
( 4.88276243e-01,  3.79731270e-01)
( 4.79801910e-01,  3.78818473e-01)
( 4.71503725e-01,  3.77444179e-01)
( 4.63650807e-01,  3.75648603e-01)
( 4.56476042e-01,  3.73524094e-01)
( 4.50096597e-01,  3.71184551e-01)
( 4.44532827e-01,  3.68737930e-01)
( 4.39718507e-01,  3.66261601e-01)
( 4.39718507e-01,  3.66261601e-01)
( 4.35563593e-01,  3.63807218e-01)
( 4.31975105e-01,  3.61406333e-01)
( 4.28864332e-01,  3.59075695e-01)
( 4.26157194e-01,  3.56820235e-01)
( 4.23785476e-01,  3.54639304e-01)
( 4.21701213e-01,  3.52530449e-01)
( 4.19861702e-01,  3.50488623e-01)
( 4.18232436e-01,  3.48510856e-01)
( 4.16786631e-01,  3.46590720e-01)
( 4.15503014e-01,  3.44724874e-01)
( 4.14358158e-01,  3.42907144e-01)
( 4.13335420e-01,  3.41130996e-01)
( 4.12424642e-01,  3.39392029e-01)
( 4.11611691e-01,  3.37686199e-01)
( 4.10888241e-01,  3.36009599e-01)
( 4.10241776e-01,  3.34354246e-01)
( 4.09661042e-01,  3.32711578e-01)
( 4.09143001e-01,  3.31074121e-01)
( 4.08674912e-01,  3.29431665e-01)
( 4.08254204e-01,  3.27782099e-01)
( 4.08930592e-01,  3.26334560e-01)
( 4.08750840e-01,  3.25464400e-01)
( 4.08588208e-01,  3.24576997e-01)
( 4.08435883e-01,  3.23684223e-01)
( 4.08287148e-01,  3.22788962e-01)
( 4.08138574e-01,  3.21892492e-01)
( 4.07986505e-01,  3.20993857e-01)
( 4.07826037e-01,  3.20091895e-01)
( 4.07650499e-01,  3.19183329e-01)
( 4.07222655e-01,  3.17317369e-01)
( 4.06610343e-01,  3.15343577e-01)
( 4.05627374e-01,  3.13149144e-01)
( 4.03842151e-01,  3.10518899e-01)
( 3.79908418e-01,  2.98264491e-01)
( 3.49129380e-01,  2.93757963e-01)
( 3.26699188e-01,  2.94188939e-01)
( 3.09506067e-01,  2.96341619e-01)
( 2.96035184e-01,  2.99213291e-01)
( 2.85152970e-01,  3.02332446e-01)
( 2.75848250e-01,  3.05617009e-01)
( 2.67761782e-01,  3.08870773e-01)
( 2.60662882e-01,  3.12276762e-01)
( 2.54186028e-01,  3.15732718e-01)
( 2.48247069e-01,  3.19238873e-01)
( 2.42764021e-01,  3.22785886e-01)
( 2.37677080e-01,  3.26370985e-01)
( 2.32947641e-01,  3.29984412e-01)
( 2.28543645e-01,  3.33619628e-01)
( 2.24583533e-01,  3.37101325e-01)
( 2.22392715e-01,  3.39125529e-01)
( 2.20231237e-01,  3.41196354e-01)
( 2.18107722e-01,  3.43300202e-01)
( 2.16028456e-01,  3.45432655e-01)
( 2.13990165e-01,  3.47594922e-01)
( 2.11990691e-01,  3.49787824e-01)
( 2.10030227e-01,  3.52011717e-01)
( 2.08106235e-01,  3.54266424e-01)
( 2.06217535e-01,  3.56553272e-01)
( 2.04364435e-01,  3.58872433e-01)
( 2.02545960e-01,  3.61222321e-01)
( 2.00762474e-01,  3.63602544e-01)
( 1.99011810e-01,  3.66015358e-01)
( 1.97294052e-01,  3.68459392e-01)
( 1.95608546e-01,  3.70935469e-01)
( 1.93953847e-01,  3.73443540e-01)
( 1.92330890e-01,  3.75983614e-01)
( 1.90737765e-01,  3.78555519e-01)
( 1.89171519e-01,  3.81164960e-01)
( 1.87628926e-01,  3.83815145e-01)
( 1.86112485e-01,  3.86504150e-01)
( 1.84619072e-01,  3.89232655e-01)
( 1.83149444e-01,  3.92001362e-01)
( 1.81703229e-01,  3.94813234e-01)
( 1.80275865e-01,  3.97674276e-01)
( 1.78870305e-01,  4.00579484e-01)
( 1.77486555e-01,  4.03530993e-01)
( 1.76124238e-01,  4.06534183e-01)
( 1.74780239e-01,  4.09586365e-01)
( 1.73450555e-01,  4.12703929e-01)
( 1.72133424e-01,  4.15887857e-01)
( 1.70830051e-01,  4.19146198e-01)
( 1.69588223e-01,  4.22350509e-01)
( 1.68886940e-01,  4.24156779e-01)
( 1.68186447e-01,  4.25996948e-01)
( 1.67484782e-01,  4.27870301e-01)
( 1.66783848e-01,  4.29772791e-01)
( 1.66083182e-01,  4.31703888e-01)
( 1.65383196e-01,  4.33663885e-01)
( 1.64685400e-01,  4.35650788e-01)
( 1.63989499e-01,  4.37665315e-01)
( 1.63295085e-01,  4.39709777e-01)
( 1.62602432e-01,  4.41783447e-01)
( 1.61911919e-01,  4.43887012e-01)
( 1.61223173e-01,  4.46021968e-01)
( 1.60535333e-01,  4.48189936e-01)
( 1.59850393e-01,  4.50391301e-01)
( 1.59167566e-01,  4.52626379e-01)
( 1.58488275e-01,  4.54894935e-01)
( 1.57812105e-01,  4.57197230e-01)
( 1.57139574e-01,  4.59532495e-01)
( 1.56470029e-01,  4.61902636e-01)
( 1.55805189e-01,  4.64309118e-01)
( 1.55144293e-01,  4.66753439e-01)
( 1.54486062e-01,  4.69238808e-01)
( 1.53830825e-01,  4.71767420e-01)
( 1.53179970e-01,  4.74337211e-01)
( 1.52533494e-01,  4.76951400e-01)
( 1.51892445e-01,  4.79608333e-01)
( 1.51255528e-01,  4.82306970e-01)
( 1.50621000e-01,  4.85057539e-01)
( 1.49988381e-01,  4.87865108e-01)
( 1.49359079e-01,  4.90728224e-01)
( 1.48733209e-01,  4.93647275e-01)
( 1.48109120e-01,  4.96618656e-01)
( 1.47486537e-01,  4.99648795e-01)
( 1.46864376e-01,  5.02743483e-01)
( 1.46246445e-01,  5.05897839e-01)
( 1.45629893e-01,  5.09112287e-01)
( 1.45015573e-01,  5.12395709e-01)
( 1.44401643e-01,  5.15749988e-01)
( 1.44020391e-01,  5.18650242e-01)
( 1.43727622e-01,  5.20282406e-01)
( 1.43435196e-01,  5.21940934e-01)
( 1.43141982e-01,  5.23623927e-01)
( 1.42847789e-01,  5.25328324e-01)
( 1.42553380e-01,  5.27053690e-01)
( 1.42259127e-01,  5.28799763e-01)
( 1.41964818e-01,  5.30567211e-01)
( 1.41669931e-01,  5.32355371e-01)
( 1.41374975e-01,  5.34165364e-01)
( 1.41080605e-01,  5.35996575e-01)
( 1.40785992e-01,  5.37850965e-01)
( 1.40491120e-01,  5.39728384e-01)
( 1.40196731e-01,  5.41629984e-01)
( 1.39902425e-01,  5.43556192e-01)
( 1.39607936e-01,  5.45507062e-01)
( 1.39314190e-01,  5.47482529e-01)
( 1.39020388e-01,  5.49484578e-01)
( 1.38726599e-01,  5.51514540e-01)
( 1.38431892e-01,  5.53575688e-01)
( 1.38138017e-01,  5.55666820e-01)
( 1.37843854e-01,  5.57790704e-01)
( 1.37549423e-01,  5.59947134e-01)
( 1.37254895e-01,  5.62137421e-01)
( 1.36959977e-01,  5.64364677e-01)
( 1.36665579e-01,  5.66628876e-01)
( 1.36371473e-01,  5.68929720e-01)
( 1.36077961e-01,  5.71268062e-01)
( 1.35784434e-01,  5.73648014e-01)
( 1.35492030e-01,  5.76070543e-01)
( 1.35200226e-01,  5.78537182e-01)
( 1.34908687e-01,  5.81048606e-01)
( 1.34617665e-01,  5.83607535e-01)
( 1.34327796e-01,  5.86215254e-01)
( 1.34038042e-01,  5.88875591e-01)
( 1.33749086e-01,  5.91587515e-01)
( 1.33461119e-01,  5.94353670e-01)
( 1.33174012e-01,  5.97179306e-01)
( 1.32887323e-01,  6.00061475e-01)
( 1.32602587e-01,  6.03005288e-01)
( 1.32319310e-01,  6.06011274e-01)
( 1.32036941e-01,  6.09087164e-01)
( 1.31756443e-01,  6.12234469e-01)
( 1.31478583e-01,  6.15449529e-01)
( 1.31203547e-01,  6.18735506e-01)
( 1.30930943e-01,  6.22094013e-01)
( 1.30795288e-01,  6.25459734e-01)
( 1.30634900e-01,  6.27374718e-01)
( 1.30481567e-01,  6.29318777e-01)
( 1.30328651e-01,  6.31298076e-01)
( 1.30175612e-01,  6.33307403e-01)
( 1.30022184e-01,  6.35347677e-01)
( 1.29867741e-01,  6.37421715e-01)
( 1.29713338e-01,  6.39528170e-01)
( 1.29558892e-01,  6.41669242e-01)
( 1.29403744e-01,  6.43845791e-01)
( 1.29248234e-01,  6.46060070e-01)
( 1.29092471e-01,  6.48312311e-01)
( 1.28936474e-01,  6.50604708e-01)
( 1.28780499e-01,  6.52936421e-01)
( 1.28624327e-01,  6.55306765e-01)
( 1.28468942e-01,  6.57717686e-01)
( 1.28314504e-01,  6.60166269e-01)
( 1.28161023e-01,  6.62655209e-01)
( 1.28008168e-01,  6.65185118e-01)
( 1.27856870e-01,  6.67760290e-01)
( 1.27705342e-01,  6.70379951e-01)
( 1.27555241e-01,  6.73049566e-01)
( 1.27405825e-01,  6.75770669e-01)
( 1.27255995e-01,  6.78543784e-01)
( 1.27107968e-01,  6.81370447e-01)
( 1.26960452e-01,  6.84256628e-01)
( 1.26813959e-01,  6.87204259e-01)
( 1.26669022e-01,  6.90212083e-01)
( 1.26524406e-01,  6.93284127e-01)
( 1.26381942e-01,  6.96415958e-01)
( 1.26240169e-01,  6.99608703e-01)
( 1.26099698e-01,  7.02867636e-01)
( 1.25962852e-01,  7.06195554e-01)
( 1.25825808e-01,  7.09605506e-01)
( 1.25807441e-01,  7.13036178e-01)
( 1.25724134e-01,  7.14985922e-01)
( 1.25651794e-01,  7.16959131e-01)
( 1.25579157e-01,  7.18970808e-01)
( 1.25506767e-01,  7.21014715e-01)
( 1.25434757e-01,  7.23092844e-01)
( 1.25363773e-01,  7.25206209e-01)
( 1.25293137e-01,  7.27354225e-01)
( 1.25223015e-01,  7.29535893e-01)
( 1.25153586e-01,  7.31753062e-01)
( 1.25085128e-01,  7.34005732e-01)
( 1.25016315e-01,  7.36298018e-01)
( 1.24948898e-01,  7.38630357e-01)
( 1.24882726e-01,  7.41003638e-01)
( 1.24816230e-01,  7.43418201e-01)
( 1.24751295e-01,  7.45877009e-01)
( 1.24687635e-01,  7.48377980e-01)
( 1.24625178e-01,  7.50925745e-01)
( 1.24563500e-01,  7.53517869e-01)
( 1.24503608e-01,  7.56154413e-01)
( 1.24445133e-01,  7.58841141e-01)
( 1.24389083e-01,  7.61579802e-01)
( 1.24333393e-01,  7.64375643e-01)
( 1.24280207e-01,  7.67223449e-01)
( 1.24229324e-01,  7.70125669e-01)
( 1.24180639e-01,  7.73084949e-01)
( 1.24133760e-01,  7.76107237e-01)
( 1.24087955e-01,  7.79189223e-01)
( 1.24045669e-01,  7.82333673e-01)
( 1.24005076e-01,  7.85552022e-01)
( 1.23966174e-01,  7.88848741e-01)
( 1.23928612e-01,  7.92232771e-01)
( 1.23894738e-01,  7.95707242e-01)
( 1.24010522e-01,  7.99361331e-01)
( 1.23992264e-01,  8.01368570e-01)
( 1.23977787e-01,  8.03418331e-01)
( 1.23964492e-01,  8.05506504e-01)
( 1.23951947e-01,  8.07630446e-01)
( 1.23941053e-01,  8.09790969e-01)
( 1.23929986e-01,  8.11988664e-01)
( 1.23920779e-01,  8.14224066e-01)
( 1.23913286e-01,  8.16498344e-01)
( 1.23907765e-01,  8.18812726e-01)
( 1.23903020e-01,  8.21169297e-01)
( 1.23899478e-01,  8.23565783e-01)
( 1.23897353e-01,  8.26002696e-01)
( 1.23897387e-01,  8.28483764e-01)
( 1.23899784e-01,  8.31013519e-01)
( 1.23903935e-01,  8.33592712e-01)
( 1.23909084e-01,  8.36222695e-01)
( 1.23916889e-01,  8.38903703e-01)
( 1.23926327e-01,  8.41639087e-01)
( 1.23938672e-01,  8.44430104e-01)
( 1.23952727e-01,  8.47273814e-01)
( 1.23969769e-01,  8.50174010e-01)
( 1.23989194e-01,  8.53132618e-01)
( 1.24012610e-01,  8.56152642e-01)
( 1.24038311e-01,  8.59241407e-01)
( 1.24066072e-01,  8.62407340e-01)
( 1.24097478e-01,  8.65652119e-01)
( 1.24132447e-01,  8.68981367e-01)
( 1.24169506e-01,  8.72395644e-01)
( 1.24373162e-01,  8.76133925e-01)
( 1.24395983e-01,  8.78153935e-01)
( 1.24423863e-01,  8.80214780e-01)
( 1.24453433e-01,  8.82310620e-01)
( 1.24484902e-01,  8.84443619e-01)
( 1.24517701e-01,  8.86613035e-01)
( 1.24551934e-01,  8.88822564e-01)
( 1.24588751e-01,  8.91071999e-01)
( 1.24627372e-01,  8.93363777e-01)
( 1.24668910e-01,  8.95700793e-01)
( 1.24711392e-01,  8.98083213e-01)
( 1.24756442e-01,  9.00510477e-01)
( 1.24803338e-01,  9.02981787e-01)
( 1.24851856e-01,  9.05500099e-01)
( 1.24902887e-01,  9.08067723e-01)
( 1.24956441e-01,  9.10690132e-01)
( 1.25012578e-01,  9.13365830e-01)
( 1.25071609e-01,  9.16094544e-01)
( 1.25134136e-01,  9.18877317e-01)
( 1.25198706e-01,  9.21718266e-01)
( 1.25266527e-01,  9.24617072e-01)
( 1.25338864e-01,  9.27573977e-01)
( 1.25415210e-01,  9.30591900e-01)
( 1.25493234e-01,  9.33675190e-01)
( 1.25575410e-01,  9.36825104e-01)
( 1.25662468e-01,  9.40044631e-01)
( 1.25754717e-01,  9.43338927e-01)
( 1.25850796e-01,  9.46714253e-01)
( 1.26139834e-01,  9.50429887e-01)
( 1.26196234e-01,  9.52417600e-01)
( 1.26258287e-01,  9.54434286e-01)
( 1.26322393e-01,  9.56485349e-01)
( 1.26388061e-01,  9.58570204e-01)
( 1.26456252e-01,  9.60691263e-01)
( 1.26526737e-01,  9.62850488e-01)
( 1.26599925e-01,  9.65048926e-01)
( 1.26675308e-01,  9.67289533e-01)
( 1.26753508e-01,  9.69573648e-01)
( 1.26833946e-01,  9.71901993e-01)
( 1.26916790e-01,  9.74276643e-01)
( 1.27002552e-01,  9.76700574e-01)
( 1.27091937e-01,  9.79174498e-01)
( 1.27183183e-01,  9.81699915e-01)
( 1.27277227e-01,  9.84276147e-01)
( 1.27374858e-01,  9.86903620e-01)
( 1.27475778e-01,  9.89584545e-01)
( 1.27580529e-01,  9.92319015e-01)
( 1.27688119e-01,  9.95109226e-01)
( 1.27799373e-01,  9.97955810e-01)
( 1.27914758e-01,  1.00086040e+00)
( 1.28033486e-01,  1.00382739e+00)
( 1.28157243e-01,  1.00685643e+00)
( 1.28283778e-01,  1.00995321e+00)
( 1.28416609e-01,  1.01312076e+00)
( 1.28554740e-01,  1.01636526e+00)
( 1.28953413e-01,  1.01982618e+00)
( 1.29032654e-01,  1.02166421e+00)
( 1.29117399e-01,  1.02353113e+00)
( 1.29204240e-01,  1.02542541e+00)
( 1.29293253e-01,  1.02734757e+00)
( 1.29384209e-01,  1.02929920e+00)
( 1.29477184e-01,  1.03128189e+00)
( 1.29573379e-01,  1.03329791e+00)
( 1.29671862e-01,  1.03534788e+00)
( 1.29772890e-01,  1.03743373e+00)
( 1.29876849e-01,  1.03955746e+00)
( 1.29983114e-01,  1.04172033e+00)
( 1.30092852e-01,  1.04392403e+00)
( 1.30206011e-01,  1.04616893e+00)
( 1.30322213e-01,  1.04845675e+00)
( 1.30442101e-01,  1.05078789e+00)
( 1.30564800e-01,  1.05316202e+00)
( 1.30691429e-01,  1.05558420e+00)
( 1.30820554e-01,  1.05805499e+00)
( 1.30953719e-01,  1.06057295e+00)
( 1.31090636e-01,  1.06313976e+00)
( 1.31231246e-01,  1.06575415e+00)
( 1.31376023e-01,  1.06841733e+00)
( 1.31525625e-01,  1.07113172e+00)
( 1.31679519e-01,  1.07390380e+00)
( 1.31838660e-01,  1.07673326e+00)
( 1.32003494e-01,  1.07962306e+00)
( 1.32173638e-01,  1.08257580e+00)
( 1.32349321e-01,  1.08559534e+00)
( 1.32824699e-01,  1.08897559e+00)
( 1.32927036e-01,  1.09075078e+00)
( 1.33036223e-01,  1.09255314e+00)
( 1.33147653e-01,  1.09438214e+00)
( 1.33261899e-01,  1.09623932e+00)
( 1.33378683e-01,  1.09812504e+00)
( 1.33498421e-01,  1.10004121e+00)
( 1.33620876e-01,  1.10198866e+00)
( 1.33746503e-01,  1.10396855e+00)
( 1.33875116e-01,  1.10598241e+00)
( 1.34006855e-01,  1.10803086e+00)
( 1.34142211e-01,  1.11011501e+00)
( 1.34280884e-01,  1.11223709e+00)
( 1.34423345e-01,  1.11439742e+00)
( 1.34569126e-01,  1.11659770e+00)
( 1.34718891e-01,  1.11884032e+00)
( 1.34872614e-01,  1.12112604e+00)
( 1.35031004e-01,  1.12345584e+00)
( 1.35193167e-01,  1.12583230e+00)
( 1.35359565e-01,  1.12825631e+00)
( 1.35530427e-01,  1.13072851e+00)
( 1.35705748e-01,  1.13325181e+00)
( 1.35885818e-01,  1.13582453e+00)
( 1.36071334e-01,  1.13844878e+00)
( 1.36261366e-01,  1.14112910e+00)
( 1.36457603e-01,  1.14386747e+00)
( 1.36659175e-01,  1.14666419e+00)
( 1.36867051e-01,  1.14952449e+00)
( 1.37363370e-01,  1.15256440e+00)
( 1.37480552e-01,  1.15418464e+00)
( 1.37604061e-01,  1.15582886e+00)
( 1.37729920e-01,  1.15749643e+00)
( 1.37858195e-01,  1.15918778e+00)
( 1.37988861e-01,  1.16090373e+00)
( 1.38122369e-01,  1.16264522e+00)
( 1.38258415e-01,  1.16441314e+00)
( 1.38397411e-01,  1.16620843e+00)
( 1.38539481e-01,  1.16803292e+00)
( 1.38684527e-01,  1.16988739e+00)
( 1.38832976e-01,  1.17177349e+00)
( 1.38985064e-01,  1.17369185e+00)
( 1.39140553e-01,  1.17564402e+00)
( 1.39299962e-01,  1.17763122e+00)
( 1.39463218e-01,  1.17965373e+00)
( 1.39630782e-01,  1.18171327e+00)
( 1.39801400e-01,  1.18381163e+00)
( 1.39976903e-01,  1.18594871e+00)
( 1.40156966e-01,  1.18812601e+00)
( 1.40341445e-01,  1.19034502e+00)
( 1.40530200e-01,  1.19260569e+00)
( 1.40724441e-01,  1.19491133e+00)
( 1.40924022e-01,  1.19726208e+00)
( 1.41128720e-01,  1.19965958e+00)
( 1.41339122e-01,  1.20210480e+00)
( 1.41555102e-01,  1.20459921e+00)
( 1.41776112e-01,  1.20714680e+00)
( 1.42004033e-01,  1.20974884e+00)
( 1.42237528e-01,  1.21241061e+00)
( 1.42737409e-01,  1.21524258e+00)
( 1.42867627e-01,  1.21672471e+00)
( 1.43003082e-01,  1.21822788e+00)
( 1.43141086e-01,  1.21975151e+00)
( 1.43281247e-01,  1.22129547e+00)
( 1.43423768e-01,  1.22286055e+00)
( 1.43569011e-01,  1.22444795e+00)
( 1.43717072e-01,  1.22605842e+00)
( 1.43867719e-01,  1.22769245e+00)
( 1.44021584e-01,  1.22935107e+00)
( 1.44178585e-01,  1.23103555e+00)
( 1.44339059e-01,  1.23274670e+00)
( 1.44502872e-01,  1.23448526e+00)
( 1.44669910e-01,  1.23625249e+00)
( 1.44840669e-01,  1.23804968e+00)
( 1.45014763e-01,  1.23987822e+00)
( 1.45192838e-01,  1.24173830e+00)
( 1.45374854e-01,  1.24363137e+00)
( 1.45560856e-01,  1.24555760e+00)
( 1.45750926e-01,  1.24751835e+00)
( 1.45945443e-01,  1.24951375e+00)
( 1.46144937e-01,  1.25154630e+00)
( 1.46349043e-01,  1.25361652e+00)
( 1.46557969e-01,  1.25572484e+00)
( 1.46772209e-01,  1.25787195e+00)
( 1.46992012e-01,  1.26005907e+00)
( 1.47216804e-01,  1.26228694e+00)
( 1.47447495e-01,  1.26455721e+00)
( 1.47684139e-01,  1.26687348e+00)
( 1.47927459e-01,  1.26923555e+00)
( 1.48177493e-01,  1.27164563e+00)
( 1.48433609e-01,  1.27410707e+00)
( 1.48960700e-01,  1.27680319e+00)
( 1.49105011e-01,  1.27818364e+00)
( 1.49253098e-01,  1.27958120e+00)
( 1.49403554e-01,  1.28099645e+00)
( 1.49556438e-01,  1.28242969e+00)
( 1.49711761e-01,  1.28388138e+00)
( 1.49869609e-01,  1.28535230e+00)
( 1.50030222e-01,  1.28684315e+00)
( 1.50193807e-01,  1.28835490e+00)
( 1.50360385e-01,  1.28988792e+00)
( 1.50530208e-01,  1.29144337e+00)
( 1.50703341e-01,  1.29302181e+00)
( 1.50879679e-01,  1.29462401e+00)
( 1.51059310e-01,  1.29625096e+00)
( 1.51242784e-01,  1.29790346e+00)
( 1.51430043e-01,  1.29958304e+00)
( 1.51621197e-01,  1.30128963e+00)
( 1.51816114e-01,  1.30302497e+00)
( 1.52015088e-01,  1.30479006e+00)
( 1.52218299e-01,  1.30658427e+00)
( 1.52425459e-01,  1.30840931e+00)
( 1.52637662e-01,  1.31026495e+00)
( 1.52854090e-01,  1.31215206e+00)
( 1.53075188e-01,  1.31407110e+00)
( 1.53300805e-01,  1.31602359e+00)
( 1.53531842e-01,  1.31801110e+00)
( 1.53768200e-01,  1.32003267e+00)
( 1.54010262e-01,  1.32209142e+00)
( 1.54257389e-01,  1.32418642e+00)
( 1.54510805e-01,  1.32631830e+00)
( 1.54769514e-01,  1.32848852e+00)
( 1.55034812e-01,  1.33069915e+00)
( 1.55306836e-01,  1.33295045e+00)
( 1.55858397e-01,  1.33549770e+00)
( 1.56013071e-01,  1.33678046e+00)
( 1.56171369e-01,  1.33807809e+00)
( 1.56332141e-01,  1.33939133e+00)
( 1.56495337e-01,  1.34072037e+00)
( 1.56649079e-01,  1.34207439e+00)
( 1.56818723e-01,  1.34344567e+00)
( 1.56991272e-01,  1.34483485e+00)
( 1.57166429e-01,  1.34624255e+00)
( 1.57345105e-01,  1.34766964e+00)
( 1.57526909e-01,  1.34911663e+00)
( 1.57711887e-01,  1.35058426e+00)
( 1.57900524e-01,  1.35207297e+00)
( 1.58092594e-01,  1.35358332e+00)
( 1.58287804e-01,  1.35511616e+00)
( 1.58486764e-01,  1.35667221e+00)
( 1.58689615e-01,  1.35825207e+00)
( 1.58896429e-01,  1.35985645e+00)
( 1.59107064e-01,  1.36148649e+00)
( 1.59322067e-01,  1.36314285e+00)
( 1.59541202e-01,  1.36482549e+00)
( 1.59764880e-01,  1.36653549e+00)
( 1.59993235e-01,  1.36827352e+00)
( 1.60226305e-01,  1.37004073e+00)
( 1.60464288e-01,  1.37183703e+00)
( 1.60707259e-01,  1.37366311e+00)
( 1.60955358e-01,  1.37551960e+00)
( 1.61208342e-01,  1.37740753e+00)
( 1.61467008e-01,  1.37932850e+00)
( 1.61731123e-01,  1.38128223e+00)
( 1.62001046e-01,  1.38326911e+00)
( 1.62277182e-01,  1.38529113e+00)
( 1.62559458e-01,  1.38734827e+00)
( 1.62848274e-01,  1.38944095e+00)
( 1.63143437e-01,  1.39157229e+00)
( 1.63722762e-01,  1.39396440e+00)
( 1.63888053e-01,  1.39515516e+00)
( 1.64056959e-01,  1.39635982e+00)
( 1.64228277e-01,  1.39757854e+00)
( 1.64402013e-01,  1.39881155e+00)
( 1.64578412e-01,  1.40005956e+00)
( 1.64757518e-01,  1.40132280e+00)
( 1.64939549e-01,  1.40260187e+00)
( 1.65124268e-01,  1.40389737e+00)
( 1.65312676e-01,  1.40521003e+00)
( 1.65493560e-01,  1.40654944e+00)
( 1.65689226e-01,  1.40790674e+00)
( 1.65888704e-01,  1.40928313e+00)
( 1.66091441e-01,  1.41067893e+00)
( 1.66297961e-01,  1.41209470e+00)
( 1.66508301e-01,  1.41353118e+00)
( 1.66722279e-01,  1.41498895e+00)
( 1.66940035e-01,  1.41646890e+00)
( 1.67162000e-01,  1.41797123e+00)
( 1.67388281e-01,  1.41949681e+00)
( 1.67618730e-01,  1.42104654e+00)
( 1.67853479e-01,  1.42262075e+00)
( 1.68093073e-01,  1.42422066e+00)
( 1.68337319e-01,  1.42584678e+00)
( 1.68586221e-01,  1.42749928e+00)
( 1.68840492e-01,  1.42917962e+00)
( 1.69099782e-01,  1.43088865e+00)
( 1.69364429e-01,  1.43262749e+00)
( 1.69635451e-01,  1.43439659e+00)
( 1.69911723e-01,  1.43619584e+00)
( 1.70193850e-01,  1.43802606e+00)
( 1.70481652e-01,  1.43988699e+00)
( 1.70776004e-01,  1.44177938e+00)
( 1.71076647e-01,  1.44370307e+00)
( 1.71383397e-01,  1.44565994e+00)
( 1.71697744e-01,  1.44765158e+00)
( 1.72310508e-01,  1.44987624e+00)
( 1.72481349e-01,  1.45096575e+00)
( 1.72656615e-01,  1.45206701e+00)
( 1.72834258e-01,  1.45318026e+00)
( 1.73014490e-01,  1.45430605e+00)
( 1.73197354e-01,  1.45544464e+00)
( 1.73382790e-01,  1.45659634e+00)
( 1.73570789e-01,  1.45776182e+00)
( 1.73761703e-01,  1.45894131e+00)
( 1.73955552e-01,  1.46013531e+00)
( 1.74152627e-01,  1.46134429e+00)
( 1.74353008e-01,  1.46256865e+00)
( 1.74556691e-01,  1.46380883e+00)
( 1.74763712e-01,  1.46506558e+00)
( 1.74974066e-01,  1.46633915e+00)
( 1.75188180e-01,  1.46763046e+00)
( 1.75395603e-01,  1.46894883e+00)
( 1.75618560e-01,  1.47028550e+00)
( 1.75845340e-01,  1.47164144e+00)
( 1.76076191e-01,  1.47301703e+00)
( 1.76310936e-01,  1.47441330e+00)
( 1.76549929e-01,  1.47583034e+00)
( 1.76793382e-01,  1.47726916e+00)
( 1.77041349e-01,  1.47873036e+00)
( 1.77293578e-01,  1.48021427e+00)
( 1.77550753e-01,  1.48172122e+00)
( 1.77813043e-01,  1.48325161e+00)
( 1.78080547e-01,  1.48480686e+00)
( 1.78353141e-01,  1.48638833e+00)
( 1.78631442e-01,  1.48799702e+00)
( 1.78915255e-01,  1.48963394e+00)
( 1.79205248e-01,  1.49129990e+00)
( 1.79501208e-01,  1.49299491e+00)
( 1.79803212e-01,  1.49471875e+00)
( 1.80111848e-01,  1.49647233e+00)
( 1.80427161e-01,  1.49825773e+00)
( 1.80748445e-01,  1.50007378e+00)
( 1.81076858e-01,  1.50192243e+00)
( 1.81704462e-01,  1.50385640e+00)
( 1.81874884e-01,  1.50483069e+00)
( 1.82051461e-01,  1.50581343e+00)
( 1.82230364e-01,  1.50680577e+00)
( 1.82411687e-01,  1.50780822e+00)
( 1.82595370e-01,  1.50882090e+00)
( 1.82781391e-01,  1.50984414e+00)
( 1.82969862e-01,  1.51087823e+00)
( 1.83160709e-01,  1.51192344e+00)
( 1.83354144e-01,  1.51298021e+00)
( 1.83550253e-01,  1.51404881e+00)
( 1.83749280e-01,  1.51512965e+00)
( 1.83951122e-01,  1.51622316e+00)
( 1.84156063e-01,  1.51732984e+00)
( 1.84364197e-01,  1.51844984e+00)
( 1.84575324e-01,  1.51958387e+00)
( 1.84790100e-01,  1.52073232e+00)
( 1.85008029e-01,  1.52189536e+00)
( 1.85229665e-01,  1.52307382e+00)
( 1.85454909e-01,  1.52426802e+00)
( 1.85683946e-01,  1.52547827e+00)
( 1.85916564e-01,  1.52670501e+00)
( 1.86153358e-01,  1.52794900e+00)
( 1.86394185e-01,  1.52921060e+00)
( 1.86629135e-01,  1.53049934e+00)
( 1.86879898e-01,  1.53180621e+00)
( 1.87135051e-01,  1.53313301e+00)
( 1.87395026e-01,  1.53447966e+00)
( 1.87660138e-01,  1.53584724e+00)
( 1.87929661e-01,  1.53723620e+00)
( 1.88204470e-01,  1.53864844e+00)
( 1.88484562e-01,  1.54008320e+00)
( 1.88769881e-01,  1.54154204e+00)
( 1.89060942e-01,  1.54302496e+00)
( 1.89357859e-01,  1.54453274e+00)
( 1.89660578e-01,  1.54606645e+00)
( 1.89969381e-01,  1.54762649e+00)
( 1.90284871e-01,  1.54921381e+00)
( 1.90606903e-01,  1.55082942e+00)
( 1.90935994e-01,  1.55247367e+00)
( 1.91271921e-01,  1.55414723e+00)
( 1.91615133e-01,  1.55584986e+00)
( 1.92294568e-01,  1.55764623e+00)
( 1.92470369e-01,  1.55853882e+00)
( 1.92652983e-01,  1.55943693e+00)
( 1.92837976e-01,  1.56034299e+00)
( 1.93025228e-01,  1.56125744e+00)
( 1.93214746e-01,  1.56218058e+00)
( 1.93406489e-01,  1.56311257e+00)
( 1.93600582e-01,  1.56405368e+00)
( 1.93796865e-01,  1.56500405e+00)
( 1.94190849e-01,  1.56694989e+00)
( 1.94604610e-01,  1.56893714e+00)
( 1.95029722e-01,  1.57096857e+00)
( 1.95923334e-01,  1.57520843e+00)
( 1.96871464e-01,  1.57965971e+00)
( 1.97880807e-01,  1.58434745e+00)
( 1.98959309e-01,  1.58930128e+00)
( 2.00116600e-01,  1.59455329e+00)
( 2.01363859e-01,  1.60014679e+00)
( 2.02712372e-01,  1.60612821e+00)
( 2.04172864e-01,  1.61253357e+00)
( 2.05960050e-01,  1.61856106e+00)
( 2.06737067e-01,  1.62187439e+00)
( 2.07552442e-01,  1.62530836e+00)
( 2.08406636e-01,  1.62887755e+00)
( 2.09303676e-01,  1.63259640e+00)
( 2.10248353e-01,  1.63647938e+00)
( 2.11245995e-01,  1.64054290e+00)
( 2.12303097e-01,  1.64480739e+00)
( 2.13426167e-01,  1.64929275e+00)
( 2.14623256e-01,  1.65402213e+00)
( 2.15904571e-01,  1.65902612e+00)
( 2.17282448e-01,  1.66434554e+00)
( 2.18915456e-01,  1.66883586e+00)
( 2.19537887e-01,  1.67133477e+00)
( 2.20221200e-01,  1.67387725e+00)
( 2.20928643e-01,  1.67649418e+00)
( 2.21662692e-01,  1.67918986e+00)
( 2.22425696e-01,  1.68197407e+00)
( 2.23221344e-01,  1.68485713e+00)
( 2.24053510e-01,  1.68784993e+00)
( 2.24923802e-01,  1.69096109e+00)
( 2.25835259e-01,  1.69419779e+00)
( 2.26790361e-01,  1.69756224e+00)
( 2.27792902e-01,  1.70106574e+00)
( 2.28848122e-01,  1.70472128e+00)
( 2.29961553e-01,  1.70854194e+00)
( 2.31139386e-01,  1.71254663e+00)
( 2.32387512e-01,  1.71674479e+00)
( 2.33713220e-01,  1.72115614e+00)
( 2.35128870e-01,  1.72582094e+00)
( 2.36747076e-01,  1.72973994e+00)
( 2.37401209e-01,  1.73186090e+00)
( 2.38080917e-01,  1.73403340e+00)
( 2.38781903e-01,  1.73626187e+00)
( 2.39505689e-01,  1.73854997e+00)
( 2.40253825e-01,  1.74090251e+00)
( 2.41028940e-01,  1.74332558e+00)
( 2.41833316e-01,  1.74582514e+00)
( 2.42669690e-01,  1.74840980e+00)
( 2.43541790e-01,  1.75108808e+00)
( 2.44452211e-01,  1.75386697e+00)
( 2.45404018e-01,  1.75675340e+00)
( 2.46400499e-01,  1.75975285e+00)
( 2.47444493e-01,  1.76287353e+00)
( 2.48541178e-01,  1.76612615e+00)
( 2.49696323e-01,  1.76952432e+00)
( 2.50916141e-01,  1.77308174e+00)
( 2.52207476e-01,  1.77681536e+00)
( 2.53575733e-01,  1.78072918e+00)
( 2.55025726e-01,  1.78483573e+00)
( 2.56695406e-01,  1.78835091e+00)
( 2.57383696e-01,  1.79026440e+00)
( 2.58096952e-01,  1.79222629e+00)
( 2.58831613e-01,  1.79423780e+00)
( 2.59588919e-01,  1.79630149e+00)
( 2.60370651e-01,  1.79842039e+00)
( 2.61178234e-01,  1.80059770e+00)
( 2.62013282e-01,  1.80283748e+00)
( 2.62878467e-01,  1.80514374e+00)
( 2.63775691e-01,  1.80752216e+00)
( 2.64707308e-01,  1.80997778e+00)
( 2.65676455e-01,  1.81251626e+00)
( 2.66686948e-01,  1.81514448e+00)
( 2.67740581e-01,  1.81786992e+00)
( 2.68841689e-01,  1.82069742e+00)
( 2.69992481e-01,  1.82363242e+00)
( 2.71198159e-01,  1.82668313e+00)
( 2.72464061e-01,  1.82985996e+00)
( 2.73795253e-01,  1.83317292e+00)
( 2.75198761e-01,  1.83663445e+00)
( 2.76679934e-01,  1.84025429e+00)
( 2.78218975e-01,  1.84300927e+00)
( 2.78842832e-01,  1.84451807e+00)
( 2.79487246e-01,  1.84605581e+00)
( 2.80147050e-01,  1.84762377e+00)
( 2.80822800e-01,  1.84922340e+00)
( 2.81515373e-01,  1.85085633e+00)
( 2.82226152e-01,  1.85252454e+00)
( 2.82956296e-01,  1.85423023e+00)
( 2.83706787e-01,  1.85597559e+00)
( 2.84479290e-01,  1.85776343e+00)
( 2.85275291e-01,  1.85959640e+00)
( 2.86096268e-01,  1.86147755e+00)
( 2.86943217e-01,  1.86340928e+00)
( 2.87817942e-01,  1.86539466e+00)
( 2.88721583e-01,  1.86743537e+00)
( 2.89655788e-01,  1.86953465e+00)
( 2.90622139e-01,  1.87169502e+00)
( 2.91623122e-01,  1.87392027e+00)
( 2.92661179e-01,  1.87621530e+00)
( 2.93739962e-01,  1.87858631e+00)
( 2.94862154e-01,  1.88103942e+00)
( 2.96032976e-01,  1.88357986e+00)
( 2.97254948e-01,  1.88621628e+00)
( 2.98533846e-01,  1.88895269e+00)
( 2.99873920e-01,  1.89179859e+00)
( 3.01282741e-01,  1.89476508e+00)
( 3.02784339e-01,  1.89697542e+00)
( 3.03368221e-01,  1.89819630e+00)
( 3.03970079e-01,  1.89943678e+00)
( 3.04584284e-01,  1.90069731e+00)
( 3.05210720e-01,  1.90197864e+00)
( 3.05849743e-01,  1.90328151e+00)
( 3.06502187e-01,  1.90460700e+00)
( 3.07168821e-01,  1.90595622e+00)
( 3.07850111e-01,  1.90733022e+00)
( 3.08547180e-01,  1.90873043e+00)
( 3.09260527e-01,  1.91015790e+00)
( 3.09991309e-01,  1.91161421e+00)
( 3.10740327e-01,  1.91310066e+00)
( 3.11508462e-01,  1.91461890e+00)
( 3.12297263e-01,  1.91617072e+00)
( 3.13107453e-01,  1.91775741e+00)
( 3.13940051e-01,  1.91938099e+00)
( 3.14796269e-01,  1.92104307e+00)
( 3.15678257e-01,  1.92274648e+00)
( 3.16587133e-01,  1.92449363e+00)
( 3.17523715e-01,  1.92628604e+00)
( 3.18489487e-01,  1.92812609e+00)
( 3.19485555e-01,  1.93001579e+00)
( 3.20513776e-01,  1.93195774e+00)
( 3.21578101e-01,  1.93395879e+00)
( 3.22679923e-01,  1.93602008e+00)
( 3.23823537e-01,  1.93814718e+00)
( 3.25012087e-01,  1.94034579e+00)
( 3.26248402e-01,  1.94261845e+00)
( 3.27536339e-01,  1.94496919e+00)
( 3.28949502e-01,  1.94667782e+00)
( 3.30003189e-01,  1.94861436e+00)
( 3.30116219e-01,  1.94880959e+00)
( 3.30338707e-01,  1.94920030e+00)
( 3.30786473e-01,  1.94998597e+00)
( 3.31680699e-01,  1.95159923e+00)
( 3.31775290e-01,  1.95176139e+00)
( 3.31961666e-01,  1.95208631e+00)
( 3.32336303e-01,  1.95273922e+00)
( 3.33082227e-01,  1.95407384e+00)
( 3.34663206e-01,  1.95684475e+00)
( 3.34827810e-01,  1.95712354e+00)
( 3.35153717e-01,  1.95768360e+00)
( 3.35801190e-01,  1.95882533e+00)
( 3.37164473e-01,  1.96118366e+00)
( 3.37306323e-01,  1.96142118e+00)
( 3.37587366e-01,  1.96189808e+00)
( 3.38153944e-01,  1.96285892e+00)
( 3.39302965e-01,  1.96485083e+00)
( 3.39424076e-01,  1.96505137e+00)
( 3.39663666e-01,  1.96545374e+00)
( 3.40146326e-01,  1.96626365e+00)
( 3.41117196e-01,  1.96793168e+00)
( 3.43204781e-01,  1.97144226e+00)
( 3.43422571e-01,  1.97179587e+00)
( 3.43856190e-01,  1.97250833e+00)
( 3.44721186e-01,  1.97396979e+00)
( 3.46567062e-01,  1.97702260e+00)
( 3.46761270e-01,  1.97733074e+00)
( 3.47145318e-01,  1.97795097e+00)
( 3.47905661e-01,  1.97921833e+00)
( 3.49518074e-01,  1.98184792e+00)
( 3.49689357e-01,  1.98211434e+00)
( 3.50025089e-01,  1.98265087e+00)
( 3.50687044e-01,  1.98374249e+00)
( 3.52084982e-01,  1.98599523e+00)
( 3.55130447e-01,  1.99084609e+00)
( 3.55445983e-01,  1.99133737e+00)
( 3.56085540e-01,  1.99233468e+00)
( 3.57371072e-01,  1.99440327e+00)
( 3.63158004e-01,  2.00256536e+00)
( 3.63279016e-01,  2.00275491e+00)
( 3.63528098e-01,  2.00313238e+00)
( 3.64035264e-01,  2.00389027e+00)
( 3.65047255e-01,  2.00544644e+00)
( 3.67220296e-01,  2.00870907e+00)
( 3.67445803e-01,  2.00903668e+00)
( 3.67893597e-01,  2.00969509e+00)
( 3.68786668e-01,  2.01104343e+00)
( 3.70688018e-01,  2.01385316e+00)
( 3.70885617e-01,  2.01413579e+00)
( 3.71278070e-01,  2.01470391e+00)
( 3.72058092e-01,  2.01586378e+00)
( 3.73706918e-01,  2.01826662e+00)
( 3.73878803e-01,  2.01850866e+00)
( 3.74219485e-01,  2.01899471e+00)
( 3.74906514e-01,  2.01997463e+00)
( 3.76301235e-01,  2.02201189e+00)
( 3.76449221e-01,  2.02221698e+00)
( 3.76741472e-01,  2.02262881e+00)
( 3.77329150e-01,  2.02345806e+00)
( 3.78512192e-01,  2.02517008e+00)
( 3.81076348e-01,  2.02879449e+00)
( 3.81343767e-01,  2.02915939e+00)
( 3.81877098e-01,  2.02989482e+00)
( 3.82940625e-01,  2.03140599e+00)
( 3.85225886e-01,  2.03457846e+00)
( 3.85467886e-01,  2.03489912e+00)
( 3.85945167e-01,  2.03554528e+00)
( 3.86889025e-01,  2.03686751e+00)
( 3.88905292e-01,  2.03962362e+00)
( 3.89120610e-01,  2.03990420e+00)
( 3.89541836e-01,  2.04046802e+00)
( 3.91573539e-01,  2.04263290e+00)
( 3.92344276e-01,  2.04369174e+00)
( 3.93992830e-01,  2.04589078e+00)
( 3.94166526e-01,  2.04611314e+00)
( 3.94507355e-01,  2.04655843e+00)
( 3.95194503e-01,  2.04745505e+00)
( 3.96583171e-01,  2.04931363e+00)
( 3.96729644e-01,  2.04950068e+00)
( 3.97019338e-01,  2.04987573e+00)
( 3.97602936e-01,  2.05063044e+00)
( 3.98776410e-01,  2.05218533e+00)
( 4.01305195e-01,  2.05546334e+00)
( 4.01565063e-01,  2.05579259e+00)
( 4.02087156e-01,  2.05645538e+00)
( 4.03132650e-01,  2.05781650e+00)
( 4.05367448e-01,  2.06066621e+00)
( 4.05599383e-01,  2.06095337e+00)
( 4.06062989e-01,  2.06153105e+00)
( 4.06984042e-01,  2.06271272e+00)
( 4.08938527e-01,  2.06516974e+00)
( 4.09143009e-01,  2.06541749e+00)
( 4.09549006e-01,  2.06591596e+00)
( 4.10349532e-01,  2.06693093e+00)
( 4.12036929e-01,  2.06902690e+00)
( 4.15733078e-01,  2.07356394e+00)
( 4.16114133e-01,  2.07401814e+00)
( 4.16884165e-01,  2.07493767e+00)
( 4.18429775e-01,  2.07684569e+00)
( 4.21837805e-01,  2.08093633e+00)
( 4.23377743e-01,  2.08223862e+00)
( 4.23729117e-01,  2.08265174e+00)
( 4.24450055e-01,  2.08348960e+00)
( 4.25905760e-01,  2.08522649e+00)
( 4.26061205e-01,  2.08540192e+00)
( 4.26366939e-01,  2.08575302e+00)
( 4.26982030e-01,  2.08645926e+00)
( 4.28212739e-01,  2.08791271e+00)
( 4.30864116e-01,  2.09097183e+00)
( 4.31137758e-01,  2.09127898e+00)
( 4.31684438e-01,  2.09189682e+00)
( 4.32777072e-01,  2.09316387e+00)
( 4.35109621e-01,  2.09581188e+00)
( 4.35351019e-01,  2.09607821e+00)
( 4.35833282e-01,  2.09661401e+00)
( 4.36791197e-01,  2.09770863e+00)
( 4.38820621e-01,  2.09998112e+00)
( 4.39031851e-01,  2.10021007e+00)
( 4.39452068e-01,  2.10067053e+00)
( 4.40299592e-01,  2.10159910e+00)
( 4.42020253e-01,  2.10353310e+00)
( 4.45830976e-01,  2.10770578e+00)
( 4.45830976e-01,  2.10770578e+00)
( 4.46220890e-01,  2.10812304e+00)
( 4.47014599e-01,  2.10896671e+00)
( 4.48600958e-01,  2.11071534e+00)
( 4.52084541e-01,  2.11445165e+00)
( 4.52448969e-01,  2.11482832e+00)
( 4.53175092e-01,  2.11559015e+00)
( 4.54619736e-01,  2.11715854e+00)
( 4.61353098e-01,  2.12355294e+00)
( 4.61501108e-01,  2.12370360e+00)
( 4.61796133e-01,  2.12400308e+00)
( 4.62393272e-01,  2.12460502e+00)
( 4.63586918e-01,  2.12584103e+00)
( 4.66141756e-01,  2.12843019e+00)
( 4.66408543e-01,  2.12869078e+00)
( 4.66935494e-01,  2.12921420e+00)
( 4.67988205e-01,  2.13028564e+00)
( 4.70220537e-01,  2.13251545e+00)
( 4.70453077e-01,  2.13274038e+00)
( 4.70914433e-01,  2.13319245e+00)
( 4.71846486e-01,  2.13410479e+00)
( 4.73757174e-01,  2.13601333e+00)
( 4.73959823e-01,  2.13620624e+00)
( 4.74361213e-01,  2.13659375e+00)
( 4.75168776e-01,  2.13737444e+00)
( 4.76804373e-01,  2.13899376e+00)
( 4.80380576e-01,  2.14245452e+00)
( 4.80748894e-01,  2.14280195e+00)
( 4.81491394e-01,  2.14350329e+00)
( 4.82978104e-01,  2.14495060e+00)
( 4.86199140e-01,  2.14801181e+00)
( 4.86534705e-01,  2.14831941e+00)
( 4.87205090e-01,  2.14893956e+00)
( 4.88532292e-01,  2.15021234e+00)
( 4.91382250e-01,  2.15287850e+00)
( 4.91682854e-01,  2.15314842e+00)
( 4.93295411e-01,  2.15420978e+00)
( 4.93859992e-01,  2.15473530e+00)
( 4.95008408e-01,  2.15580787e+00)
( 4.97454422e-01,  2.15804263e+00)
( 4.97708597e-01,  2.15826732e+00)
( 4.98211685e-01,  2.15871839e+00)
( 4.99214401e-01,  2.15963913e+00)
( 5.01329548e-01,  2.16154651e+00)
( 5.01548894e-01,  2.16173857e+00)
( 5.01983817e-01,  2.16212412e+00)
( 5.02861696e-01,  2.16290131e+00)
( 5.04655420e-01,  2.16451908e+00)
( 5.04843830e-01,  2.16468222e+00)
( 5.05217140e-01,  2.16500964e+00)
( 5.05969291e-01,  2.16566889e+00)
( 5.07494659e-01,  2.16703216e+00)
( 5.10795439e-01,  2.16992448e+00)
( 5.11138260e-01,  2.17021629e+00)
( 5.11826033e-01,  2.17080539e+00)
( 5.13207483e-01,  2.17201918e+00)
( 5.16173878e-01,  2.17457542e+00)
( 5.16485936e-01,  2.17483405e+00)
( 5.17104824e-01,  2.17535505e+00)
( 5.18334581e-01,  2.17642231e+00)
( 5.20953285e-01,  2.17864830e+00)
( 5.21227949e-01,  2.17887280e+00)
( 5.21770889e-01,  2.17932478e+00)
( 5.22843705e-01,  2.18024628e+00)
( 5.25112804e-01,  2.18215324e+00)
( 5.30119580e-01,  2.18631093e+00)
( 5.32215091e-01,  2.18762649e+00)
( 5.32730711e-01,  2.18805380e+00)
( 5.33775430e-01,  2.18892198e+00)
( 5.35987267e-01,  2.19071826e+00)
( 5.36218311e-01,  2.19089919e+00)
( 5.36674187e-01,  2.19126202e+00)
( 5.37593538e-01,  2.19199308e+00)
( 5.39458897e-01,  2.19351194e+00)
( 5.43557027e-01,  2.19677042e+00)
( 5.43976995e-01,  2.19709720e+00)
( 5.44823044e-01,  2.19775628e+00)
( 5.46539293e-01,  2.19912233e+00)
( 5.50275192e-01,  2.20203426e+00)
( 5.50664763e-01,  2.20232889e+00)
( 5.51446329e-01,  2.20292369e+00)
( 5.53015104e-01,  2.20415041e+00)
( 5.56398823e-01,  2.20674301e+00)
( 5.56755918e-01,  2.20700495e+00)
( 5.57462833e-01,  2.20753227e+00)
( 5.58864390e-01,  2.20861423e+00)
( 5.61860077e-01,  2.21087783e+00)
( 5.84994598e-01,  2.22706977e+00)
( 5.85355023e-01,  2.22732290e+00)
( 5.86082828e-01,  2.22782889e+00)
( 5.87546674e-01,  2.22886691e+00)
( 5.90669128e-01,  2.23103918e+00)
( 5.90990886e-01,  2.23125745e+00)
( 5.91632174e-01,  2.23169601e+00)
( 5.92918137e-01,  2.23259324e+00)
( 5.95638866e-01,  2.23445901e+00)
( 5.95920702e-01,  2.23464691e+00)
( 5.96481128e-01,  2.23502457e+00)
( 5.97599211e-01,  2.23579452e+00)
( 5.99948767e-01,  2.23738608e+00)
( 6.05110135e-01,  2.24084238e+00)};\label{line:bif_curve_eps_0.0225}

\node[]    at    (axis cs:0.9051101347575545, 2.2408423771543835) {$\varepsilon = 0.0225$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.07500000e-01,  3.25000000e-01)
( 4.07500000e-01,  3.25000000e-01)};\label{line:point_eps_0.25_lam_crit}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.24613264e-03,  1.01027396e-07)
( 4.49415727e-03,  1.31695322e-06)
( 7.73017074e-03,  3.90492577e-06)
( 1.09542095e-02,  7.85880665e-06)
( 1.41663101e-02,  1.31724681e-05)
( 1.73665089e-02,  1.98397929e-05)
( 2.05548422e-02,  2.78546749e-05)
( 2.37313463e-02,  3.72110187e-05)
( 2.68960576e-02,  4.79027397e-05)
( 3.00490122e-02,  5.99237648e-05)
( 3.31902463e-02,  7.32680317e-05)
( 3.63197962e-02,  8.79294895e-05)
( 3.94376978e-02,  1.03902099e-04)
( 4.27816741e-02,  1.22558282e-04)
( 4.95355374e-02,  1.65098401e-04)
( 6.17937446e-02,  2.59186278e-04)
( 7.75185360e-02,  4.12567267e-04)
( 9.29363597e-02,  5.99784835e-04)
( 1.03197172e-01,  7.45231056e-04)
( 1.17394652e-01,  9.74812336e-04)
( 1.28560691e-01,  1.17913109e-03)
( 1.40390376e-01,  1.41909717e-03)
( 1.52028237e-01,  1.67943719e-03)
( 1.63476971e-01,  1.95971144e-03)
( 1.74739252e-01,  2.25948503e-03)
( 1.85817733e-01,  2.57832794e-03)
( 1.96715044e-01,  2.91581514e-03)
( 2.07433792e-01,  3.27152660e-03)
( 2.17976561e-01,  3.64504734e-03)
( 2.28345912e-01,  4.03596753e-03)
( 2.38544382e-01,  4.44388248e-03)
( 2.48574482e-01,  4.86839274e-03)
( 2.58438702e-01,  5.30910405e-03)
( 2.68139503e-01,  5.76562745e-03)
( 2.77679324e-01,  6.23757927e-03)
( 2.87060577e-01,  6.72458117e-03)
( 2.96285649e-01,  7.22626011e-03)
( 3.05056981e-01,  7.72482213e-03)
( 3.13981764e-01,  8.25429841e-03)
( 3.22757296e-01,  8.79737663e-03)
( 3.31385862e-01,  9.35370505e-03)
( 3.39869721e-01,  9.92293727e-03)
( 3.48211105e-01,  1.05047323e-02)
( 3.56412218e-01,  1.10987544e-02)
( 3.64475242e-01,  1.17046734e-02)
( 3.72402329e-01,  1.23221641e-02)
( 3.80195605e-01,  1.29509071e-02)
( 3.87857171e-01,  1.35905878e-02)
( 3.95389100e-01,  1.42408973e-02)
( 4.02793441e-01,  1.49015316e-02)
( 4.10072214e-01,  1.55721923e-02)
( 4.17227414e-01,  1.62525858e-02)
( 4.24261011e-01,  1.69424240e-02)
( 4.31174948e-01,  1.76414238e-02)
( 4.37971141e-01,  1.83493071e-02)
( 4.44725417e-01,  1.91493565e-02)
( 4.54583042e-01,  2.02513004e-02)
( 4.64171117e-01,  2.13695615e-02)
( 4.73497355e-01,  2.25032163e-02)
( 4.82569238e-01,  2.36513760e-02)
( 4.91394020e-01,  2.48131856e-02)
( 4.99978739e-01,  2.59878227e-02)
( 5.08330222e-01,  2.71744968e-02)
( 5.16455088e-01,  2.83724476e-02)
( 5.24359759e-01,  2.95809449e-02)
( 5.32050464e-01,  3.07992870e-02)
( 5.39533245e-01,  3.20267998e-02)
( 5.46813962e-01,  3.32628363e-02)
( 5.52415028e-01,  3.44034168e-02)
( 5.57852401e-01,  3.53870562e-02)
( 5.63176152e-01,  3.63753643e-02)
( 5.68388714e-01,  3.73680748e-02)
( 5.73492461e-01,  3.83649296e-02)
( 5.78489716e-01,  3.93656787e-02)
( 5.83382748e-01,  4.03700800e-02)
( 5.88173774e-01,  4.13778988e-02)
( 5.92864963e-01,  4.23889080e-02)
( 5.97458751e-01,  4.34029343e-02)
( 6.01957098e-01,  4.44197534e-02)
( 6.06363535e-01,  4.54396411e-02)
( 6.10680407e-01,  4.64623350e-02)
( 6.14907373e-01,  4.74871909e-02)
( 6.19046331e-01,  4.85140224e-02)
( 6.23099133e-01,  4.95426491e-02)
( 6.27067591e-01,  5.05728971e-02)
( 6.30954975e-01,  5.16054157e-02)
( 6.34765149e-01,  5.26395127e-02)
( 6.38495474e-01,  5.36752910e-02)
( 6.42149254e-01,  5.47117797e-02)
( 6.45726425e-01,  5.57495462e-02)
( 6.49230836e-01,  5.67887243e-02)
( 6.52662550e-01,  5.78280274e-02)
( 6.56022736e-01,  5.88677587e-02)
( 6.59313926e-01,  5.99082653e-02)
( 6.62538869e-01,  6.09501451e-02)
( 6.65697956e-01,  6.19920522e-02)
( 6.68791800e-01,  6.30339200e-02)
( 6.71823642e-01,  6.40770348e-02)
( 6.74794531e-01,  6.51206777e-02)
( 6.77703261e-01,  6.61638056e-02)
( 6.80551036e-01,  6.72064745e-02)
( 6.86195250e-01,  6.95229402e-02)
( 6.91121688e-01,  7.14692023e-02)
( 6.95851888e-01,  7.34105705e-02)
( 7.00393652e-01,  7.53466224e-02)
( 7.04754435e-01,  7.72769800e-02)
( 7.08941357e-01,  7.92013083e-02)
( 7.12961226e-01,  8.11193122e-02)
( 7.16820547e-01,  8.30307353e-02)
( 7.20525537e-01,  8.49353576e-02)
( 7.24082138e-01,  8.68329936e-02)
( 7.27496031e-01,  8.87234909e-02)
( 7.30772647e-01,  9.06067283e-02)
( 7.33917176e-01,  9.24826148e-02)
( 7.36934581e-01,  9.43510874e-02)
( 7.39829679e-01,  9.62121340e-02)
( 7.42607177e-01,  9.80658752e-02)
( 7.45271922e-01,  9.99127624e-02)
( 7.47827206e-01,  1.01752234e-01)
( 7.50276993e-01,  1.03584350e-01)
( 7.55606180e-01,  1.07833049e-01)
( 7.63579001e-01,  1.15029901e-01)
( 7.68404548e-01,  1.20819970e-01)
( 7.71458076e-01,  1.24418638e-01)
( 7.74226251e-01,  1.27996859e-01)
( 7.76726678e-01,  1.31557558e-01)
( 7.78974226e-01,  1.35102938e-01)
( 7.80983316e-01,  1.38636125e-01)
( 7.82766328e-01,  1.42160465e-01)
( 7.84334259e-01,  1.45679543e-01)
( 7.85696501e-01,  1.49196198e-01)
( 7.86861747e-01,  1.52714802e-01)
( 7.87836928e-01,  1.56238892e-01)
( 7.88628332e-01,  1.59772728e-01)
( 7.89240932e-01,  1.63321580e-01)
( 7.89678469e-01,  1.66892095e-01)
( 7.89942986e-01,  1.70487906e-01)
( 7.90035907e-01,  1.74111957e-01)
( 7.89957768e-01,  1.77769712e-01)
( 7.89708118e-01,  1.81465281e-01)
( 7.89285423e-01,  1.85206449e-01)
( 7.88686279e-01,  1.88998009e-01)
( 7.87907317e-01,  1.92845512e-01)
( 7.86943312e-01,  1.96756617e-01)
( 7.85787953e-01,  2.00735375e-01)
( 7.84433537e-01,  2.04791491e-01)
( 7.82870112e-01,  2.08931160e-01)
( 7.81087705e-01,  2.13160894e-01)
( 7.79074554e-01,  2.17487651e-01)
( 7.76816890e-01,  2.21919932e-01)
( 7.74297628e-01,  2.26469979e-01)
( 7.71499932e-01,  2.31145972e-01)
( 7.68398961e-01,  2.35963250e-01)
( 7.64970185e-01,  2.40932565e-01)
( 7.61181194e-01,  2.46066227e-01)
( 7.57276661e-01,  2.50755833e-01)
( 7.54993008e-01,  2.53537261e-01)
( 7.52595155e-01,  2.56367146e-01)
( 7.50078652e-01,  2.59245866e-01)
( 7.47437689e-01,  2.62175144e-01)
( 7.44666361e-01,  2.65156763e-01)
( 7.41757506e-01,  2.68193387e-01)
( 7.38703730e-01,  2.71286360e-01)
( 7.35497045e-01,  2.74438365e-01)
( 7.32128681e-01,  2.77651609e-01)
( 7.28589492e-01,  2.80927876e-01)};\label{line:bif_curve_eps_0.1}

\addplot [blue, thick, solid]
coordinates {
( 7.26129701e-01,  2.83148738e-01)
( 7.25501757e-01,  2.83708639e-01)
( 7.24868386e-01,  2.84270377e-01)
( 7.24229701e-01,  2.84833964e-01)
( 7.23585636e-01,  2.85399425e-01)
( 7.22936195e-01,  2.85966890e-01)
( 7.22281197e-01,  2.86536135e-01)
( 7.21620647e-01,  2.87107288e-01)
( 7.20954503e-01,  2.87680562e-01)
( 7.20282588e-01,  2.88255852e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.18920908e-01,  2.89412441e-01)
( 7.18231184e-01,  2.89993732e-01)
( 7.17535534e-01,  2.90577003e-01)
( 7.16833907e-01,  2.91162387e-01)
( 7.16126213e-01,  2.91749799e-01)
( 7.15412387e-01,  2.92339206e-01)
( 7.14692388e-01,  2.92930872e-01)
( 7.13965993e-01,  2.93524516e-01)
( 7.13233228e-01,  2.94120045e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.11748069e-01,  2.95318069e-01)
( 7.10995528e-01,  2.95920156e-01)
( 7.10236304e-01,  2.96524272e-01)
( 7.09470357e-01,  2.97130503e-01)
( 7.08697571e-01,  2.97738934e-01)
( 7.07917904e-01,  2.98349683e-01)
( 7.07131254e-01,  2.98962473e-01)
( 7.06337295e-01,  2.99577780e-01)
( 7.05536093e-01,  3.00195091e-01)
( 7.04727701e-01,  3.00815069e-01)
( 7.03911766e-01,  3.01437052e-01)
( 7.03088389e-01,  3.02061136e-01)
( 7.02257340e-01,  3.02687591e-01)
( 7.01418685e-01,  3.03316444e-01)
( 7.00572085e-01,  3.03947846e-01)
( 6.99717557e-01,  3.04581519e-01)
( 6.98854961e-01,  3.05217517e-01)
( 6.97984330e-01,  3.05855738e-01)
( 6.97105487e-01,  3.06496370e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.95322903e-01,  3.07784539e-01)
( 6.94418789e-01,  3.08432225e-01)
( 6.93506098e-01,  3.09082330e-01)
( 6.92584672e-01,  3.09735012e-01)
( 6.91654284e-01,  3.10389981e-01)
( 6.90714819e-01,  3.11047480e-01)
( 6.89766271e-01,  3.11707303e-01)
( 6.88808348e-01,  3.12369759e-01)
( 6.87840905e-01,  3.13034810e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.85876784e-01,  3.14372452e-01)
( 6.84880031e-01,  3.15045194e-01)
( 6.83873143e-01,  3.15720529e-01)
( 6.82855859e-01,  3.16398410e-01)
( 6.81828244e-01,  3.17078876e-01)
( 6.80790115e-01,  3.17761979e-01)
( 6.79741244e-01,  3.18447635e-01)
( 6.78681608e-01,  3.19135880e-01)
( 6.77610994e-01,  3.19826899e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.75435796e-01,  3.21216754e-01)
( 6.74330937e-01,  3.21915638e-01)
( 6.73214159e-01,  3.22617369e-01)
( 6.72085300e-01,  3.23321653e-01)
( 6.70944360e-01,  3.24028935e-01)
( 6.69790900e-01,  3.24738959e-01)
( 6.68624339e-01,  3.25451653e-01)
( 6.67444926e-01,  3.26167067e-01)
( 6.66252628e-01,  3.26885610e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.63826445e-01,  3.28331019e-01)
( 6.62592607e-01,  3.29057753e-01)
( 6.61344502e-01,  3.29787252e-01)
( 6.60081838e-01,  3.30519775e-01)
( 6.58804436e-01,  3.31254977e-01)
( 6.57511733e-01,  3.31993132e-01)
( 6.56203472e-01,  3.32734544e-01)
( 6.54879181e-01,  3.33478689e-01)
( 6.53538676e-01,  3.34225674e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.50808157e-01,  3.35728396e-01)
( 6.49417247e-01,  3.36484210e-01)
( 6.48008263e-01,  3.37242746e-01)
( 6.46581280e-01,  3.38004568e-01)
( 6.45135603e-01,  3.38769720e-01)
( 6.43669512e-01,  3.39538110e-01)
( 6.42184323e-01,  3.40309449e-01)
( 6.40678605e-01,  3.41083365e-01)
( 6.39152611e-01,  3.41860176e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.36037204e-01,  3.43423022e-01)
( 6.34446465e-01,  3.44208859e-01)
( 6.32832926e-01,  3.44996914e-01)
( 6.31195803e-01,  3.45787931e-01)
( 6.29534894e-01,  3.46581653e-01)
( 6.27849647e-01,  3.47378716e-01)
( 6.26138833e-01,  3.48177597e-01)
( 6.24401291e-01,  3.48979454e-01)
( 6.22636664e-01,  3.49783939e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.19022338e-01,  3.51400629e-01)
( 6.17170006e-01,  3.52212656e-01)
( 6.15286884e-01,  3.53027294e-01)
( 6.13372080e-01,  3.53844218e-01)
( 6.11424300e-01,  3.54663738e-01)
( 6.09441956e-01,  3.55484010e-01)
( 6.07424339e-01,  3.56306673e-01)
( 6.05369334e-01,  3.57130680e-01)
( 6.03276239e-01,  3.57955858e-01)
( 6.01143400e-01,  3.58782310e-01)
( 5.98969424e-01,  3.59609316e-01)
( 5.96752470e-01,  3.60437550e-01)
( 5.94490360e-01,  3.61266521e-01)
( 5.92181208e-01,  3.62095939e-01)
( 5.89822340e-01,  3.62924583e-01)
( 5.87412600e-01,  3.63752172e-01)
( 5.84949370e-01,  3.64578742e-01)
( 5.82429230e-01,  3.65403138e-01)
( 5.79850749e-01,  3.66226737e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.74503458e-01,  3.67862020e-01)
( 5.71728772e-01,  3.68671348e-01)
( 5.68881182e-01,  3.69474299e-01)
( 5.65957098e-01,  3.70270047e-01)
( 5.62952611e-01,  3.71056826e-01)
( 5.59862063e-01,  3.71834041e-01)
( 5.56681445e-01,  3.72598865e-01)
( 5.54135043e-01,  3.72959679e-01)
( 5.52916889e-01,  3.73229761e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.50445574e-01,  3.73758015e-01)
( 5.49192390e-01,  3.74016957e-01)
( 5.47927405e-01,  3.74272302e-01)
( 5.46650497e-01,  3.74523827e-01)
( 5.45361474e-01,  3.74771462e-01)
( 5.44060050e-01,  3.75014820e-01)
( 5.42745905e-01,  3.75253876e-01)
( 5.41418956e-01,  3.75488399e-01)
( 5.40078857e-01,  3.75718132e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.37358585e-01,  3.76162453e-01)
( 5.35978051e-01,  3.76376386e-01)
( 5.34583665e-01,  3.76584692e-01)
( 5.33175156e-01,  3.76787071e-01)
( 5.31752242e-01,  3.76982900e-01)
( 5.30314913e-01,  3.77172237e-01)
( 5.28862888e-01,  3.77354519e-01)
( 5.27396068e-01,  3.77529434e-01)
( 5.25914219e-01,  3.77696721e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.22904668e-01,  3.78006494e-01)
( 5.21376562e-01,  3.78148374e-01)
( 5.19833030e-01,  3.78281011e-01)
( 5.18273955e-01,  3.78403716e-01)
( 5.16699163e-01,  3.78516328e-01)
( 5.15108937e-01,  3.78618036e-01)
( 5.13503298e-01,  3.78708580e-01)
( 5.11882240e-01,  3.78787156e-01)
( 5.10246082e-01,  3.78853446e-01)
( 5.08594791e-01,  3.78906935e-01)
( 5.06929173e-01,  3.78946705e-01)
( 5.05249172e-01,  3.78972636e-01)
( 5.03555708e-01,  3.78983648e-01)
( 5.01849008e-01,  3.78979451e-01)
( 5.00130140e-01,  3.78959208e-01)
( 4.98399915e-01,  3.78922557e-01)
( 4.96659029e-01,  3.78869018e-01)
( 4.94908027e-01,  3.78797622e-01)
( 4.93149232e-01,  3.78707511e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.89612564e-01,  3.78470922e-01)
( 4.87838108e-01,  3.78322914e-01)
( 4.86062819e-01,  3.78154740e-01)
( 4.84287946e-01,  3.77966139e-01)
( 4.82516130e-01,  3.77757330e-01)
( 4.80749741e-01,  3.77527276e-01)
( 4.78991052e-01,  3.77276630e-01)
( 4.77242304e-01,  3.77005407e-01)
( 4.75506076e-01,  3.76713652e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.72081618e-01,  3.76070699e-01)
( 4.70398592e-01,  3.75720731e-01)
( 4.68738088e-01,  3.75352310e-01)
( 4.67102412e-01,  3.74966737e-01)
( 4.65493851e-01,  3.74564240e-01)
( 4.63913734e-01,  3.74146347e-01)
( 4.62364815e-01,  3.73713656e-01)
( 4.60847648e-01,  3.73267570e-01)
( 4.59364913e-01,  3.72809161e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.56504139e-01,  3.71859436e-01)
( 4.55127938e-01,  3.71370669e-01)
( 4.53787898e-01,  3.70873844e-01)
( 4.52485035e-01,  3.70369973e-01)
( 4.51218014e-01,  3.69860453e-01)
( 4.49988539e-01,  3.69345800e-01)
( 4.48796313e-01,  3.68827596e-01)
( 4.47640398e-01,  3.68306359e-01)
( 4.46520240e-01,  3.67782908e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.44384378e-01,  3.66733043e-01)
( 4.43568101e-01,  3.66312838e-01)
( 4.42577614e-01,  3.65787440e-01)
( 4.41618653e-01,  3.65262739e-01)
( 4.40689294e-01,  3.64739286e-01)
( 4.39787489e-01,  3.64217044e-01)
( 4.38914236e-01,  3.63695370e-01)
( 4.38068705e-01,  3.63175317e-01)
( 4.37249295e-01,  3.62657500e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.35687569e-01,  3.61628386e-01)
( 4.34943304e-01,  3.61117657e-01)
( 4.34223862e-01,  3.60610580e-01)
( 4.33525881e-01,  3.60106175e-01)
( 4.32849205e-01,  3.59605453e-01)
( 4.32194765e-01,  3.59107853e-01)
( 4.31559532e-01,  3.58614352e-01)
( 4.30943088e-01,  3.58123419e-01)
( 4.30345933e-01,  3.57635361e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.29205518e-01,  3.56670788e-01)
( 4.28661720e-01,  3.56194227e-01)
( 4.28134797e-01,  3.55720773e-01)
( 4.27624355e-01,  3.55251584e-01)
( 4.27128480e-01,  3.54786026e-01)
( 4.26648027e-01,  3.54323523e-01)
( 4.26182364e-01,  3.53864837e-01)
( 4.25730455e-01,  3.53410445e-01)
( 4.25291129e-01,  3.52959282e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.24452415e-01,  3.52067839e-01)
( 4.24052090e-01,  3.51627736e-01)
( 4.23663683e-01,  3.51191661e-01)
( 4.23286248e-01,  3.50758306e-01)
( 4.22919169e-01,  3.50328292e-01)
( 4.22559911e-01,  3.49901129e-01)
( 4.22213699e-01,  3.49475448e-01)
( 4.21876035e-01,  3.49053143e-01)
( 4.21547561e-01,  3.48633499e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.20917497e-01,  3.47801298e-01)
( 4.20615707e-01,  3.47388801e-01)
( 4.20324475e-01,  3.46979874e-01)
( 4.20042236e-01,  3.46574878e-01)
( 4.19661516e-01,  3.46013386e-01)
( 4.18845884e-01,  3.44748523e-01)
( 4.17927915e-01,  3.43202920e-01)
( 4.17115847e-01,  3.41691960e-01)
( 4.16401376e-01,  3.40220465e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.15224536e-01,  3.37355836e-01)
( 4.14745376e-01,  3.35939262e-01)
( 4.14340375e-01,  3.34535547e-01)
( 4.14009145e-01,  3.33148811e-01)
( 4.13747467e-01,  3.31783782e-01)
( 4.13553322e-01,  3.30432297e-01)
( 4.14340538e-01,  3.29597408e-01)
( 4.14304840e-01,  3.28881772e-01)
( 4.14291904e-01,  3.28172707e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.14324520e-01,  3.26776664e-01)
( 4.14369578e-01,  3.26088465e-01)
( 4.14433243e-01,  3.25406204e-01)
( 4.14516265e-01,  3.24728648e-01)
( 4.14617855e-01,  3.24055660e-01)
( 4.14739973e-01,  3.23386806e-01)
( 4.14881182e-01,  3.22721678e-01)
( 4.15042741e-01,  3.22058795e-01)
( 4.15225472e-01,  3.21398450e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.15654674e-01,  3.20079445e-01)
( 4.15905342e-01,  3.19420115e-01)
( 4.16180064e-01,  3.18760534e-01)
( 4.16480724e-01,  3.18101267e-01)
( 4.16808733e-01,  3.17441234e-01)
( 4.17165738e-01,  3.16780411e-01)
( 4.17552876e-01,  3.16117266e-01)
( 4.17973443e-01,  3.15450272e-01)
( 4.18430518e-01,  3.14780801e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.19464231e-01,  3.13431490e-01)
( 4.20051130e-01,  3.12749113e-01)
( 4.20690352e-01,  3.12060095e-01)
( 4.21900269e-01,  3.11544070e-01)
( 4.22315403e-01,  3.11162406e-01)
( 4.22803775e-01,  3.10752562e-01)
( 4.23321300e-01,  3.10341972e-01)
( 4.23869230e-01,  3.09930935e-01)
( 4.24449846e-01,  3.09519438e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.25721210e-01,  3.08696786e-01)
( 4.26419002e-01,  3.08286229e-01)
( 4.27163085e-01,  3.07876944e-01)
( 4.27957186e-01,  3.07470801e-01)
( 4.28804959e-01,  3.07068808e-01)
( 4.29714271e-01,  3.06670053e-01)
( 4.30517294e-01,  3.06558546e-01)
( 4.31157454e-01,  3.06321697e-01)
( 4.31825241e-01,  3.06088096e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.33234135e-01,  3.05635353e-01)
( 4.33971998e-01,  3.05416023e-01)
( 4.34727484e-01,  3.05200845e-01)
( 4.35494634e-01,  3.04988901e-01)
( 4.36265682e-01,  3.04778166e-01)
( 4.37030777e-01,  3.04566225e-01)
( 4.37778513e-01,  3.04350678e-01)
( 4.38495646e-01,  3.04128051e-01)
( 4.39170224e-01,  3.03897338e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.40357198e-01,  3.03410382e-01)
( 4.40863494e-01,  3.03156981e-01)
( 4.41314729e-01,  3.02899535e-01)
( 4.41716550e-01,  3.02640031e-01)
( 4.42143451e-01,  3.02328268e-01)
( 4.42954534e-01,  3.01599129e-01)
( 4.43792266e-01,  3.00569362e-01)
( 4.44290851e-01,  2.99757020e-01)
( 4.44769928e-01,  2.98746821e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.45392243e-01,  2.96709303e-01)
( 4.45572091e-01,  2.95670789e-01)
( 4.45676076e-01,  2.94611278e-01)
( 4.45707703e-01,  2.93524634e-01)
( 4.45667616e-01,  2.92408124e-01)
( 4.45554553e-01,  2.91258014e-01)
( 4.45366469e-01,  2.90071278e-01)
( 4.45099821e-01,  2.88844339e-01)
( 4.44750237e-01,  2.87573637e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.43890677e-01,  2.85164986e-01)
( 4.43271093e-01,  2.83751640e-01)
( 4.42537830e-01,  2.82279819e-01)
( 4.41678221e-01,  2.80744392e-01)
( 4.40677659e-01,  2.79139938e-01)
( 4.39520916e-01,  2.77462082e-01)
( 4.38185024e-01,  2.75701091e-01)
( 4.36644678e-01,  2.73848670e-01)
( 4.34870208e-01,  2.71897383e-01)
( 4.32824269e-01,  2.69837369e-01)
( 4.30449881e-01,  2.67648590e-01)
( 4.27657520e-01,  2.65294239e-01)
( 4.24340986e-01,  2.62738629e-01)
( 4.20341051e-01,  2.59886807e-01)
( 4.15461967e-01,  2.56775860e-01)
( 4.09754067e-01,  2.53496039e-01)
( 4.03204366e-01,  2.50156666e-01)
( 3.95467148e-01,  2.46662927e-01)
( 3.86177331e-01,  2.42973553e-01)
( 3.75437647e-01,  2.39245447e-01)
( 3.63422621e-01,  2.35708417e-01)
( 3.49531413e-01,  2.32371358e-01)
( 3.35451180e-01,  2.29637433e-01)
( 3.22186745e-01,  2.27613837e-01)
( 3.10366665e-01,  2.26238928e-01)
( 2.99948466e-01,  2.25427568e-01)
( 2.90780830e-01,  2.24944876e-01)
( 2.82560273e-01,  2.24664086e-01)
( 2.75064202e-01,  2.24627520e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.61924107e-01,  2.24985196e-01)
( 2.56170069e-01,  2.25312549e-01)
( 2.50875078e-01,  2.25727896e-01)
( 2.46267106e-01,  2.26292474e-01)
( 2.41717604e-01,  2.26847837e-01)
( 2.37422551e-01,  2.27418755e-01)
( 2.33411113e-01,  2.28022473e-01)
( 2.29620651e-01,  2.28647726e-01)
( 2.26034751e-01,  2.29291316e-01)
( 2.22345985e-01,  2.29881619e-01)
( 2.19074323e-01,  2.30519537e-01)
( 2.15948729e-01,  2.31137227e-01)
( 2.12995246e-01,  2.31827603e-01)
( 2.10412510e-01,  2.32635641e-01)
( 2.07677367e-01,  2.33384930e-01)
( 2.05086578e-01,  2.34132822e-01)
( 2.02636107e-01,  2.34891591e-01)
( 2.00283802e-01,  2.35648363e-01)
( 1.98004085e-01,  2.36389849e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.93501763e-01,  2.37775381e-01)
( 1.91426349e-01,  2.38459610e-01)
( 1.89434780e-01,  2.39172845e-01)
( 1.87601994e-01,  2.40021780e-01)
( 1.85608278e-01,  2.40883000e-01)
( 1.83653738e-01,  2.41764975e-01)
( 1.81736119e-01,  2.42662536e-01)
( 1.80205627e-01,  2.43335285e-01)
( 1.78827126e-01,  2.43972206e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.76077983e-01,  2.45292620e-01)
( 1.74713365e-01,  2.45969420e-01)
( 1.73348021e-01,  2.46655382e-01)
( 1.71983650e-01,  2.47350286e-01)
( 1.70621369e-01,  2.48055915e-01)
( 1.69276175e-01,  2.48784101e-01)
( 1.67952729e-01,  2.49529290e-01)
( 1.66662098e-01,  2.50280917e-01)
( 1.65394341e-01,  2.51034650e-01)};\label{line:bif_curve_eps_0.1}

\addplot [blue, thick, solid]
coordinates {
( 1.64144349e-01,  2.51792111e-01)
( 1.53054592e-01,  2.59235994e-01)
( 1.42568299e-01,  2.68237259e-01)
( 1.34291220e-01,  2.76807133e-01)
( 1.27814311e-01,  2.84052964e-01)
( 1.21766419e-01,  2.91736989e-01)
( 1.15460070e-01,  3.01664624e-01)
( 1.10285739e-01,  3.11107989e-01)
( 1.06057961e-01,  3.18907517e-01)
( 1.01856298e-01,  3.27532546e-01)
( 9.72513582e-02,  3.38852281e-01)
( 9.39820207e-02,  3.48814106e-01)
( 9.08409524e-02,  3.57833724e-01)
( 8.74826811e-02,  3.68509323e-01)
( 8.44255562e-02,  3.81437430e-01)
( 8.22228934e-02,  3.90309411e-01)
( 7.97572454e-02,  4.00730767e-01)
( 7.70684399e-02,  4.13275949e-01)
( 7.52367613e-02,  4.25421753e-01)
( 7.34754878e-02,  4.35496333e-01)
( 7.14674329e-02,  4.47548971e-01)
( 6.97760650e-02,  4.61837854e-01)
( 6.84778039e-02,  4.71672184e-01)
( 6.69808899e-02,  4.83363702e-01)
( 6.53491603e-02,  4.97603112e-01)
( 6.44947830e-02,  5.09017278e-01)
( 6.33830534e-02,  5.20263593e-01)
( 6.20788169e-02,  5.34019917e-01)
( 6.12995293e-02,  5.47426186e-01)
( 6.04162256e-02,  5.58676041e-01)
( 5.93405955e-02,  5.72426459e-01)
( 5.87199581e-02,  5.86668933e-01)
( 5.79569049e-02,  5.98712099e-01)
( 5.71105655e-02,  6.13782473e-01)
( 5.67026268e-02,  6.27134936e-01)
( 5.59946324e-02,  6.41456574e-01)
( 5.55795193e-02,  6.57045737e-01)
( 5.50607450e-02,  6.69804110e-01)
( 5.44245262e-02,  6.86151503e-01)
( 5.42424105e-02,  6.99811839e-01)
( 5.37815395e-02,  7.14507147e-01)
( 5.35786044e-02,  7.30526945e-01)
( 5.32496552e-02,  7.43756150e-01)
( 5.28490118e-02,  7.60746880e-01)
( 5.28002127e-02,  7.74152023e-01)
( 5.25172478e-02,  7.89907696e-01)
( 5.24853796e-02,  8.05118826e-01)
( 5.22668151e-02,  8.19810515e-01)
( 5.22894822e-02,  8.36509403e-01)
( 5.21431227e-02,  8.50121253e-01)
( 5.22178280e-02,  8.67696768e-01)
( 5.21273232e-02,  8.80312650e-01)
( 5.20388473e-02,  8.96446897e-01)
( 5.22085766e-02,  9.10607867e-01)
( 5.21691234e-02,  9.25283057e-01)
( 5.23808895e-02,  9.41000681e-01)
( 5.23800952e-02,  9.54340888e-01)
( 5.26293092e-02,  9.71293868e-01)
( 5.26670335e-02,  9.83682160e-01)
( 5.27275808e-02,  9.99464104e-01)
( 5.30224948e-02,  1.01286161e+00)
( 5.30957682e-02,  1.02714858e+00)
( 5.34523266e-02,  1.04197770e+00)
( 5.35466301e-02,  1.05476904e+00)
( 5.39362180e-02,  1.07072606e+00)
( 5.40504059e-02,  1.08246716e+00)
( 5.41786756e-02,  1.09724068e+00)
( 5.46233448e-02,  1.11024990e+00)
( 5.47764546e-02,  1.12393490e+00)
( 5.52676570e-02,  1.13746183e+00)
( 5.54518593e-02,  1.14991661e+00)
( 5.59559653e-02,  1.16419141e+00)
( 5.61542655e-02,  1.17564393e+00)
( 5.64045184e-02,  1.19013221e+00)
( 5.69201303e-02,  1.20118280e+00)
( 5.71731521e-02,  1.21421360e+00)
( 5.77297386e-02,  1.22643060e+00)
( 5.79949750e-02,  1.23824888e+00)
( 5.86056948e-02,  1.25162107e+00)
( 5.88744210e-02,  1.26200403e+00)
( 5.92046950e-02,  1.27505079e+00)
( 5.97829970e-02,  1.28579574e+00)
( 6.01032019e-02,  1.29720947e+00)
( 6.07731502e-02,  1.30991784e+00)
( 6.10764794e-02,  1.31963187e+00)
( 6.14532556e-02,  1.33171055e+00)
( 6.20965397e-02,  1.34246357e+00)
( 6.24488536e-02,  1.35266147e+00)
( 6.31964597e-02,  1.36563855e+00)
( 6.35044149e-02,  1.37426634e+00)
( 6.38989680e-02,  1.38476166e+00)
( 6.46282946e-02,  1.39626253e+00)
( 6.49742644e-02,  1.40484534e+00)
( 6.54052062e-02,  1.41529909e+00)
( 6.61260248e-02,  1.42590046e+00)
( 6.64974819e-02,  1.43441594e+00)
( 6.69553682e-02,  1.44483090e+00)
( 6.76794680e-02,  1.45436088e+00)
( 6.80660409e-02,  1.46245674e+00)
( 6.85421133e-02,  1.47232194e+00)
( 6.92789838e-02,  1.48182324e+00)
( 6.96699658e-02,  1.48950078e+00)
( 7.01488416e-02,  1.49881905e+00)
( 7.09312963e-02,  1.50831985e+00)
( 7.13222052e-02,  1.51545119e+00)
( 7.17976634e-02,  1.52403174e+00)
( 7.26241913e-02,  1.53400129e+00)
( 7.30059330e-02,  1.54060204e+00)
( 7.34672890e-02,  1.54845507e+00)
( 7.40273939e-02,  1.55805727e+00)
( 7.47467093e-02,  1.56506998e+00)
( 7.51932863e-02,  1.57219527e+00)
( 7.57376751e-02,  1.58081328e+00)
( 7.65230023e-02,  1.58875990e+00)
( 7.69528017e-02,  1.59524507e+00)
( 7.74728727e-02,  1.60298772e+00)
( 7.83531486e-02,  1.61177367e+00)
( 7.87603984e-02,  1.61759366e+00)
( 7.92471497e-02,  1.62442145e+00)
( 7.98309004e-02,  1.63266186e+00)
( 8.05999955e-02,  1.63932968e+00)
( 8.10498738e-02,  1.64531955e+00)
( 8.15871157e-02,  1.65242552e+00)
( 8.24801332e-02,  1.66051493e+00)
( 8.61569621e-02,  1.70198650e+00)
( 9.08072437e-02,  1.74559149e+00)
( 9.51283563e-02,  1.78402861e+00)
( 9.90787235e-02,  1.81614410e+00)
( 1.02516678e-01,  1.84138113e+00)
( 1.05626106e-01,  1.86279035e+00)
( 1.08627953e-01,  1.88223275e+00)
( 1.11627363e-01,  1.90071196e+00)
( 1.14156535e-01,  1.91774645e+00)
( 1.19108650e-01,  1.94398966e+00)
( 1.22955169e-01,  1.96657820e+00)
( 1.26595032e-01,  1.98448800e+00)
( 1.30506716e-01,  2.00333250e+00)
( 1.34205897e-01,  2.02001242e+00)
( 1.37839911e-01,  2.03561420e+00)
( 1.40761676e-01,  2.04918443e+00)
( 1.43644837e-01,  2.06011719e+00)
( 1.47347700e-01,  2.07365823e+00)
( 1.51868764e-01,  2.09194079e+00)
( 1.57315346e-01,  2.11188227e+00)
( 1.62185100e-01,  2.12756933e+00)
( 1.66479770e-01,  2.14083515e+00)
( 1.70827812e-01,  2.15350839e+00)
( 1.74431580e-01,  2.16513598e+00)
( 1.77983615e-01,  2.17439997e+00)
( 1.81528662e-01,  2.18513726e+00)
( 1.84712500e-01,  2.19213154e+00)
( 1.87233365e-01,  2.19909809e+00)
( 1.90650552e-01,  2.20858022e+00)
( 1.96295300e-01,  2.22247233e+00)
( 2.02197516e-01,  2.23529732e+00)
( 2.08248317e-01,  2.24837137e+00)
( 2.12405835e-01,  2.25802669e+00)
( 2.18032165e-01,  2.26899628e+00)
( 2.22472741e-01,  2.27865928e+00)
( 2.27133165e-01,  2.28667291e+00)
( 2.30651532e-01,  2.29374014e+00)
( 2.36047231e-01,  2.30286102e+00)
( 2.38979385e-01,  2.30845577e+00)
( 2.42945527e-01,  2.31595048e+00)
( 2.49007909e-01,  2.32516050e+00)
( 2.57157146e-01,  2.33786861e+00)
( 2.62833414e-01,  2.34729065e+00)
( 2.69442108e-01,  2.35639838e+00)
( 2.75575918e-01,  2.36595470e+00)
( 2.81644200e-01,  2.37348825e+00)
( 2.89009925e-01,  2.38278113e+00)
( 2.92899219e-01,  2.38815514e+00)
( 2.99426305e-01,  2.39574782e+00)
( 3.05662497e-01,  2.40391315e+00)
( 3.13655923e-01,  2.41264392e+00)
( 3.19848793e-01,  2.42028290e+00)
( 3.29551211e-01,  2.43040592e+00)
( 3.38532980e-01,  2.43912294e+00)
( 3.47970394e-01,  2.44806433e+00)
( 3.53144102e-01,  2.45343183e+00)
( 3.62027627e-01,  2.46109096e+00)
( 3.72607543e-01,  2.47136221e+00)
( 3.81539847e-01,  2.47846540e+00)
( 3.90961919e-01,  2.48559678e+00)
( 3.97274969e-01,  2.49105070e+00)
( 4.07797019e-01,  2.49876477e+00)
( 4.21395961e-01,  2.50841889e+00)
( 4.30991748e-01,  2.51577030e+00)
( 4.40627031e-01,  2.52185605e+00)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:0.6940961298392578, 2.5243840703920815) {$\varepsilon = 0.01$};
\nextgroupplot[width=0.5\textwidth, xtick={0, 1, 2}, ytick={0, 0.5, 1}, xticklabels={0, 1, 2}, yticklabels={0, 0.5, 1}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_\infty$}, xmin=0, xmax=2, ymin=0, ymax=1.07]
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.29568272e-07)
( 2.00000000e-06,  2.29568272e-07)
( 3.82132431e-02,  8.87536640e-03)
( 7.55004203e-02,  1.77421264e-02)
( 1.11859267e-01,  2.65969101e-02)
( 1.27000006e-01,  2.99767890e-02)
( 1.39600695e-01,  3.30910791e-02)
( 1.52034244e-01,  3.61910796e-02)
( 1.63570515e-01,  3.92237147e-02)
( 1.75579502e-01,  4.22799844e-02)
( 1.87428891e-01,  4.53220505e-02)
( 1.99120520e-01,  4.83499137e-02)
( 2.10656217e-01,  5.13635769e-02)
( 2.22037801e-01,  5.43630450e-02)
( 2.33267077e-01,  5.73483248e-02)
( 2.44345846e-01,  6.03194251e-02)
( 2.55275892e-01,  6.32763565e-02)
( 2.66058993e-01,  6.62191315e-02)
( 2.76696912e-01,  6.91477646e-02)
( 2.87191403e-01,  7.20622718e-02)
( 2.97544206e-01,  7.49626712e-02)
( 3.07757051e-01,  7.78489825e-02)
( 3.17831655e-01,  8.07212269e-02)
( 3.27769722e-01,  8.35794276e-02)
( 3.37572943e-01,  8.64236092e-02)
( 3.47242998e-01,  8.92537980e-02)
( 3.56781551e-01,  9.20700218e-02)
( 3.66190256e-01,  9.48723100e-02)
( 3.75470751e-01,  9.76606935e-02)
( 3.84624661e-01,  1.00435205e-01)
( 3.93653598e-01,  1.03195877e-01)
( 4.02559160e-01,  1.05942746e-01)
( 4.11342930e-01,  1.08675848e-01)
( 4.20006478e-01,  1.11395220e-01)
( 4.28551360e-01,  1.14100903e-01)
( 4.36979117e-01,  1.16792936e-01)
( 4.45291275e-01,  1.19471361e-01)
( 4.53489347e-01,  1.22136221e-01)
( 4.61574832e-01,  1.24787560e-01)
( 4.69549211e-01,  1.27425422e-01)
( 4.77413955e-01,  1.30049855e-01)
( 4.85170517e-01,  1.32660905e-01)
( 4.92820336e-01,  1.35258622e-01)
( 4.96089858e-01,  1.36232139e-01)
( 4.96794151e-01,  1.36793485e-01)
( 4.98794345e-01,  1.37481961e-01)
( 5.00786207e-01,  1.38169251e-01)
( 5.00786207e-01,  1.38169251e-01)
( 5.02770175e-01,  1.38855425e-01)
( 5.04746284e-01,  1.39540488e-01)
( 5.06714567e-01,  1.40224440e-01)
( 5.08675059e-01,  1.40907286e-01)
( 5.10627794e-01,  1.41589026e-01)
( 5.12572805e-01,  1.42269664e-01)
( 5.14510127e-01,  1.42949202e-01)
( 5.16439792e-01,  1.43627642e-01)
( 5.18361835e-01,  1.44304986e-01)
( 5.20276287e-01,  1.44981238e-01)
( 5.22183183e-01,  1.45656399e-01)
( 5.24082555e-01,  1.46330472e-01)
( 5.25974437e-01,  1.47003459e-01)
( 5.27858859e-01,  1.47675363e-01)
( 5.29735856e-01,  1.48346185e-01)
( 5.31605459e-01,  1.49015929e-01)
( 5.33467700e-01,  1.49684597e-01)
( 5.35322611e-01,  1.50352190e-01)
( 5.37170225e-01,  1.51018712e-01)
( 5.39010572e-01,  1.51684165e-01)
( 5.40843685e-01,  1.52348550e-01)
( 5.42669594e-01,  1.53011872e-01)
( 5.44488332e-01,  1.53674130e-01)
( 5.46299929e-01,  1.54335329e-01)
( 5.48104416e-01,  1.54995470e-01)
( 5.49901824e-01,  1.55654556e-01)
( 5.51692183e-01,  1.56312589e-01)
( 5.53475525e-01,  1.56969572e-01)
( 5.57018000e-01,  1.58279176e-01)
( 5.60532815e-01,  1.59584616e-01)
( 5.64020217e-01,  1.60885908e-01)
( 5.67480441e-01,  1.62183071e-01)
( 5.74307653e-01,  1.64760278e-01)
( 5.81029335e-01,  1.67321260e-01)
( 5.87647319e-01,  1.69866160e-01)
( 5.94163376e-01,  1.72395118e-01)
( 6.06849643e-01,  1.77387048e-01)
( 6.19151639e-01,  1.82317461e-01)
( 6.31082388e-01,  1.87187433e-01)
( 6.42654309e-01,  1.91998026e-01)
( 6.53879376e-01,  1.96750287e-01)
( 6.64769141e-01,  2.01445246e-01)
( 6.75334742e-01,  2.06083920e-01)
( 6.85586923e-01,  2.10667311e-01)
( 6.95536049e-01,  2.15196402e-01)
( 7.05192117e-01,  2.19672166e-01)
( 7.14564773e-01,  2.24095559e-01)
( 7.23663323e-01,  2.28467523e-01)
( 7.32496746e-01,  2.32788985e-01)
( 7.41073704e-01,  2.37060861e-01)
( 7.57379556e-01,  2.45400826e-01)
( 7.72769804e-01,  2.53556615e-01)
( 7.87302788e-01,  2.61534835e-01)
( 8.01032275e-01,  2.69341938e-01)
( 8.14008421e-01,  2.76984184e-01)
( 8.26278029e-01,  2.84467655e-01)
( 8.37884791e-01,  2.91798253e-01)
( 8.43222015e-01,  2.95358566e-01)
( 8.44872023e-01,  2.97054493e-01)
( 8.47666591e-01,  2.98910161e-01)
( 8.50421130e-01,  3.00755976e-01)
( 8.53136564e-01,  3.02592078e-01)
( 8.58436341e-01,  3.06224428e-01)
( 8.63588071e-01,  3.09819447e-01)
( 8.68596473e-01,  3.13377866e-01)
( 8.78145486e-01,  3.20345896e-01)
( 8.87182815e-01,  3.27179570e-01)
( 8.95741359e-01,  3.33884956e-01)
( 9.03851007e-01,  3.40467611e-01)
( 9.11539192e-01,  3.46932613e-01)
( 9.18832160e-01,  3.53285281e-01)
( 9.32192622e-01,  3.65543395e-01)
( 9.44271912e-01,  3.77421719e-01)
( 9.55221177e-01,  3.88956211e-01)
( 9.65169668e-01,  4.00177933e-01)
( 9.74233963e-01,  4.11119006e-01)
( 9.82510679e-01,  4.21801683e-01)
( 9.90091546e-01,  4.32252366e-01)
( 9.97058851e-01,  4.42496052e-01)
( 1.00348494e+00,  4.52552745e-01)
( 1.00348494e+00,  4.52552745e-01)
( 1.00943701e+00,  4.62442715e-01)
( 1.01497912e+00,  4.72187183e-01)
( 1.02017019e+00,  4.81803751e-01)
( 1.02506442e+00,  4.91305092e-01)
( 1.02971980e+00,  5.00710521e-01)
( 1.03850148e+00,  5.19220854e-01)
( 1.04701939e+00,  5.37516670e-01)
( 1.05580815e+00,  5.55679523e-01)
( 1.06556577e+00,  5.73797632e-01)
( 1.09443416e+00,  6.12138323e-01)
( 1.11896592e+00,  6.32140066e-01)
( 1.13626874e+00,  6.42288971e-01)
( 1.15946999e+00,  6.52424517e-01)
( 1.19037091e+00,  6.62259325e-01)
( 1.23211022e+00,  6.71484983e-01)
( 1.28914420e+00,  6.79747243e-01)
( 1.36820950e+00,  6.86732559e-01)
( 1.48096703e+00,  6.92245852e-01)
( 1.65018082e+00,  6.96204934e-01)
( 1.65018082e+00,  6.96204934e-01)
( 1.93322116e+00,  6.98661718e-01)
( 2.13846880e+00,  6.99321130e-01)
( 2.13846880e+00,  6.99321130e-01)};\label{line:uinf_bif_curve_eps_0.3}

\node[]    at    (axis cs:1.75, 0.85) {$\varepsilon = 0.2$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.35263765e-07)
( 2.00000000e-06,  2.35263765e-07)
( 2.79634791e-02,  6.63806421e-03)
( 5.53977362e-02,  1.32694031e-02)
( 8.23027166e-02,  1.98927320e-02)
( 9.35233756e-02,  2.24119742e-02)
( 1.02876251e-01,  2.47334256e-02)
( 1.12134615e-01,  2.70467552e-02)
( 1.20755893e-01,  2.93120478e-02)
( 1.29755185e-01,  3.15977546e-02)
( 1.38663452e-01,  3.38753880e-02)
( 1.47481477e-01,  3.61449471e-02)
( 1.56210038e-01,  3.84064318e-02)
( 1.64849912e-01,  4.06598425e-02)
( 1.73401873e-01,  4.29051802e-02)
( 1.81866689e-01,  4.51424467e-02)
( 1.90245129e-01,  4.73716444e-02)
( 1.98537957e-01,  4.95927761e-02)
( 2.06745932e-01,  5.18058455e-02)
( 2.14869811e-01,  5.40108567e-02)
( 2.22910348e-01,  5.62078145e-02)
( 2.30868294e-01,  5.83967242e-02)
( 2.38744394e-01,  6.05775918e-02)
( 2.46539391e-01,  6.27504238e-02)
( 2.54254024e-01,  6.49152272e-02)
( 2.61889028e-01,  6.70720097e-02)
( 2.69445134e-01,  6.92207795e-02)
( 2.76923070e-01,  7.13615452e-02)
( 2.84323559e-01,  7.34943160e-02)
( 2.91647321e-01,  7.56191018e-02)
( 2.98895070e-01,  7.77359128e-02)
( 3.06067518e-01,  7.98447598e-02)
( 3.13165372e-01,  8.19456541e-02)
( 3.20189335e-01,  8.40386073e-02)
( 3.27140106e-01,  8.61236318e-02)
( 3.34018378e-01,  8.82007403e-02)
( 3.40824841e-01,  9.02699460e-02)
( 3.47560182e-01,  9.23312624e-02)
( 3.54225082e-01,  9.43847037e-02)
( 3.60820217e-01,  9.64302845e-02)
( 3.67346260e-01,  9.84680196e-02)
( 3.73803879e-01,  1.00497924e-01)
( 3.80193738e-01,  1.02520015e-01)
( 3.86516494e-01,  1.04534307e-01)
( 3.92772803e-01,  1.06540818e-01)
( 3.98963315e-01,  1.08539564e-01)
( 4.05088674e-01,  1.10530562e-01)
( 4.11149522e-01,  1.12513832e-01)
( 4.17146495e-01,  1.14489390e-01)
( 4.23080223e-01,  1.16457255e-01)
( 4.28951334e-01,  1.18417446e-01)
( 4.34760449e-01,  1.20369983e-01)
( 4.40508187e-01,  1.22314884e-01)
( 4.46195161e-01,  1.24252171e-01)
( 4.51821977e-01,  1.26181862e-01)
( 4.57389240e-01,  1.28103979e-01)
( 4.62897548e-01,  1.30018542e-01)
( 4.73712172e-01,  1.33815296e-01)
( 4.84299047e-01,  1.37582263e-01)
( 4.89061916e-01,  1.39159488e-01)
( 4.90521357e-01,  1.40019419e-01)
( 4.93247853e-01,  1.41009517e-01)
( 4.95957924e-01,  1.41997187e-01)
( 4.98651679e-01,  1.42982438e-01)
( 5.03983044e-01,  1.44942891e-01)
( 5.03983044e-01,  1.44942891e-01)
( 5.09250584e-01,  1.46893792e-01)
( 5.14455139e-01,  1.48835201e-01)
( 5.24649266e-01,  1.52678645e-01)
( 5.34602476e-01,  1.56485112e-01)
( 5.44320973e-01,  1.60255076e-01)
( 5.53810723e-01,  1.63989009e-01)
( 5.63077530e-01,  1.67687376e-01)
( 5.72127038e-01,  1.71350638e-01)
( 5.80964743e-01,  1.74979251e-01)
( 5.97929501e-01,  1.82093103e-01)
( 6.14118592e-01,  1.89075579e-01)
( 6.29570552e-01,  1.95930055e-01)
( 6.44321506e-01,  2.02659845e-01)
( 6.58405683e-01,  2.09268188e-01)
( 6.71855523e-01,  2.15758254e-01)
( 6.84701775e-01,  2.22133138e-01)
( 6.96973586e-01,  2.28395870e-01)
( 7.08698592e-01,  2.34549411e-01)
( 7.19902997e-01,  2.40596656e-01)
( 7.30611653e-01,  2.46540436e-01)
( 7.40848135e-01,  2.52383521e-01)
( 7.50634805e-01,  2.58128619e-01)
( 7.59992881e-01,  2.63778380e-01)
( 7.68942500e-01,  2.69335395e-01)
( 7.77502772e-01,  2.74802201e-01)
( 7.85691837e-01,  2.80181281e-01)
( 7.93526917e-01,  2.85475061e-01)
( 8.08061247e-01,  2.95714470e-01)
( 8.14774493e-01,  3.00788826e-01)
( 8.17097948e-01,  3.03213637e-01)
( 8.20470351e-01,  3.05790727e-01)
( 8.23766686e-01,  3.08347483e-01)
( 8.26989007e-01,  3.10884344e-01)
( 8.33189773e-01,  3.15876090e-01)
( 8.39117872e-01,  3.20792849e-01)
( 8.44785836e-01,  3.25636840e-01)
( 8.50207735e-01,  3.30411932e-01)
( 8.60265668e-01,  3.39677126e-01)
( 8.69478405e-01,  3.48694508e-01)
( 8.77921008e-01,  3.57481224e-01)
( 8.92584396e-01,  3.74217800e-01)
( 9.04945097e-01,  3.90241069e-01)
( 9.15352268e-01,  4.05649282e-01)
( 9.24095194e-01,  4.20536414e-01)
( 9.31400866e-01,  4.34964409e-01)
( 9.37481836e-01,  4.49055003e-01)
( 9.42495334e-01,  4.62877374e-01)
( 9.46573535e-01,  4.76500667e-01)
( 9.49826925e-01,  4.89986950e-01)
( 9.52350917e-01,  5.03388569e-01)
( 9.54230007e-01,  5.16741032e-01)
( 9.55545721e-01,  5.30067475e-01)
( 9.56385436e-01,  5.43386284e-01)
( 9.56841254e-01,  5.56683266e-01)
( 9.57021767e-01,  5.69939602e-01)
( 9.57052424e-01,  5.83107469e-01)
( 9.57081271e-01,  5.96135861e-01)
( 9.57279526e-01,  6.08966071e-01)
( 9.57299208e-01,  6.15941823e-01)
( 9.57188427e-01,  6.19321337e-01)
( 9.57407142e-01,  6.22757303e-01)
( 9.57672106e-01,  6.26168385e-01)
( 9.57988829e-01,  6.29552879e-01)
( 9.58362768e-01,  6.32909988e-01)
( 9.58799668e-01,  6.36238987e-01)
( 9.59305648e-01,  6.39540654e-01)
( 9.60554440e-01,  6.46075484e-01)
( 9.62166824e-01,  6.52503083e-01)
( 9.64212024e-01,  6.58826138e-01)
( 9.66773940e-01,  6.65049424e-01)
( 9.74054553e-01,  6.77444877e-01)
( 9.85267980e-01,  6.89511183e-01)
( 1.00241672e+00,  7.01072488e-01)
( 1.00241672e+00,  7.01072488e-01)
( 1.02840348e+00,  7.11742590e-01)
( 1.06725838e+00,  7.21015252e-01)
( 1.12480403e+00,  7.28474299e-01)
( 1.21080293e+00,  7.33965644e-01)
( 1.34556724e+00,  7.37575336e-01)
( 1.58412801e+00,  7.39552400e-01)
( 1.58412801e+00,  7.39552400e-01)
( 1.76630581e+00,  7.40005821e-01)
( 1.89031971e+00,  7.40150123e-01)
( 2.05025535e+00,  7.40244893e-01)
( 2.05025535e+00,  7.40244893e-01)};\label{line:bif_curve_eps_0.25}

\node[]    at    (axis cs:1.76, 0.775) {$\varepsilon = 0.25$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.42181922e-07)
( 2.00000000e-06,  2.42181922e-07)
( 1.61360162e-02,  3.92932861e-03)
( 3.20817577e-02,  7.85535090e-03)
( 4.78383467e-02,  1.17780536e-02)
( 5.44288051e-02,  1.32650703e-02)
( 5.99348647e-02,  1.46357614e-02)
( 6.54073849e-02,  1.60035608e-02)
( 7.05117272e-02,  1.73435979e-02)
( 7.58720068e-02,  1.86985129e-02)
( 8.11996660e-02,  2.00505550e-02)
( 8.64948706e-02,  2.13997237e-02)
( 9.17577860e-02,  2.27460186e-02)
( 9.69885771e-02,  2.40894394e-02)
( 1.02187409e-01,  2.54299860e-02)
( 1.07354445e-01,  2.67676582e-02)
( 1.12489850e-01,  2.81024560e-02)
( 1.17593788e-01,  2.94343794e-02)
( 1.22666421e-01,  3.07634285e-02)
( 1.27707912e-01,  3.20896036e-02)
( 1.32718425e-01,  3.34129049e-02)
( 1.37698120e-01,  3.47333329e-02)
( 1.42647160e-01,  3.60508879e-02)
( 1.47565705e-01,  3.73655704e-02)
( 1.52453918e-01,  3.86773811e-02)
( 1.57311957e-01,  3.99863206e-02)
( 1.62139984e-01,  4.12923897e-02)
( 1.66938157e-01,  4.25955892e-02)
( 1.71706636e-01,  4.38959201e-02)
( 1.76445580e-01,  4.51933832e-02)
( 1.81155146e-01,  4.64879796e-02)
( 1.85835493e-01,  4.77797105e-02)
( 1.90486778e-01,  4.90685770e-02)
( 1.95109159e-01,  5.03545804e-02)
( 1.99702790e-01,  5.16377220e-02)
( 2.04267829e-01,  5.29180033e-02)
( 2.08804431e-01,  5.41954258e-02)
( 2.13312751e-01,  5.54699909e-02)
( 2.17792943e-01,  5.67417002e-02)
( 2.22245162e-01,  5.80105556e-02)
( 2.26669561e-01,  5.92765587e-02)
( 2.31066294e-01,  6.05397113e-02)
( 2.35435512e-01,  6.18000153e-02)
( 2.39777368e-01,  6.30574727e-02)
( 2.44092014e-01,  6.43120854e-02)
( 2.48379601e-01,  6.55638557e-02)
( 2.52640279e-01,  6.68127855e-02)
( 2.56874198e-01,  6.80588772e-02)
( 2.61081508e-01,  6.93021329e-02)
( 2.65262358e-01,  7.05425550e-02)
( 2.69416896e-01,  7.17801460e-02)
( 2.73545271e-01,  7.30149082e-02)
( 2.77647630e-01,  7.42468442e-02)
( 2.85762521e-01,  7.66984812e-02)
( 2.93775364e-01,  7.91388794e-02)
( 3.01687360e-01,  8.15680590e-02)
( 3.09499654e-01,  8.39860432e-02)
( 3.24782462e-01,  8.87735318e-02)
( 3.39682148e-01,  9.35168141e-02)
( 3.54207699e-01,  9.82160970e-02)
( 3.68367754e-01,  1.02871609e-01)
( 3.82170804e-01,  1.07483591e-01)
( 3.95625193e-01,  1.12052295e-01)
( 4.08739119e-01,  1.16577982e-01)
( 4.21520629e-01,  1.21060926e-01)
( 4.33977624e-01,  1.25501407e-01)
( 4.46117856e-01,  1.29899719e-01)
( 4.57948929e-01,  1.34256160e-01)
( 4.69478296e-01,  1.38571038e-01)
( 4.74686862e-01,  1.40420884e-01)
( 4.76517774e-01,  1.41427398e-01)
( 4.79453409e-01,  1.42553171e-01)
( 4.82367782e-01,  1.43675647e-01)
( 4.85261055e-01,  1.44794839e-01)
( 4.90975174e-01,  1.47019587e-01)
( 4.96607102e-01,  1.49231402e-01)
( 5.02158113e-01,  1.51430381e-01)
( 5.02158113e-01,  1.51430381e-01)
( 5.12985019e-01,  1.55775094e-01)
( 5.23504933e-01,  1.60070048e-01)
( 5.33727157e-01,  1.64315997e-01)
( 5.43660588e-01,  1.68513688e-01)
( 5.53313842e-01,  1.72663859e-01)
( 5.62695261e-01,  1.76767236e-01)
( 5.71812920e-01,  1.80824538e-01)
( 5.80674639e-01,  1.84836473e-01)
( 5.89287989e-01,  1.88803740e-01)
( 6.05688021e-01,  1.96553509e-01)
( 6.21192239e-01,  2.04135627e-01)
( 6.35852481e-01,  2.11555200e-01)
( 6.49716852e-01,  2.18817224e-01)
( 6.62830520e-01,  2.25926571e-01)
( 6.75235898e-01,  2.32887984e-01)
( 6.86972823e-01,  2.39706089e-01)
( 6.98078723e-01,  2.46385393e-01)
( 7.08588761e-01,  2.52930292e-01)
( 7.18535987e-01,  2.59345074e-01)
( 7.27951466e-01,  2.65633923e-01)
( 7.36864405e-01,  2.71800922e-01)
( 7.45302911e-01,  2.77850319e-01)
( 7.53293751e-01,  2.83786500e-01)
( 7.60858599e-01,  2.89612473e-01)
( 7.67955503e-01,  2.95449265e-01)
( 7.70470113e-01,  2.98226994e-01)
( 7.73952377e-01,  3.01149835e-01)
( 7.77335785e-01,  3.04045114e-01)
( 7.83782070e-01,  3.09723075e-01)
( 7.89873072e-01,  3.15301037e-01)
( 7.95626291e-01,  3.20781312e-01)
( 8.01059644e-01,  3.26167295e-01)
( 8.01059644e-01,  3.26167295e-01)
( 8.10931846e-01,  3.36556651e-01)
( 8.19746960e-01,  3.46627752e-01)
( 8.27611193e-01,  3.56407337e-01)
( 8.40673820e-01,  3.74926966e-01)
( 8.50991157e-01,  3.92618103e-01)
( 8.59008458e-01,  4.09653331e-01)
( 8.65072644e-01,  4.26215385e-01)
( 8.69433605e-01,  4.42458740e-01)
( 8.72272519e-01,  4.58587701e-01)
( 8.73699644e-01,  4.74772776e-01)
( 8.73763415e-01,  4.91190411e-01)
( 8.72461131e-01,  5.08011296e-01)
( 8.69746723e-01,  5.25410009e-01)
( 8.65540622e-01,  5.43545501e-01)
( 8.59735990e-01,  5.62591570e-01)
( 8.52229419e-01,  5.82675142e-01)
( 8.42974071e-01,  6.03844329e-01)
( 8.32076774e-01,  6.25982718e-01)
( 8.25354795e-01,  6.38355342e-01)
( 8.21768136e-01,  6.44550785e-01)
( 8.18303309e-01,  6.50861157e-01)
( 8.14790580e-01,  6.57184932e-01)
( 8.11253619e-01,  6.63499602e-01)
( 8.07717363e-01,  6.69782372e-01)
( 8.04206613e-01,  6.76013078e-01)
( 8.00749104e-01,  6.82166767e-01)
( 7.97372714e-01,  6.88220124e-01)
( 7.97372714e-01,  6.88220124e-01)
( 7.91024299e-01,  6.99837174e-01)
( 7.85339437e-01,  7.10734471e-01)
( 7.80466748e-01,  7.20795947e-01)
( 7.76496724e-01,  7.29966374e-01)
( 7.71398962e-01,  7.45582411e-01)
( 7.69933618e-01,  7.58387625e-01)
( 7.72281891e-01,  7.68944875e-01)
( 7.78985706e-01,  7.77582192e-01)
( 7.90889768e-01,  7.84467957e-01)
( 8.09125658e-01,  7.89752732e-01)
( 8.09125658e-01,  7.89752732e-01)
( 8.35324608e-01,  7.93642009e-01)
( 8.72116432e-01,  7.96371539e-01)
( 9.24146457e-01,  7.98150435e-01)
( 1.00063390e+00,  7.99223990e-01)
( 1.05400721e+00,  7.99548195e-01)
( 1.08643904e+00,  7.99670437e-01)
( 1.12373556e+00,  7.99768311e-01)
( 1.16708607e+00,  7.99847392e-01)
( 1.21828510e+00,  7.99904013e-01)
( 1.27998557e+00,  7.99945081e-01)
( 1.35637169e+00,  7.99971311e-01)
( 1.45451378e+00,  7.99986951e-01)
( 1.58775686e+00,  7.99995418e-01)
( 1.58775686e+00,  7.99995418e-01)
( 1.78547628e+00,  7.99999292e-01)
( 1.91993164e+00,  7.99999997e-01)
( 2.00326240e+00,  8.00001533e-01)
( 2.00326240e+00,  8.00001533e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:1.75, 0.65) {$\varepsilon = 0.3$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.49750113e-07)
( 2.00000000e-06,  2.49750113e-07)
( 3.91785676e-03,  9.79866074e-04)
( 7.82236230e-03,  1.95915521e-03)
( 1.17148930e-02,  2.93820637e-03)
( 1.33501163e-02,  3.30834499e-03)
( 1.47202541e-02,  3.64971928e-03)
( 1.60882779e-02,  3.99091120e-03)
( 1.73711417e-02,  4.32568730e-03)
( 1.87233098e-02,  4.66472967e-03)
( 2.00733983e-02,  5.00359094e-03)
( 2.14214099e-02,  5.34227111e-03)
( 2.27673472e-02,  5.68077016e-03)
( 2.41112128e-02,  6.01908808e-03)
( 2.54530093e-02,  6.35722486e-03)
( 2.67927395e-02,  6.69518049e-03)
( 2.81304058e-02,  7.03295497e-03)
( 2.94660109e-02,  7.37054827e-03)
( 3.07995575e-02,  7.70796040e-03)
( 3.21310481e-02,  8.04519134e-03)
( 3.34604854e-02,  8.38224109e-03)
( 3.47878720e-02,  8.71910963e-03)
( 3.61132105e-02,  9.05579696e-03)
( 3.74365036e-02,  9.39230308e-03)
( 3.87577538e-02,  9.72862796e-03)
( 4.00769637e-02,  1.00647716e-02)
( 4.13941360e-02,  1.04007340e-02)
( 4.27092733e-02,  1.07365152e-02)
( 4.40223782e-02,  1.10721151e-02)
( 4.53334532e-02,  1.14075338e-02)
( 4.66425011e-02,  1.17427712e-02)
( 4.79495244e-02,  1.20778273e-02)
( 4.92545256e-02,  1.24127022e-02)
( 5.05575075e-02,  1.27473958e-02)
( 5.18584726e-02,  1.30819081e-02)
( 5.31574235e-02,  1.34162391e-02)
( 5.44543628e-02,  1.37503888e-02)
( 5.57492931e-02,  1.40843573e-02)
( 5.70422170e-02,  1.44181444e-02)
( 5.83331371e-02,  1.47517503e-02)
( 5.96220560e-02,  1.50851748e-02)
( 6.21929357e-02,  1.57512296e-02)
( 6.47558465e-02,  1.64165597e-02)
( 6.73108098e-02,  1.70811650e-02)
( 6.98578463e-02,  1.77450456e-02)
( 7.49244006e-02,  1.90696307e-02)
( 7.99595362e-02,  2.03913207e-02)
( 8.49634204e-02,  2.17101158e-02)
( 8.99362168e-02,  2.30260162e-02)
( 9.97742256e-02,  2.56451266e-02)
( 1.09490173e-01,  2.82526945e-02)
( 1.19085365e-01,  3.08487248e-02)
( 1.28561085e-01,  3.34332241e-02)
( 1.47101782e-01,  3.85516401e-02)
( 1.65182437e-01,  4.36242970e-02)
( 1.82813090e-01,  4.86512877e-02)
( 2.00003548e-01,  5.36327267e-02)
( 2.16763488e-01,  5.85687450e-02)
( 2.33102456e-01,  6.34594896e-02)
( 2.49029864e-01,  6.83051229e-02)
( 2.64554987e-01,  7.31058221e-02)
( 2.79686959e-01,  7.78617785e-02)
( 2.94434772e-01,  8.25731971e-02)
( 3.08807275e-01,  8.72402957e-02)
( 3.22813170e-01,  9.18633048e-02)
( 3.36461011e-01,  9.64424666e-02)
( 3.49759206e-01,  1.00978035e-01)
( 3.62716012e-01,  1.05470273e-01)
( 3.75339538e-01,  1.09919456e-01)
( 3.87637741e-01,  1.14325868e-01)
( 3.99618430e-01,  1.18689802e-01)
( 4.11289264e-01,  1.23011560e-01)
( 4.11289264e-01,  1.23011560e-01)
( 4.22657751e-01,  1.27291453e-01)
( 4.33731251e-01,  1.31529798e-01)
( 4.44516977e-01,  1.35726920e-01)
( 4.51492624e-01,  1.38275635e-01)
( 4.55359607e-01,  1.39806707e-01)
( 4.59220463e-01,  1.41347015e-01)
( 4.63039805e-01,  1.42885510e-01)
( 4.66818969e-01,  1.44417379e-01)
( 4.70558398e-01,  1.45942659e-01)
( 4.77901612e-01,  1.48966011e-01)
( 4.85091784e-01,  1.51963590e-01)
( 4.92132380e-01,  1.54935684e-01)
( 5.05710048e-01,  1.60774788e-01)
( 5.18733078e-01,  1.66516473e-01)
( 5.31225710e-01,  1.72162893e-01)
( 5.43210551e-01,  1.77716154e-01)
( 5.54709187e-01,  1.83178325e-01)
( 5.65742228e-01,  1.88551438e-01)
( 5.82748686e-01,  1.97310176e-01)
( 5.89075568e-01,  2.01180044e-01)
( 5.96672709e-01,  2.05211018e-01)
( 6.04031466e-01,  2.09194054e-01)
( 6.04031466e-01,  2.09194054e-01)
( 6.11159469e-01,  2.13129745e-01)
( 6.18064284e-01,  2.17018913e-01)
( 6.31137890e-01,  2.24604403e-01)
( 6.43413227e-01,  2.32016628e-01)
( 6.54941827e-01,  2.39262328e-01)
( 6.65777058e-01,  2.46352460e-01)
( 6.85294131e-01,  2.59917458e-01)
( 7.02534382e-01,  2.72919986e-01)
( 7.15755670e-01,  2.83695402e-01)
( 7.22182043e-01,  2.89390221e-01)
( 7.28412577e-01,  2.94995995e-01)
( 7.34277652e-01,  3.00493493e-01)
( 7.39798312e-01,  3.05887042e-01)
( 7.44994051e-01,  3.11180838e-01)
( 7.49883100e-01,  3.16378979e-01)
( 7.54482505e-01,  3.21485468e-01)
( 7.58808207e-01,  3.26504218e-01)
( 7.62875109e-01,  3.31439062e-01)
( 7.70215878e-01,  3.40972948e-01)
( 7.76697045e-01,  3.50226992e-01)
( 7.82404175e-01,  3.59228160e-01)
( 7.87410762e-01,  3.68002733e-01)
( 7.95260916e-01,  3.84853920e-01)
( 7.98029253e-01,  3.93224646e-01)
( 8.00865889e-01,  4.01596757e-01)
( 8.05086500e-01,  4.17929391e-01)
( 8.07607438e-01,  4.34085175e-01)
( 8.08540800e-01,  4.50305860e-01)
( 8.07910688e-01,  4.66830294e-01)
( 8.05651405e-01,  4.83906922e-01)
( 8.01604509e-01,  5.01811646e-01)
( 7.95493871e-01,  5.20891687e-01)
( 7.86901754e-01,  5.41551702e-01)
( 7.75200092e-01,  5.64335496e-01)
( 7.60665092e-01,  5.87968029e-01)
( 7.51528133e-01,  6.01317948e-01)
( 7.41080814e-01,  6.15616406e-01)
( 7.29042651e-01,  6.31039028e-01)
( 7.15158790e-01,  6.47760650e-01)
( 6.99052923e-01,  6.66069726e-01)
( 6.80211849e-01,  6.86371435e-01)
( 6.57908030e-01,  7.09258866e-01)
( 6.31078102e-01,  7.35630654e-01)
( 5.98280941e-01,  7.66757992e-01)
( 5.98280941e-01,  7.66757992e-01)
( 5.58393902e-01,  8.03711123e-01)
( 5.16610067e-01,  8.41634521e-01)
( 4.91840572e-01,  8.63032820e-01)
( 4.81876685e-01,  8.70845843e-01)
( 4.73776343e-01,  8.76697234e-01)
( 4.67199505e-01,  8.81043137e-01)
( 4.61690406e-01,  8.84383218e-01)
( 4.56970471e-01,  8.86974681e-01)
( 4.52862327e-01,  8.89036434e-01)
( 4.49238898e-01,  8.90701646e-01)
( 4.46011786e-01,  8.92076427e-01)
( 4.43117324e-01,  8.93210680e-01)
( 4.40507000e-01,  8.94157387e-01)
( 4.36014551e-01,  8.95648244e-01)
( 4.32314552e-01,  8.96708095e-01)
( 4.29279288e-01,  8.97510290e-01)
( 4.26840452e-01,  8.98123161e-01)
( 4.23588685e-01,  8.98941127e-01)
( 4.22405680e-01,  8.99423435e-01)
( 4.23126270e-01,  8.99685749e-01)
( 4.24305761e-01,  8.99777322e-01)
( 4.26195221e-01,  8.99844356e-01)
( 4.28832623e-01,  8.99896342e-01)
( 4.32333151e-01,  8.99938572e-01)
( 4.36832630e-01,  8.99961084e-01)
( 4.42469207e-01,  8.99977826e-01)
( 4.49472437e-01,  8.99990314e-01)
( 4.58056790e-01,  8.99998252e-01)
( 4.63391771e-01,  8.99998526e-01)
( 4.69460442e-01,  8.99999652e-01)
( 4.76378225e-01,  8.99998551e-01)
( 4.84319276e-01,  8.99998686e-01)
( 4.93442133e-01,  8.99999807e-01)
( 5.04102652e-01,  8.99999909e-01)
( 5.16845769e-01,  8.99999721e-01)
( 5.24257051e-01,  9.00010481e-01)
( 5.32669001e-01,  9.00008716e-01)
( 5.42123097e-01,  9.00006606e-01)
( 5.52837148e-01,  9.00003833e-01)
( 5.64987126e-01,  9.00002238e-01)
( 5.79025829e-01,  9.00002585e-01)
( 5.95746436e-01,  9.00012865e-01)
( 6.05374043e-01,  9.00019028e-01)
( 6.05374043e-01,  9.00019028e-01)
( 6.15949305e-01,  9.00016130e-01)
( 6.27611506e-01,  9.00013815e-01)
( 6.40580716e-01,  9.00010359e-01)
( 6.55031115e-01,  9.00007344e-01)
( 6.71412413e-01,  9.00004467e-01)
( 6.89790503e-01,  9.00005802e-01)
( 7.00466303e-01,  9.00005045e-01)
( 7.12091089e-01,  9.00006531e-01)
( 7.24808313e-01,  9.00006114e-01)
( 7.38817461e-01,  9.00005630e-01)
( 7.54278230e-01,  9.00004749e-01)
( 7.71579295e-01,  9.00004534e-01)
( 7.91118760e-01,  9.00006719e-01)
( 8.09711941e-01,  9.00005167e-01)
( 8.09711941e-01,  9.00005167e-01)
( 8.20194127e-01,  9.00003895e-01)
( 8.31453126e-01,  9.00003532e-01)
( 8.43520379e-01,  9.00003565e-01)
( 8.56514829e-01,  9.00003222e-01)
( 8.70581590e-01,  9.00003222e-01)
( 8.85907497e-01,  9.00002875e-01)
( 9.02650276e-01,  9.00002047e-01)
( 9.21165895e-01,  9.00003642e-01)
( 9.41859814e-01,  9.00003022e-01)
( 9.65201303e-01,  9.00004424e-01)
( 9.91806203e-01,  9.00004133e-01)
( 1.01355062e+00,  9.00003088e-01)
( 1.01355062e+00,  9.00003088e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:1.2635506189913315, 0.900003087619457) {$\varepsilon = 0.1$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  2.52115173e-07)
( 2.00000000e-06,  2.52115173e-07)
( 2.43994385e-04,  6.15147323e-05)
( 4.86553058e-04,  1.22684030e-04)
( 7.29064779e-04,  1.83852367e-04)
( 8.31114736e-04,  2.06965472e-04)
( 9.16690688e-04,  2.28283238e-04)
( 1.00225882e-03,  2.49600205e-04)
( 1.08263216e-03,  2.70526242e-04)
( 1.16745171e-03,  2.91729998e-04)
( 1.25226298e-03,  3.12933052e-04)
( 1.33706607e-03,  3.34135397e-04)
( 1.42186099e-03,  3.55337034e-04)
( 1.50664773e-03,  3.76537961e-04)
( 1.59142631e-03,  3.97738180e-04)
( 1.67619671e-03,  4.18937689e-04)
( 1.76095894e-03,  4.40136490e-04)
( 1.84571301e-03,  4.61334582e-04)
( 1.93045890e-03,  4.82531965e-04)
( 2.01519662e-03,  5.03728639e-04)
( 2.09992618e-03,  5.24924604e-04)
( 2.18464757e-03,  5.46119860e-04)
( 2.26936079e-03,  5.67314407e-04)
( 2.35406585e-03,  5.88508245e-04)
( 2.43876274e-03,  6.09701375e-04)
( 2.52345147e-03,  6.30893795e-04)
( 2.69281387e-03,  6.73277119e-04)
( 2.86213807e-03,  7.15657988e-04)
( 3.03142962e-03,  7.58036020e-04)
( 3.20068852e-03,  8.00411217e-04)
( 3.53914743e-03,  8.85155481e-04)
( 3.87745234e-03,  9.69889982e-04)
( 4.21562678e-03,  1.05461314e-03)
( 4.55367079e-03,  1.13932495e-03)
( 5.22952596e-03,  1.30872393e-03)
( 5.90476346e-03,  1.47808397e-03)
( 6.57947997e-03,  1.64739861e-03)
( 7.25367580e-03,  1.81666786e-03)
( 8.59964032e-03,  2.15488853e-03)
( 9.94364481e-03,  2.49291976e-03)
( 1.12855753e-02,  2.83076956e-03)
( 1.26254345e-02,  3.16843791e-03)
( 1.39632250e-02,  3.50592481e-03)
( 1.52989495e-02,  3.84323024e-03)
( 1.66326104e-02,  4.18035419e-03)
( 1.79642106e-02,  4.51729666e-03)
( 1.92937526e-02,  4.85405763e-03)
( 2.06212390e-02,  5.19063710e-03)
( 2.19466725e-02,  5.52703506e-03)
( 2.32700557e-02,  5.86325150e-03)
( 2.45913912e-02,  6.19928642e-03)
( 2.59106816e-02,  6.53513980e-03)
( 2.72279296e-02,  6.87081164e-03)
( 2.85431377e-02,  7.20630194e-03)
( 2.98563086e-02,  7.54161069e-03)
( 3.11674448e-02,  7.87673787e-03)
( 3.24765491e-02,  8.21168349e-03)
( 3.37836240e-02,  8.54644755e-03)
( 3.50886721e-02,  8.88103003e-03)
( 3.63916961e-02,  9.21543093e-03)
( 3.76926985e-02,  9.54965025e-03)
( 3.89916820e-02,  9.88368799e-03)
( 4.02886491e-02,  1.02175441e-02)
( 4.15836024e-02,  1.05512187e-02)
( 4.28765447e-02,  1.08847116e-02)
( 4.41674784e-02,  1.12180230e-02)
( 4.54564061e-02,  1.15511528e-02)
( 4.67433305e-02,  1.18841009e-02)
( 4.80282542e-02,  1.22168675e-02)
( 4.93111797e-02,  1.25494524e-02)
( 5.05921096e-02,  1.28818558e-02)
( 5.18710466e-02,  1.32140775e-02)
( 5.31479932e-02,  1.35461176e-02)
( 5.44229521e-02,  1.38779762e-02)
( 5.56959257e-02,  1.42096531e-02)
( 5.69669167e-02,  1.45411484e-02)
( 5.82359277e-02,  1.48724621e-02)
( 5.95029613e-02,  1.52035942e-02)
( 6.07680200e-02,  1.55345447e-02)
( 6.20311064e-02,  1.58653136e-02)
( 6.32922232e-02,  1.61959009e-02)
( 6.45513728e-02,  1.65263067e-02)
( 6.58085578e-02,  1.68565308e-02)
( 6.70637809e-02,  1.71865733e-02)
( 6.83170446e-02,  1.75164343e-02)
( 6.95683515e-02,  1.78461137e-02)
( 7.08177041e-02,  1.81756115e-02)
( 7.20651050e-02,  1.85049277e-02)
( 7.33105568e-02,  1.88340624e-02)
( 7.45540620e-02,  1.91630155e-02)
( 7.57956233e-02,  1.94917870e-02)
( 7.70352431e-02,  1.98203770e-02)
( 7.82729241e-02,  2.01487855e-02)
( 7.95086687e-02,  2.04770124e-02)
( 8.07424796e-02,  2.08050578e-02)
( 8.19743593e-02,  2.11329216e-02)
( 8.32043104e-02,  2.14606040e-02)
( 8.44323353e-02,  2.17881048e-02)
( 8.56584368e-02,  2.21154242e-02)
( 8.68826172e-02,  2.24425620e-02)
( 8.81048792e-02,  2.27695184e-02)
( 8.93252253e-02,  2.30962933e-02)
( 9.05436581e-02,  2.34228867e-02)
( 9.17601800e-02,  2.37492987e-02)
( 9.29747937e-02,  2.40755292e-02)
( 9.41875017e-02,  2.44015783e-02)
( 9.53983065e-02,  2.47274460e-02)
( 9.66072106e-02,  2.50531322e-02)
( 9.78142166e-02,  2.53786371e-02)
( 9.90193270e-02,  2.57039605e-02)
( 1.00222544e-01,  2.60291026e-02)
( 1.01423871e-01,  2.63540633e-02)
( 1.02623310e-01,  2.66788426e-02)
( 1.03820864e-01,  2.70034406e-02)
( 1.05016534e-01,  2.73278573e-02)
( 1.06210324e-01,  2.76520927e-02)
( 1.07402236e-01,  2.79761467e-02)
( 1.08592273e-01,  2.83000195e-02)
( 1.09780437e-01,  2.86237110e-02)
( 1.10966730e-01,  2.89472212e-02)
( 1.12151156e-01,  2.92705502e-02)
( 1.13333717e-01,  2.95936979e-02)
( 1.14514414e-01,  2.99166645e-02)
( 1.15693252e-01,  3.02394498e-02)
( 1.16870231e-01,  3.05620539e-02)
( 1.18045355e-01,  3.08844769e-02)
( 1.19218627e-01,  3.12067187e-02)
( 1.20390048e-01,  3.15287794e-02)
( 1.21559621e-01,  3.18506589e-02)
( 1.22727350e-01,  3.21723574e-02)
( 1.23893235e-01,  3.24938748e-02)
( 1.25057280e-01,  3.28152111e-02)
( 1.26219487e-01,  3.31363663e-02)
( 1.27379859e-01,  3.34573405e-02)
( 1.28538399e-01,  3.37781337e-02)
( 1.29695107e-01,  3.40987460e-02)
( 1.30849989e-01,  3.44191772e-02)
( 1.32003044e-01,  3.47394275e-02)
( 1.33154277e-01,  3.50594969e-02)
( 1.34303690e-01,  3.53793853e-02)
( 1.35451284e-01,  3.56990928e-02)
( 1.36597063e-01,  3.60186195e-02)
( 1.37741029e-01,  3.63379653e-02)
( 1.38883185e-01,  3.66571303e-02)
( 1.40023533e-01,  3.69761145e-02)
( 1.41162075e-01,  3.72949179e-02)
( 1.42298814e-01,  3.76135405e-02)
( 1.43433752e-01,  3.79319824e-02)
( 1.44566893e-01,  3.82502436e-02)
( 1.45698237e-01,  3.85683240e-02)
( 1.46827789e-01,  3.88862238e-02)
( 1.47955549e-01,  3.92039430e-02)
( 1.49081522e-01,  3.95214815e-02)
( 1.50205708e-01,  3.98388394e-02)
( 1.51328111e-01,  4.01560167e-02)
( 1.52448734e-01,  4.04730135e-02)
( 1.53567577e-01,  4.07898297e-02)
( 1.54684645e-01,  4.11064655e-02)
( 1.55799939e-01,  4.14229207e-02)
( 1.56913462e-01,  4.17391955e-02)
( 1.58025216e-01,  4.20552899e-02)
( 1.59135204e-01,  4.23712039e-02)
( 1.60243428e-01,  4.26869375e-02)
( 1.61349891e-01,  4.30024907e-02)
( 1.62454594e-01,  4.33178637e-02)
( 1.63557542e-01,  4.36330563e-02)
( 1.64658735e-01,  4.39480687e-02)
( 1.65758176e-01,  4.42629008e-02)
( 1.66855868e-01,  4.45775528e-02)
( 1.67951814e-01,  4.48920245e-02)
( 1.69046014e-01,  4.52063161e-02)
( 1.70138473e-01,  4.55204276e-02)
( 1.71229193e-01,  4.58343589e-02)
( 1.72318175e-01,  4.61481102e-02)
( 1.73405422e-01,  4.64616815e-02)
( 1.74490938e-01,  4.67750728e-02)
( 1.75574723e-01,  4.70882840e-02)
( 1.76656781e-01,  4.74013154e-02)
( 1.77737113e-01,  4.77141668e-02)
( 1.78815723e-01,  4.80268383e-02)
( 1.79892613e-01,  4.83393300e-02)
( 1.80967785e-01,  4.86516419e-02)
( 1.82041241e-01,  4.89637740e-02)
( 1.83112984e-01,  4.92757263e-02)
( 1.84183017e-01,  4.95874989e-02)
( 1.85251341e-01,  4.98990918e-02)
( 1.86317959e-01,  5.02105050e-02)
( 1.87382874e-01,  5.05217387e-02)
( 1.88446088e-01,  5.08327927e-02)
( 1.89507603e-01,  5.11436671e-02)
( 1.90567421e-01,  5.14543621e-02)
( 1.91625546e-01,  5.17648775e-02)
( 1.92681979e-01,  5.20752135e-02)
( 1.93736722e-01,  5.23853701e-02)
( 1.94789779e-01,  5.26953472e-02)
( 1.95841151e-01,  5.30051450e-02)
( 1.96890842e-01,  5.33147635e-02)
( 1.97938852e-01,  5.36242028e-02)
( 1.98985185e-01,  5.39334627e-02)
( 2.00029843e-01,  5.42425435e-02)
( 2.01072829e-01,  5.45514451e-02)
( 2.02114144e-01,  5.48601675e-02)
( 2.03153791e-01,  5.51687109e-02)
( 2.04191772e-01,  5.54770751e-02)
( 2.05228091e-01,  5.57852604e-02)
( 2.06262748e-01,  5.60932667e-02)
( 2.07295747e-01,  5.64010940e-02)
( 2.08327090e-01,  5.67087424e-02)
( 2.09356779e-01,  5.70162119e-02)
( 2.10384816e-01,  5.73235026e-02)
( 2.11411205e-01,  5.76306145e-02)
( 2.12435946e-01,  5.79375476e-02)
( 2.13459043e-01,  5.82443020e-02)
( 2.14480498e-01,  5.85508777e-02)
( 2.15500313e-01,  5.88572748e-02)
( 2.16518491e-01,  5.91634933e-02)
( 2.17535033e-01,  5.94695332e-02)
( 2.18549943e-01,  5.97753946e-02)
( 2.19563222e-01,  6.00810775e-02)
( 2.20574873e-01,  6.03865820e-02)
( 2.21584898e-01,  6.06919081e-02)
( 2.22593299e-01,  6.09970558e-02)
( 2.23600080e-01,  6.13020252e-02)
( 2.24605241e-01,  6.16068164e-02)
( 2.25608786e-01,  6.19114293e-02)
( 2.26610717e-01,  6.22158640e-02)
( 2.27611035e-01,  6.25201205e-02)
( 2.28609878e-01,  6.28244698e-02)
( 2.29607741e-01,  6.31286040e-02)
( 2.30603996e-01,  6.34325599e-02)
( 2.31598645e-01,  6.37363376e-02)
( 2.33581508e-01,  6.43426197e-02)
( 2.35557345e-01,  6.49482291e-02)
( 2.37526821e-01,  6.55531281e-02)
( 2.39489955e-01,  6.61573169e-02)
( 2.41446765e-01,  6.67607959e-02)
( 2.43397270e-01,  6.73635655e-02)
( 2.45341487e-01,  6.79656261e-02)
( 2.47279434e-01,  6.85669780e-02)
( 2.49211130e-01,  6.91676216e-02)
( 2.51136593e-01,  6.97675572e-02)
( 2.53055840e-01,  7.03667854e-02)
( 2.54968890e-01,  7.09653064e-02)
( 2.56875761e-01,  7.15631206e-02)
( 2.58776470e-01,  7.21602285e-02)
( 2.60671036e-01,  7.27566304e-02)
( 2.62559476e-01,  7.33523268e-02)
( 2.64441808e-01,  7.39473180e-02)
( 2.66318049e-01,  7.45416044e-02)
( 2.68188219e-01,  7.51351865e-02)
( 2.70052333e-01,  7.57280647e-02)
( 2.71910411e-01,  7.63202394e-02)
( 2.73762469e-01,  7.69117110e-02)
( 2.75608525e-01,  7.75024799e-02)
( 2.77448596e-01,  7.80925466e-02)
( 2.79282701e-01,  7.86819115e-02)
( 2.81110857e-01,  7.92705750e-02)
( 2.82933081e-01,  7.98585376e-02)
( 2.84749390e-01,  8.04457997e-02)
( 2.86559803e-01,  8.10323617e-02)
( 2.88364335e-01,  8.16182242e-02)
( 2.90163005e-01,  8.22033875e-02)
( 2.91955830e-01,  8.27878520e-02)
( 2.93742827e-01,  8.33716184e-02)
( 2.95524013e-01,  8.39546869e-02)
( 2.97299406e-01,  8.45370582e-02)
( 2.99069022e-01,  8.51187325e-02)
( 3.00832879e-01,  8.56997105e-02)
( 3.00832879e-01,  8.56997105e-02)
( 3.02590993e-01,  8.62799926e-02)
( 3.04343382e-01,  8.68595792e-02)
( 3.06090063e-01,  8.74384708e-02)
( 3.07831052e-01,  8.80166679e-02)
( 3.09566367e-01,  8.85941710e-02)
( 3.11296024e-01,  8.91709806e-02)
( 3.13020040e-01,  8.97470972e-02)
( 3.14738432e-01,  9.03225212e-02)
( 3.16451217e-01,  9.08972531e-02)
( 3.18158412e-01,  9.14712935e-02)
( 3.19860032e-01,  9.20446429e-02)
( 3.21556095e-01,  9.26173017e-02)
( 3.23246618e-01,  9.31892704e-02)
( 3.24931616e-01,  9.37605496e-02)
( 3.26611107e-01,  9.43311397e-02)
( 3.28285107e-01,  9.49010414e-02)
( 3.29953632e-01,  9.54702550e-02)
( 3.31616699e-01,  9.60387812e-02)
( 3.33274324e-01,  9.66066203e-02)
( 3.34926524e-01,  9.71737731e-02)
( 3.36573315e-01,  9.77402399e-02)
( 3.38214712e-01,  9.83060213e-02)
( 3.39850734e-01,  9.88711179e-02)
( 3.41481394e-01,  9.94355302e-02)
( 3.43106711e-01,  9.99992587e-02)
( 3.44726699e-01,  1.00562304e-01)
( 3.46341375e-01,  1.01124666e-01)
( 3.47950755e-01,  1.01686347e-01)
( 3.49554855e-01,  1.02247346e-01)
( 3.51153692e-01,  1.02807663e-01)
( 3.52747280e-01,  1.03367301e-01)
( 3.54335635e-01,  1.03926258e-01)
( 3.55918775e-01,  1.04484536e-01)
( 3.57496714e-01,  1.05042135e-01)
( 3.59069468e-01,  1.05599055e-01)
( 3.60637054e-01,  1.06155298e-01)
( 3.62199486e-01,  1.06710864e-01)
( 3.63756780e-01,  1.07265753e-01)
( 3.65308953e-01,  1.07819967e-01)
( 3.66856019e-01,  1.08373505e-01)
( 3.68397994e-01,  1.08926368e-01)
( 3.69934894e-01,  1.09478556e-01)
( 3.71466735e-01,  1.10030071e-01)
( 3.72993531e-01,  1.10580913e-01)
( 3.74515298e-01,  1.11131082e-01)
( 3.76032052e-01,  1.11680580e-01)
( 3.77543807e-01,  1.12229406e-01)
( 3.79050580e-01,  1.12777561e-01)
( 3.80552385e-01,  1.13325046e-01)
( 3.82049237e-01,  1.13871861e-01)
( 3.83541153e-01,  1.14418008e-01)
( 3.85028146e-01,  1.14963486e-01)
( 3.86510233e-01,  1.15508296e-01)
( 3.87987428e-01,  1.16052440e-01)
( 3.89459746e-01,  1.16595916e-01)
( 3.90927202e-01,  1.17138727e-01)
( 3.92389811e-01,  1.17680872e-01)
( 3.93847588e-01,  1.18222352e-01)
( 3.95300549e-01,  1.18763169e-01)
( 3.96748707e-01,  1.19303322e-01)
( 3.98192078e-01,  1.19842812e-01)
( 3.99630677e-01,  1.20381639e-01)
( 4.01064517e-01,  1.20919805e-01)
( 4.02493615e-01,  1.21457310e-01)
( 4.03917984e-01,  1.21994155e-01)
( 4.05337639e-01,  1.22530340e-01)
( 4.06752596e-01,  1.23065865e-01)
( 4.08162867e-01,  1.23600733e-01)
( 4.09568469e-01,  1.24134942e-01)
( 4.10969415e-01,  1.24668494e-01)
( 4.12365719e-01,  1.25201389e-01)
( 4.13757397e-01,  1.25733629e-01)
( 4.15144463e-01,  1.26265213e-01)
( 4.16526931e-01,  1.26796142e-01)
( 4.17904814e-01,  1.27326418e-01)
( 4.19278129e-01,  1.27856040e-01)
( 4.20646888e-01,  1.28385009e-01)
( 4.22011106e-01,  1.28913326e-01)
( 4.23370797e-01,  1.29440992e-01)
( 4.24725976e-01,  1.29968007e-01)
( 4.26076656e-01,  1.30494372e-01)
( 4.27422851e-01,  1.31020087e-01)
( 4.28764575e-01,  1.31545153e-01)
( 4.30101843e-01,  1.32069572e-01)
( 4.31434668e-01,  1.32593342e-01)
( 4.32763065e-01,  1.33116466e-01)
( 4.34087046e-01,  1.33638944e-01)
( 4.35406626e-01,  1.34160777e-01)
( 4.36721819e-01,  1.34681964e-01)
( 4.38032638e-01,  1.35202507e-01)
( 4.39339097e-01,  1.35722407e-01)
( 4.40641211e-01,  1.36241664e-01)
( 4.41166374e-01,  1.36250359e-01)
( 4.41651236e-01,  1.36436886e-01)
( 4.42136252e-01,  1.36625770e-01)
( 4.42620957e-01,  1.36820227e-01)
( 4.43106786e-01,  1.37013445e-01)
( 4.43593307e-01,  1.37204866e-01)
( 4.44567186e-01,  1.37594857e-01)
( 4.44567186e-01,  1.37594857e-01)
( 4.45538506e-01,  1.37985259e-01)
( 4.46507213e-01,  1.38375232e-01)
( 4.47473313e-01,  1.38764777e-01)
( 4.49395355e-01,  1.39541176e-01)
( 4.51305880e-01,  1.40315827e-01)
( 4.53206169e-01,  1.41088785e-01)
( 4.55096280e-01,  1.41860054e-01)
( 4.58841527e-01,  1.43395612e-01)
( 4.62546818e-01,  1.44924490e-01)
( 4.66212630e-01,  1.46446726e-01)
( 4.69839404e-01,  1.47962358e-01)
( 4.73427575e-01,  1.49471423e-01)
( 4.76977573e-01,  1.50973957e-01)
( 4.80489824e-01,  1.52469996e-01)
( 4.83964746e-01,  1.53959578e-01)
( 4.87402756e-01,  1.55442739e-01)
( 4.90804264e-01,  1.56919514e-01)
( 4.94169676e-01,  1.58389941e-01)
( 4.97499391e-01,  1.59854054e-01)
( 5.00793806e-01,  1.61311890e-01)
( 5.04053313e-01,  1.62763484e-01)
( 5.07278298e-01,  1.64208870e-01)
( 5.10469144e-01,  1.65648086e-01)
( 5.13626228e-01,  1.67081165e-01)
( 5.16749924e-01,  1.68508142e-01)
( 5.19840600e-01,  1.69929052e-01)
( 5.22898621e-01,  1.71343930e-01)
( 5.25924348e-01,  1.72752810e-01)
( 5.28918137e-01,  1.74155726e-01)
( 5.31880339e-01,  1.75552712e-01)
( 5.34811303e-01,  1.76943803e-01)
( 5.37711372e-01,  1.78329031e-01)
( 5.40580886e-01,  1.79708431e-01)
( 5.43420181e-01,  1.81082036e-01)
( 5.46229588e-01,  1.82449879e-01)
( 5.49009436e-01,  1.83811994e-01)
( 5.51760049e-01,  1.85168413e-01)
( 5.56651558e-01,  1.87783621e-01)
( 5.57369947e-01,  1.88651893e-01)
( 5.59451475e-01,  1.89704599e-01)
( 5.61516090e-01,  1.90754027e-01)
( 5.61721850e-01,  1.90859028e-01)
( 5.62133234e-01,  1.91068937e-01)
( 5.62954563e-01,  1.91488498e-01)
( 5.64585592e-01,  1.92324098e-01)
( 5.66205839e-01,  1.93157692e-01)
( 5.67815549e-01,  1.93989216e-01)
( 5.69414793e-01,  1.94818676e-01)
( 5.72577549e-01,  1.96469011e-01)
( 5.75699380e-01,  1.98111210e-01)
( 5.78780844e-01,  1.99745328e-01)
( 5.81822475e-01,  2.01371421e-01)
( 5.84824797e-01,  2.02989546e-01)
( 5.87788329e-01,  2.04599758e-01)
( 5.90713583e-01,  2.06202112e-01)
( 5.93601061e-01,  2.07796664e-01)
( 5.96451262e-01,  2.09383470e-01)
( 5.99265007e-01,  2.10962677e-01)
( 6.02042275e-01,  2.12534243e-01)
( 6.04784042e-01,  2.14098309e-01)
( 6.07493044e-01,  2.15656278e-01)
( 6.07762556e-01,  2.15812197e-01)
( 6.08301164e-01,  2.16123831e-01)
( 6.09372747e-01,  2.16744987e-01)
( 6.11496253e-01,  2.17982461e-01)
( 6.13597780e-01,  2.19215185e-01)
( 6.15677566e-01,  2.20443184e-01)
( 6.17735841e-01,  2.21666485e-01)
( 6.19772828e-01,  2.22885115e-01)
( 6.21788752e-01,  2.24099100e-01)
( 6.23783831e-01,  2.25308468e-01)
( 6.25758285e-01,  2.26513245e-01)
( 6.25954866e-01,  2.26633813e-01)
( 6.26347854e-01,  2.26874809e-01)
( 6.27132075e-01,  2.27356441e-01)
( 6.28686394e-01,  2.28314729e-01)
( 6.30228734e-01,  2.29270533e-01)
( 6.31759041e-01,  2.30223859e-01)
( 6.34776067e-01,  2.32119325e-01)
( 6.37743994e-01,  2.34003316e-01)
( 6.40663116e-01,  2.35876329e-01)
( 6.43534263e-01,  2.37738240e-01)
( 6.46358706e-01,  2.39589199e-01)
( 6.46639421e-01,  2.39774724e-01)
( 6.47200208e-01,  2.40145127e-01)
( 6.48314139e-01,  2.40882837e-01)
( 6.50516214e-01,  2.42351182e-01)
( 6.52689844e-01,  2.43812928e-01)
( 6.54834711e-01,  2.45267931e-01)
( 6.59027894e-01,  2.48149225e-01)
( 6.59443734e-01,  2.48437972e-01)
( 6.60273629e-01,  2.49014746e-01)
( 6.61913954e-01,  2.50161430e-01)
( 6.65135964e-01,  2.52437418e-01)
( 6.68291366e-01,  2.54697528e-01)
( 6.71380744e-01,  2.56941142e-01)
( 6.74405930e-01,  2.59169385e-01)
( 6.77370938e-01,  2.61383690e-01)
( 6.80273740e-01,  2.63583023e-01)
( 6.83115108e-01,  2.65766332e-01)
( 6.85897050e-01,  2.67934142e-01)
( 6.88620115e-01,  2.70086750e-01)
( 6.90655809e-01,  2.71736203e-01)
( 6.91684218e-01,  2.72694652e-01)
( 6.92902014e-01,  2.73687432e-01)
( 6.94106531e-01,  2.74674812e-01)
( 6.95299260e-01,  2.75659225e-01)
( 6.96479809e-01,  2.76640197e-01)
( 6.97648306e-01,  2.77617747e-01)
( 6.98804875e-01,  2.78591898e-01)
( 6.99949636e-01,  2.79562671e-01)
( 7.01082709e-01,  2.80530090e-01)
( 7.02204212e-01,  2.81494176e-01)
( 7.03314263e-01,  2.82454951e-01)
( 7.04412976e-01,  2.83412437e-01)
( 7.05500466e-01,  2.84366657e-01)
( 7.06576846e-01,  2.85317632e-01)
( 7.07642228e-01,  2.86265383e-01)
( 7.08696721e-01,  2.87209932e-01)
( 7.09740436e-01,  2.88151302e-01)
( 7.10773480e-01,  2.89089512e-01)
( 7.11795960e-01,  2.90024584e-01)
( 7.12807980e-01,  2.90956540e-01)
( 7.13809646e-01,  2.91885401e-01)
( 7.14806415e-01,  2.92814621e-01)
( 7.15791329e-01,  2.93740842e-01)
( 7.16766110e-01,  2.94663997e-01)
( 7.17730855e-01,  2.95584106e-01)
( 7.18685666e-01,  2.96501190e-01)
( 7.19630641e-01,  2.97415271e-01)
( 7.20565876e-01,  2.98326368e-01)
( 7.21491470e-01,  2.99234503e-01)
( 7.22407517e-01,  3.00139696e-01)
( 7.23314112e-01,  3.01041967e-01)
( 7.24211348e-01,  3.01941337e-01)
( 7.25099317e-01,  3.02837827e-01)
( 7.25978110e-01,  3.03731457e-01)
( 7.26847817e-01,  3.04622246e-01)
( 7.27708528e-01,  3.05510214e-01)
( 7.28560331e-01,  3.06395383e-01)
( 7.29403312e-01,  3.07277771e-01)
( 7.30237558e-01,  3.08157399e-01)
( 7.31063154e-01,  3.09034286e-01)
( 7.31880184e-01,  3.09908452e-01)
( 7.33479128e-01,  3.11639499e-01)
( 7.35046492e-01,  3.13360024e-01)
( 7.36581615e-01,  3.15070230e-01)
( 7.38085110e-01,  3.16770269e-01)
( 7.40989579e-01,  3.20128596e-01)
( 7.43775453e-01,  3.23448496e-01)
( 7.46447271e-01,  3.26731200e-01)
( 7.49009046e-01,  3.29977754e-01)
( 7.51465793e-01,  3.33190475e-01)
( 7.53820169e-01,  3.36369266e-01)
( 7.56075884e-01,  3.39515195e-01)
( 7.58236415e-01,  3.42629342e-01)
( 7.60305081e-01,  3.45712776e-01)
( 7.62285050e-01,  3.48766555e-01)
( 7.64179348e-01,  3.51791724e-01)
( 7.65990862e-01,  3.54789319e-01)
( 7.67722344e-01,  3.57760367e-01)
( 7.69376420e-01,  3.60705886e-01)
( 7.70731584e-01,  3.63615426e-01)
( 7.70843704e-01,  3.64986553e-01)
( 7.71611026e-01,  3.66477183e-01)
( 7.72359864e-01,  3.67962826e-01)
( 7.73090231e-01,  3.69443040e-01)
( 7.73802454e-01,  3.70917462e-01)
( 7.74496844e-01,  3.72386215e-01)
( 7.75173679e-01,  3.73849433e-01)
( 7.75833232e-01,  3.75307252e-01)
( 7.76475967e-01,  3.76760069e-01)
( 7.77101963e-01,  3.78207926e-01)
( 7.77163851e-01,  3.78352833e-01)
( 7.77287193e-01,  3.78642534e-01)
( 7.77532413e-01,  3.79221547e-01)
( 7.78011703e-01,  3.80374193e-01)
( 7.78481341e-01,  3.81523757e-01)
( 7.78940833e-01,  3.82670401e-01)
( 7.79390206e-01,  3.83814154e-01)
( 7.80257611e-01,  3.86089283e-01)
( 7.81086305e-01,  3.88353994e-01)
( 7.81876863e-01,  3.90608481e-01)
( 7.82630066e-01,  3.92853189e-01)
( 7.84024075e-01,  3.97303454e-01)
( 7.85278625e-01,  4.01722731e-01)
( 7.86398870e-01,  4.06115698e-01)
( 7.87389217e-01,  4.10486958e-01)
( 7.88253456e-01,  4.14840868e-01)
( 7.88994517e-01,  4.19180129e-01)
( 7.89615429e-01,  4.23509328e-01)
( 7.90118709e-01,  4.27833289e-01)
( 7.90506407e-01,  4.32157043e-01)
( 7.90779742e-01,  4.36484856e-01)
( 7.90939773e-01,  4.40822099e-01)
( 7.90987018e-01,  4.45176688e-01)
( 7.90920773e-01,  4.49550049e-01)
( 7.90740805e-01,  4.53945839e-01)
( 7.90446160e-01,  4.58368177e-01)
( 7.90411266e-01,  4.58811580e-01)
( 7.90337939e-01,  4.59699043e-01)
( 7.90171845e-01,  4.61480042e-01)
( 7.89787090e-01,  4.65061249e-01)
( 7.89744878e-01,  4.65420131e-01)
( 7.89658567e-01,  4.66138296e-01)
( 7.89473294e-01,  4.67579300e-01)
( 7.89067815e-01,  4.70476868e-01)
( 7.88103956e-01,  4.76341385e-01)
( 7.86931901e-01,  4.82297301e-01)
( 7.85542677e-01,  4.88355410e-01)
( 7.83924917e-01,  4.94532897e-01)
( 7.82066199e-01,  5.00842260e-01)
( 7.79951905e-01,  5.07299519e-01)
( 7.77565984e-01,  5.13918544e-01)
( 7.74889190e-01,  5.20717425e-01)
( 7.71896490e-01,  5.27723308e-01)
( 7.68564493e-01,  5.34951854e-01)
( 7.64861921e-01,  5.42432762e-01)
( 7.60756229e-01,  5.50188569e-01)
( 7.56200837e-01,  5.58261406e-01)
( 7.51207631e-01,  5.66392198e-01)
( 7.48461686e-01,  5.70715771e-01)
( 7.45611119e-01,  5.75147661e-01)
( 7.42613199e-01,  5.79681105e-01)
( 7.39461266e-01,  5.84320014e-01)
( 7.36144821e-01,  5.89073326e-01)
( 7.32654228e-01,  5.93948068e-01)
( 7.28979313e-01,  5.98951209e-01)
( 7.25108718e-01,  6.04090904e-01)
( 7.21029846e-01,  6.09376346e-01)
( 7.16727234e-01,  6.14820165e-01)
( 7.12184686e-01,  6.20433684e-01)
( 7.07385553e-01,  6.26228922e-01)
( 7.06897361e-01,  6.26812244e-01)
( 7.05906628e-01,  6.27988529e-01)
( 7.03889610e-01,  6.30369919e-01)
( 6.99697511e-01,  6.35253878e-01)
( 6.95305557e-01,  6.40281708e-01)
( 6.90698322e-01,  6.45465603e-01)
( 6.85861938e-01,  6.50815433e-01)
( 6.80777712e-01,  6.56346173e-01)
( 6.75424521e-01,  6.62074749e-01)
( 6.69778485e-01,  6.68019936e-01)
( 6.63811828e-01,  6.74204059e-01)
( 6.57490253e-01,  6.80655161e-01)
( 6.50776578e-01,  6.87404015e-01)
( 6.43623265e-01,  6.94488605e-01)
( 6.35972387e-01,  7.01957985e-01)
( 6.27754499e-01,  7.09870885e-01)
( 6.18873888e-01,  7.18309201e-01)
( 6.09216696e-01,  7.27370869e-01)
( 5.98626331e-01,  7.37192994e-01)
( 5.86890172e-01,  7.47964195e-01)
( 5.73652559e-01,  7.60003039e-01)
( 5.58475133e-01,  7.73723031e-01)
( 5.40662353e-01,  7.89793253e-01)
( 5.19345358e-01,  8.09139059e-01)
( 5.04866030e-01,  8.22858913e-01)
( 4.96688191e-01,  8.30546908e-01)
( 4.88276243e-01,  8.38578329e-01)
( 4.79801910e-01,  8.46828955e-01)
( 4.71503725e-01,  8.55107297e-01)
( 4.63650807e-01,  8.63173867e-01)
( 4.56476042e-01,  8.70796911e-01)
( 4.50096597e-01,  8.77837919e-01)
( 4.44532827e-01,  8.84238736e-01)
( 4.39718507e-01,  8.90026869e-01)
( 4.39718507e-01,  8.90026869e-01)
( 4.35563593e-01,  8.95258617e-01)
( 4.31975105e-01,  8.99999666e-01)
( 4.28864332e-01,  9.04318673e-01)
( 4.26157194e-01,  9.08277776e-01)
( 4.23785476e-01,  9.11932845e-01)
( 4.21701213e-01,  9.15327254e-01)
( 4.19861702e-01,  9.18501589e-01)
( 4.18232436e-01,  9.21483945e-01)
( 4.16786631e-01,  9.24300179e-01)
( 4.15503014e-01,  9.26971426e-01)
( 4.14358158e-01,  9.29518121e-01)
( 4.13335420e-01,  9.31960717e-01)
( 4.12424642e-01,  9.34311776e-01)
( 4.11611691e-01,  9.36583487e-01)
( 4.10888241e-01,  9.38784819e-01)
( 4.10241776e-01,  9.40929070e-01)
( 4.09661042e-01,  9.43036177e-01)
( 4.09143001e-01,  9.45115240e-01)
( 4.08674912e-01,  9.47180606e-01)
( 4.08254204e-01,  9.49232594e-01)
( 4.08930592e-01,  9.51294767e-01)
( 4.08750840e-01,  9.52390977e-01)
( 4.08588208e-01,  9.53490704e-01)
( 4.08435883e-01,  9.54587841e-01)
( 4.08287148e-01,  9.55679340e-01)
( 4.08138574e-01,  9.56762220e-01)
( 4.07986505e-01,  9.57836720e-01)
( 4.07826037e-01,  9.58902635e-01)
( 4.07650499e-01,  9.59961213e-01)
( 4.07222655e-01,  9.62078853e-01)
( 4.06610343e-01,  9.64210557e-01)
( 4.05627374e-01,  9.66403764e-01)
( 4.03842151e-01,  9.68710211e-01)
( 3.79908418e-01,  9.74255278e-01)
( 3.49129380e-01,  9.74875443e-01)
( 3.26699188e-01,  9.74967014e-01)
( 3.09506067e-01,  9.74986579e-01)
( 2.96035184e-01,  9.74997464e-01)
( 2.85152970e-01,  9.74998995e-01)
( 2.75848250e-01,  9.75001632e-01)
( 2.67761782e-01,  9.74999814e-01)
( 2.60662882e-01,  9.74998887e-01)
( 2.54186028e-01,  9.75004233e-01)
( 2.48247069e-01,  9.75000349e-01)
( 2.42764021e-01,  9.75009670e-01)
( 2.37677080e-01,  9.75006819e-01)
( 2.32947641e-01,  9.75004657e-01)
( 2.28543645e-01,  9.75005372e-01)
( 2.24583533e-01,  9.75006090e-01)
( 2.22392715e-01,  9.75006313e-01)
( 2.20231237e-01,  9.75004452e-01)
( 2.18107722e-01,  9.75007416e-01)
( 2.16028456e-01,  9.75007111e-01)
( 2.13990165e-01,  9.75007263e-01)
( 2.11990691e-01,  9.75006645e-01)
( 2.10030227e-01,  9.75006900e-01)
( 2.08106235e-01,  9.75008303e-01)
( 2.06217535e-01,  9.75009615e-01)
( 2.04364435e-01,  9.75008998e-01)
( 2.02545960e-01,  9.75006694e-01)
( 2.00762474e-01,  9.75008113e-01)
( 1.99011810e-01,  9.75008095e-01)
( 1.97294052e-01,  9.75008246e-01)
( 1.95608546e-01,  9.75008446e-01)
( 1.93953847e-01,  9.75012474e-01)
( 1.92330890e-01,  9.75011364e-01)
( 1.90737765e-01,  9.75009155e-01)
( 1.89171519e-01,  9.75007194e-01)
( 1.87628926e-01,  9.75007287e-01)
( 1.86112485e-01,  9.75007899e-01)
( 1.84619072e-01,  9.75007343e-01)
( 1.83149444e-01,  9.75007668e-01)
( 1.81703229e-01,  9.75009171e-01)
( 1.80275865e-01,  9.75007696e-01)
( 1.78870305e-01,  9.75011153e-01)
( 1.77486555e-01,  9.75011395e-01)
( 1.76124238e-01,  9.75008085e-01)
( 1.74780239e-01,  9.75013251e-01)
( 1.73450555e-01,  9.75011762e-01)
( 1.72133424e-01,  9.75013202e-01)
( 1.70830051e-01,  9.75012554e-01)
( 1.69588223e-01,  9.75009082e-01)
( 1.68886940e-01,  9.75010132e-01)
( 1.68186447e-01,  9.75009596e-01)
( 1.67484782e-01,  9.75009038e-01)
( 1.66783848e-01,  9.75007119e-01)
( 1.66083182e-01,  9.75010623e-01)
( 1.65383196e-01,  9.75011209e-01)
( 1.64685400e-01,  9.75009926e-01)
( 1.63989499e-01,  9.75008475e-01)
( 1.63295085e-01,  9.75010843e-01)
( 1.62602432e-01,  9.75011356e-01)
( 1.61911919e-01,  9.75009497e-01)
( 1.61223173e-01,  9.75010015e-01)
( 1.60535333e-01,  9.75009082e-01)
( 1.59850393e-01,  9.75007985e-01)
( 1.59167566e-01,  9.75008716e-01)
( 1.58488275e-01,  9.75010101e-01)
( 1.57812105e-01,  9.75010581e-01)
( 1.57139574e-01,  9.75009365e-01)
( 1.56470029e-01,  9.75012186e-01)
( 1.55805189e-01,  9.75012137e-01)
( 1.55144293e-01,  9.75012909e-01)
( 1.54486062e-01,  9.75013644e-01)
( 1.53830825e-01,  9.75013520e-01)
( 1.53179970e-01,  9.75013014e-01)
( 1.52533494e-01,  9.75011093e-01)
( 1.51892445e-01,  9.75009182e-01)
( 1.51255528e-01,  9.75012173e-01)
( 1.50621000e-01,  9.75010770e-01)
( 1.49988381e-01,  9.75009199e-01)
( 1.49359079e-01,  9.75013469e-01)
( 1.48733209e-01,  9.75012708e-01)
( 1.48109120e-01,  9.75014065e-01)
( 1.47486537e-01,  9.75012736e-01)
( 1.46864376e-01,  9.75011886e-01)
( 1.46246445e-01,  9.75011622e-01)
( 1.45629893e-01,  9.75012597e-01)
( 1.45015573e-01,  9.75011951e-01)
( 1.44401643e-01,  9.75013609e-01)
( 1.44020391e-01,  9.75017493e-01)
( 1.43727622e-01,  9.75018353e-01)
( 1.43435196e-01,  9.75017069e-01)
( 1.43141982e-01,  9.75015694e-01)
( 1.42847789e-01,  9.75014249e-01)
( 1.42553380e-01,  9.75012895e-01)
( 1.42259127e-01,  9.75011856e-01)
( 1.41964818e-01,  9.75011523e-01)
( 1.41669931e-01,  9.75011386e-01)
( 1.41374975e-01,  9.75011575e-01)
( 1.41080605e-01,  9.75010417e-01)
( 1.40785992e-01,  9.75010510e-01)
( 1.40491120e-01,  9.75011116e-01)
( 1.40196731e-01,  9.75011188e-01)
( 1.39902425e-01,  9.75010241e-01)
( 1.39607936e-01,  9.75010156e-01)
( 1.39314190e-01,  9.75009614e-01)
( 1.39020388e-01,  9.75008985e-01)
( 1.38726599e-01,  9.75011968e-01)
( 1.38431892e-01,  9.75011987e-01)
( 1.38138017e-01,  9.75010794e-01)
( 1.37843854e-01,  9.75007941e-01)
( 1.37549423e-01,  9.75013175e-01)
( 1.37254895e-01,  9.75013537e-01)
( 1.36959977e-01,  9.75011900e-01)
( 1.36665579e-01,  9.75013137e-01)
( 1.36371473e-01,  9.75011572e-01)
( 1.36077961e-01,  9.75008567e-01)
( 1.35784434e-01,  9.75011261e-01)
( 1.35492030e-01,  9.75011844e-01)
( 1.35200226e-01,  9.75010865e-01)
( 1.34908687e-01,  9.75010001e-01)
( 1.34617665e-01,  9.75015154e-01)
( 1.34327796e-01,  9.75015802e-01)
( 1.34038042e-01,  9.75014467e-01)
( 1.33749086e-01,  9.75014735e-01)
( 1.33461119e-01,  9.75012176e-01)
( 1.33174012e-01,  9.75010819e-01)
( 1.32887323e-01,  9.75013224e-01)
( 1.32602587e-01,  9.75013386e-01)
( 1.32319310e-01,  9.75013220e-01)
( 1.32036941e-01,  9.75013085e-01)
( 1.31756443e-01,  9.75013903e-01)
( 1.31478583e-01,  9.75010752e-01)
( 1.31203547e-01,  9.75011128e-01)
( 1.30930943e-01,  9.75017109e-01)
( 1.30795288e-01,  9.75016658e-01)
( 1.30634900e-01,  9.75015240e-01)
( 1.30481567e-01,  9.75016328e-01)
( 1.30328651e-01,  9.75014881e-01)
( 1.30175612e-01,  9.75013355e-01)
( 1.30022184e-01,  9.75012305e-01)
( 1.29867741e-01,  9.75011161e-01)
( 1.29713338e-01,  9.75009975e-01)
( 1.29558892e-01,  9.75009087e-01)
( 1.29403744e-01,  9.75008429e-01)
( 1.29248234e-01,  9.75012653e-01)
( 1.29092471e-01,  9.75013681e-01)
( 1.28936474e-01,  9.75012941e-01)
( 1.28780499e-01,  9.75013184e-01)
( 1.28624327e-01,  9.75014451e-01)
( 1.28468942e-01,  9.75013364e-01)
( 1.28314504e-01,  9.75012371e-01)
( 1.28161023e-01,  9.75012983e-01)
( 1.28008168e-01,  9.75010796e-01)
( 1.27856870e-01,  9.75010747e-01)
( 1.27705342e-01,  9.75011855e-01)
( 1.27555241e-01,  9.75012363e-01)
( 1.27405825e-01,  9.75011198e-01)
( 1.27255995e-01,  9.75011007e-01)
( 1.27107968e-01,  9.75012697e-01)
( 1.26960452e-01,  9.75012431e-01)
( 1.26813959e-01,  9.75010841e-01)
( 1.26669022e-01,  9.75016960e-01)
( 1.26524406e-01,  9.75017042e-01)
( 1.26381942e-01,  9.75015141e-01)
( 1.26240169e-01,  9.75017668e-01)
( 1.26099698e-01,  9.75014356e-01)
( 1.25962852e-01,  9.75018884e-01)
( 1.25825808e-01,  9.75018841e-01)
( 1.25807441e-01,  9.75019512e-01)
( 1.25724134e-01,  9.75019624e-01)
( 1.25651794e-01,  9.75018148e-01)
( 1.25579157e-01,  9.75017205e-01)
( 1.25506767e-01,  9.75015970e-01)
( 1.25434757e-01,  9.75015362e-01)
( 1.25363773e-01,  9.75014064e-01)
( 1.25293137e-01,  9.75011726e-01)
( 1.25223015e-01,  9.75010802e-01)
( 1.25153586e-01,  9.75022376e-01)
( 1.25085128e-01,  9.75020193e-01)
( 1.25016315e-01,  9.75021886e-01)
( 1.24948898e-01,  9.75021807e-01)
( 1.24882726e-01,  9.75017457e-01)
( 1.24816230e-01,  9.75030578e-01)
( 1.24751295e-01,  9.75027215e-01)
( 1.24687635e-01,  9.75026360e-01)
( 1.24625178e-01,  9.75031073e-01)
( 1.24563500e-01,  9.75029806e-01)
( 1.24503608e-01,  9.75026986e-01)
( 1.24445133e-01,  9.75027568e-01)
( 1.24389083e-01,  9.75025912e-01)
( 1.24333393e-01,  9.75025028e-01)
( 1.24280207e-01,  9.75023135e-01)
( 1.24229324e-01,  9.75018575e-01)
( 1.24180639e-01,  9.75022296e-01)
( 1.24133760e-01,  9.75020188e-01)
( 1.24087955e-01,  9.75021066e-01)
( 1.24045669e-01,  9.75019653e-01)
( 1.24005076e-01,  9.75023837e-01)
( 1.23966174e-01,  9.75021845e-01)
( 1.23928612e-01,  9.75024957e-01)
( 1.23894738e-01,  9.75023302e-01)
( 1.24010522e-01,  9.75032319e-01)
( 1.23992264e-01,  9.75031108e-01)
( 1.23977787e-01,  9.75030959e-01)
( 1.23964492e-01,  9.75030114e-01)
( 1.23951947e-01,  9.75027471e-01)
( 1.23941053e-01,  9.75024865e-01)
( 1.23929986e-01,  9.75024197e-01)
( 1.23920779e-01,  9.75023553e-01)
( 1.23913286e-01,  9.75023930e-01)
( 1.23907765e-01,  9.75023590e-01)
( 1.23903020e-01,  9.75021460e-01)
( 1.23899478e-01,  9.75018778e-01)
( 1.23897353e-01,  9.75021194e-01)
( 1.23897387e-01,  9.75019907e-01)
( 1.23899784e-01,  9.75019544e-01)
( 1.23903935e-01,  9.75016365e-01)
( 1.23909084e-01,  9.75016239e-01)
( 1.23916889e-01,  9.75014322e-01)
( 1.23926327e-01,  9.75021514e-01)
( 1.23938672e-01,  9.75020808e-01)
( 1.23952727e-01,  9.75018334e-01)
( 1.23969769e-01,  9.75015601e-01)
( 1.23989194e-01,  9.75019329e-01)
( 1.24012610e-01,  9.75015723e-01)
( 1.24038311e-01,  9.75022079e-01)
( 1.24066072e-01,  9.75023467e-01)
( 1.24097478e-01,  9.75026598e-01)
( 1.24132447e-01,  9.75029358e-01)
( 1.24169506e-01,  9.75030621e-01)
( 1.24373162e-01,  9.75026455e-01)
( 1.24395983e-01,  9.75024083e-01)
( 1.24423863e-01,  9.75021715e-01)
( 1.24453433e-01,  9.75020440e-01)
( 1.24484902e-01,  9.75019064e-01)
( 1.24517701e-01,  9.75018341e-01)
( 1.24551934e-01,  9.75018677e-01)
( 1.24588751e-01,  9.75017616e-01)
( 1.24627372e-01,  9.75017265e-01)
( 1.24668910e-01,  9.75017392e-01)
( 1.24711392e-01,  9.75016041e-01)
( 1.24756442e-01,  9.75014242e-01)
( 1.24803338e-01,  9.75019229e-01)
( 1.24851856e-01,  9.75020506e-01)
( 1.24902887e-01,  9.75020305e-01)
( 1.24956441e-01,  9.75015178e-01)
( 1.25012578e-01,  9.75017067e-01)
( 1.25071609e-01,  9.75016413e-01)
( 1.25134136e-01,  9.75022726e-01)
( 1.25198706e-01,  9.75022635e-01)
( 1.25266527e-01,  9.75020290e-01)
( 1.25338864e-01,  9.75018687e-01)
( 1.25415210e-01,  9.75029289e-01)
( 1.25493234e-01,  9.75027970e-01)
( 1.25575410e-01,  9.75028310e-01)
( 1.25662468e-01,  9.75025828e-01)
( 1.25754717e-01,  9.75022120e-01)
( 1.25850796e-01,  9.75023981e-01)
( 1.26139834e-01,  9.75020627e-01)
( 1.26196234e-01,  9.75018802e-01)
( 1.26258287e-01,  9.75017059e-01)
( 1.26322393e-01,  9.75014538e-01)
( 1.26388061e-01,  9.75012807e-01)
( 1.26456252e-01,  9.75011914e-01)
( 1.26526737e-01,  9.75017055e-01)
( 1.26599925e-01,  9.75017266e-01)
( 1.26675308e-01,  9.75017736e-01)
( 1.26753508e-01,  9.75016931e-01)
( 1.26833946e-01,  9.75015583e-01)
( 1.26916790e-01,  9.75013858e-01)
( 1.27002552e-01,  9.75012813e-01)
( 1.27091937e-01,  9.75019716e-01)
( 1.27183183e-01,  9.75019767e-01)
( 1.27277227e-01,  9.75018316e-01)
( 1.27374858e-01,  9.75017015e-01)
( 1.27475778e-01,  9.75014488e-01)
( 1.27580529e-01,  9.75011373e-01)
( 1.27688119e-01,  9.75009936e-01)
( 1.27799373e-01,  9.75025265e-01)
( 1.27914758e-01,  9.75024408e-01)
( 1.28033486e-01,  9.75024598e-01)
( 1.28157243e-01,  9.75019352e-01)
( 1.28283778e-01,  9.75023379e-01)
( 1.28416609e-01,  9.75019997e-01)
( 1.28554740e-01,  9.75016766e-01)
( 1.28953413e-01,  9.75021329e-01)
( 1.29032654e-01,  9.75021946e-01)
( 1.29117399e-01,  9.75020872e-01)
( 1.29204240e-01,  9.75019167e-01)
( 1.29293253e-01,  9.75017605e-01)
( 1.29384209e-01,  9.75016121e-01)
( 1.29477184e-01,  9.75014957e-01)
( 1.29573379e-01,  9.75013320e-01)
( 1.29671862e-01,  9.75013379e-01)
( 1.29772890e-01,  9.75012707e-01)
( 1.29876849e-01,  9.75010807e-01)
( 1.29983114e-01,  9.75019738e-01)
( 1.30092852e-01,  9.75019957e-01)
( 1.30206011e-01,  9.75018454e-01)
( 1.30322213e-01,  9.75015759e-01)
( 1.30442101e-01,  9.75013402e-01)
( 1.30564800e-01,  9.75011567e-01)
( 1.30691429e-01,  9.75010316e-01)
( 1.30820554e-01,  9.75011307e-01)
( 1.30953719e-01,  9.75012447e-01)
( 1.31090636e-01,  9.75026215e-01)
( 1.31231246e-01,  9.75026971e-01)
( 1.31376023e-01,  9.75026809e-01)
( 1.31525625e-01,  9.75025345e-01)
( 1.31679519e-01,  9.75024940e-01)
( 1.31838660e-01,  9.75024115e-01)
( 1.32003494e-01,  9.75022033e-01)
( 1.32173638e-01,  9.75021787e-01)
( 1.32349321e-01,  9.75019386e-01)
( 1.32824699e-01,  9.75017767e-01)
( 1.32927036e-01,  9.75017472e-01)
( 1.33036223e-01,  9.75016072e-01)
( 1.33147653e-01,  9.75014960e-01)
( 1.33261899e-01,  9.75013567e-01)
( 1.33378683e-01,  9.75012318e-01)
( 1.33498421e-01,  9.75011519e-01)
( 1.33620876e-01,  9.75013509e-01)
( 1.33746503e-01,  9.75016512e-01)
( 1.33875116e-01,  9.75016636e-01)
( 1.34006855e-01,  9.75015596e-01)
( 1.34142211e-01,  9.75015020e-01)
( 1.34280884e-01,  9.75012871e-01)
( 1.34423345e-01,  9.75009423e-01)
( 1.34569126e-01,  9.75008845e-01)
( 1.34718891e-01,  9.75012440e-01)
( 1.34872614e-01,  9.75011780e-01)
( 1.35031004e-01,  9.75009893e-01)
( 1.35193167e-01,  9.75010888e-01)
( 1.35359565e-01,  9.75019755e-01)
( 1.35530427e-01,  9.75019288e-01)
( 1.35705748e-01,  9.75025789e-01)
( 1.35885818e-01,  9.75025054e-01)
( 1.36071334e-01,  9.75025178e-01)
( 1.36261366e-01,  9.75024328e-01)
( 1.36457603e-01,  9.75022425e-01)
( 1.36659175e-01,  9.75018271e-01)
( 1.36867051e-01,  9.75016033e-01)
( 1.37363370e-01,  9.75016107e-01)
( 1.37480552e-01,  9.75014971e-01)
( 1.37604061e-01,  9.75013888e-01)
( 1.37729920e-01,  9.75012859e-01)
( 1.37858195e-01,  9.75011887e-01)
( 1.37988861e-01,  9.75011213e-01)
( 1.38122369e-01,  9.75010159e-01)
( 1.38258415e-01,  9.75009725e-01)
( 1.38397411e-01,  9.75009115e-01)
( 1.38539481e-01,  9.75009065e-01)
( 1.38684527e-01,  9.75008167e-01)
( 1.38832976e-01,  9.75007536e-01)
( 1.38985064e-01,  9.75007131e-01)
( 1.39140553e-01,  9.75006435e-01)
( 1.39299962e-01,  9.75005904e-01)
( 1.39463218e-01,  9.75005436e-01)
( 1.39630782e-01,  9.75007451e-01)
( 1.39801400e-01,  9.75006975e-01)
( 1.39976903e-01,  9.75006985e-01)
( 1.40156966e-01,  9.75007628e-01)
( 1.40341445e-01,  9.75007128e-01)
( 1.40530200e-01,  9.75007587e-01)
( 1.40724441e-01,  9.75008251e-01)
( 1.40924022e-01,  9.75007700e-01)
( 1.41128720e-01,  9.75008151e-01)
( 1.41339122e-01,  9.75007397e-01)
( 1.41555102e-01,  9.75007284e-01)
( 1.41776112e-01,  9.75007558e-01)
( 1.42004033e-01,  9.75009024e-01)
( 1.42237528e-01,  9.75010630e-01)
( 1.42737409e-01,  9.75024065e-01)
( 1.42867627e-01,  9.75025099e-01)
( 1.43003082e-01,  9.75023010e-01)
( 1.43141086e-01,  9.75021484e-01)
( 1.43281247e-01,  9.75019982e-01)
( 1.43423768e-01,  9.75018545e-01)
( 1.43569011e-01,  9.75017951e-01)
( 1.43717072e-01,  9.75016799e-01)
( 1.43867719e-01,  9.75018601e-01)
( 1.44021584e-01,  9.75019656e-01)
( 1.44178585e-01,  9.75018400e-01)
( 1.44339059e-01,  9.75017151e-01)
( 1.44502872e-01,  9.75017370e-01)
( 1.44669910e-01,  9.75017180e-01)
( 1.44840669e-01,  9.75018380e-01)
( 1.45014763e-01,  9.75026098e-01)
( 1.45192838e-01,  9.75025129e-01)
( 1.45374854e-01,  9.75022857e-01)
( 1.45560856e-01,  9.75024199e-01)
( 1.45750926e-01,  9.75023562e-01)
( 1.45945443e-01,  9.75023558e-01)
( 1.46144937e-01,  9.75026989e-01)
( 1.46349043e-01,  9.75027454e-01)
( 1.46557969e-01,  9.75025903e-01)
( 1.46772209e-01,  9.75025683e-01)
( 1.46992012e-01,  9.75029414e-01)
( 1.47216804e-01,  9.75028939e-01)
( 1.47447495e-01,  9.75027749e-01)
( 1.47684139e-01,  9.75025625e-01)
( 1.47927459e-01,  9.75032915e-01)
( 1.48177493e-01,  9.75031105e-01)
( 1.48433609e-01,  9.75028993e-01)
( 1.48960700e-01,  9.75028233e-01)
( 1.49105011e-01,  9.75029538e-01)
( 1.49253098e-01,  9.75029439e-01)
( 1.49403554e-01,  9.75027753e-01)
( 1.49556438e-01,  9.75025905e-01)
( 1.49711761e-01,  9.75024107e-01)
( 1.49869609e-01,  9.75022407e-01)
( 1.50030222e-01,  9.75021812e-01)
( 1.50193807e-01,  9.75020352e-01)
( 1.50360385e-01,  9.75022870e-01)
( 1.50530208e-01,  9.75023934e-01)
( 1.50703341e-01,  9.75022155e-01)
( 1.50879679e-01,  9.75020516e-01)
( 1.51059310e-01,  9.75022115e-01)
( 1.51242784e-01,  9.75022918e-01)
( 1.51430043e-01,  9.75021405e-01)
( 1.51621197e-01,  9.75022147e-01)
( 1.51816114e-01,  9.75021593e-01)
( 1.52015088e-01,  9.75021388e-01)
( 1.52218299e-01,  9.75024525e-01)
( 1.52425459e-01,  9.75025167e-01)
( 1.52637662e-01,  9.75024046e-01)
( 1.52854090e-01,  9.75025394e-01)
( 1.53075188e-01,  9.75023374e-01)
( 1.53300805e-01,  9.75022922e-01)
( 1.53531842e-01,  9.75023674e-01)
( 1.53768200e-01,  9.75035122e-01)
( 1.54010262e-01,  9.75033597e-01)
( 1.54257389e-01,  9.75030258e-01)
( 1.54510805e-01,  9.75027378e-01)
( 1.54769514e-01,  9.75024996e-01)
( 1.55034812e-01,  9.75024287e-01)
( 1.55306836e-01,  9.75024182e-01)
( 1.55858397e-01,  9.75024235e-01)
( 1.56013071e-01,  9.75025621e-01)
( 1.56171369e-01,  9.75027650e-01)
( 1.56332141e-01,  9.75028203e-01)
( 1.56495337e-01,  9.75027361e-01)
( 1.56649079e-01,  9.75024358e-01)
( 1.56818723e-01,  9.75022651e-01)
( 1.56991272e-01,  9.75021114e-01)
( 1.57166429e-01,  9.75019614e-01)
( 1.57345105e-01,  9.75019185e-01)
( 1.57526909e-01,  9.75018615e-01)
( 1.57711887e-01,  9.75018254e-01)
( 1.57900524e-01,  9.75016946e-01)
( 1.58092594e-01,  9.75019127e-01)
( 1.58287804e-01,  9.75020234e-01)
( 1.58486764e-01,  9.75018886e-01)
( 1.58689615e-01,  9.75018244e-01)
( 1.58896429e-01,  9.75019549e-01)
( 1.59107064e-01,  9.75020209e-01)
( 1.59322067e-01,  9.75020375e-01)
( 1.59541202e-01,  9.75019272e-01)
( 1.59764880e-01,  9.75018040e-01)
( 1.59993235e-01,  9.75020658e-01)
( 1.60226305e-01,  9.75021587e-01)
( 1.60464288e-01,  9.75020386e-01)
( 1.60707259e-01,  9.75018617e-01)
( 1.60955358e-01,  9.75020236e-01)
( 1.61208342e-01,  9.75020873e-01)
( 1.61467008e-01,  9.75020729e-01)
( 1.61731123e-01,  9.75027274e-01)
( 1.62001046e-01,  9.75027338e-01)
( 1.62277182e-01,  9.75024992e-01)
( 1.62559458e-01,  9.75023728e-01)
( 1.62848274e-01,  9.75020816e-01)
( 1.63143437e-01,  9.75025945e-01)
( 1.63722762e-01,  9.75026003e-01)
( 1.63888053e-01,  9.75025008e-01)
( 1.64056959e-01,  9.75024550e-01)
( 1.64228277e-01,  9.75023662e-01)
( 1.64402013e-01,  9.75022477e-01)
( 1.64578412e-01,  9.75021211e-01)
( 1.64757518e-01,  9.75019947e-01)
( 1.64939549e-01,  9.75018683e-01)
( 1.65124268e-01,  9.75017617e-01)
( 1.65312676e-01,  9.75016762e-01)
( 1.65493560e-01,  9.75016130e-01)
( 1.65689226e-01,  9.75018351e-01)
( 1.65888704e-01,  9.75018844e-01)
( 1.66091441e-01,  9.75018538e-01)
( 1.66297961e-01,  9.75017392e-01)
( 1.66508301e-01,  9.75018779e-01)
( 1.66722279e-01,  9.75019597e-01)
( 1.66940035e-01,  9.75018598e-01)
( 1.67162000e-01,  9.75019450e-01)
( 1.67388281e-01,  9.75020359e-01)
( 1.67618730e-01,  9.75019414e-01)
( 1.67853479e-01,  9.75019712e-01)
( 1.68093073e-01,  9.75020575e-01)
( 1.68337319e-01,  9.75019397e-01)
( 1.68586221e-01,  9.75017840e-01)
( 1.68840492e-01,  9.75019028e-01)
( 1.69099782e-01,  9.75021295e-01)
( 1.69364429e-01,  9.75022754e-01)
( 1.69635451e-01,  9.75020898e-01)
( 1.69911723e-01,  9.75018865e-01)
( 1.70193850e-01,  9.75020176e-01)
( 1.70481652e-01,  9.75023370e-01)
( 1.70776004e-01,  9.75029852e-01)
( 1.71076647e-01,  9.75029242e-01)
( 1.71383397e-01,  9.75027321e-01)
( 1.71697744e-01,  9.75024750e-01)
( 1.72310508e-01,  9.75023807e-01)
( 1.72481349e-01,  9.75023120e-01)
( 1.72656615e-01,  9.75022249e-01)
( 1.72834258e-01,  9.75021662e-01)
( 1.73014490e-01,  9.75020779e-01)
( 1.73197354e-01,  9.75019507e-01)
( 1.73382790e-01,  9.75018346e-01)
( 1.73570789e-01,  9.75017284e-01)
( 1.73761703e-01,  9.75017165e-01)
( 1.73955552e-01,  9.75016097e-01)
( 1.74152627e-01,  9.75015071e-01)
( 1.74353008e-01,  9.75014130e-01)
( 1.74556691e-01,  9.75012592e-01)
( 1.74763712e-01,  9.75016855e-01)
( 1.74974066e-01,  9.75019606e-01)
( 1.75188180e-01,  9.75019477e-01)
( 1.75395603e-01,  9.75017798e-01)
( 1.75618560e-01,  9.75016754e-01)
( 1.75845340e-01,  9.75017184e-01)
( 1.76076191e-01,  9.75017300e-01)
( 1.76310936e-01,  9.75018903e-01)
( 1.76549929e-01,  9.75020016e-01)
( 1.76793382e-01,  9.75019463e-01)
( 1.77041349e-01,  9.75018247e-01)
( 1.77293578e-01,  9.75017751e-01)
( 1.77550753e-01,  9.75018426e-01)
( 1.77813043e-01,  9.75017526e-01)
( 1.78080547e-01,  9.75020806e-01)
( 1.78353141e-01,  9.75021618e-01)
( 1.78631442e-01,  9.75020206e-01)
( 1.78915255e-01,  9.75019744e-01)
( 1.79205248e-01,  9.75020894e-01)
( 1.79501208e-01,  9.75019851e-01)
( 1.79803212e-01,  9.75018620e-01)
( 1.80111848e-01,  9.75022116e-01)
( 1.80427161e-01,  9.75022793e-01)
( 1.80748445e-01,  9.75024645e-01)
( 1.81076858e-01,  9.75025469e-01)
( 1.81704462e-01,  9.75023893e-01)
( 1.81874884e-01,  9.75022966e-01)
( 1.82051461e-01,  9.75022027e-01)
( 1.82230364e-01,  9.75023956e-01)
( 1.82411687e-01,  9.75028660e-01)
( 1.82595370e-01,  9.75029064e-01)
( 1.82781391e-01,  9.75028264e-01)
( 1.82969862e-01,  9.75027124e-01)
( 1.83160709e-01,  9.75025912e-01)
( 1.83354144e-01,  9.75024651e-01)
( 1.83550253e-01,  9.75023437e-01)
( 1.83749280e-01,  9.75022339e-01)
( 1.83951122e-01,  9.75021053e-01)
( 1.84156063e-01,  9.75019789e-01)
( 1.84364197e-01,  9.75018614e-01)
( 1.84575324e-01,  9.75017862e-01)
( 1.84790100e-01,  9.75016684e-01)
( 1.85008029e-01,  9.75015699e-01)
( 1.85229665e-01,  9.75014908e-01)
( 1.85454909e-01,  9.75016147e-01)
( 1.85683946e-01,  9.75018629e-01)
( 1.85916564e-01,  9.75018487e-01)
( 1.86153358e-01,  9.75018621e-01)
( 1.86394185e-01,  9.75017417e-01)
( 1.86629135e-01,  9.75016016e-01)
( 1.86879898e-01,  9.75015590e-01)
( 1.87135051e-01,  9.75015275e-01)
( 1.87395026e-01,  9.75014142e-01)
( 1.87660138e-01,  9.75013845e-01)
( 1.87929661e-01,  9.75014073e-01)
( 1.88204470e-01,  9.75013195e-01)
( 1.88484562e-01,  9.75014276e-01)
( 1.88769881e-01,  9.75013662e-01)
( 1.89060942e-01,  9.75019595e-01)
( 1.89357859e-01,  9.75020092e-01)
( 1.89660578e-01,  9.75019430e-01)
( 1.89969381e-01,  9.75019214e-01)
( 1.90284871e-01,  9.75017742e-01)
( 1.90606903e-01,  9.75020868e-01)
( 1.90935994e-01,  9.75022069e-01)
( 1.91271921e-01,  9.75021653e-01)
( 1.91615133e-01,  9.75020149e-01)
( 1.92294568e-01,  9.75018248e-01)
( 1.92470369e-01,  9.75022205e-01)
( 1.92652983e-01,  9.75022897e-01)
( 1.92837976e-01,  9.75022471e-01)
( 1.93025228e-01,  9.75021679e-01)
( 1.93214746e-01,  9.75020774e-01)
( 1.93406489e-01,  9.75019837e-01)
( 1.93600582e-01,  9.75018934e-01)
( 1.93796865e-01,  9.75018032e-01)
( 1.94190849e-01,  9.75015822e-01)
( 1.94604610e-01,  9.75014241e-01)
( 1.95029722e-01,  9.75012622e-01)
( 1.95923334e-01,  9.75011896e-01)
( 1.96871464e-01,  9.75012044e-01)
( 1.97880807e-01,  9.75009676e-01)
( 1.98959309e-01,  9.75009348e-01)
( 2.00116600e-01,  9.75009363e-01)
( 2.01363859e-01,  9.75009284e-01)
( 2.02712372e-01,  9.75005574e-01)
( 2.04172864e-01,  9.75006040e-01)
( 2.05960050e-01,  9.75005183e-01)
( 2.06737067e-01,  9.75007584e-01)
( 2.07552442e-01,  9.75006297e-01)
( 2.08406636e-01,  9.75007557e-01)
( 2.09303676e-01,  9.75007470e-01)
( 2.10248353e-01,  9.75009022e-01)
( 2.11245995e-01,  9.75009628e-01)
( 2.12303097e-01,  9.75007384e-01)
( 2.13426167e-01,  9.75009861e-01)
( 2.14623256e-01,  9.75008064e-01)
( 2.15904571e-01,  9.75010465e-01)
( 2.17282448e-01,  9.75009472e-01)
( 2.18915456e-01,  9.75007665e-01)
( 2.19537887e-01,  9.75006369e-01)
( 2.20221200e-01,  9.75008320e-01)
( 2.20928643e-01,  9.75008011e-01)
( 2.21662692e-01,  9.75007127e-01)
( 2.22425696e-01,  9.75008360e-01)
( 2.23221344e-01,  9.75008167e-01)
( 2.24053510e-01,  9.75006740e-01)
( 2.24923802e-01,  9.75005744e-01)
( 2.25835259e-01,  9.75005715e-01)
( 2.26790361e-01,  9.75005067e-01)
( 2.27792902e-01,  9.75008618e-01)
( 2.28848122e-01,  9.75007822e-01)
( 2.29961553e-01,  9.75004647e-01)
( 2.31139386e-01,  9.75008881e-01)
( 2.32387512e-01,  9.75011737e-01)
( 2.33713220e-01,  9.75009805e-01)
( 2.35128870e-01,  9.75011399e-01)
( 2.36747076e-01,  9.75010752e-01)
( 2.37401209e-01,  9.75011480e-01)
( 2.38080917e-01,  9.75011898e-01)
( 2.38781903e-01,  9.75010898e-01)
( 2.39505689e-01,  9.75009674e-01)
( 2.40253825e-01,  9.75008724e-01)
( 2.41028940e-01,  9.75007412e-01)
( 2.41833316e-01,  9.75009486e-01)
( 2.42669690e-01,  9.75009373e-01)
( 2.43541790e-01,  9.75007953e-01)
( 2.44452211e-01,  9.75008017e-01)
( 2.45404018e-01,  9.75008099e-01)
( 2.46400499e-01,  9.75006934e-01)
( 2.47444493e-01,  9.75009619e-01)
( 2.48541178e-01,  9.75008992e-01)
( 2.49696323e-01,  9.75005676e-01)
( 2.50916141e-01,  9.75007930e-01)
( 2.52207476e-01,  9.75007323e-01)
( 2.53575733e-01,  9.75004763e-01)
( 2.55025726e-01,  9.75008520e-01)
( 2.56695406e-01,  9.75007469e-01)
( 2.57383696e-01,  9.75009445e-01)
( 2.58096952e-01,  9.75009859e-01)
( 2.58831613e-01,  9.75009062e-01)
( 2.59588919e-01,  9.75008107e-01)
( 2.60370651e-01,  9.75007426e-01)
( 2.61178234e-01,  9.75006423e-01)
( 2.62013282e-01,  9.75005358e-01)
( 2.62878467e-01,  9.75004953e-01)
( 2.63775691e-01,  9.75007587e-01)
( 2.64707308e-01,  9.75007710e-01)
( 2.65676455e-01,  9.75006717e-01)
( 2.66686948e-01,  9.75006318e-01)
( 2.67740581e-01,  9.75007188e-01)
( 2.68841689e-01,  9.75007066e-01)
( 2.69992481e-01,  9.75007628e-01)
( 2.71198159e-01,  9.75006872e-01)
( 2.72464061e-01,  9.75005479e-01)
( 2.73795253e-01,  9.75007481e-01)
( 2.75198761e-01,  9.75005146e-01)
( 2.76679934e-01,  9.75007879e-01)
( 2.78218975e-01,  9.75007726e-01)
( 2.78842832e-01,  9.75007442e-01)
( 2.79487246e-01,  9.75007657e-01)
( 2.80147050e-01,  9.75007092e-01)
( 2.80822800e-01,  9.75006461e-01)
( 2.81515373e-01,  9.75006015e-01)
( 2.82226152e-01,  9.75005396e-01)
( 2.82956296e-01,  9.75005944e-01)
( 2.83706787e-01,  9.75005858e-01)
( 2.84479290e-01,  9.75008575e-01)
( 2.85275291e-01,  9.75008324e-01)
( 2.86096268e-01,  9.75007858e-01)
( 2.86943217e-01,  9.75007842e-01)
( 2.87817942e-01,  9.75009862e-01)
( 2.88721583e-01,  9.75009737e-01)
( 2.89655788e-01,  9.75008596e-01)
( 2.90622139e-01,  9.75010099e-01)
( 2.91623122e-01,  9.75009533e-01)
( 2.92661179e-01,  9.75008442e-01)
( 2.93739962e-01,  9.75010071e-01)
( 2.94862154e-01,  9.75009463e-01)
( 2.96032976e-01,  9.75010859e-01)
( 2.97254948e-01,  9.75010132e-01)
( 2.98533846e-01,  9.75009008e-01)
( 2.99873920e-01,  9.75008322e-01)
( 3.01282741e-01,  9.75008580e-01)
( 3.02784339e-01,  9.75009258e-01)
( 3.03368221e-01,  9.75010035e-01)
( 3.03970079e-01,  9.75010240e-01)
( 3.04584284e-01,  9.75009567e-01)
( 3.05210720e-01,  9.75008815e-01)
( 3.05849743e-01,  9.75008118e-01)
( 3.06502187e-01,  9.75007664e-01)
( 3.07168821e-01,  9.75009908e-01)
( 3.07850111e-01,  9.75010378e-01)
( 3.08547180e-01,  9.75009432e-01)
( 3.09260527e-01,  9.75008447e-01)
( 3.09991309e-01,  9.75007658e-01)
( 3.10740327e-01,  9.75007598e-01)
( 3.11508462e-01,  9.75007929e-01)
( 3.12297263e-01,  9.75007282e-01)
( 3.13107453e-01,  9.75006563e-01)
( 3.13940051e-01,  9.75007039e-01)
( 3.14796269e-01,  9.75007861e-01)
( 3.15678257e-01,  9.75008132e-01)
( 3.16587133e-01,  9.75008293e-01)
( 3.17523715e-01,  9.75008554e-01)
( 3.18489487e-01,  9.75007855e-01)
( 3.19485555e-01,  9.75006960e-01)
( 3.20513776e-01,  9.75006504e-01)
( 3.21578101e-01,  9.75006209e-01)
( 3.22679923e-01,  9.75007160e-01)
( 3.23823537e-01,  9.75008380e-01)
( 3.25012087e-01,  9.75008195e-01)
( 3.26248402e-01,  9.75009734e-01)
( 3.27536339e-01,  9.75009473e-01)
( 3.28949502e-01,  9.75008719e-01)
( 3.30003189e-01,  9.75009485e-01)
( 3.30116219e-01,  9.75010173e-01)
( 3.30338707e-01,  9.75010396e-01)
( 3.30786473e-01,  9.75010358e-01)
( 3.31680699e-01,  9.75009340e-01)
( 3.31775290e-01,  9.75009098e-01)
( 3.31961666e-01,  9.75008930e-01)
( 3.32336303e-01,  9.75008740e-01)
( 3.33082227e-01,  9.75007906e-01)
( 3.34663206e-01,  9.75006819e-01)
( 3.34827810e-01,  9.75006466e-01)
( 3.35153717e-01,  9.75006081e-01)
( 3.35801190e-01,  9.75005817e-01)
( 3.37164473e-01,  9.75005687e-01)
( 3.37306323e-01,  9.75005632e-01)
( 3.37587366e-01,  9.75007357e-01)
( 3.38153944e-01,  9.75009347e-01)
( 3.39302965e-01,  9.75009162e-01)
( 3.39424076e-01,  9.75008919e-01)
( 3.39663666e-01,  9.75008622e-01)
( 3.40146326e-01,  9.75008195e-01)
( 3.41117196e-01,  9.75007074e-01)
( 3.43204781e-01,  9.75005734e-01)
( 3.43422571e-01,  9.75005463e-01)
( 3.43856190e-01,  9.75005294e-01)
( 3.44721186e-01,  9.75005814e-01)
( 3.46567062e-01,  9.75005756e-01)
( 3.46761270e-01,  9.75005593e-01)
( 3.47145318e-01,  9.75005422e-01)
( 3.47905661e-01,  9.75006275e-01)
( 3.49518074e-01,  9.75006323e-01)
( 3.49689357e-01,  9.75006522e-01)
( 3.50025089e-01,  9.75007012e-01)
( 3.50687044e-01,  9.75009751e-01)
( 3.52084982e-01,  9.75010343e-01)
( 3.55130447e-01,  9.75008189e-01)
( 3.55445983e-01,  9.75007481e-01)
( 3.56085540e-01,  9.75006915e-01)
( 3.57371072e-01,  9.75006326e-01)
( 3.63158004e-01,  9.75005205e-01)
( 3.63279016e-01,  9.75005699e-01)
( 3.63528098e-01,  9.75007169e-01)
( 3.64035264e-01,  9.75008099e-01)
( 3.65047255e-01,  9.75007359e-01)
( 3.67220296e-01,  9.75006590e-01)
( 3.67445803e-01,  9.75006488e-01)
( 3.67893597e-01,  9.75007525e-01)
( 3.68786668e-01,  9.75006700e-01)
( 3.70688018e-01,  9.75006104e-01)
( 3.70885617e-01,  9.75005691e-01)
( 3.71278070e-01,  9.75006070e-01)
( 3.72058092e-01,  9.75006386e-01)
( 3.73706918e-01,  9.75006684e-01)
( 3.73878803e-01,  9.75007327e-01)
( 3.74219485e-01,  9.75008978e-01)
( 3.74906514e-01,  9.75009631e-01)
( 3.76301235e-01,  9.75008559e-01)
( 3.76449221e-01,  9.75008177e-01)
( 3.76741472e-01,  9.75007881e-01)
( 3.77329150e-01,  9.75008147e-01)
( 3.78512192e-01,  9.75008422e-01)
( 3.81076348e-01,  9.75007584e-01)
( 3.81343767e-01,  9.75006785e-01)
( 3.81877098e-01,  9.75006534e-01)
( 3.82940625e-01,  9.75006284e-01)
( 3.85225886e-01,  9.75007610e-01)
( 3.85467886e-01,  9.75008940e-01)
( 3.85945167e-01,  9.75008691e-01)
( 3.86889025e-01,  9.75006604e-01)
( 3.88905292e-01,  9.75007677e-01)
( 3.89120610e-01,  9.75007236e-01)
( 3.89541836e-01,  9.75006708e-01)
( 3.91573539e-01,  9.75008397e-01)
( 3.92344276e-01,  9.75007779e-01)
( 3.93992830e-01,  9.75006788e-01)
( 3.94166526e-01,  9.75006766e-01)
( 3.94507355e-01,  9.75008999e-01)
( 3.95194503e-01,  9.75010276e-01)
( 3.96583171e-01,  9.75009084e-01)
( 3.96729644e-01,  9.75008800e-01)
( 3.97019338e-01,  9.75008797e-01)
( 3.97602936e-01,  9.75009055e-01)
( 3.98776410e-01,  9.75008589e-01)
( 4.01305195e-01,  9.75007499e-01)
( 4.01565063e-01,  9.75007379e-01)
( 4.02087156e-01,  9.75008091e-01)
( 4.03132650e-01,  9.75007084e-01)
( 4.05367448e-01,  9.75007231e-01)
( 4.05599383e-01,  9.75007184e-01)
( 4.06062989e-01,  9.75006918e-01)
( 4.06984042e-01,  9.75007923e-01)
( 4.08938527e-01,  9.75007855e-01)
( 4.09143009e-01,  9.75007222e-01)
( 4.09549006e-01,  9.75006806e-01)
( 4.10349532e-01,  9.75008267e-01)
( 4.12036929e-01,  9.75007969e-01)
( 4.15733078e-01,  9.75007325e-01)
( 4.16114133e-01,  9.75007840e-01)
( 4.16884165e-01,  9.75007673e-01)
( 4.18429775e-01,  9.75007518e-01)
( 4.21837805e-01,  9.75008871e-01)
( 4.23377743e-01,  9.75007576e-01)
( 4.23729117e-01,  9.75007822e-01)
( 4.24450055e-01,  9.75008078e-01)
( 4.25905760e-01,  9.75006668e-01)
( 4.26061205e-01,  9.75006686e-01)
( 4.26366939e-01,  9.75007025e-01)
( 4.26982030e-01,  9.75007582e-01)
( 4.28212739e-01,  9.75008602e-01)
( 4.30864116e-01,  9.75009241e-01)
( 4.31137758e-01,  9.75009689e-01)
( 4.31684438e-01,  9.75009705e-01)
( 4.32777072e-01,  9.75008542e-01)
( 4.35109621e-01,  9.75008253e-01)
( 4.35351019e-01,  9.75007548e-01)
( 4.35833282e-01,  9.75007139e-01)
( 4.36791197e-01,  9.75009419e-01)
( 4.38820621e-01,  9.75009338e-01)
( 4.39031851e-01,  9.75009284e-01)
( 4.39452068e-01,  9.75009542e-01)
( 4.40299592e-01,  9.75010405e-01)
( 4.42020253e-01,  9.75009093e-01)
( 4.45830976e-01,  9.75008483e-01)
( 4.45830976e-01,  9.75008483e-01)
( 4.46220890e-01,  9.75007453e-01)
( 4.47014599e-01,  9.75007380e-01)
( 4.48600958e-01,  9.75007699e-01)
( 4.52084541e-01,  9.75007996e-01)
( 4.52448969e-01,  9.75008200e-01)
( 4.53175092e-01,  9.75008792e-01)
( 4.54619736e-01,  9.75011267e-01)
( 4.61353098e-01,  9.75007686e-01)
( 4.61501108e-01,  9.75007512e-01)
( 4.61796133e-01,  9.75007113e-01)
( 4.62393272e-01,  9.75008562e-01)
( 4.63586918e-01,  9.75010882e-01)
( 4.66141756e-01,  9.75009690e-01)
( 4.66408543e-01,  9.75009874e-01)
( 4.66935494e-01,  9.75009769e-01)
( 4.67988205e-01,  9.75008857e-01)
( 4.70220537e-01,  9.75008258e-01)
( 4.70453077e-01,  9.75008695e-01)
( 4.70914433e-01,  9.75008660e-01)
( 4.71846486e-01,  9.75007710e-01)
( 4.73757174e-01,  9.75006746e-01)
( 4.73959823e-01,  9.75006952e-01)
( 4.74361213e-01,  9.75009811e-01)
( 4.75168776e-01,  9.75010511e-01)
( 4.76804373e-01,  9.75009976e-01)
( 4.80380576e-01,  9.75008748e-01)
( 4.80748894e-01,  9.75008038e-01)
( 4.81491394e-01,  9.75007574e-01)
( 4.82978104e-01,  9.75010247e-01)
( 4.86199140e-01,  9.75010552e-01)
( 4.86534705e-01,  9.75009934e-01)
( 4.87205090e-01,  9.75009777e-01)
( 4.88532292e-01,  9.75011618e-01)
( 4.91382250e-01,  9.75011648e-01)
( 4.91682854e-01,  9.75011231e-01)
( 4.93295411e-01,  9.75010149e-01)
( 4.93859992e-01,  9.75010120e-01)
( 4.95008408e-01,  9.75008948e-01)
( 4.97454422e-01,  9.75008005e-01)
( 4.97708597e-01,  9.75007657e-01)
( 4.98211685e-01,  9.75009882e-01)
( 4.99214401e-01,  9.75010680e-01)
( 5.01329548e-01,  9.75010032e-01)
( 5.01548894e-01,  9.75009712e-01)
( 5.01983817e-01,  9.75010249e-01)
( 5.02861696e-01,  9.75011266e-01)
( 5.04655420e-01,  9.75010267e-01)
( 5.04843830e-01,  9.75009945e-01)
( 5.05217140e-01,  9.75010603e-01)
( 5.05969291e-01,  9.75010887e-01)
( 5.07494659e-01,  9.75009374e-01)
( 5.10795439e-01,  9.75007845e-01)
( 5.11138260e-01,  9.75007131e-01)
( 5.11826033e-01,  9.75007951e-01)
( 5.13207483e-01,  9.75010586e-01)
( 5.16173878e-01,  9.75009900e-01)
( 5.16485936e-01,  9.75009701e-01)
( 5.17104824e-01,  9.75009704e-01)
( 5.18334581e-01,  9.75009833e-01)
( 5.20953285e-01,  9.75009227e-01)
( 5.21227949e-01,  9.75009078e-01)
( 5.21770889e-01,  9.75011969e-01)
( 5.22843705e-01,  9.75011545e-01)
( 5.25112804e-01,  9.75011792e-01)
( 5.30119580e-01,  9.75009791e-01)
( 5.32215091e-01,  9.75012097e-01)
( 5.32730711e-01,  9.75012150e-01)
( 5.33775430e-01,  9.75011698e-01)
( 5.35987267e-01,  9.75010525e-01)
( 5.36218311e-01,  9.75010849e-01)
( 5.36674187e-01,  9.75011380e-01)
( 5.37593538e-01,  9.75011695e-01)
( 5.39458897e-01,  9.75010587e-01)
( 5.43557027e-01,  9.75009342e-01)
( 5.43976995e-01,  9.75009445e-01)
( 5.44823044e-01,  9.75010089e-01)
( 5.46539293e-01,  9.75009668e-01)
( 5.50275192e-01,  9.75009004e-01)
( 5.50664763e-01,  9.75009217e-01)
( 5.51446329e-01,  9.75008552e-01)
( 5.53015104e-01,  9.75011714e-01)
( 5.56398823e-01,  9.75011877e-01)
( 5.56755918e-01,  9.75011613e-01)
( 5.57462833e-01,  9.75011189e-01)
( 5.58864390e-01,  9.75011615e-01)
( 5.61860077e-01,  9.75011202e-01)
( 5.84994598e-01,  9.75006862e-01)
( 5.85355023e-01,  9.75007197e-01)
( 5.86082828e-01,  9.75008070e-01)
( 5.87546674e-01,  9.75008592e-01)
( 5.90669128e-01,  9.75007960e-01)
( 5.90990886e-01,  9.75008075e-01)
( 5.91632174e-01,  9.75007956e-01)
( 5.92918137e-01,  9.75009567e-01)
( 5.95638866e-01,  9.75009276e-01)
( 5.95920702e-01,  9.75009429e-01)
( 5.96481128e-01,  9.75009506e-01)
( 5.97599211e-01,  9.75009501e-01)
( 5.99948767e-01,  9.75009998e-01)
( 6.05110135e-01,  9.75007964e-01)};\label{line:bif_curve_eps_0.0225}

\node[]    at    (axis cs:0.9051101347575545, 0.9750079639443917) {$\varepsilon = 0.0225$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.24613264e-03,  3.11563750e-04)
( 4.49415727e-03,  1.12501079e-03)
( 7.73017074e-03,  1.93741205e-03)
( 1.09542095e-02,  2.74876736e-03)
( 1.41663101e-02,  3.55907658e-03)
( 1.73665089e-02,  4.36833957e-03)
( 2.05548422e-02,  5.17655620e-03)
( 2.37313463e-02,  5.98372635e-03)
( 2.68960576e-02,  6.78984992e-03)
( 3.00490122e-02,  7.59492682e-03)
( 3.31902463e-02,  8.39895697e-03)
( 3.63197962e-02,  9.20194030e-03)
( 3.94376978e-02,  1.00038767e-02)
( 4.27816741e-02,  1.08661304e-02)
( 4.95355374e-02,  1.26145369e-02)
( 6.17937446e-02,  1.58118494e-02)
( 7.75185360e-02,  1.99597317e-02)
( 9.29363597e-02,  2.40788387e-02)
( 1.03197172e-01,  2.68496807e-02)
( 1.17394652e-01,  3.07236753e-02)
( 1.28560691e-01,  3.38040529e-02)
( 1.40390376e-01,  3.71006975e-02)
( 1.52028237e-01,  4.03781133e-02)
( 1.63476971e-01,  4.36363260e-02)
( 1.74739252e-01,  4.68753646e-02)
( 1.85817733e-01,  5.00952610e-02)
( 1.96715044e-01,  5.32960499e-02)
( 2.07433792e-01,  5.64777692e-02)
( 2.17976561e-01,  5.96404594e-02)
( 2.28345912e-01,  6.27841636e-02)
( 2.38544382e-01,  6.59089280e-02)
( 2.48574482e-01,  6.90148010e-02)
( 2.58438702e-01,  7.21018337e-02)
( 2.68139503e-01,  7.51700796e-02)
( 2.77679324e-01,  7.82195947e-02)
( 2.87060577e-01,  8.12504371e-02)
( 2.96285649e-01,  8.42626674e-02)
( 3.05056981e-01,  8.71568571e-02)
( 3.13981764e-01,  9.01326684e-02)
( 3.22757296e-01,  9.30900598e-02)
( 3.31385862e-01,  9.60291000e-02)
( 3.39869721e-01,  9.89498597e-02)
( 3.48211105e-01,  1.01852412e-01)
( 3.56412218e-01,  1.04736830e-01)
( 3.64475242e-01,  1.07603192e-01)
( 3.72402329e-01,  1.10451574e-01)
( 3.80195605e-01,  1.13282056e-01)
( 3.87857171e-01,  1.16094719e-01)
( 3.95389100e-01,  1.18889647e-01)
( 4.02793441e-01,  1.21666922e-01)
( 4.10072214e-01,  1.24426631e-01)
( 4.17227414e-01,  1.27168860e-01)
( 4.24261011e-01,  1.29893697e-01)
( 4.31174948e-01,  1.32601232e-01)
( 4.37971141e-01,  1.35291555e-01)
( 4.44725417e-01,  1.37775037e-01)
( 4.54583042e-01,  1.41772842e-01)
( 4.64171117e-01,  1.45725766e-01)
( 4.73497355e-01,  1.49634455e-01)
( 4.82569238e-01,  1.53499548e-01)
( 4.91394020e-01,  1.57321674e-01)
( 4.99978739e-01,  1.61101456e-01)
( 5.08330222e-01,  1.64839512e-01)
( 5.16455088e-01,  1.68536449e-01)
( 5.24359759e-01,  1.72192870e-01)
( 5.32050464e-01,  1.75809368e-01)
( 5.39533245e-01,  1.79386531e-01)
( 5.46813962e-01,  1.82924939e-01)
( 5.52415028e-01,  1.86367825e-01)
( 5.57852401e-01,  1.89101788e-01)
( 5.63176152e-01,  1.91813753e-01)
( 5.68388714e-01,  1.94503966e-01)
( 5.73492461e-01,  1.97172671e-01)
( 5.78489716e-01,  1.99820110e-01)
( 5.83382748e-01,  2.02446522e-01)
( 5.88173774e-01,  2.05052145e-01)
( 5.92864963e-01,  2.07637215e-01)
( 5.97458751e-01,  2.10202052e-01)
( 6.01957098e-01,  2.12746904e-01)
( 6.06363535e-01,  2.15272827e-01)
( 6.10680407e-01,  2.17780536e-01)
( 6.14907373e-01,  2.20268792e-01)
( 6.19046331e-01,  2.22737819e-01)
( 6.23099133e-01,  2.25187840e-01)
( 6.27067591e-01,  2.27619076e-01)
( 6.30954975e-01,  2.30032448e-01)
( 6.34765149e-01,  2.32429375e-01)
( 6.38495474e-01,  2.34808351e-01)
( 6.42149254e-01,  2.37169672e-01)
( 6.45726425e-01,  2.39513428e-01)
( 6.49230836e-01,  2.41840792e-01)
( 6.52662550e-01,  2.44150981e-01)
( 6.56022736e-01,  2.46444005e-01)
( 6.59313926e-01,  2.48720678e-01)
( 6.62538869e-01,  2.50982029e-01)
( 6.65697956e-01,  2.53227836e-01)
( 6.68791800e-01,  2.55457695e-01)
( 6.71823642e-01,  2.57673190e-01)
( 6.74794531e-01,  2.59874970e-01)
( 6.77703261e-01,  2.62060942e-01)
( 6.80551036e-01,  2.64231232e-01)
( 6.86195250e-01,  2.68805109e-01)
( 6.91121688e-01,  2.72759344e-01)
( 6.95851888e-01,  2.76658562e-01)
( 7.00393652e-01,  2.80504172e-01)
( 7.04754435e-01,  2.84297562e-01)
( 7.08941357e-01,  2.88040090e-01)
( 7.12961226e-01,  2.91733094e-01)
( 7.16820547e-01,  2.95377884e-01)
( 7.20525537e-01,  2.98975752e-01)
( 7.24082138e-01,  3.02527965e-01)
( 7.27496031e-01,  3.06035770e-01)
( 7.30772647e-01,  3.09500395e-01)
( 7.33917176e-01,  3.12923048e-01)
( 7.36934581e-01,  3.16304917e-01)
( 7.39829679e-01,  3.19647217e-01)
( 7.42607177e-01,  3.22951295e-01)
( 7.45271922e-01,  3.26219129e-01)
( 7.47827206e-01,  3.29450733e-01)
( 7.50276993e-01,  3.32647216e-01)
( 7.55606180e-01,  3.39978438e-01)
( 7.63579001e-01,  3.52155495e-01)
( 7.68404548e-01,  3.61835583e-01)
( 7.71458076e-01,  3.67720497e-01)
( 7.74226251e-01,  3.73513708e-01)
( 7.76726678e-01,  3.79223993e-01)
( 7.78974226e-01,  3.84858611e-01)
( 7.80983316e-01,  3.90425966e-01)
( 7.82766328e-01,  3.95934358e-01)
( 7.84334259e-01,  4.01392131e-01)
( 7.85696501e-01,  4.06805967e-01)
( 7.86861747e-01,  4.12185134e-01)
( 7.87836928e-01,  4.17536811e-01)
( 7.88628332e-01,  4.22869091e-01)
( 7.89240932e-01,  4.28192005e-01)
( 7.89678469e-01,  4.33516137e-01)
( 7.89942986e-01,  4.38849045e-01)
( 7.90035907e-01,  4.44196328e-01)
( 7.89957768e-01,  4.49566960e-01)
( 7.89708118e-01,  4.54968125e-01)
( 7.89285423e-01,  4.60411496e-01)
( 7.88686279e-01,  4.65906931e-01)
( 7.87907317e-01,  4.71462335e-01)
( 7.86943312e-01,  4.77088903e-01)
( 7.85787953e-01,  4.82795620e-01)
( 7.84433537e-01,  4.88595841e-01)
( 7.82870112e-01,  4.94501750e-01)
( 7.81087705e-01,  5.00523570e-01)
( 7.79074554e-01,  5.06673364e-01)
( 7.76816890e-01,  5.12964988e-01)
( 7.74297628e-01,  5.19417330e-01)
( 7.71499932e-01,  5.26044890e-01)
( 7.68398961e-01,  5.32872201e-01)
( 7.64970185e-01,  5.39920833e-01)
( 7.61181194e-01,  5.47214924e-01)
( 7.57276661e-01,  5.54006174e-01)
( 7.54993008e-01,  5.57981364e-01)
( 7.52595155e-01,  5.62033781e-01)
( 7.50078652e-01,  5.66165848e-01)
( 7.47437689e-01,  5.70381665e-01)
( 7.44666361e-01,  5.74685551e-01)
( 7.41757506e-01,  5.79083109e-01)
( 7.38703730e-01,  5.83579688e-01)
( 7.35497045e-01,  5.88181400e-01)
( 7.32128681e-01,  5.92894451e-01)
( 7.28589492e-01,  5.97725341e-01)};\label{line:bif_curve_eps_0.1}

\addplot [green, thick, solid]
coordinates {
( 7.26129701e-01,  6.01015929e-01)
( 7.25501757e-01,  6.01847610e-01)
( 7.24868386e-01,  6.02683046e-01)
( 7.24229701e-01,  6.03522177e-01)
( 7.23585636e-01,  6.04365037e-01)
( 7.22936195e-01,  6.05211687e-01)
( 7.22281197e-01,  6.06062136e-01)
( 7.21620647e-01,  6.06916441e-01)
( 7.20954503e-01,  6.07774719e-01)
( 7.20282588e-01,  6.08637110e-01)
( 7.19604629e-01,  6.09503755e-01)
( 7.18920908e-01,  6.10374452e-01)
( 7.18231184e-01,  6.11249351e-01)
( 7.17535534e-01,  6.12128385e-01)
( 7.16833907e-01,  6.13011607e-01)
( 7.16126213e-01,  6.13899064e-01)
( 7.15412387e-01,  6.14790806e-01)
( 7.14692388e-01,  6.15686986e-01)
( 7.13965993e-01,  6.16587578e-01)
( 7.13233228e-01,  6.17492646e-01)
( 7.12494053e-01,  6.18402423e-01)
( 7.11748069e-01,  6.19316939e-01)
( 7.10995528e-01,  6.20236087e-01)
( 7.10236304e-01,  6.21159889e-01)
( 7.09470357e-01,  6.22088419e-01)
( 7.08697571e-01,  6.23021783e-01)
( 7.07917904e-01,  6.23960156e-01)
( 7.07131254e-01,  6.24903410e-01)
( 7.06337295e-01,  6.25851808e-01)
( 7.05536093e-01,  6.26805379e-01)
( 7.04727701e-01,  6.27764217e-01)
( 7.03911766e-01,  6.28728300e-01)
( 7.03088389e-01,  6.29697655e-01)
( 7.02257340e-01,  6.30672436e-01)
( 7.01418685e-01,  6.31652958e-01)
( 7.00572085e-01,  6.32639021e-01)
( 6.99717557e-01,  6.33630864e-01)
( 6.98854961e-01,  6.34628341e-01)
( 6.97984330e-01,  6.35631611e-01)
( 6.97105487e-01,  6.36640693e-01)
( 6.96218422e-01,  6.37655671e-01)
( 6.95322903e-01,  6.38676655e-01)
( 6.94418789e-01,  6.39703754e-01)
( 6.93506098e-01,  6.40737114e-01)
( 6.92584672e-01,  6.41776884e-01)
( 6.91654284e-01,  6.42823071e-01)
( 6.90714819e-01,  6.43875681e-01)
( 6.89766271e-01,  6.44934831e-01)
( 6.88808348e-01,  6.46000727e-01)
( 6.87840905e-01,  6.47073771e-01)
( 6.86863671e-01,  6.48153789e-01)
( 6.85876784e-01,  6.49240784e-01)
( 6.84880031e-01,  6.50334922e-01)
( 6.83873143e-01,  6.51436549e-01)
( 6.82855859e-01,  6.52545703e-01)
( 6.81828244e-01,  6.53662339e-01)
( 6.80790115e-01,  6.54786690e-01)
( 6.79741244e-01,  6.55918820e-01)
( 6.78681608e-01,  6.57058820e-01)
( 6.77610994e-01,  6.58206834e-01)
( 6.76529222e-01,  6.59363123e-01)
( 6.75435796e-01,  6.60527855e-01)
( 6.74330937e-01,  6.61701096e-01)
( 6.73214159e-01,  6.62883065e-01)
( 6.72085300e-01,  6.64073844e-01)
( 6.70944360e-01,  6.65273667e-01)
( 6.69790900e-01,  6.66482672e-01)
( 6.68624339e-01,  6.67701301e-01)
( 6.67444926e-01,  6.68929524e-01)
( 6.66252628e-01,  6.70167834e-01)
( 6.65046274e-01,  6.71416168e-01)
( 6.63826445e-01,  6.72674636e-01)
( 6.62592607e-01,  6.73943502e-01)
( 6.61344502e-01,  6.75222974e-01)
( 6.60081838e-01,  6.76513277e-01)
( 6.58804436e-01,  6.77814636e-01)
( 6.57511733e-01,  6.79127437e-01)
( 6.56203472e-01,  6.80452175e-01)
( 6.54879181e-01,  6.81789030e-01)
( 6.53538676e-01,  6.83138039e-01)
( 6.52181885e-01,  6.84499507e-01)
( 6.50808157e-01,  6.85873690e-01)
( 6.49417247e-01,  6.87260929e-01)
( 6.48008263e-01,  6.88661845e-01)
( 6.46581280e-01,  6.90076764e-01)
( 6.45135603e-01,  6.91506047e-01)
( 6.43669512e-01,  6.92950936e-01)
( 6.42184323e-01,  6.94411060e-01)
( 6.40678605e-01,  6.95886517e-01)
( 6.39152611e-01,  6.97377608e-01)
( 6.37605578e-01,  6.98885035e-01)
( 6.36037204e-01,  7.00409150e-01)
( 6.34446465e-01,  7.01950450e-01)
( 6.32832926e-01,  7.03509446e-01)
( 6.31195803e-01,  7.05086771e-01)
( 6.29534894e-01,  7.06682818e-01)
( 6.27849647e-01,  7.08298137e-01)
( 6.26138833e-01,  7.09933454e-01)
( 6.24401291e-01,  7.11589507e-01)
( 6.22636664e-01,  7.13267120e-01)
( 6.20844422e-01,  7.14966941e-01)
( 6.19022338e-01,  7.16690166e-01)
( 6.17170006e-01,  7.18437561e-01)
( 6.15286884e-01,  7.20209624e-01)
( 6.13372080e-01,  7.22007148e-01)
( 6.11424300e-01,  7.23831496e-01)
( 6.09441956e-01,  7.25683333e-01)
( 6.07424339e-01,  7.27564028e-01)
( 6.05369334e-01,  7.29474825e-01)
( 6.03276239e-01,  7.31416579e-01)
( 6.01143400e-01,  7.33390801e-01)
( 5.98969424e-01,  7.35398592e-01)
( 5.96752470e-01,  7.37441488e-01)
( 5.94490360e-01,  7.39522052e-01)
( 5.92181208e-01,  7.41641612e-01)
( 5.89822340e-01,  7.43802326e-01)
( 5.87412600e-01,  7.46005742e-01)
( 5.84949370e-01,  7.48254165e-01)
( 5.82429230e-01,  7.50550096e-01)
( 5.79850749e-01,  7.52896041e-01)
( 5.77209446e-01,  7.55295195e-01)
( 5.74503458e-01,  7.57749791e-01)
( 5.71728772e-01,  7.60263207e-01)
( 5.68881182e-01,  7.62839421e-01)
( 5.65957098e-01,  7.65482250e-01)
( 5.62952611e-01,  7.68195748e-01)
( 5.59862063e-01,  7.70984901e-01)
( 5.56681445e-01,  7.73854923e-01)
( 5.54135043e-01,  7.76297597e-01)
( 5.52916889e-01,  7.77399174e-01)
( 5.51686979e-01,  7.78510855e-01)
( 5.50445574e-01,  7.79633015e-01)
( 5.49192390e-01,  7.80765906e-01)
( 5.47927405e-01,  7.81909613e-01)
( 5.46650497e-01,  7.83064317e-01)
( 5.45361474e-01,  7.84230261e-01)
( 5.44060050e-01,  7.85407658e-01)
( 5.42745905e-01,  7.86596843e-01)
( 5.41418956e-01,  7.87798060e-01)
( 5.40078857e-01,  7.89011665e-01)
( 5.38725443e-01,  7.90237855e-01)
( 5.37358585e-01,  7.91476886e-01)
( 5.35978051e-01,  7.92728962e-01)
( 5.34583665e-01,  7.93994389e-01)
( 5.33175156e-01,  7.95273446e-01)
( 5.31752242e-01,  7.96566496e-01)
( 5.30314913e-01,  7.97873699e-01)
( 5.28862888e-01,  7.99195352e-01)
( 5.27396068e-01,  8.00531755e-01)
( 5.25914219e-01,  8.01883180e-01)
( 5.24417273e-01,  8.03249824e-01)
( 5.22904668e-01,  8.04632205e-01)
( 5.21376562e-01,  8.06030641e-01)
( 5.19833030e-01,  8.07445151e-01)
( 5.18273955e-01,  8.08875900e-01)
( 5.16699163e-01,  8.10323182e-01)
( 5.15108937e-01,  8.11787098e-01)
( 5.13503298e-01,  8.13267801e-01)
( 5.11882240e-01,  8.14765437e-01)
( 5.10246082e-01,  8.16279989e-01)
( 5.08594791e-01,  8.17811701e-01)
( 5.06929173e-01,  8.19360336e-01)
( 5.05249172e-01,  8.20925822e-01)
( 5.03555708e-01,  8.22507974e-01)
( 5.01849008e-01,  8.24106431e-01)
( 5.00130140e-01,  8.25720921e-01)
( 4.98399915e-01,  8.27350984e-01)
( 4.96659029e-01,  8.28996172e-01)
( 4.94908027e-01,  8.30656128e-01)
( 4.93149232e-01,  8.32329401e-01)
( 4.91383402e-01,  8.34015709e-01)
( 4.89612564e-01,  8.35713376e-01)
( 4.87838108e-01,  8.37421383e-01)
( 4.86062819e-01,  8.39137708e-01)
( 4.84287946e-01,  8.40861189e-01)
( 4.82516130e-01,  8.42589849e-01)
( 4.80749741e-01,  8.44322008e-01)
( 4.78991052e-01,  8.46055638e-01)
( 4.77242304e-01,  8.47788705e-01)
( 4.75506076e-01,  8.49519040e-01)
( 4.73784910e-01,  8.51244576e-01)
( 4.72081618e-01,  8.52962770e-01)
( 4.70398592e-01,  8.54671270e-01)
( 4.68738088e-01,  8.56368263e-01)
( 4.67102412e-01,  8.58050898e-01)
( 4.65493851e-01,  8.59717437e-01)
( 4.63913734e-01,  8.61366314e-01)
( 4.62364815e-01,  8.62995200e-01)
( 4.60847648e-01,  8.64602235e-01)
( 4.59364913e-01,  8.66185899e-01)
( 4.57916406e-01,  8.67745536e-01)
( 4.56504139e-01,  8.69279227e-01)
( 4.55127938e-01,  8.70786529e-01)
( 4.53787898e-01,  8.72266455e-01)
( 4.52485035e-01,  8.73718629e-01)
( 4.51218014e-01,  8.75142947e-01)
( 4.49988539e-01,  8.76538438e-01)
( 4.48796313e-01,  8.77904485e-01)
( 4.47640398e-01,  8.79241278e-01)
( 4.46520240e-01,  8.80549122e-01)
( 4.45435795e-01,  8.81828123e-01)
( 4.44384378e-01,  8.83079689e-01)
( 4.43568101e-01,  8.84060745e-01)
( 4.42577614e-01,  8.85262259e-01)
( 4.41618653e-01,  8.86437316e-01)
( 4.40689294e-01,  8.87587640e-01)
( 4.39787489e-01,  8.88714830e-01)
( 4.38914236e-01,  8.89818556e-01)
( 4.38068705e-01,  8.90898722e-01)
( 4.37249295e-01,  8.91957497e-01)
( 4.36456154e-01,  8.92993800e-01)
( 4.35687569e-01,  8.94008753e-01)
( 4.34943304e-01,  8.95002411e-01)
( 4.34223862e-01,  8.95974499e-01)
( 4.33525881e-01,  8.96927841e-01)
( 4.32849205e-01,  8.97862739e-01)
( 4.32194765e-01,  8.98777978e-01)
( 4.31559532e-01,  8.99675744e-01)
( 4.30943088e-01,  9.00557581e-01)
( 4.30345933e-01,  9.01422961e-01)
( 4.29766570e-01,  9.02272454e-01)
( 4.29205518e-01,  9.03105943e-01)
( 4.28661720e-01,  9.03923970e-01)
( 4.28134797e-01,  9.04726841e-01)
( 4.27624355e-01,  9.05514764e-01)
( 4.27128480e-01,  9.06289944e-01)
( 4.26648027e-01,  9.07051252e-01)
( 4.26182364e-01,  9.07798874e-01)
( 4.25730455e-01,  9.08533440e-01)
( 4.25291129e-01,  9.09256912e-01)
( 4.24865112e-01,  9.09968447e-01)
( 4.24452415e-01,  9.10668098e-01)
( 4.24052090e-01,  9.11356072e-01)
( 4.23663683e-01,  9.12033438e-01)
( 4.23286248e-01,  9.12701957e-01)
( 4.22919169e-01,  9.13360668e-01)
( 4.22559911e-01,  9.14012294e-01)
( 4.22213699e-01,  9.14653461e-01)
( 4.21876035e-01,  9.15286507e-01)
( 4.21547561e-01,  9.15911755e-01)
( 4.21227244e-01,  9.16530721e-01)
( 4.20917497e-01,  9.17140961e-01)
( 4.20615707e-01,  9.17742910e-01)
( 4.20324475e-01,  9.18335778e-01)
( 4.20042236e-01,  9.18920069e-01)
( 4.19661516e-01,  9.19728093e-01)
( 4.18845884e-01,  9.21526125e-01)
( 4.17927915e-01,  9.23681781e-01)
( 4.17115847e-01,  9.25746884e-01)
( 4.16401376e-01,  9.27729187e-01)
( 4.15774367e-01,  9.29646570e-01)
( 4.15224536e-01,  9.31520434e-01)
( 4.14745376e-01,  9.33363923e-01)
( 4.14340375e-01,  9.35162358e-01)
( 4.14009145e-01,  9.36918160e-01)
( 4.13747467e-01,  9.38634300e-01)
( 4.13553322e-01,  9.40324291e-01)
( 4.14340538e-01,  9.41820958e-01)
( 4.14304840e-01,  9.42737168e-01)
( 4.14291904e-01,  9.43642502e-01)
( 4.14298735e-01,  9.44537789e-01)
( 4.14324520e-01,  9.45424570e-01)
( 4.14369578e-01,  9.46303154e-01)
( 4.14433243e-01,  9.47175282e-01)
( 4.14516265e-01,  9.48042218e-01)
( 4.14617855e-01,  9.48904768e-01)
( 4.14739973e-01,  9.49763901e-01)
( 4.14881182e-01,  9.50620761e-01)
( 4.15042741e-01,  9.51476585e-01)
( 4.15225472e-01,  9.52332876e-01)
( 4.15428682e-01,  9.53192122e-01)
( 4.15654674e-01,  9.54055351e-01)
( 4.15905342e-01,  9.54923317e-01)
( 4.16180064e-01,  9.55795895e-01)
( 4.16480724e-01,  9.56673908e-01)
( 4.16808733e-01,  9.57569090e-01)
( 4.17165738e-01,  9.58479361e-01)
( 4.17552876e-01,  9.59403931e-01)
( 4.17973443e-01,  9.60345929e-01)
( 4.18430518e-01,  9.61306393e-01)
( 4.18926454e-01,  9.62288395e-01)
( 4.19464231e-01,  9.63298757e-01)
( 4.20051130e-01,  9.64338244e-01)
( 4.20690352e-01,  9.65418532e-01)
( 4.21900269e-01,  9.66786169e-01)
( 4.22315403e-01,  9.67470550e-01)
( 4.22803775e-01,  9.68164433e-01)
( 4.23321300e-01,  9.68874131e-01)
( 4.23869230e-01,  9.69600666e-01)
( 4.24449846e-01,  9.70345435e-01)
( 4.25066185e-01,  9.71109475e-01)
( 4.25721210e-01,  9.71895636e-01)
( 4.26419002e-01,  9.72705056e-01)
( 4.27163085e-01,  9.73536974e-01)
( 4.27957186e-01,  9.74391675e-01)
( 4.28804959e-01,  9.75291099e-01)
( 4.29714271e-01,  9.76300563e-01)
( 4.30517294e-01,  9.77315422e-01)
( 4.31157454e-01,  9.77970783e-01)
( 4.31825241e-01,  9.78641721e-01)
( 4.32517773e-01,  9.79326114e-01)
( 4.33234135e-01,  9.80022436e-01)
( 4.33971998e-01,  9.80727858e-01)
( 4.34727484e-01,  9.81450950e-01)
( 4.35494634e-01,  9.82177358e-01)
( 4.36265682e-01,  9.82896496e-01)
( 4.37030777e-01,  9.83598964e-01)
( 4.37778513e-01,  9.84272445e-01)
( 4.38495646e-01,  9.84904917e-01)
( 4.39170224e-01,  9.85483912e-01)
( 4.39792745e-01,  9.86002771e-01)
( 4.40357198e-01,  9.86457210e-01)
( 4.40863494e-01,  9.86850028e-01)
( 4.41314729e-01,  9.87186784e-01)
( 4.41716550e-01,  9.87475025e-01)
( 4.42143451e-01,  9.87770229e-01)
( 4.42954534e-01,  9.88291947e-01)
( 4.43792266e-01,  9.88773129e-01)
( 4.44290851e-01,  9.89034056e-01)
( 4.44769928e-01,  9.89268557e-01)
( 4.45129229e-01,  9.89436942e-01)
( 4.45392243e-01,  9.89560795e-01)
( 4.45572091e-01,  9.89653561e-01)
( 4.45676076e-01,  9.89724152e-01)
( 4.45707703e-01,  9.89778628e-01)
( 4.45667616e-01,  9.89820373e-01)
( 4.45554553e-01,  9.89859474e-01)
( 4.45366469e-01,  9.89888455e-01)
( 4.45099821e-01,  9.89920045e-01)
( 4.44750237e-01,  9.89927485e-01)
( 4.44311396e-01,  9.89954403e-01)
( 4.43890677e-01,  9.89966905e-01)
( 4.43271093e-01,  9.89993342e-01)
( 4.42537830e-01,  9.89992707e-01)
( 4.41678221e-01,  9.89997937e-01)
( 4.40677659e-01,  9.90002282e-01)
( 4.39520916e-01,  9.90005710e-01)
( 4.38185024e-01,  9.89999523e-01)
( 4.36644678e-01,  9.90000313e-01)
( 4.34870208e-01,  9.90000573e-01)
( 4.32824269e-01,  9.90011715e-01)
( 4.30449881e-01,  9.90009557e-01)
( 4.27657520e-01,  9.90006560e-01)
( 4.24340986e-01,  9.90013242e-01)
( 4.20341051e-01,  9.90036399e-01)
( 4.15461967e-01,  9.90011938e-01)
( 4.09754067e-01,  9.90010624e-01)
( 4.03204366e-01,  9.90013685e-01)
( 3.95467148e-01,  9.90010686e-01)
( 3.86177331e-01,  9.90007554e-01)
( 3.75437647e-01,  9.90015542e-01)
( 3.63422621e-01,  9.90012507e-01)
( 3.49531413e-01,  9.90005949e-01)
( 3.35451180e-01,  9.90009506e-01)
( 3.22186745e-01,  9.90011477e-01)
( 3.10366665e-01,  9.90017026e-01)
( 2.99948466e-01,  9.90017451e-01)
( 2.90780830e-01,  9.90022947e-01)
( 2.82560273e-01,  9.90012139e-01)
( 2.75064202e-01,  9.90013260e-01)
( 2.68181659e-01,  9.90023752e-01)
( 2.61924107e-01,  9.90011028e-01)
( 2.56170069e-01,  9.90012961e-01)
( 2.50875078e-01,  9.90015961e-01)
( 2.46267106e-01,  9.90020562e-01)
( 2.41717604e-01,  9.90015248e-01)
( 2.37422551e-01,  9.90016805e-01)
( 2.33411113e-01,  9.90016661e-01)
( 2.29620651e-01,  9.90014943e-01)
( 2.26034751e-01,  9.90018084e-01)
( 2.22345985e-01,  9.90023866e-01)
( 2.19074323e-01,  9.90043218e-01)
( 2.15948729e-01,  9.90052471e-01)
( 2.12995246e-01,  9.90057055e-01)
( 2.10412510e-01,  9.90047484e-01)
( 2.07677367e-01,  9.90036364e-01)
( 2.05086578e-01,  9.90025019e-01)
( 2.02636107e-01,  9.90028548e-01)
( 2.00283802e-01,  9.90029937e-01)
( 1.98004085e-01,  9.90029536e-01)
( 1.95603405e-01,  9.90033744e-01)
( 1.93501763e-01,  9.90033410e-01)
( 1.91426349e-01,  9.90031916e-01)
( 1.89434780e-01,  9.90041273e-01)
( 1.87601994e-01,  9.90047866e-01)
( 1.85608278e-01,  9.90050809e-01)
( 1.83653738e-01,  9.90039412e-01)
( 1.81736119e-01,  9.90039673e-01)
( 1.80205627e-01,  9.90010385e-01)
( 1.78827126e-01,  9.90014774e-01)
( 1.77452775e-01,  9.90011887e-01)
( 1.76077983e-01,  9.90013073e-01)
( 1.74713365e-01,  9.90016423e-01)
( 1.73348021e-01,  9.90016336e-01)
( 1.71983650e-01,  9.90017175e-01)
( 1.70621369e-01,  9.90019726e-01)
( 1.69276175e-01,  9.90023154e-01)
( 1.67952729e-01,  9.90025049e-01)
( 1.66662098e-01,  9.90023999e-01)
( 1.65394341e-01,  9.90020861e-01)};\label{line:bif_curve_eps_0.1}

\addplot [green, thick, solid]
coordinates {
( 1.64144349e-01,  9.90017010e-01)
( 1.53054592e-01,  9.90020512e-01)
( 1.42568299e-01,  9.90023687e-01)
( 1.34291220e-01,  9.90014621e-01)
( 1.27814311e-01,  9.90015340e-01)
( 1.21766419e-01,  9.90016303e-01)
( 1.15460070e-01,  9.90035009e-01)
( 1.10285739e-01,  9.90014266e-01)
( 1.06057961e-01,  9.90016503e-01)
( 1.01856298e-01,  9.90024869e-01)
( 9.72513582e-02,  9.90023540e-01)
( 9.39820207e-02,  9.90013339e-01)
( 9.08409524e-02,  9.90016078e-01)
( 8.74826811e-02,  9.90017327e-01)
( 8.44255562e-02,  9.90017065e-01)
( 8.22228934e-02,  9.90012848e-01)
( 7.97572454e-02,  9.90019179e-01)
( 7.70684399e-02,  9.90024968e-01)
( 7.52367613e-02,  9.90013587e-01)
( 7.34754878e-02,  9.90015484e-01)
( 7.14674329e-02,  9.90016126e-01)
( 6.97760650e-02,  9.90013417e-01)
( 6.84778039e-02,  9.90013991e-01)
( 6.69808899e-02,  9.90013912e-01)
( 6.53491603e-02,  9.90017636e-01)
( 6.44947830e-02,  9.90011213e-01)
( 6.33830534e-02,  9.90012219e-01)
( 6.20788169e-02,  9.90014216e-01)
( 6.12995293e-02,  9.90011237e-01)
( 6.04162256e-02,  9.90010225e-01)
( 5.93405955e-02,  9.90020051e-01)
( 5.87199581e-02,  9.90012200e-01)
( 5.79569049e-02,  9.90014444e-01)
( 5.71105655e-02,  9.90019555e-01)
( 5.67026268e-02,  9.90011119e-01)
( 5.59946324e-02,  9.90030483e-01)
( 5.55795193e-02,  9.90023843e-01)
( 5.50607450e-02,  9.90032781e-01)
( 5.44245262e-02,  9.90041817e-01)
( 5.42424105e-02,  9.90024800e-01)
( 5.37815395e-02,  9.90040691e-01)
( 5.35786044e-02,  9.90024741e-01)
( 5.32496552e-02,  9.90035581e-01)
( 5.28490118e-02,  9.90040770e-01)
( 5.28002127e-02,  9.90028991e-01)
( 5.25172478e-02,  9.90029906e-01)
( 5.24853796e-02,  9.90028730e-01)
( 5.22668151e-02,  9.90041347e-01)
( 5.22894822e-02,  9.90029792e-01)
( 5.21431227e-02,  9.90034618e-01)
( 5.22178280e-02,  9.90027040e-01)
( 5.21273232e-02,  9.90024985e-01)
( 5.20388473e-02,  9.90033538e-01)
( 5.22085766e-02,  9.90023188e-01)
( 5.21691234e-02,  9.90033500e-01)
( 5.23808895e-02,  9.90022574e-01)
( 5.23800952e-02,  9.90022359e-01)
( 5.26293092e-02,  9.90031874e-01)
( 5.26670335e-02,  9.90022639e-01)
( 5.27275808e-02,  9.90032681e-01)
( 5.30224948e-02,  9.90020401e-01)
( 5.30957682e-02,  9.90013855e-01)
( 5.34523266e-02,  9.90011378e-01)
( 5.35466301e-02,  9.90024810e-01)
( 5.39362180e-02,  9.90016839e-01)
( 5.40504059e-02,  9.90018338e-01)
( 5.41786756e-02,  9.90015102e-01)
( 5.46233448e-02,  9.90013193e-01)
( 5.47764546e-02,  9.90026483e-01)
( 5.52676570e-02,  9.90011589e-01)
( 5.54518593e-02,  9.90020819e-01)
( 5.59559653e-02,  9.90028361e-01)
( 5.61542655e-02,  9.90024190e-01)
( 5.64045184e-02,  9.90034544e-01)
( 5.69201303e-02,  9.90021039e-01)
( 5.71731521e-02,  9.90025306e-01)
( 5.77297386e-02,  9.90018697e-01)
( 5.79949750e-02,  9.90023660e-01)
( 5.86056948e-02,  9.90036729e-01)
( 5.88744210e-02,  9.90019922e-01)
( 5.92046950e-02,  9.90028999e-01)
( 5.97829970e-02,  9.90022180e-01)
( 6.01032019e-02,  9.90022987e-01)
( 6.07731502e-02,  9.90022583e-01)
( 6.10764794e-02,  9.90019893e-01)
( 6.14532556e-02,  9.90023214e-01)
( 6.20965397e-02,  9.90017169e-01)
( 6.24488536e-02,  9.90020937e-01)
( 6.31964597e-02,  9.90025509e-01)
( 6.35044149e-02,  9.90017696e-01)
( 6.38989680e-02,  9.90020965e-01)
( 6.46282946e-02,  9.90020906e-01)
( 6.49742644e-02,  9.90016564e-01)
( 6.54052062e-02,  9.90021356e-01)
( 6.61260248e-02,  9.90018849e-01)
( 6.64974819e-02,  9.90016472e-01)
( 6.69553682e-02,  9.90028652e-01)
( 6.76794680e-02,  9.90016579e-01)
( 6.80660409e-02,  9.90017564e-01)
( 6.85421133e-02,  9.90018954e-01)
( 6.92789838e-02,  9.90020813e-01)
( 6.96699658e-02,  9.90014956e-01)
( 7.01488416e-02,  9.90017852e-01)
( 7.09312963e-02,  9.90017698e-01)
( 7.13222052e-02,  9.90015432e-01)
( 7.17976634e-02,  9.90017243e-01)
( 7.26241913e-02,  9.90019259e-01)
( 7.30059330e-02,  9.90013952e-01)
( 7.34672890e-02,  9.90015275e-01)
( 7.40273939e-02,  9.90018967e-01)
( 7.47467093e-02,  9.90011608e-01)
( 7.51932863e-02,  9.90014881e-01)
( 7.57376751e-02,  9.90018050e-01)
( 7.65230023e-02,  9.90015632e-01)
( 7.69528017e-02,  9.90010580e-01)
( 7.74728727e-02,  9.90015843e-01)
( 7.83531486e-02,  9.90015603e-01)
( 7.87603984e-02,  9.90011181e-01)
( 7.92471497e-02,  9.90016758e-01)
( 7.98309004e-02,  9.90017231e-01)
( 8.05999955e-02,  9.90010834e-01)
( 8.10498738e-02,  9.90011205e-01)
( 8.15871157e-02,  9.90013280e-01)
( 8.24801332e-02,  9.90020196e-01)
( 8.61569621e-02,  9.90010364e-01)
( 9.08072437e-02,  9.90006686e-01)
( 9.51283563e-02,  9.90009753e-01)
( 9.90787235e-02,  9.90011837e-01)
( 1.02516678e-01,  9.90011888e-01)
( 1.05626106e-01,  9.90010241e-01)
( 1.08627953e-01,  9.90009475e-01)
( 1.11627363e-01,  9.90007844e-01)
( 1.14156535e-01,  9.90015015e-01)
( 1.19108650e-01,  9.90010176e-01)
( 1.22955169e-01,  9.90014329e-01)
( 1.26595032e-01,  9.90011451e-01)
( 1.30506716e-01,  9.90012776e-01)
( 1.34205897e-01,  9.90010185e-01)
( 1.37839911e-01,  9.90013371e-01)
( 1.40761676e-01,  9.90014470e-01)
( 1.43644837e-01,  9.90012868e-01)
( 1.47347700e-01,  9.90011341e-01)
( 1.51868764e-01,  9.90015012e-01)
( 1.57315346e-01,  9.90017263e-01)
( 1.62185100e-01,  9.90015099e-01)
( 1.66479770e-01,  9.90012949e-01)
( 1.70827812e-01,  9.90014092e-01)
( 1.74431580e-01,  9.90016991e-01)
( 1.77983615e-01,  9.90010768e-01)
( 1.81528662e-01,  9.90016006e-01)
( 1.84712500e-01,  9.90009413e-01)
( 1.87233365e-01,  9.90012111e-01)
( 1.90650552e-01,  9.90017946e-01)
( 1.96295300e-01,  9.90013605e-01)
( 2.02197516e-01,  9.90011183e-01)
( 2.08248317e-01,  9.90014900e-01)
( 2.12405835e-01,  9.90011473e-01)
( 2.18032165e-01,  9.90010309e-01)
( 2.22472741e-01,  9.90013440e-01)
( 2.27133165e-01,  9.90009101e-01)
( 2.30651532e-01,  9.90010261e-01)
( 2.36047231e-01,  9.90014232e-01)
( 2.38979385e-01,  9.90009711e-01)
( 2.42945527e-01,  9.90012982e-01)
( 2.49007909e-01,  9.90008586e-01)
( 2.57157146e-01,  9.90011867e-01)
( 2.62833414e-01,  9.90009383e-01)
( 2.69442108e-01,  9.90010767e-01)
( 2.75575918e-01,  9.90015928e-01)
( 2.81644200e-01,  9.90012166e-01)
( 2.89009925e-01,  9.90020454e-01)
( 2.92899219e-01,  9.90012175e-01)
( 2.99426305e-01,  9.90019017e-01)
( 3.05662497e-01,  9.90012328e-01)
( 3.13655923e-01,  9.90013042e-01)
( 3.19848793e-01,  9.90014741e-01)
( 3.29551211e-01,  9.90012173e-01)
( 3.38532980e-01,  9.90010442e-01)
( 3.47970394e-01,  9.90019623e-01)
( 3.53144102e-01,  9.90011041e-01)
( 3.62027627e-01,  9.90015896e-01)
( 3.72607543e-01,  9.90013682e-01)
( 3.81539847e-01,  9.90011248e-01)
( 3.90961919e-01,  9.90012884e-01)
( 3.97274969e-01,  9.90013616e-01)
( 4.07797019e-01,  9.90010948e-01)
( 4.21395961e-01,  9.90017523e-01)
( 4.30991748e-01,  9.90016441e-01)
( 4.40627031e-01,  9.90015393e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:0.24409612983925788, 1.0400145802124636) {$\varepsilon = 0.01$};
\end{groupplot}\end{tikzpicture}

==> _py/circle_bif_curve_eps_0_1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.4\textwidth, xtick={0, 1}, ytick={0, 2.6}, xticklabels={0, 1}, yticklabels={0, 2.6}, xlabel={$\lambda$}, ylabel={$||\textbf{u}||_2$}, xmin=0, xmax=1, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  6.43362336e-14)
( 2.00000000e-06,  6.43362336e-14)
( 3.91785676e-03,  9.90083685e-07)
( 7.82236230e-03,  3.95703844e-06)
( 1.17148930e-02,  8.89797506e-06)
( 1.33501163e-02,  1.13449558e-05)
( 1.47202541e-02,  1.38058568e-05)
( 1.60882779e-02,  1.65063780e-05)
( 1.73711417e-02,  1.94546746e-05)
( 1.87233098e-02,  2.26219538e-05)
( 2.00733983e-02,  2.60258049e-05)
( 2.14214099e-02,  2.96657851e-05)
( 2.27673472e-02,  3.35414523e-05)
( 2.41112128e-02,  3.76523643e-05)
( 2.54530093e-02,  4.19980795e-05)
( 2.67927395e-02,  4.65781565e-05)
( 2.81304058e-02,  5.13921542e-05)
( 2.94660109e-02,  5.64396320e-05)
( 3.07995575e-02,  6.17201495e-05)
( 3.21310481e-02,  6.72332666e-05)
( 3.34604854e-02,  7.29785435e-05)
( 3.47878720e-02,  7.89555409e-05)
( 3.61132105e-02,  8.51638198e-05)
( 3.74365036e-02,  9.16029413e-05)
( 3.87577538e-02,  9.82724671e-05)
( 4.00769637e-02,  1.05171959e-04)
( 4.13941360e-02,  1.12300980e-04)
( 4.27092733e-02,  1.19659091e-04)
( 4.40223782e-02,  1.27245857e-04)
( 4.53334532e-02,  1.35060840e-04)
( 4.66425011e-02,  1.43103604e-04)
( 4.79495244e-02,  1.51373713e-04)
( 4.92545256e-02,  1.59870731e-04)
( 5.05575075e-02,  1.68594223e-04)
( 5.18584726e-02,  1.77543754e-04)
( 5.31574235e-02,  1.86718889e-04)
( 5.44543628e-02,  1.96119194e-04)
( 5.57492931e-02,  2.05744235e-04)
( 5.70422170e-02,  2.15593579e-04)
( 5.83331371e-02,  2.25666791e-04)
( 5.96220560e-02,  2.35963440e-04)
( 6.21929357e-02,  2.57217154e-04)
( 6.47558465e-02,  2.79358758e-04)
( 6.73108098e-02,  3.02384804e-04)
( 6.98578463e-02,  3.26291852e-04)
( 7.49244006e-02,  3.76695726e-04)
( 7.99595362e-02,  4.30577181e-04)
( 8.49634204e-02,  4.87908950e-04)
( 8.99362168e-02,  5.48663864e-04)
( 9.97742256e-02,  6.80123021e-04)
( 1.09490173e-01,  8.24910281e-04)
( 1.19085365e-01,  9.82812672e-04)
( 1.28561085e-01,  1.15361885e-03)
( 1.47101782e-01,  1.53183828e-03)
( 1.65182437e-01,  1.95887262e-03)
( 1.82813090e-01,  2.43310530e-03)
( 2.00003548e-01,  2.95294764e-03)
( 2.16763488e-01,  3.51683911e-03)
( 2.33102456e-01,  4.12324785e-03)
( 2.49029864e-01,  4.77067111e-03)
( 2.64554987e-01,  5.45763562e-03)
( 2.79686959e-01,  6.18269791e-03)
( 2.94434772e-01,  6.94444451e-03)
( 3.08807275e-01,  7.74149220e-03)
( 3.22813170e-01,  8.57248811e-03)
( 3.36461011e-01,  9.43610980e-03)
( 3.49759206e-01,  1.03310653e-02)
( 3.62716012e-01,  1.12560931e-02)
( 3.75339538e-01,  1.22099621e-02)
( 3.87637741e-01,  1.31914716e-02)
( 3.99618430e-01,  1.41994509e-02)
( 4.11289264e-01,  1.52327593e-02)
( 4.11289264e-01,  1.52327593e-02)
( 4.22657751e-01,  1.62902861e-02)
( 4.33731251e-01,  1.73709500e-02)
( 4.44516977e-01,  1.84736989e-02)
( 4.51492624e-01,  1.92908362e-02)
( 4.55359607e-01,  1.97127654e-02)
( 4.59220463e-01,  2.01410976e-02)
( 4.63039805e-01,  2.05720851e-02)
( 4.66818969e-01,  2.10055129e-02)
( 4.70558398e-01,  2.14413277e-02)
( 4.77901612e-01,  2.23176877e-02)
( 4.85091784e-01,  2.32029391e-02)
( 4.92132380e-01,  2.40966857e-02)
( 5.05710048e-01,  2.58987948e-02)
( 5.18733078e-01,  2.77301944e-02)
( 5.31225710e-01,  2.95881579e-02)
( 5.43210551e-01,  3.14701204e-02)
( 5.54709187e-01,  3.33736686e-02)
( 5.65742228e-01,  3.52965332e-02)
( 5.82748686e-01,  3.83684483e-02)
( 5.89075568e-01,  3.99127177e-02)
( 5.96672709e-01,  4.14703061e-02)
( 6.04031466e-01,  4.30359871e-02)
( 6.04031466e-01,  4.30359871e-02)
( 6.11159469e-01,  4.46088753e-02)
( 6.18064284e-01,  4.61882142e-02)
( 6.31137890e-01,  4.93396033e-02)
( 6.43413227e-01,  5.25086697e-02)
( 6.54941827e-01,  5.56910817e-02)
( 6.65777058e-01,  5.88851277e-02)
( 6.85294131e-01,  6.52119619e-02)
( 7.02534382e-01,  7.15368744e-02)
( 7.15755670e-01,  7.70687190e-02)
( 7.22182043e-01,  8.00262909e-02)
( 7.28412577e-01,  8.29653091e-02)
( 7.34277652e-01,  8.58895619e-02)
( 7.39798312e-01,  8.87986423e-02)
( 7.44994051e-01,  9.16919949e-02)
( 7.49883100e-01,  9.45692236e-02)
( 7.54482505e-01,  9.74300807e-02)
( 7.58808207e-01,  1.00274456e-01)
( 7.62875109e-01,  1.03102369e-01)
( 7.70215878e-01,  1.08651312e-01)
( 7.76697045e-01,  1.14142227e-01)
( 7.82404175e-01,  1.19578983e-01)
( 7.87410762e-01,  1.24966796e-01)
( 7.95260916e-01,  1.35389128e-01)
( 7.98029253e-01,  1.40838821e-01)
( 8.00865889e-01,  1.46266404e-01)
( 8.05086500e-01,  1.57037301e-01)
( 8.07607438e-01,  1.67910231e-01)
( 8.08540800e-01,  1.79021835e-01)
( 8.07910688e-01,  1.90516190e-01)
( 8.05651405e-01,  2.02549386e-01)
( 8.01604509e-01,  2.15298629e-01)
( 7.95493871e-01,  2.28989534e-01)
( 7.86901754e-01,  2.43872874e-01)
( 7.75200092e-01,  2.60273119e-01)
( 7.60665092e-01,  2.77071129e-01)
( 7.51528133e-01,  2.86513571e-01)
( 7.41080814e-01,  2.96491528e-01)
( 7.29042651e-01,  3.07082552e-01)
( 7.15158790e-01,  3.18318610e-01)
( 6.99052923e-01,  3.30265171e-01)
( 6.80211849e-01,  3.42990366e-01)
( 6.57908030e-01,  3.56558055e-01)
( 6.31078102e-01,  3.71000422e-01)
( 5.98280941e-01,  3.86197155e-01)
( 5.98280941e-01,  3.86197155e-01)
( 5.58393902e-01,  4.01638343e-01)
( 5.16610067e-01,  4.16232474e-01)
( 4.91840572e-01,  4.26890532e-01)
( 4.81876685e-01,  4.32963836e-01)
( 4.73776343e-01,  4.39174600e-01)
( 4.67199505e-01,  4.45348318e-01)
( 4.61690406e-01,  4.51563636e-01)
( 4.56970471e-01,  4.57801821e-01)
( 4.52862327e-01,  4.64064166e-01)
( 4.49238898e-01,  4.70358821e-01)
( 4.46011786e-01,  4.76693253e-01)
( 4.43117324e-01,  4.83074803e-01)
( 4.40507000e-01,  4.89512101e-01)
( 4.36014551e-01,  5.02518165e-01)
( 4.32314552e-01,  5.15887230e-01)
( 4.29279288e-01,  5.29676647e-01)
( 4.26840452e-01,  5.43920095e-01)
( 4.23588685e-01,  5.74007570e-01)
( 4.22405680e-01,  6.06350207e-01)
( 4.23126270e-01,  6.39384994e-01)
( 4.24305761e-01,  6.58524491e-01)
( 4.26195221e-01,  6.78916676e-01)
( 4.28832623e-01,  7.00734122e-01)
( 4.32333151e-01,  7.24168862e-01)
( 4.36832630e-01,  7.49404916e-01)
( 4.42469207e-01,  7.76507124e-01)
( 4.49472437e-01,  8.05823776e-01)
( 4.58056790e-01,  8.37198638e-01)
( 4.63391771e-01,  8.55172285e-01)
( 4.69460442e-01,  8.74259099e-01)
( 4.76378225e-01,  8.94626297e-01)
( 4.84319276e-01,  9.16493219e-01)
( 4.93442133e-01,  9.39959287e-01)
( 5.04102652e-01,  9.65482662e-01)
( 5.16845769e-01,  9.93620024e-01)
( 5.24257051e-01,  1.00951519e+00)
( 5.32669001e-01,  1.02643436e+00)
( 5.42123097e-01,  1.04460309e+00)
( 5.52837148e-01,  1.06421956e+00)
( 5.64987126e-01,  1.08537078e+00)
( 5.79025829e-01,  1.10847789e+00)
( 5.95746436e-01,  1.13405985e+00)
( 6.05374043e-01,  1.14830565e+00)
( 6.05374043e-01,  1.14830565e+00)
( 6.15949305e-01,  1.16333827e+00)
( 6.27611506e-01,  1.17928871e+00)
( 6.40580716e-01,  1.19631473e+00)
( 6.55031115e-01,  1.21448319e+00)
( 6.71412413e-01,  1.23412023e+00)
( 6.89790503e-01,  1.25484838e+00)
( 7.00466303e-01,  1.26653593e+00)
( 7.12091089e-01,  1.27886250e+00)
( 7.24808313e-01,  1.29191570e+00)
( 7.38817461e-01,  1.30580657e+00)
( 7.54278230e-01,  1.32058330e+00)
( 7.71579295e-01,  1.33646454e+00)
( 7.91118760e-01,  1.35363820e+00)
( 8.09711941e-01,  1.36906235e+00)
( 8.09711941e-01,  1.36906235e+00)
( 8.20194127e-01,  1.37767201e+00)
( 8.31453126e-01,  1.38663897e+00)
( 8.43520379e-01,  1.39601297e+00)
( 8.56514829e-01,  1.40584638e+00)
( 8.70581590e-01,  1.41620050e+00)
( 8.85907497e-01,  1.42715415e+00)
( 9.02650276e-01,  1.43875404e+00)
( 9.21165895e-01,  1.45115506e+00)
( 9.41859814e-01,  1.46451807e+00)
( 9.65201303e-01,  1.47900271e+00)
( 9.91806203e-01,  1.49480597e+00)
( 1.01355062e+00,  1.50700696e+00)
( 1.01355062e+00,  1.50700696e+00)};\label{line:bif_curve_eps_0.3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 6.04031466e-01,  4.30359871e-02)
( 6.04031466e-01,  4.30359871e-02)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 5.98280941e-01,  3.86197155e-01)
( 5.98280941e-01,  3.86197155e-01)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 6.05374043e-01,  1.14830565e+00)
( 6.05374043e-01,  1.14830565e+00)};\label{line:admitted_sol_eps_0_1}

\node[]    at    (axis cs:0.6040314655272446, 0.2330359870500932) {$1$};
\node[]    at    (axis cs:0.5982809410523466, 0.5861971550950044) {$2$};
\node[]    at    (axis cs:0.6053740434942347, 1.3483056522831347) {$3$};
\nextgroupplot[width=0.4\textwidth, xtick={0, 0.4075, 1}, ytick={0, 2.6}, xticklabels={0, 0.4075, 1}, yticklabels={}, xlabel={$\lambda$}, xmin=0, xmax=1, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  6.55604931e-14)
( 4.86553058e-04,  1.55242349e-08)
( 8.31114736e-04,  4.44335142e-08)
( 1.00225882e-03,  6.46248887e-08)
( 1.16745171e-03,  8.85746758e-08)
( 1.33706607e-03,  1.16195084e-07)
( 1.50664773e-03,  1.47555604e-07)
( 1.67619671e-03,  1.82655367e-07)
( 1.84571301e-03,  2.21493503e-07)
( 2.01519662e-03,  2.64069143e-07)
( 2.18464757e-03,  3.10381418e-07)
( 2.35406585e-03,  3.60429459e-07)
( 2.52345147e-03,  4.14212396e-07)
( 2.86213807e-03,  5.32982106e-07)
( 3.20068852e-03,  6.66681962e-07)
( 3.87745234e-03,  9.78857555e-07)
( 4.55367079e-03,  1.35067631e-06)
( 5.90476346e-03,  2.27310207e-06)
( 7.25367580e-03,  3.43348116e-06)
( 9.94364481e-03,  6.46435455e-06)
( 1.26254345e-02,  1.04406027e-05)
( 1.52989495e-02,  1.53587041e-05)
( 1.79642106e-02,  2.12151253e-05)
( 2.06212390e-02,  2.80063379e-05)
( 2.32700557e-02,  3.57288187e-05)
( 2.59106816e-02,  4.43790499e-05)
( 2.85431377e-02,  5.39535189e-05)
( 3.11674448e-02,  6.44487187e-05)
( 3.37836240e-02,  7.58611474e-05)
( 3.63916961e-02,  8.81873087e-05)
( 3.89916820e-02,  1.01423712e-04)
( 4.15836024e-02,  1.15566871e-04)
( 4.41674784e-02,  1.30613307e-04)
( 4.67433305e-02,  1.46559546e-04)
( 4.93111797e-02,  1.63402118e-04)
( 5.18710466e-02,  1.81137561e-04)
( 5.44229521e-02,  1.99762417e-04)
( 5.69669167e-02,  2.19273235e-04)
( 5.95029613e-02,  2.39666569e-04)
( 6.20311064e-02,  2.60938979e-04)
( 6.45513728e-02,  2.83087030e-04)
( 6.70637809e-02,  3.06107295e-04)
( 6.95683515e-02,  3.29996350e-04)
( 7.20651050e-02,  3.54750779e-04)
( 7.45540620e-02,  3.80367172e-04)
( 7.70352431e-02,  4.06842122e-04)
( 7.95086687e-02,  4.34172233e-04)
( 8.19743593e-02,  4.62354110e-04)
( 8.44323353e-02,  4.91384368e-04)
( 8.68826172e-02,  5.21259625e-04)
( 8.93252253e-02,  5.51976507e-04)
( 9.17601800e-02,  5.83531646e-04)
( 9.41875017e-02,  6.15921680e-04)
( 9.66072106e-02,  6.49143253e-04)
( 9.90193270e-02,  6.83193014e-04)
( 1.01423871e-01,  7.18067620e-04)
( 1.03820864e-01,  7.53763735e-04)
( 1.06210324e-01,  7.90278027e-04)
( 1.08592273e-01,  8.27607172e-04)
( 1.10966730e-01,  8.65747851e-04)
( 1.13333717e-01,  9.04696753e-04)
( 1.15693252e-01,  9.44450572e-04)
( 1.18045355e-01,  9.85006009e-04)
( 1.20390048e-01,  1.02635977e-03)
( 1.22727350e-01,  1.06850858e-03)
( 1.25057280e-01,  1.11144914e-03)
( 1.27379859e-01,  1.15517819e-03)
( 1.29695107e-01,  1.19969246e-03)
( 1.32003044e-01,  1.24498869e-03)
( 1.34303690e-01,  1.29106363e-03)
( 1.36597063e-01,  1.33791403e-03)
( 1.38883185e-01,  1.38553665e-03)
( 1.41162075e-01,  1.43392826e-03)
( 1.43433752e-01,  1.48308563e-03)
( 1.45698237e-01,  1.53300555e-03)
( 1.47955549e-01,  1.58368479e-03)
( 1.50205708e-01,  1.63512015e-03)
( 1.52448734e-01,  1.68730844e-03)
( 1.54684645e-01,  1.74024645e-03)
( 1.56913462e-01,  1.79393101e-03)
( 1.59135204e-01,  1.84835893e-03)
( 1.61349891e-01,  1.90352705e-03)
( 1.63557542e-01,  1.95943219e-03)
( 1.65758176e-01,  2.01607120e-03)
( 1.67951814e-01,  2.07344093e-03)
( 1.70138473e-01,  2.13153823e-03)
( 1.72318175e-01,  2.19035996e-03)
( 1.74490938e-01,  2.24990300e-03)
( 1.76656781e-01,  2.31016422e-03)
( 1.78815723e-01,  2.37114050e-03)
( 1.80967785e-01,  2.43282873e-03)
( 1.83112984e-01,  2.49522582e-03)
( 1.85251341e-01,  2.55832866e-03)
( 1.87382874e-01,  2.62213417e-03)
( 1.89507603e-01,  2.68663926e-03)
( 1.91625546e-01,  2.75184086e-03)
( 1.93736722e-01,  2.81773591e-03)
( 1.95841151e-01,  2.88432135e-03)
( 1.97938852e-01,  2.95159411e-03)
( 2.00029843e-01,  3.01955116e-03)
( 2.02114144e-01,  3.08818945e-03)
( 2.04191772e-01,  3.15750596e-03)
( 2.06262748e-01,  3.22749766e-03)
( 2.08327090e-01,  3.29816154e-03)
( 2.10384816e-01,  3.36949458e-03)
( 2.12435946e-01,  3.44149378e-03)
( 2.14480498e-01,  3.51415615e-03)
( 2.16518491e-01,  3.58747869e-03)
( 2.18549943e-01,  3.66145844e-03)
( 2.20574873e-01,  3.73609241e-03)
( 2.22593299e-01,  3.81137764e-03)
( 2.24605241e-01,  3.88731116e-03)
( 2.26610717e-01,  3.96389004e-03)
( 2.28609878e-01,  4.04114383e-03)
( 2.30603996e-01,  4.11906499e-03)
( 2.33581508e-01,  4.23704696e-03)
( 2.37526821e-01,  4.39650890e-03)
( 2.41446765e-01,  4.55847426e-03)
( 2.45341487e-01,  4.72291994e-03)
( 2.49211130e-01,  4.88982294e-03)
( 2.53055840e-01,  5.05916037e-03)
( 2.56875761e-01,  5.23090949e-03)
( 2.60671036e-01,  5.40504766e-03)
( 2.64441808e-01,  5.58155236e-03)
( 2.68188219e-01,  5.76040119e-03)
( 2.71910411e-01,  5.94157188e-03)
( 2.75608525e-01,  6.12504227e-03)
( 2.79282701e-01,  6.31079031e-03)
( 2.82933081e-01,  6.49879410e-03)
( 2.86559803e-01,  6.68903184e-03)
( 2.90163005e-01,  6.88148185e-03)
( 2.93742827e-01,  7.07612258e-03)
( 2.97299406e-01,  7.27293260e-03)
( 3.00832879e-01,  7.47189059e-03)
( 3.02590993e-01,  7.57216845e-03)
( 3.06090063e-01,  7.77430871e-03)
( 3.09566367e-01,  7.97854418e-03)
( 3.13020040e-01,  8.18485400e-03)
( 3.16451217e-01,  8.39321738e-03)
( 3.19860032e-01,  8.60361369e-03)
( 3.23246618e-01,  8.81602240e-03)
( 3.26611107e-01,  9.03042311e-03)
( 3.29953632e-01,  9.24679553e-03)
( 3.33274324e-01,  9.46511951e-03)
( 3.36573315e-01,  9.68537500e-03)
( 3.39850734e-01,  9.90754210e-03)
( 3.43106711e-01,  1.01316010e-02)
( 3.46341375e-01,  1.03575320e-02)
( 3.49554855e-01,  1.05853156e-02)
( 3.52747280e-01,  1.08149324e-02)
( 3.55918775e-01,  1.10463629e-02)
( 3.59069468e-01,  1.12795882e-02)
( 3.62199486e-01,  1.15145889e-02)
( 3.65308953e-01,  1.17513463e-02)
( 3.68397994e-01,  1.19898415e-02)
( 3.71466735e-01,  1.22300558e-02)
( 3.74515298e-01,  1.24719705e-02)
( 3.77543807e-01,  1.27155672e-02)
( 3.80552385e-01,  1.29608276e-02)
( 3.83541153e-01,  1.32077335e-02)
( 3.86510233e-01,  1.34562666e-02)
( 3.89459746e-01,  1.37064091e-02)
( 3.92389811e-01,  1.39581431e-02)
( 3.95300549e-01,  1.42114507e-02)
( 3.98192078e-01,  1.44663144e-02)
( 4.01064517e-01,  1.47227166e-02)
( 4.03917984e-01,  1.49806400e-02)
( 4.06752596e-01,  1.52400673e-02)
( 4.09568469e-01,  1.55009812e-02)
( 4.12365719e-01,  1.57633648e-02)
( 4.15144463e-01,  1.60272011e-02)
( 4.17904814e-01,  1.62924732e-02)
( 4.20646888e-01,  1.65591646e-02)
( 4.23370797e-01,  1.68272586e-02)
( 4.26076656e-01,  1.70967388e-02)
( 4.28764575e-01,  1.73675887e-02)
( 4.31434668e-01,  1.76397923e-02)
( 4.34087046e-01,  1.79133332e-02)
( 4.36721819e-01,  1.81881956e-02)
( 4.39339097e-01,  1.84643636e-02)
( 4.41166374e-01,  1.87332230e-02)
( 4.42136252e-01,  1.88371402e-02)
( 4.43106786e-01,  1.89420838e-02)
( 4.44567186e-01,  1.91008756e-02)
( 4.45538506e-01,  1.92070706e-02)
( 4.47473313e-01,  1.94199475e-02)
( 4.51305880e-01,  1.98468118e-02)
( 4.55096280e-01,  2.02761897e-02)
( 4.62546818e-01,  2.11411499e-02)
( 4.69839404e-01,  2.20154670e-02)
( 4.76977573e-01,  2.28987234e-02)
( 4.83964746e-01,  2.37905140e-02)
( 4.90804264e-01,  2.46904455e-02)
( 4.97499391e-01,  2.55981366e-02)
( 5.04053313e-01,  2.65132172e-02)
( 5.10469144e-01,  2.74353282e-02)
( 5.16749924e-01,  2.83641216e-02)
( 5.22898621e-01,  2.92992597e-02)
( 5.28918137e-01,  3.02404153e-02)
( 5.34811303e-01,  3.11872712e-02)
( 5.40580886e-01,  3.21395199e-02)
( 5.46229588e-01,  3.30968634e-02)
( 5.51760049e-01,  3.40590133e-02)
( 5.57369947e-01,  3.52248378e-02)
( 5.61516090e-01,  3.59882447e-02)
( 5.62133234e-01,  3.61032382e-02)
( 5.64585592e-01,  3.65633297e-02)
( 5.67815549e-01,  3.71777959e-02)
( 5.72577549e-01,  3.81015847e-02)
( 5.78780844e-01,  3.93379743e-02)
( 5.84824797e-01,  4.05799729e-02)
( 5.90713583e-01,  4.18271390e-02)
( 5.96451262e-01,  4.30790486e-02)
( 6.02042275e-01,  4.43353807e-02)
( 6.07493044e-01,  4.55964436e-02)
( 6.08301164e-01,  4.57866158e-02)
( 6.11496253e-01,  4.65462770e-02)
( 6.15677566e-01,  4.75606101e-02)
( 6.19772828e-01,  4.85768753e-02)
( 6.23783831e-01,  4.95948985e-02)
( 6.25954866e-01,  5.01556262e-02)
( 6.27132075e-01,  5.04625159e-02)
( 6.30228734e-01,  5.12795951e-02)
( 6.34776067e-01,  5.25068245e-02)
( 6.40663116e-01,  5.41446947e-02)
( 6.46358706e-01,  5.57847182e-02)
( 6.47200208e-01,  5.60322338e-02)
( 6.50516214e-01,  5.70188356e-02)
( 6.54834711e-01,  5.83355290e-02)
( 6.59443734e-01,  5.97807832e-02)
( 6.61913954e-01,  6.05733953e-02)
( 6.68291366e-01,  6.26803726e-02)
( 6.74405930e-01,  6.47874794e-02)
( 6.80273740e-01,  6.68972114e-02)
( 6.85897050e-01,  6.90045994e-02)
( 6.90655809e-01,  7.09369620e-02)
( 6.92902014e-01,  7.19183624e-02)
( 6.95299260e-01,  7.29001864e-02)
( 6.97648306e-01,  7.38806757e-02)
( 6.99949636e-01,  7.48597943e-02)
( 7.02204212e-01,  7.58374932e-02)
( 7.04412976e-01,  7.68137264e-02)
( 7.06576846e-01,  7.77884504e-02)
( 7.08696721e-01,  7.87616245e-02)
( 7.10773480e-01,  7.97332107e-02)
( 7.12807980e-01,  8.07031734e-02)
( 7.14806415e-01,  8.16733299e-02)
( 7.16766110e-01,  8.26436067e-02)
( 7.18685666e-01,  8.36121312e-02)
( 7.20565876e-01,  8.45788769e-02)
( 7.22407517e-01,  8.55438196e-02)
( 7.24211348e-01,  8.65069374e-02)
( 7.25978110e-01,  8.74682105e-02)
( 7.27708528e-01,  8.84276212e-02)
( 7.29403312e-01,  8.93851538e-02)
( 7.31063154e-01,  9.03407947e-02)
( 7.33479128e-01,  9.17656055e-02)
( 7.36581615e-01,  9.36554353e-02)
( 7.40989579e-01,  9.64695147e-02)
( 7.46447271e-01,  1.00191486e-01)
( 7.51465793e-01,  1.03885101e-01)
( 7.56075884e-01,  1.07550875e-01)
( 7.60305081e-01,  1.11189042e-01)
( 7.64179348e-01,  1.14800851e-01)
( 7.67722344e-01,  1.18387836e-01)
( 7.70731584e-01,  1.21822832e-01)
( 7.71611026e-01,  1.23671305e-01)
( 7.73090231e-01,  1.25495704e-01)
( 7.74496844e-01,  1.27315053e-01)
( 7.75833232e-01,  1.29129556e-01)
( 7.77101963e-01,  1.30940018e-01)
( 7.77287193e-01,  1.31212046e-01)
( 7.78011703e-01,  1.32297656e-01)
( 7.78940833e-01,  1.33741750e-01)
( 7.80257611e-01,  1.35901512e-01)
( 7.81876863e-01,  1.38773522e-01)
( 7.84024075e-01,  1.43063376e-01)
( 7.86398870e-01,  1.48771185e-01)
( 7.88253456e-01,  1.54487984e-01)
( 7.89615429e-01,  1.60228137e-01)
( 7.90506407e-01,  1.66010997e-01)
( 7.90939773e-01,  1.71858409e-01)
( 7.90920773e-01,  1.77797336e-01)
( 7.90446160e-01,  1.83842645e-01)
( 7.90337939e-01,  1.84759751e-01)
( 7.89787090e-01,  1.88459732e-01)
( 7.89658567e-01,  1.89204933e-01)
( 7.89067815e-01,  1.92211080e-01)
( 7.86931901e-01,  2.00440879e-01)
( 7.83924917e-01,  2.09012393e-01)
( 7.79951905e-01,  2.17995920e-01)
( 7.74889190e-01,  2.27463505e-01)
( 7.68564493e-01,  2.37513852e-01)
( 7.60756229e-01,  2.48251793e-01)
( 7.51207631e-01,  2.59508898e-01)
( 7.45611119e-01,  2.65608389e-01)
( 7.39461266e-01,  2.71937347e-01)
( 7.32654228e-01,  2.78523252e-01)
( 7.25108718e-01,  2.85385319e-01)
( 7.16727234e-01,  2.92544914e-01)
( 7.07385553e-01,  3.00028014e-01)
( 7.05906628e-01,  3.01169195e-01)
( 6.99697511e-01,  3.05838654e-01)
( 6.90698322e-01,  3.12282051e-01)
( 6.80777712e-01,  3.18975215e-01)
( 6.69778485e-01,  3.25935568e-01)
( 6.57490253e-01,  3.33180956e-01)
( 6.43623265e-01,  3.40725659e-01)
( 6.27754499e-01,  3.48577790e-01)
( 6.09216696e-01,  3.56726690e-01)
( 5.86890172e-01,  3.65082012e-01)
( 5.58475133e-01,  3.73331188e-01)
( 5.19345358e-01,  3.79840105e-01)
( 4.96688191e-01,  3.80197608e-01)
( 4.79801910e-01,  3.78818473e-01)
( 4.63650807e-01,  3.75648603e-01)
( 4.50096597e-01,  3.71184551e-01)
( 4.39718507e-01,  3.66261601e-01)
( 4.35563593e-01,  3.63807218e-01)
( 4.28864332e-01,  3.59075695e-01)
( 4.23785476e-01,  3.54639304e-01)
( 4.19861702e-01,  3.50488623e-01)
( 4.16786631e-01,  3.46590720e-01)
( 4.14358158e-01,  3.42907144e-01)
( 4.12424642e-01,  3.39392029e-01)
( 4.10888241e-01,  3.36009599e-01)
( 4.09661042e-01,  3.32711578e-01)
( 4.08674912e-01,  3.29431665e-01)
( 4.08930592e-01,  3.26334560e-01)
( 4.08588208e-01,  3.24576997e-01)
( 4.08287148e-01,  3.22788962e-01)
( 4.07986505e-01,  3.20993857e-01)
( 4.07650499e-01,  3.19183329e-01)
( 4.06610343e-01,  3.15343577e-01)
( 4.03842151e-01,  3.10518899e-01)
( 3.49129380e-01,  2.93757963e-01)
( 3.09506067e-01,  2.96341619e-01)
( 2.85152970e-01,  3.02332446e-01)
( 2.67761782e-01,  3.08870773e-01)
( 2.54186028e-01,  3.15732718e-01)
( 2.42764021e-01,  3.22785886e-01)
( 2.32947641e-01,  3.29984412e-01)
( 2.24583533e-01,  3.37101325e-01)
( 2.20231237e-01,  3.41196354e-01)
( 2.16028456e-01,  3.45432655e-01)
( 2.11990691e-01,  3.49787824e-01)
( 2.08106235e-01,  3.54266424e-01)
( 2.04364435e-01,  3.58872433e-01)
( 2.00762474e-01,  3.63602544e-01)
( 1.97294052e-01,  3.68459392e-01)
( 1.93953847e-01,  3.73443540e-01)
( 1.90737765e-01,  3.78555519e-01)
( 1.87628926e-01,  3.83815145e-01)
( 1.84619072e-01,  3.89232655e-01)
( 1.81703229e-01,  3.94813234e-01)
( 1.78870305e-01,  4.00579484e-01)
( 1.76124238e-01,  4.06534183e-01)
( 1.73450555e-01,  4.12703929e-01)
( 1.70830051e-01,  4.19146198e-01)
( 1.68886940e-01,  4.24156779e-01)
( 1.67484782e-01,  4.27870301e-01)
( 1.66083182e-01,  4.31703888e-01)
( 1.64685400e-01,  4.35650788e-01)
( 1.63295085e-01,  4.39709777e-01)
( 1.61911919e-01,  4.43887012e-01)
( 1.60535333e-01,  4.48189936e-01)
( 1.59167566e-01,  4.52626379e-01)
( 1.57812105e-01,  4.57197230e-01)
( 1.56470029e-01,  4.61902636e-01)
( 1.55144293e-01,  4.66753439e-01)
( 1.53830825e-01,  4.71767420e-01)
( 1.52533494e-01,  4.76951400e-01)
( 1.51255528e-01,  4.82306970e-01)
( 1.49988381e-01,  4.87865108e-01)
( 1.48733209e-01,  4.93647275e-01)
( 1.47486537e-01,  4.99648795e-01)
( 1.46246445e-01,  5.05897839e-01)
( 1.45015573e-01,  5.12395709e-01)
( 1.44020391e-01,  5.18650242e-01)
( 1.43435196e-01,  5.21940934e-01)
( 1.42847789e-01,  5.25328324e-01)
( 1.42259127e-01,  5.28799763e-01)
( 1.41669931e-01,  5.32355371e-01)
( 1.41080605e-01,  5.35996575e-01)
( 1.40491120e-01,  5.39728384e-01)
( 1.39902425e-01,  5.43556192e-01)
( 1.39314190e-01,  5.47482529e-01)
( 1.38726599e-01,  5.51514540e-01)
( 1.38138017e-01,  5.55666820e-01)
( 1.37549423e-01,  5.59947134e-01)
( 1.36959977e-01,  5.64364677e-01)
( 1.36371473e-01,  5.68929720e-01)
( 1.35784434e-01,  5.73648014e-01)
( 1.35200226e-01,  5.78537182e-01)
( 1.34617665e-01,  5.83607535e-01)
( 1.34038042e-01,  5.88875591e-01)
( 1.33461119e-01,  5.94353670e-01)
( 1.32887323e-01,  6.00061475e-01)
( 1.32319310e-01,  6.06011274e-01)
( 1.31756443e-01,  6.12234469e-01)
( 1.31203547e-01,  6.18735506e-01)
( 1.30795288e-01,  6.25459734e-01)
( 1.30481567e-01,  6.29318777e-01)
( 1.30175612e-01,  6.33307403e-01)
( 1.29867741e-01,  6.37421715e-01)
( 1.29558892e-01,  6.41669242e-01)
( 1.29248234e-01,  6.46060070e-01)
( 1.28936474e-01,  6.50604708e-01)
( 1.28624327e-01,  6.55306765e-01)
( 1.28314504e-01,  6.60166269e-01)
( 1.28008168e-01,  6.65185118e-01)
( 1.27705342e-01,  6.70379951e-01)
( 1.27405825e-01,  6.75770669e-01)
( 1.27107968e-01,  6.81370447e-01)
( 1.26813959e-01,  6.87204259e-01)
( 1.26524406e-01,  6.93284127e-01)
( 1.26240169e-01,  6.99608703e-01)
( 1.25962852e-01,  7.06195554e-01)
( 1.25807441e-01,  7.13036178e-01)
( 1.25651794e-01,  7.16959131e-01)
( 1.25506767e-01,  7.21014715e-01)
( 1.25363773e-01,  7.25206209e-01)
( 1.25223015e-01,  7.29535893e-01)
( 1.25085128e-01,  7.34005732e-01)
( 1.24948898e-01,  7.38630357e-01)
( 1.24816230e-01,  7.43418201e-01)
( 1.24687635e-01,  7.48377980e-01)
( 1.24563500e-01,  7.53517869e-01)
( 1.24445133e-01,  7.58841141e-01)
( 1.24333393e-01,  7.64375643e-01)
( 1.24229324e-01,  7.70125669e-01)
( 1.24133760e-01,  7.76107237e-01)
( 1.24045669e-01,  7.82333673e-01)
( 1.23966174e-01,  7.88848741e-01)
( 1.23894738e-01,  7.95707242e-01)
( 1.23992264e-01,  8.01368570e-01)
( 1.23964492e-01,  8.05506504e-01)
( 1.23941053e-01,  8.09790969e-01)
( 1.23920779e-01,  8.14224066e-01)
( 1.23907765e-01,  8.18812726e-01)
( 1.23899478e-01,  8.23565783e-01)
( 1.23897387e-01,  8.28483764e-01)
( 1.23903935e-01,  8.33592712e-01)
( 1.23916889e-01,  8.38903703e-01)
( 1.23938672e-01,  8.44430104e-01)
( 1.23969769e-01,  8.50174010e-01)
( 1.24012610e-01,  8.56152642e-01)
( 1.24066072e-01,  8.62407340e-01)
( 1.24132447e-01,  8.68981367e-01)
( 1.24373162e-01,  8.76133925e-01)
( 1.24423863e-01,  8.80214780e-01)
( 1.24484902e-01,  8.84443619e-01)
( 1.24551934e-01,  8.88822564e-01)
( 1.24627372e-01,  8.93363777e-01)
( 1.24711392e-01,  8.98083213e-01)
( 1.24803338e-01,  9.02981787e-01)
( 1.24902887e-01,  9.08067723e-01)
( 1.25012578e-01,  9.13365830e-01)
( 1.25134136e-01,  9.18877317e-01)
( 1.25266527e-01,  9.24617072e-01)
( 1.25415210e-01,  9.30591900e-01)
( 1.25575410e-01,  9.36825104e-01)
( 1.25754717e-01,  9.43338927e-01)
( 1.26139834e-01,  9.50429887e-01)
( 1.26258287e-01,  9.54434286e-01)
( 1.26388061e-01,  9.58570204e-01)
( 1.26526737e-01,  9.62850488e-01)
( 1.26675308e-01,  9.67289533e-01)
( 1.26833946e-01,  9.71901993e-01)
( 1.27002552e-01,  9.76700574e-01)
( 1.27183183e-01,  9.81699915e-01)
( 1.27374858e-01,  9.86903620e-01)
( 1.27580529e-01,  9.92319015e-01)
( 1.27799373e-01,  9.97955810e-01)
( 1.28033486e-01,  1.00382739e+00)
( 1.28283778e-01,  1.00995321e+00)
( 1.28554740e-01,  1.01636526e+00)
( 1.29032654e-01,  1.02166421e+00)
( 1.29204240e-01,  1.02542541e+00)
( 1.29384209e-01,  1.02929920e+00)
( 1.29573379e-01,  1.03329791e+00)
( 1.29772890e-01,  1.03743373e+00)
( 1.29983114e-01,  1.04172033e+00)
( 1.30206011e-01,  1.04616893e+00)
( 1.30442101e-01,  1.05078789e+00)
( 1.30691429e-01,  1.05558420e+00)
( 1.30953719e-01,  1.06057295e+00)
( 1.31231246e-01,  1.06575415e+00)
( 1.31525625e-01,  1.07113172e+00)
( 1.31838660e-01,  1.07673326e+00)
( 1.32173638e-01,  1.08257580e+00)
( 1.32824699e-01,  1.08897559e+00)
( 1.33036223e-01,  1.09255314e+00)
( 1.33261899e-01,  1.09623932e+00)
( 1.33498421e-01,  1.10004121e+00)
( 1.33746503e-01,  1.10396855e+00)
( 1.34006855e-01,  1.10803086e+00)
( 1.34280884e-01,  1.11223709e+00)
( 1.34569126e-01,  1.11659770e+00)
( 1.34872614e-01,  1.12112604e+00)
( 1.35193167e-01,  1.12583230e+00)
( 1.35530427e-01,  1.13072851e+00)
( 1.35885818e-01,  1.13582453e+00)
( 1.36261366e-01,  1.14112910e+00)
( 1.36659175e-01,  1.14666419e+00)
( 1.37363370e-01,  1.15256440e+00)
( 1.37604061e-01,  1.15582886e+00)
( 1.37858195e-01,  1.15918778e+00)
( 1.38122369e-01,  1.16264522e+00)
( 1.38397411e-01,  1.16620843e+00)
( 1.38684527e-01,  1.16988739e+00)
( 1.38985064e-01,  1.17369185e+00)
( 1.39299962e-01,  1.17763122e+00)
( 1.39630782e-01,  1.18171327e+00)
( 1.39976903e-01,  1.18594871e+00)
( 1.40341445e-01,  1.19034502e+00)
( 1.40724441e-01,  1.19491133e+00)
( 1.41128720e-01,  1.19965958e+00)
( 1.41555102e-01,  1.20459921e+00)
( 1.42004033e-01,  1.20974884e+00)
( 1.42737409e-01,  1.21524258e+00)
( 1.43003082e-01,  1.21822788e+00)
( 1.43281247e-01,  1.22129547e+00)
( 1.43569011e-01,  1.22444795e+00)
( 1.43867719e-01,  1.22769245e+00)
( 1.44178585e-01,  1.23103555e+00)
( 1.44502872e-01,  1.23448526e+00)
( 1.44840669e-01,  1.23804968e+00)
( 1.45192838e-01,  1.24173830e+00)
( 1.45560856e-01,  1.24555760e+00)
( 1.45945443e-01,  1.24951375e+00)
( 1.46349043e-01,  1.25361652e+00)
( 1.46772209e-01,  1.25787195e+00)
( 1.47216804e-01,  1.26228694e+00)
( 1.47684139e-01,  1.26687348e+00)
( 1.48177493e-01,  1.27164563e+00)
( 1.48960700e-01,  1.27680319e+00)
( 1.49253098e-01,  1.27958120e+00)
( 1.49556438e-01,  1.28242969e+00)
( 1.49869609e-01,  1.28535230e+00)
( 1.50193807e-01,  1.28835490e+00)
( 1.50530208e-01,  1.29144337e+00)
( 1.50879679e-01,  1.29462401e+00)
( 1.51242784e-01,  1.29790346e+00)
( 1.51621197e-01,  1.30128963e+00)
( 1.52015088e-01,  1.30479006e+00)
( 1.52425459e-01,  1.30840931e+00)
( 1.52854090e-01,  1.31215206e+00)
( 1.53300805e-01,  1.31602359e+00)
( 1.53768200e-01,  1.32003267e+00)
( 1.54257389e-01,  1.32418642e+00)
( 1.54769514e-01,  1.32848852e+00)
( 1.55306836e-01,  1.33295045e+00)
( 1.56013071e-01,  1.33678046e+00)
( 1.56332141e-01,  1.33939133e+00)
( 1.56649079e-01,  1.34207439e+00)
( 1.56991272e-01,  1.34483485e+00)
( 1.57345105e-01,  1.34766964e+00)
( 1.57711887e-01,  1.35058426e+00)
( 1.58092594e-01,  1.35358332e+00)
( 1.58486764e-01,  1.35667221e+00)
( 1.58896429e-01,  1.35985645e+00)
( 1.59322067e-01,  1.36314285e+00)
( 1.59764880e-01,  1.36653549e+00)
( 1.60226305e-01,  1.37004073e+00)
( 1.60707259e-01,  1.37366311e+00)
( 1.61208342e-01,  1.37740753e+00)
( 1.61731123e-01,  1.38128223e+00)
( 1.62277182e-01,  1.38529113e+00)
( 1.62848274e-01,  1.38944095e+00)
( 1.63722762e-01,  1.39396440e+00)
( 1.64056959e-01,  1.39635982e+00)
( 1.64402013e-01,  1.39881155e+00)
( 1.64757518e-01,  1.40132280e+00)
( 1.65124268e-01,  1.40389737e+00)
( 1.65493560e-01,  1.40654944e+00)
( 1.65888704e-01,  1.40928313e+00)
( 1.66297961e-01,  1.41209470e+00)
( 1.66722279e-01,  1.41498895e+00)
( 1.67162000e-01,  1.41797123e+00)
( 1.67618730e-01,  1.42104654e+00)
( 1.68093073e-01,  1.42422066e+00)
( 1.68586221e-01,  1.42749928e+00)
( 1.69099782e-01,  1.43088865e+00)
( 1.69635451e-01,  1.43439659e+00)
( 1.70193850e-01,  1.43802606e+00)
( 1.70776004e-01,  1.44177938e+00)
( 1.71383397e-01,  1.44565994e+00)
( 1.72310508e-01,  1.44987624e+00)
( 1.72656615e-01,  1.45206701e+00)
( 1.73014490e-01,  1.45430605e+00)
( 1.73382790e-01,  1.45659634e+00)
( 1.73761703e-01,  1.45894131e+00)
( 1.74152627e-01,  1.46134429e+00)
( 1.74556691e-01,  1.46380883e+00)
( 1.74974066e-01,  1.46633915e+00)
( 1.75395603e-01,  1.46894883e+00)
( 1.75845340e-01,  1.47164144e+00)
( 1.76310936e-01,  1.47441330e+00)
( 1.76793382e-01,  1.47726916e+00)
( 1.77293578e-01,  1.48021427e+00)
( 1.77813043e-01,  1.48325161e+00)
( 1.78353141e-01,  1.48638833e+00)
( 1.78915255e-01,  1.48963394e+00)
( 1.79501208e-01,  1.49299491e+00)
( 1.80111848e-01,  1.49647233e+00)
( 1.80748445e-01,  1.50007378e+00)
( 1.81704462e-01,  1.50385640e+00)
( 1.82051461e-01,  1.50581343e+00)
( 1.82411687e-01,  1.50780822e+00)
( 1.82781391e-01,  1.50984414e+00)
( 1.83160709e-01,  1.51192344e+00)
( 1.83550253e-01,  1.51404881e+00)
( 1.83951122e-01,  1.51622316e+00)
( 1.84364197e-01,  1.51844984e+00)
( 1.84790100e-01,  1.52073232e+00)
( 1.85229665e-01,  1.52307382e+00)
( 1.85683946e-01,  1.52547827e+00)
( 1.86153358e-01,  1.52794900e+00)
( 1.86629135e-01,  1.53049934e+00)
( 1.87135051e-01,  1.53313301e+00)
( 1.87660138e-01,  1.53584724e+00)
( 1.88204470e-01,  1.53864844e+00)
( 1.88769881e-01,  1.54154204e+00)
( 1.89357859e-01,  1.54453274e+00)
( 1.89969381e-01,  1.54762649e+00)
( 1.90606903e-01,  1.55082942e+00)
( 1.91271921e-01,  1.55414723e+00)
( 1.92294568e-01,  1.55764623e+00)
( 1.92652983e-01,  1.55943693e+00)
( 1.93025228e-01,  1.56125744e+00)
( 1.93406489e-01,  1.56311257e+00)
( 1.93796865e-01,  1.56500405e+00)
( 1.94604610e-01,  1.56893714e+00)
( 1.95923334e-01,  1.57520843e+00)
( 1.97880807e-01,  1.58434745e+00)
( 2.00116600e-01,  1.59455329e+00)
( 2.02712372e-01,  1.60612821e+00)
( 2.05960050e-01,  1.61856106e+00)
( 2.07552442e-01,  1.62530836e+00)
( 2.09303676e-01,  1.63259640e+00)
( 2.11245995e-01,  1.64054290e+00)
( 2.13426167e-01,  1.64929275e+00)
( 2.15904571e-01,  1.65902612e+00)
( 2.18915456e-01,  1.66883586e+00)
( 2.20221200e-01,  1.67387725e+00)
( 2.21662692e-01,  1.67918986e+00)
( 2.23221344e-01,  1.68485713e+00)
( 2.24923802e-01,  1.69096109e+00)
( 2.26790361e-01,  1.69756224e+00)
( 2.28848122e-01,  1.70472128e+00)
( 2.31139386e-01,  1.71254663e+00)
( 2.33713220e-01,  1.72115614e+00)
( 2.36747076e-01,  1.72973994e+00)
( 2.38080917e-01,  1.73403340e+00)
( 2.39505689e-01,  1.73854997e+00)
( 2.41028940e-01,  1.74332558e+00)
( 2.42669690e-01,  1.74840980e+00)
( 2.44452211e-01,  1.75386697e+00)
( 2.46400499e-01,  1.75975285e+00)
( 2.48541178e-01,  1.76612615e+00)
( 2.50916141e-01,  1.77308174e+00)
( 2.53575733e-01,  1.78072918e+00)
( 2.56695406e-01,  1.78835091e+00)
( 2.58096952e-01,  1.79222629e+00)
( 2.59588919e-01,  1.79630149e+00)
( 2.61178234e-01,  1.80059770e+00)
( 2.62878467e-01,  1.80514374e+00)
( 2.64707308e-01,  1.80997778e+00)
( 2.66686948e-01,  1.81514448e+00)
( 2.68841689e-01,  1.82069742e+00)
( 2.71198159e-01,  1.82668313e+00)
( 2.73795253e-01,  1.83317292e+00)
( 2.76679934e-01,  1.84025429e+00)
( 2.78842832e-01,  1.84451807e+00)
( 2.80147050e-01,  1.84762377e+00)
( 2.81515373e-01,  1.85085633e+00)
( 2.82956296e-01,  1.85423023e+00)
( 2.84479290e-01,  1.85776343e+00)
( 2.86096268e-01,  1.86147755e+00)
( 2.87817942e-01,  1.86539466e+00)
( 2.89655788e-01,  1.86953465e+00)
( 2.91623122e-01,  1.87392027e+00)
( 2.93739962e-01,  1.87858631e+00)
( 2.96032976e-01,  1.88357986e+00)
( 2.98533846e-01,  1.88895269e+00)
( 3.01282741e-01,  1.89476508e+00)
( 3.03368221e-01,  1.89819630e+00)
( 3.04584284e-01,  1.90069731e+00)
( 3.05849743e-01,  1.90328151e+00)
( 3.07168821e-01,  1.90595622e+00)
( 3.08547180e-01,  1.90873043e+00)
( 3.09991309e-01,  1.91161421e+00)
( 3.11508462e-01,  1.91461890e+00)
( 3.13107453e-01,  1.91775741e+00)
( 3.14796269e-01,  1.92104307e+00)
( 3.16587133e-01,  1.92449363e+00)
( 3.18489487e-01,  1.92812609e+00)
( 3.20513776e-01,  1.93195774e+00)
( 3.22679923e-01,  1.93602008e+00)
( 3.25012087e-01,  1.94034579e+00)
( 3.27536339e-01,  1.94496919e+00)
( 3.30003189e-01,  1.94861436e+00)
( 3.30338707e-01,  1.94920030e+00)
( 3.31680699e-01,  1.95159923e+00)
( 3.31961666e-01,  1.95208631e+00)
( 3.33082227e-01,  1.95407384e+00)
( 3.34827810e-01,  1.95712354e+00)
( 3.35801190e-01,  1.95882533e+00)
( 3.37306323e-01,  1.96142118e+00)
( 3.38153944e-01,  1.96285892e+00)
( 3.39424076e-01,  1.96505137e+00)
( 3.40146326e-01,  1.96626365e+00)
( 3.43204781e-01,  1.97144226e+00)
( 3.43856190e-01,  1.97250833e+00)
( 3.46567062e-01,  1.97702260e+00)
( 3.47145318e-01,  1.97795097e+00)
( 3.49518074e-01,  1.98184792e+00)
( 3.50025089e-01,  1.98265087e+00)
( 3.52084982e-01,  1.98599523e+00)
( 3.55445983e-01,  1.99133737e+00)
( 3.57371072e-01,  1.99440327e+00)
( 3.63279016e-01,  2.00275491e+00)
( 3.64035264e-01,  2.00389027e+00)
( 3.67220296e-01,  2.00870907e+00)
( 3.67893597e-01,  2.00969509e+00)
( 3.70688018e-01,  2.01385316e+00)
( 3.71278070e-01,  2.01470391e+00)
( 3.73706918e-01,  2.01826662e+00)
( 3.74219485e-01,  2.01899471e+00)
( 3.76301235e-01,  2.02201189e+00)
( 3.76741472e-01,  2.02262881e+00)
( 3.78512192e-01,  2.02517008e+00)
( 3.81343767e-01,  2.02915939e+00)
( 3.82940625e-01,  2.03140599e+00)
( 3.85467886e-01,  2.03489912e+00)
( 3.86889025e-01,  2.03686751e+00)
( 3.89120610e-01,  2.03990420e+00)
( 3.91573539e-01,  2.04263290e+00)
( 3.93992830e-01,  2.04589078e+00)
( 3.94507355e-01,  2.04655843e+00)
( 3.96583171e-01,  2.04931363e+00)
( 3.97019338e-01,  2.04987573e+00)
( 3.98776410e-01,  2.05218533e+00)
( 4.01565063e-01,  2.05579259e+00)
( 4.03132650e-01,  2.05781650e+00)
( 4.05599383e-01,  2.06095337e+00)
( 4.06984042e-01,  2.06271272e+00)
( 4.09143009e-01,  2.06541749e+00)
( 4.10349532e-01,  2.06693093e+00)
( 4.15733078e-01,  2.07356394e+00)
( 4.16884165e-01,  2.07493767e+00)
( 4.21837805e-01,  2.08093633e+00)
( 4.23729117e-01,  2.08265174e+00)
( 4.25905760e-01,  2.08522649e+00)
( 4.26366939e-01,  2.08575302e+00)
( 4.28212739e-01,  2.08791271e+00)
( 4.31137758e-01,  2.09127898e+00)
( 4.32777072e-01,  2.09316387e+00)
( 4.35351019e-01,  2.09607821e+00)
( 4.36791197e-01,  2.09770863e+00)
( 4.39031851e-01,  2.10021007e+00)
( 4.40299592e-01,  2.10159910e+00)
( 4.45830976e-01,  2.10770578e+00)
( 4.46220890e-01,  2.10812304e+00)
( 4.48600958e-01,  2.11071534e+00)
( 4.52448969e-01,  2.11482832e+00)
( 4.54619736e-01,  2.11715854e+00)
( 4.61501108e-01,  2.12370360e+00)
( 4.62393272e-01,  2.12460502e+00)
( 4.66141756e-01,  2.12843019e+00)
( 4.66935494e-01,  2.12921420e+00)
( 4.70220537e-01,  2.13251545e+00)
( 4.70914433e-01,  2.13319245e+00)
( 4.73757174e-01,  2.13601333e+00)
( 4.74361213e-01,  2.13659375e+00)
( 4.76804373e-01,  2.13899376e+00)
( 4.80748894e-01,  2.14280195e+00)
( 4.82978104e-01,  2.14495060e+00)
( 4.86534705e-01,  2.14831941e+00)
( 4.88532292e-01,  2.15021234e+00)
( 4.91682854e-01,  2.15314842e+00)
( 4.93859992e-01,  2.15473530e+00)
( 4.97454422e-01,  2.15804263e+00)
( 4.98211685e-01,  2.15871839e+00)
( 5.01329548e-01,  2.16154651e+00)
( 5.01983817e-01,  2.16212412e+00)
( 5.04655420e-01,  2.16451908e+00)
( 5.05217140e-01,  2.16500964e+00)
( 5.07494659e-01,  2.16703216e+00)
( 5.11138260e-01,  2.17021629e+00)
( 5.13207483e-01,  2.17201918e+00)
( 5.16485936e-01,  2.17483405e+00)
( 5.18334581e-01,  2.17642231e+00)
( 5.21227949e-01,  2.17887280e+00)
( 5.22843705e-01,  2.18024628e+00)
( 5.30119580e-01,  2.18631093e+00)
( 5.32730711e-01,  2.18805380e+00)
( 5.35987267e-01,  2.19071826e+00)
( 5.36674187e-01,  2.19126202e+00)
( 5.39458897e-01,  2.19351194e+00)
( 5.43976995e-01,  2.19709720e+00)
( 5.46539293e-01,  2.19912233e+00)
( 5.50664763e-01,  2.20232889e+00)
( 5.53015104e-01,  2.20415041e+00)
( 5.56755918e-01,  2.20700495e+00)
( 5.58864390e-01,  2.20861423e+00)
( 5.84994598e-01,  2.22706977e+00)
( 5.86082828e-01,  2.22782889e+00)
( 5.90669128e-01,  2.23103918e+00)
( 5.91632174e-01,  2.23169601e+00)
( 5.95638866e-01,  2.23445901e+00)
( 5.96481128e-01,  2.23502457e+00)
( 5.99948767e-01,  2.23738608e+00)};\label{line:bif_curve_eps_0.25}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.07500000e-01,  3.25000000e-01)
( 4.07500000e-01,  3.25000000e-01)};\label{line:point_eps_0.25_lam_crit}

\nextgroupplot[width=0.4\textwidth, xtick={0, 1}, ytick={0, 2.6}, xticklabels={0, 1}, yticklabels={}, xlabel={$\lambda$}, xmin=0, xmax=1, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.24613264e-03,  1.01027396e-07)
( 4.49415727e-03,  1.31695322e-06)
( 7.73017074e-03,  3.90492577e-06)
( 1.09542095e-02,  7.85880665e-06)
( 1.41663101e-02,  1.31724681e-05)
( 1.73665089e-02,  1.98397929e-05)
( 2.05548422e-02,  2.78546749e-05)
( 2.37313463e-02,  3.72110187e-05)
( 2.68960576e-02,  4.79027397e-05)
( 3.00490122e-02,  5.99237648e-05)
( 3.31902463e-02,  7.32680317e-05)
( 3.63197962e-02,  8.79294895e-05)
( 3.94376978e-02,  1.03902099e-04)
( 4.27816741e-02,  1.22558282e-04)
( 4.95355374e-02,  1.65098401e-04)
( 6.17937446e-02,  2.59186278e-04)
( 7.75185360e-02,  4.12567267e-04)
( 9.29363597e-02,  5.99784835e-04)
( 1.03197172e-01,  7.45231056e-04)
( 1.17394652e-01,  9.74812336e-04)
( 1.28560691e-01,  1.17913109e-03)
( 1.40390376e-01,  1.41909717e-03)
( 1.52028237e-01,  1.67943719e-03)
( 1.63476971e-01,  1.95971144e-03)
( 1.74739252e-01,  2.25948503e-03)
( 1.85817733e-01,  2.57832794e-03)
( 1.96715044e-01,  2.91581514e-03)
( 2.07433792e-01,  3.27152660e-03)
( 2.17976561e-01,  3.64504734e-03)
( 2.28345912e-01,  4.03596753e-03)
( 2.38544382e-01,  4.44388248e-03)
( 2.48574482e-01,  4.86839274e-03)
( 2.58438702e-01,  5.30910405e-03)
( 2.68139503e-01,  5.76562745e-03)
( 2.77679324e-01,  6.23757927e-03)
( 2.87060577e-01,  6.72458117e-03)
( 2.96285649e-01,  7.22626011e-03)
( 3.05056981e-01,  7.72482213e-03)
( 3.13981764e-01,  8.25429841e-03)
( 3.22757296e-01,  8.79737663e-03)
( 3.31385862e-01,  9.35370505e-03)
( 3.39869721e-01,  9.92293727e-03)
( 3.48211105e-01,  1.05047323e-02)
( 3.56412218e-01,  1.10987544e-02)
( 3.64475242e-01,  1.17046734e-02)
( 3.72402329e-01,  1.23221641e-02)
( 3.80195605e-01,  1.29509071e-02)
( 3.87857171e-01,  1.35905878e-02)
( 3.95389100e-01,  1.42408973e-02)
( 4.02793441e-01,  1.49015316e-02)
( 4.10072214e-01,  1.55721923e-02)
( 4.17227414e-01,  1.62525858e-02)
( 4.24261011e-01,  1.69424240e-02)
( 4.31174948e-01,  1.76414238e-02)
( 4.37971141e-01,  1.83493071e-02)
( 4.44725417e-01,  1.91493565e-02)
( 4.54583042e-01,  2.02513004e-02)
( 4.64171117e-01,  2.13695615e-02)
( 4.73497355e-01,  2.25032163e-02)
( 4.82569238e-01,  2.36513760e-02)
( 4.91394020e-01,  2.48131856e-02)
( 4.99978739e-01,  2.59878227e-02)
( 5.08330222e-01,  2.71744968e-02)
( 5.16455088e-01,  2.83724476e-02)
( 5.24359759e-01,  2.95809449e-02)
( 5.32050464e-01,  3.07992870e-02)
( 5.39533245e-01,  3.20267998e-02)
( 5.46813962e-01,  3.32628363e-02)
( 5.52415028e-01,  3.44034168e-02)
( 5.57852401e-01,  3.53870562e-02)
( 5.63176152e-01,  3.63753643e-02)
( 5.68388714e-01,  3.73680748e-02)
( 5.73492461e-01,  3.83649296e-02)
( 5.78489716e-01,  3.93656787e-02)
( 5.83382748e-01,  4.03700800e-02)
( 5.88173774e-01,  4.13778988e-02)
( 5.92864963e-01,  4.23889080e-02)
( 5.97458751e-01,  4.34029343e-02)
( 6.01957098e-01,  4.44197534e-02)
( 6.06363535e-01,  4.54396411e-02)
( 6.10680407e-01,  4.64623350e-02)
( 6.14907373e-01,  4.74871909e-02)
( 6.19046331e-01,  4.85140224e-02)
( 6.23099133e-01,  4.95426491e-02)
( 6.27067591e-01,  5.05728971e-02)
( 6.30954975e-01,  5.16054157e-02)
( 6.34765149e-01,  5.26395127e-02)
( 6.38495474e-01,  5.36752910e-02)
( 6.42149254e-01,  5.47117797e-02)
( 6.45726425e-01,  5.57495462e-02)
( 6.49230836e-01,  5.67887243e-02)
( 6.52662550e-01,  5.78280274e-02)
( 6.56022736e-01,  5.88677587e-02)
( 6.59313926e-01,  5.99082653e-02)
( 6.62538869e-01,  6.09501451e-02)
( 6.65697956e-01,  6.19920522e-02)
( 6.68791800e-01,  6.30339200e-02)
( 6.71823642e-01,  6.40770348e-02)
( 6.74794531e-01,  6.51206777e-02)
( 6.77703261e-01,  6.61638056e-02)
( 6.80551036e-01,  6.72064745e-02)
( 6.86195250e-01,  6.95229402e-02)
( 6.91121688e-01,  7.14692023e-02)
( 6.95851888e-01,  7.34105705e-02)
( 7.00393652e-01,  7.53466224e-02)
( 7.04754435e-01,  7.72769800e-02)
( 7.08941357e-01,  7.92013083e-02)
( 7.12961226e-01,  8.11193122e-02)
( 7.16820547e-01,  8.30307353e-02)
( 7.20525537e-01,  8.49353576e-02)
( 7.24082138e-01,  8.68329936e-02)
( 7.27496031e-01,  8.87234909e-02)
( 7.30772647e-01,  9.06067283e-02)
( 7.33917176e-01,  9.24826148e-02)
( 7.36934581e-01,  9.43510874e-02)
( 7.39829679e-01,  9.62121340e-02)
( 7.42607177e-01,  9.80658752e-02)
( 7.45271922e-01,  9.99127624e-02)
( 7.47827206e-01,  1.01752234e-01)
( 7.50276993e-01,  1.03584350e-01)
( 7.55606180e-01,  1.07833049e-01)
( 7.63579001e-01,  1.15029901e-01)
( 7.68404548e-01,  1.20819970e-01)
( 7.71458076e-01,  1.24418638e-01)
( 7.74226251e-01,  1.27996859e-01)
( 7.76726678e-01,  1.31557558e-01)
( 7.78974226e-01,  1.35102938e-01)
( 7.80983316e-01,  1.38636125e-01)
( 7.82766328e-01,  1.42160465e-01)
( 7.84334259e-01,  1.45679543e-01)
( 7.85696501e-01,  1.49196198e-01)
( 7.86861747e-01,  1.52714802e-01)
( 7.87836928e-01,  1.56238892e-01)
( 7.88628332e-01,  1.59772728e-01)
( 7.89240932e-01,  1.63321580e-01)
( 7.89678469e-01,  1.66892095e-01)
( 7.89942986e-01,  1.70487906e-01)
( 7.90035907e-01,  1.74111957e-01)
( 7.89957768e-01,  1.77769712e-01)
( 7.89708118e-01,  1.81465281e-01)
( 7.89285423e-01,  1.85206449e-01)
( 7.88686279e-01,  1.88998009e-01)
( 7.87907317e-01,  1.92845512e-01)
( 7.86943312e-01,  1.96756617e-01)
( 7.85787953e-01,  2.00735375e-01)
( 7.84433537e-01,  2.04791491e-01)
( 7.82870112e-01,  2.08931160e-01)
( 7.81087705e-01,  2.13160894e-01)
( 7.79074554e-01,  2.17487651e-01)
( 7.76816890e-01,  2.21919932e-01)
( 7.74297628e-01,  2.26469979e-01)
( 7.71499932e-01,  2.31145972e-01)
( 7.68398961e-01,  2.35963250e-01)
( 7.64970185e-01,  2.40932565e-01)
( 7.61181194e-01,  2.46066227e-01)
( 7.57276661e-01,  2.50755833e-01)
( 7.54993008e-01,  2.53537261e-01)
( 7.52595155e-01,  2.56367146e-01)
( 7.50078652e-01,  2.59245866e-01)
( 7.47437689e-01,  2.62175144e-01)
( 7.44666361e-01,  2.65156763e-01)
( 7.41757506e-01,  2.68193387e-01)
( 7.38703730e-01,  2.71286360e-01)
( 7.35497045e-01,  2.74438365e-01)
( 7.32128681e-01,  2.77651609e-01)
( 7.28589492e-01,  2.80927876e-01)};\label{line:bif_curve_eps_0.1}

\addplot [blue, thick, solid]
coordinates {
( 7.26129701e-01,  2.83148738e-01)
( 7.25501757e-01,  2.83708639e-01)
( 7.24868386e-01,  2.84270377e-01)
( 7.24229701e-01,  2.84833964e-01)
( 7.23585636e-01,  2.85399425e-01)
( 7.22936195e-01,  2.85966890e-01)
( 7.22281197e-01,  2.86536135e-01)
( 7.21620647e-01,  2.87107288e-01)
( 7.20954503e-01,  2.87680562e-01)
( 7.20282588e-01,  2.88255852e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.18920908e-01,  2.89412441e-01)
( 7.18231184e-01,  2.89993732e-01)
( 7.17535534e-01,  2.90577003e-01)
( 7.16833907e-01,  2.91162387e-01)
( 7.16126213e-01,  2.91749799e-01)
( 7.15412387e-01,  2.92339206e-01)
( 7.14692388e-01,  2.92930872e-01)
( 7.13965993e-01,  2.93524516e-01)
( 7.13233228e-01,  2.94120045e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.11748069e-01,  2.95318069e-01)
( 7.10995528e-01,  2.95920156e-01)
( 7.10236304e-01,  2.96524272e-01)
( 7.09470357e-01,  2.97130503e-01)
( 7.08697571e-01,  2.97738934e-01)
( 7.07917904e-01,  2.98349683e-01)
( 7.07131254e-01,  2.98962473e-01)
( 7.06337295e-01,  2.99577780e-01)
( 7.05536093e-01,  3.00195091e-01)
( 7.04727701e-01,  3.00815069e-01)
( 7.03911766e-01,  3.01437052e-01)
( 7.03088389e-01,  3.02061136e-01)
( 7.02257340e-01,  3.02687591e-01)
( 7.01418685e-01,  3.03316444e-01)
( 7.00572085e-01,  3.03947846e-01)
( 6.99717557e-01,  3.04581519e-01)
( 6.98854961e-01,  3.05217517e-01)
( 6.97984330e-01,  3.05855738e-01)
( 6.97105487e-01,  3.06496370e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.95322903e-01,  3.07784539e-01)
( 6.94418789e-01,  3.08432225e-01)
( 6.93506098e-01,  3.09082330e-01)
( 6.92584672e-01,  3.09735012e-01)
( 6.91654284e-01,  3.10389981e-01)
( 6.90714819e-01,  3.11047480e-01)
( 6.89766271e-01,  3.11707303e-01)
( 6.88808348e-01,  3.12369759e-01)
( 6.87840905e-01,  3.13034810e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.85876784e-01,  3.14372452e-01)
( 6.84880031e-01,  3.15045194e-01)
( 6.83873143e-01,  3.15720529e-01)
( 6.82855859e-01,  3.16398410e-01)
( 6.81828244e-01,  3.17078876e-01)
( 6.80790115e-01,  3.17761979e-01)
( 6.79741244e-01,  3.18447635e-01)
( 6.78681608e-01,  3.19135880e-01)
( 6.77610994e-01,  3.19826899e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.75435796e-01,  3.21216754e-01)
( 6.74330937e-01,  3.21915638e-01)
( 6.73214159e-01,  3.22617369e-01)
( 6.72085300e-01,  3.23321653e-01)
( 6.70944360e-01,  3.24028935e-01)
( 6.69790900e-01,  3.24738959e-01)
( 6.68624339e-01,  3.25451653e-01)
( 6.67444926e-01,  3.26167067e-01)
( 6.66252628e-01,  3.26885610e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.63826445e-01,  3.28331019e-01)
( 6.62592607e-01,  3.29057753e-01)
( 6.61344502e-01,  3.29787252e-01)
( 6.60081838e-01,  3.30519775e-01)
( 6.58804436e-01,  3.31254977e-01)
( 6.57511733e-01,  3.31993132e-01)
( 6.56203472e-01,  3.32734544e-01)
( 6.54879181e-01,  3.33478689e-01)
( 6.53538676e-01,  3.34225674e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.50808157e-01,  3.35728396e-01)
( 6.49417247e-01,  3.36484210e-01)
( 6.48008263e-01,  3.37242746e-01)
( 6.46581280e-01,  3.38004568e-01)
( 6.45135603e-01,  3.38769720e-01)
( 6.43669512e-01,  3.39538110e-01)
( 6.42184323e-01,  3.40309449e-01)
( 6.40678605e-01,  3.41083365e-01)
( 6.39152611e-01,  3.41860176e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.36037204e-01,  3.43423022e-01)
( 6.34446465e-01,  3.44208859e-01)
( 6.32832926e-01,  3.44996914e-01)
( 6.31195803e-01,  3.45787931e-01)
( 6.29534894e-01,  3.46581653e-01)
( 6.27849647e-01,  3.47378716e-01)
( 6.26138833e-01,  3.48177597e-01)
( 6.24401291e-01,  3.48979454e-01)
( 6.22636664e-01,  3.49783939e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.19022338e-01,  3.51400629e-01)
( 6.17170006e-01,  3.52212656e-01)
( 6.15286884e-01,  3.53027294e-01)
( 6.13372080e-01,  3.53844218e-01)
( 6.11424300e-01,  3.54663738e-01)
( 6.09441956e-01,  3.55484010e-01)
( 6.07424339e-01,  3.56306673e-01)
( 6.05369334e-01,  3.57130680e-01)
( 6.03276239e-01,  3.57955858e-01)
( 6.01143400e-01,  3.58782310e-01)
( 5.98969424e-01,  3.59609316e-01)
( 5.96752470e-01,  3.60437550e-01)
( 5.94490360e-01,  3.61266521e-01)
( 5.92181208e-01,  3.62095939e-01)
( 5.89822340e-01,  3.62924583e-01)
( 5.87412600e-01,  3.63752172e-01)
( 5.84949370e-01,  3.64578742e-01)
( 5.82429230e-01,  3.65403138e-01)
( 5.79850749e-01,  3.66226737e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.74503458e-01,  3.67862020e-01)
( 5.71728772e-01,  3.68671348e-01)
( 5.68881182e-01,  3.69474299e-01)
( 5.65957098e-01,  3.70270047e-01)
( 5.62952611e-01,  3.71056826e-01)
( 5.59862063e-01,  3.71834041e-01)
( 5.56681445e-01,  3.72598865e-01)
( 5.54135043e-01,  3.72959679e-01)
( 5.52916889e-01,  3.73229761e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.50445574e-01,  3.73758015e-01)
( 5.49192390e-01,  3.74016957e-01)
( 5.47927405e-01,  3.74272302e-01)
( 5.46650497e-01,  3.74523827e-01)
( 5.45361474e-01,  3.74771462e-01)
( 5.44060050e-01,  3.75014820e-01)
( 5.42745905e-01,  3.75253876e-01)
( 5.41418956e-01,  3.75488399e-01)
( 5.40078857e-01,  3.75718132e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.37358585e-01,  3.76162453e-01)
( 5.35978051e-01,  3.76376386e-01)
( 5.34583665e-01,  3.76584692e-01)
( 5.33175156e-01,  3.76787071e-01)
( 5.31752242e-01,  3.76982900e-01)
( 5.30314913e-01,  3.77172237e-01)
( 5.28862888e-01,  3.77354519e-01)
( 5.27396068e-01,  3.77529434e-01)
( 5.25914219e-01,  3.77696721e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.22904668e-01,  3.78006494e-01)
( 5.21376562e-01,  3.78148374e-01)
( 5.19833030e-01,  3.78281011e-01)
( 5.18273955e-01,  3.78403716e-01)
( 5.16699163e-01,  3.78516328e-01)
( 5.15108937e-01,  3.78618036e-01)
( 5.13503298e-01,  3.78708580e-01)
( 5.11882240e-01,  3.78787156e-01)
( 5.10246082e-01,  3.78853446e-01)
( 5.08594791e-01,  3.78906935e-01)
( 5.06929173e-01,  3.78946705e-01)
( 5.05249172e-01,  3.78972636e-01)
( 5.03555708e-01,  3.78983648e-01)
( 5.01849008e-01,  3.78979451e-01)
( 5.00130140e-01,  3.78959208e-01)
( 4.98399915e-01,  3.78922557e-01)
( 4.96659029e-01,  3.78869018e-01)
( 4.94908027e-01,  3.78797622e-01)
( 4.93149232e-01,  3.78707511e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.89612564e-01,  3.78470922e-01)
( 4.87838108e-01,  3.78322914e-01)
( 4.86062819e-01,  3.78154740e-01)
( 4.84287946e-01,  3.77966139e-01)
( 4.82516130e-01,  3.77757330e-01)
( 4.80749741e-01,  3.77527276e-01)
( 4.78991052e-01,  3.77276630e-01)
( 4.77242304e-01,  3.77005407e-01)
( 4.75506076e-01,  3.76713652e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.72081618e-01,  3.76070699e-01)
( 4.70398592e-01,  3.75720731e-01)
( 4.68738088e-01,  3.75352310e-01)
( 4.67102412e-01,  3.74966737e-01)
( 4.65493851e-01,  3.74564240e-01)
( 4.63913734e-01,  3.74146347e-01)
( 4.62364815e-01,  3.73713656e-01)
( 4.60847648e-01,  3.73267570e-01)
( 4.59364913e-01,  3.72809161e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.56504139e-01,  3.71859436e-01)
( 4.55127938e-01,  3.71370669e-01)
( 4.53787898e-01,  3.70873844e-01)
( 4.52485035e-01,  3.70369973e-01)
( 4.51218014e-01,  3.69860453e-01)
( 4.49988539e-01,  3.69345800e-01)
( 4.48796313e-01,  3.68827596e-01)
( 4.47640398e-01,  3.68306359e-01)
( 4.46520240e-01,  3.67782908e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.44384378e-01,  3.66733043e-01)
( 4.43568101e-01,  3.66312838e-01)
( 4.42577614e-01,  3.65787440e-01)
( 4.41618653e-01,  3.65262739e-01)
( 4.40689294e-01,  3.64739286e-01)
( 4.39787489e-01,  3.64217044e-01)
( 4.38914236e-01,  3.63695370e-01)
( 4.38068705e-01,  3.63175317e-01)
( 4.37249295e-01,  3.62657500e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.35687569e-01,  3.61628386e-01)
( 4.34943304e-01,  3.61117657e-01)
( 4.34223862e-01,  3.60610580e-01)
( 4.33525881e-01,  3.60106175e-01)
( 4.32849205e-01,  3.59605453e-01)
( 4.32194765e-01,  3.59107853e-01)
( 4.31559532e-01,  3.58614352e-01)
( 4.30943088e-01,  3.58123419e-01)
( 4.30345933e-01,  3.57635361e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.29205518e-01,  3.56670788e-01)
( 4.28661720e-01,  3.56194227e-01)
( 4.28134797e-01,  3.55720773e-01)
( 4.27624355e-01,  3.55251584e-01)
( 4.27128480e-01,  3.54786026e-01)
( 4.26648027e-01,  3.54323523e-01)
( 4.26182364e-01,  3.53864837e-01)
( 4.25730455e-01,  3.53410445e-01)
( 4.25291129e-01,  3.52959282e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.24452415e-01,  3.52067839e-01)
( 4.24052090e-01,  3.51627736e-01)
( 4.23663683e-01,  3.51191661e-01)
( 4.23286248e-01,  3.50758306e-01)
( 4.22919169e-01,  3.50328292e-01)
( 4.22559911e-01,  3.49901129e-01)
( 4.22213699e-01,  3.49475448e-01)
( 4.21876035e-01,  3.49053143e-01)
( 4.21547561e-01,  3.48633499e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.20917497e-01,  3.47801298e-01)
( 4.20615707e-01,  3.47388801e-01)
( 4.20324475e-01,  3.46979874e-01)
( 4.20042236e-01,  3.46574878e-01)
( 4.19661516e-01,  3.46013386e-01)
( 4.18845884e-01,  3.44748523e-01)
( 4.17927915e-01,  3.43202920e-01)
( 4.17115847e-01,  3.41691960e-01)
( 4.16401376e-01,  3.40220465e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.15224536e-01,  3.37355836e-01)
( 4.14745376e-01,  3.35939262e-01)
( 4.14340375e-01,  3.34535547e-01)
( 4.14009145e-01,  3.33148811e-01)
( 4.13747467e-01,  3.31783782e-01)
( 4.13553322e-01,  3.30432297e-01)
( 4.14340538e-01,  3.29597408e-01)
( 4.14304840e-01,  3.28881772e-01)
( 4.14291904e-01,  3.28172707e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.14324520e-01,  3.26776664e-01)
( 4.14369578e-01,  3.26088465e-01)
( 4.14433243e-01,  3.25406204e-01)
( 4.14516265e-01,  3.24728648e-01)
( 4.14617855e-01,  3.24055660e-01)
( 4.14739973e-01,  3.23386806e-01)
( 4.14881182e-01,  3.22721678e-01)
( 4.15042741e-01,  3.22058795e-01)
( 4.15225472e-01,  3.21398450e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.15654674e-01,  3.20079445e-01)
( 4.15905342e-01,  3.19420115e-01)
( 4.16180064e-01,  3.18760534e-01)
( 4.16480724e-01,  3.18101267e-01)
( 4.16808733e-01,  3.17441234e-01)
( 4.17165738e-01,  3.16780411e-01)
( 4.17552876e-01,  3.16117266e-01)
( 4.17973443e-01,  3.15450272e-01)
( 4.18430518e-01,  3.14780801e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.19464231e-01,  3.13431490e-01)
( 4.20051130e-01,  3.12749113e-01)
( 4.20690352e-01,  3.12060095e-01)
( 4.21900269e-01,  3.11544070e-01)
( 4.22315403e-01,  3.11162406e-01)
( 4.22803775e-01,  3.10752562e-01)
( 4.23321300e-01,  3.10341972e-01)
( 4.23869230e-01,  3.09930935e-01)
( 4.24449846e-01,  3.09519438e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.25721210e-01,  3.08696786e-01)
( 4.26419002e-01,  3.08286229e-01)
( 4.27163085e-01,  3.07876944e-01)
( 4.27957186e-01,  3.07470801e-01)
( 4.28804959e-01,  3.07068808e-01)
( 4.29714271e-01,  3.06670053e-01)
( 4.30517294e-01,  3.06558546e-01)
( 4.31157454e-01,  3.06321697e-01)
( 4.31825241e-01,  3.06088096e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.33234135e-01,  3.05635353e-01)
( 4.33971998e-01,  3.05416023e-01)
( 4.34727484e-01,  3.05200845e-01)
( 4.35494634e-01,  3.04988901e-01)
( 4.36265682e-01,  3.04778166e-01)
( 4.37030777e-01,  3.04566225e-01)
( 4.37778513e-01,  3.04350678e-01)
( 4.38495646e-01,  3.04128051e-01)
( 4.39170224e-01,  3.03897338e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.40357198e-01,  3.03410382e-01)
( 4.40863494e-01,  3.03156981e-01)
( 4.41314729e-01,  3.02899535e-01)
( 4.41716550e-01,  3.02640031e-01)
( 4.42143451e-01,  3.02328268e-01)
( 4.42954534e-01,  3.01599129e-01)
( 4.43792266e-01,  3.00569362e-01)
( 4.44290851e-01,  2.99757020e-01)
( 4.44769928e-01,  2.98746821e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.45392243e-01,  2.96709303e-01)
( 4.45572091e-01,  2.95670789e-01)
( 4.45676076e-01,  2.94611278e-01)
( 4.45707703e-01,  2.93524634e-01)
( 4.45667616e-01,  2.92408124e-01)
( 4.45554553e-01,  2.91258014e-01)
( 4.45366469e-01,  2.90071278e-01)
( 4.45099821e-01,  2.88844339e-01)
( 4.44750237e-01,  2.87573637e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.43890677e-01,  2.85164986e-01)
( 4.43271093e-01,  2.83751640e-01)
( 4.42537830e-01,  2.82279819e-01)
( 4.41678221e-01,  2.80744392e-01)
( 4.40677659e-01,  2.79139938e-01)
( 4.39520916e-01,  2.77462082e-01)
( 4.38185024e-01,  2.75701091e-01)
( 4.36644678e-01,  2.73848670e-01)
( 4.34870208e-01,  2.71897383e-01)
( 4.32824269e-01,  2.69837369e-01)
( 4.30449881e-01,  2.67648590e-01)
( 4.27657520e-01,  2.65294239e-01)
( 4.24340986e-01,  2.62738629e-01)
( 4.20341051e-01,  2.59886807e-01)
( 4.15461967e-01,  2.56775860e-01)
( 4.09754067e-01,  2.53496039e-01)
( 4.03204366e-01,  2.50156666e-01)
( 3.95467148e-01,  2.46662927e-01)
( 3.86177331e-01,  2.42973553e-01)
( 3.75437647e-01,  2.39245447e-01)
( 3.63422621e-01,  2.35708417e-01)
( 3.49531413e-01,  2.32371358e-01)
( 3.35451180e-01,  2.29637433e-01)
( 3.22186745e-01,  2.27613837e-01)
( 3.10366665e-01,  2.26238928e-01)
( 2.99948466e-01,  2.25427568e-01)
( 2.90780830e-01,  2.24944876e-01)
( 2.82560273e-01,  2.24664086e-01)
( 2.75064202e-01,  2.24627520e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.61924107e-01,  2.24985196e-01)
( 2.56170069e-01,  2.25312549e-01)
( 2.50875078e-01,  2.25727896e-01)
( 2.46267106e-01,  2.26292474e-01)
( 2.41717604e-01,  2.26847837e-01)
( 2.37422551e-01,  2.27418755e-01)
( 2.33411113e-01,  2.28022473e-01)
( 2.29620651e-01,  2.28647726e-01)
( 2.26034751e-01,  2.29291316e-01)
( 2.22345985e-01,  2.29881619e-01)
( 2.19074323e-01,  2.30519537e-01)
( 2.15948729e-01,  2.31137227e-01)
( 2.12995246e-01,  2.31827603e-01)
( 2.10412510e-01,  2.32635641e-01)
( 2.07677367e-01,  2.33384930e-01)
( 2.05086578e-01,  2.34132822e-01)
( 2.02636107e-01,  2.34891591e-01)
( 2.00283802e-01,  2.35648363e-01)
( 1.98004085e-01,  2.36389849e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.93501763e-01,  2.37775381e-01)
( 1.91426349e-01,  2.38459610e-01)
( 1.89434780e-01,  2.39172845e-01)
( 1.87601994e-01,  2.40021780e-01)
( 1.85608278e-01,  2.40883000e-01)
( 1.83653738e-01,  2.41764975e-01)
( 1.81736119e-01,  2.42662536e-01)
( 1.80205627e-01,  2.43335285e-01)
( 1.78827126e-01,  2.43972206e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.76077983e-01,  2.45292620e-01)
( 1.74713365e-01,  2.45969420e-01)
( 1.73348021e-01,  2.46655382e-01)
( 1.71983650e-01,  2.47350286e-01)
( 1.70621369e-01,  2.48055915e-01)
( 1.69276175e-01,  2.48784101e-01)
( 1.67952729e-01,  2.49529290e-01)
( 1.66662098e-01,  2.50280917e-01)
( 1.65394341e-01,  2.51034650e-01)};\label{line:bif_curve_eps_0.1}

\addplot [blue, thick, solid]
coordinates {
( 7.26129701e-01,  2.83148738e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.04727701e-01,  3.00815069e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.01143400e-01,  3.58782310e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.08594791e-01,  3.78906935e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.32824269e-01,  2.69837369e-01)
( 3.75437647e-01,  2.39245447e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.22345985e-01,  2.29881619e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.64144349e-01,  2.51792111e-01)
( 1.53054592e-01,  2.59235994e-01)
( 1.42568299e-01,  2.68237259e-01)
( 1.34291220e-01,  2.76807133e-01)
( 1.27814311e-01,  2.84052964e-01)
( 1.21766419e-01,  2.91736989e-01)
( 1.15460070e-01,  3.01664624e-01)
( 1.10285739e-01,  3.11107989e-01)
( 1.06057961e-01,  3.18907517e-01)
( 1.01856298e-01,  3.27532546e-01)
( 9.72513582e-02,  3.38852281e-01)
( 9.39820207e-02,  3.48814106e-01)
( 9.08409524e-02,  3.57833724e-01)
( 8.74826811e-02,  3.68509323e-01)
( 8.44255562e-02,  3.81437430e-01)
( 8.22228934e-02,  3.90309411e-01)
( 7.97572454e-02,  4.00730767e-01)
( 7.70684399e-02,  4.13275949e-01)
( 7.52367613e-02,  4.25421753e-01)
( 7.34754878e-02,  4.35496333e-01)
( 7.14674329e-02,  4.47548971e-01)
( 6.97760650e-02,  4.61837854e-01)
( 6.84778039e-02,  4.71672184e-01)
( 6.69808899e-02,  4.83363702e-01)
( 6.53491603e-02,  4.97603112e-01)
( 6.44947830e-02,  5.09017278e-01)
( 6.33830534e-02,  5.20263593e-01)
( 6.20788169e-02,  5.34019917e-01)
( 6.12995293e-02,  5.47426186e-01)
( 6.04162256e-02,  5.58676041e-01)
( 5.93405955e-02,  5.72426459e-01)
( 5.87199581e-02,  5.86668933e-01)
( 5.79569049e-02,  5.98712099e-01)
( 5.71105655e-02,  6.13782473e-01)
( 5.67026268e-02,  6.27134936e-01)
( 5.59946324e-02,  6.41456574e-01)
( 5.55795193e-02,  6.57045737e-01)
( 5.50607450e-02,  6.69804110e-01)
( 5.44245262e-02,  6.86151503e-01)
( 5.42424105e-02,  6.99811839e-01)
( 5.37815395e-02,  7.14507147e-01)
( 5.35786044e-02,  7.30526945e-01)
( 5.32496552e-02,  7.43756150e-01)
( 5.28490118e-02,  7.60746880e-01)
( 5.28002127e-02,  7.74152023e-01)
( 5.25172478e-02,  7.89907696e-01)
( 5.24853796e-02,  8.05118826e-01)
( 5.22668151e-02,  8.19810515e-01)
( 5.22894822e-02,  8.36509403e-01)
( 5.21431227e-02,  8.50121253e-01)
( 5.22178280e-02,  8.67696768e-01)
( 5.21273232e-02,  8.80312650e-01)
( 5.20388473e-02,  8.96446897e-01)
( 5.22085766e-02,  9.10607867e-01)
( 5.21691234e-02,  9.25283057e-01)
( 5.23808895e-02,  9.41000681e-01)
( 5.23800952e-02,  9.54340888e-01)
( 5.26293092e-02,  9.71293868e-01)
( 5.26670335e-02,  9.83682160e-01)
( 5.27275808e-02,  9.99464104e-01)
( 5.30224948e-02,  1.01286161e+00)
( 5.30957682e-02,  1.02714858e+00)
( 5.34523266e-02,  1.04197770e+00)
( 5.35466301e-02,  1.05476904e+00)
( 5.39362180e-02,  1.07072606e+00)
( 5.40504059e-02,  1.08246716e+00)
( 5.41786756e-02,  1.09724068e+00)
( 5.46233448e-02,  1.11024990e+00)
( 5.47764546e-02,  1.12393490e+00)
( 5.52676570e-02,  1.13746183e+00)
( 5.54518593e-02,  1.14991661e+00)
( 5.59559653e-02,  1.16419141e+00)
( 5.61542655e-02,  1.17564393e+00)
( 5.64045184e-02,  1.19013221e+00)
( 5.69201303e-02,  1.20118280e+00)
( 5.71731521e-02,  1.21421360e+00)
( 5.77297386e-02,  1.22643060e+00)
( 5.79949750e-02,  1.23824888e+00)
( 5.86056948e-02,  1.25162107e+00)
( 5.88744210e-02,  1.26200403e+00)
( 5.92046950e-02,  1.27505079e+00)
( 5.97829970e-02,  1.28579574e+00)
( 6.01032019e-02,  1.29720947e+00)
( 6.07731502e-02,  1.30991784e+00)
( 6.10764794e-02,  1.31963187e+00)
( 6.14532556e-02,  1.33171055e+00)
( 6.20965397e-02,  1.34246357e+00)
( 6.24488536e-02,  1.35266147e+00)
( 6.31964597e-02,  1.36563855e+00)
( 6.35044149e-02,  1.37426634e+00)
( 6.38989680e-02,  1.38476166e+00)
( 6.46282946e-02,  1.39626253e+00)
( 6.49742644e-02,  1.40484534e+00)
( 6.54052062e-02,  1.41529909e+00)
( 6.61260248e-02,  1.42590046e+00)
( 6.64974819e-02,  1.43441594e+00)
( 6.69553682e-02,  1.44483090e+00)
( 6.76794680e-02,  1.45436088e+00)
( 6.80660409e-02,  1.46245674e+00)
( 6.85421133e-02,  1.47232194e+00)
( 6.92789838e-02,  1.48182324e+00)
( 6.96699658e-02,  1.48950078e+00)
( 7.01488416e-02,  1.49881905e+00)
( 7.09312963e-02,  1.50831985e+00)
( 7.13222052e-02,  1.51545119e+00)
( 7.17976634e-02,  1.52403174e+00)
( 7.26241913e-02,  1.53400129e+00)
( 7.30059330e-02,  1.54060204e+00)
( 7.34672890e-02,  1.54845507e+00)
( 7.40273939e-02,  1.55805727e+00)
( 7.47467093e-02,  1.56506998e+00)
( 7.51932863e-02,  1.57219527e+00)
( 7.57376751e-02,  1.58081328e+00)
( 7.65230023e-02,  1.58875990e+00)
( 7.69528017e-02,  1.59524507e+00)
( 7.74728727e-02,  1.60298772e+00)
( 7.83531486e-02,  1.61177367e+00)
( 7.87603984e-02,  1.61759366e+00)
( 7.92471497e-02,  1.62442145e+00)
( 7.98309004e-02,  1.63266186e+00)
( 8.05999955e-02,  1.63932968e+00)
( 8.10498738e-02,  1.64531955e+00)
( 8.15871157e-02,  1.65242552e+00)
( 8.24801332e-02,  1.66051493e+00)
( 8.61569621e-02,  1.70198650e+00)
( 9.08072437e-02,  1.74559149e+00)
( 9.51283563e-02,  1.78402861e+00)
( 9.90787235e-02,  1.81614410e+00)
( 1.02516678e-01,  1.84138113e+00)
( 1.05626106e-01,  1.86279035e+00)
( 1.08627953e-01,  1.88223275e+00)
( 1.11627363e-01,  1.90071196e+00)
( 1.14156535e-01,  1.91774645e+00)
( 1.19108650e-01,  1.94398966e+00)
( 1.22955169e-01,  1.96657820e+00)
( 1.26595032e-01,  1.98448800e+00)
( 1.30506716e-01,  2.00333250e+00)
( 1.34205897e-01,  2.02001242e+00)
( 1.37839911e-01,  2.03561420e+00)
( 1.40761676e-01,  2.04918443e+00)
( 1.43644837e-01,  2.06011719e+00)
( 1.47347700e-01,  2.07365823e+00)
( 1.51868764e-01,  2.09194079e+00)
( 1.57315346e-01,  2.11188227e+00)
( 1.62185100e-01,  2.12756933e+00)
( 1.66479770e-01,  2.14083515e+00)
( 1.70827812e-01,  2.15350839e+00)
( 1.74431580e-01,  2.16513598e+00)
( 1.77983615e-01,  2.17439997e+00)
( 1.81528662e-01,  2.18513726e+00)
( 1.84712500e-01,  2.19213154e+00)
( 1.87233365e-01,  2.19909809e+00)
( 1.90650552e-01,  2.20858022e+00)
( 1.96295300e-01,  2.22247233e+00)
( 2.02197516e-01,  2.23529732e+00)
( 2.08248317e-01,  2.24837137e+00)
( 2.12405835e-01,  2.25802669e+00)
( 2.18032165e-01,  2.26899628e+00)
( 2.22472741e-01,  2.27865928e+00)
( 2.27133165e-01,  2.28667291e+00)
( 2.30651532e-01,  2.29374014e+00)
( 2.36047231e-01,  2.30286102e+00)
( 2.38979385e-01,  2.30845577e+00)
( 2.42945527e-01,  2.31595048e+00)
( 2.49007909e-01,  2.32516050e+00)
( 2.57157146e-01,  2.33786861e+00)
( 2.62833414e-01,  2.34729065e+00)
( 2.69442108e-01,  2.35639838e+00)
( 2.75575918e-01,  2.36595470e+00)
( 2.81644200e-01,  2.37348825e+00)
( 2.89009925e-01,  2.38278113e+00)
( 2.92899219e-01,  2.38815514e+00)
( 2.99426305e-01,  2.39574782e+00)
( 3.05662497e-01,  2.40391315e+00)
( 3.13655923e-01,  2.41264392e+00)
( 3.19848793e-01,  2.42028290e+00)
( 3.29551211e-01,  2.43040592e+00)
( 3.38532980e-01,  2.43912294e+00)
( 3.47970394e-01,  2.44806433e+00)
( 3.53144102e-01,  2.45343183e+00)
( 3.62027627e-01,  2.46109096e+00)
( 3.72607543e-01,  2.47136221e+00)
( 3.81539847e-01,  2.47846540e+00)
( 3.90961919e-01,  2.48559678e+00)
( 3.97274969e-01,  2.49105070e+00)
( 4.07797019e-01,  2.49876477e+00)
( 4.21395961e-01,  2.50841889e+00)
( 4.30991748e-01,  2.51577030e+00)
( 4.40627031e-01,  2.52185605e+00)};\label{line:bif_curve_eps_0.1}

\end{groupplot}\end{tikzpicture}

==> _py/circle_bif_curve_eps_0_3.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.4\textwidth, xtick={0, 1, 2}, ytick={0, 0.5, 1}, xticklabels={0, 1, 2}, yticklabels={0, 0.5, 1}, xlabel={$\lambda$}, ylabel={$||\textbf{u}||_2$}, xmin=0, xmax=2, ymin=0, ymax=1]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  5.43585645e-14)
( 2.00000000e-06,  5.43585645e-14)
( 3.82132431e-02,  8.10850563e-05)
( 7.55004203e-02,  3.23367758e-04)
( 1.11859267e-01,  7.25200532e-04)
( 1.27000006e-01,  9.25828393e-04)
( 1.39600695e-01,  1.12737138e-03)
( 1.52034244e-01,  1.34751434e-03)
( 1.63570515e-01,  1.58671411e-03)
( 1.75579502e-01,  1.84229168e-03)
( 1.87428891e-01,  2.11541571e-03)
( 1.99120520e-01,  2.40578202e-03)
( 2.10656217e-01,  2.71308884e-03)
( 2.22037801e-01,  3.03703687e-03)
( 2.33267077e-01,  3.37732935e-03)
( 2.44345846e-01,  3.73367206e-03)
( 2.55275892e-01,  4.10577342e-03)
( 2.66058993e-01,  4.49334452e-03)
( 2.76696912e-01,  4.89609912e-03)
( 2.87191403e-01,  5.31375375e-03)
( 2.97544206e-01,  5.74602770e-03)
( 3.07757051e-01,  6.19264308e-03)
( 3.17831655e-01,  6.65332483e-03)
( 3.27769722e-01,  7.12780077e-03)
( 3.37572943e-01,  7.61580161e-03)
( 3.47242998e-01,  8.11706099e-03)
( 3.56781551e-01,  8.63131550e-03)
( 3.66190256e-01,  9.15830469e-03)
( 3.75470751e-01,  9.69777108e-03)
( 3.84624661e-01,  1.02494602e-02)
( 3.93653598e-01,  1.08131207e-02)
( 4.02559160e-01,  1.13885040e-02)
( 4.11342930e-01,  1.19753648e-02)
( 4.20006478e-01,  1.25734608e-02)
( 4.28551360e-01,  1.31825526e-02)
( 4.36979117e-01,  1.38024042e-02)
( 4.45291275e-01,  1.44327823e-02)
( 4.53489347e-01,  1.50734569e-02)
( 4.61574832e-01,  1.57242010e-02)
( 4.69549211e-01,  1.63847906e-02)
( 4.77413955e-01,  1.70550049e-02)
( 4.85170517e-01,  1.77346261e-02)
( 4.92820336e-01,  1.84234394e-02)
( 4.96089858e-01,  1.87359332e-02)
( 4.96794151e-01,  1.89238732e-02)
( 4.98794345e-01,  1.91113330e-02)
( 5.00786207e-01,  1.92993723e-02)
( 5.00786207e-01,  1.92993723e-02)
( 5.02770175e-01,  1.94879874e-02)
( 5.04746284e-01,  1.96771742e-02)
( 5.06714567e-01,  1.98669283e-02)
( 5.08675059e-01,  2.00572457e-02)
( 5.10627794e-01,  2.02481222e-02)
( 5.12572805e-01,  2.04395537e-02)
( 5.14510127e-01,  2.06315362e-02)
( 5.16439792e-01,  2.08240656e-02)
( 5.18361835e-01,  2.10171378e-02)
( 5.20276287e-01,  2.12107488e-02)
( 5.22183183e-01,  2.14048947e-02)
( 5.24082555e-01,  2.15995714e-02)
( 5.25974437e-01,  2.17947750e-02)
( 5.27858859e-01,  2.19905017e-02)
( 5.29735856e-01,  2.21867473e-02)
( 5.31605459e-01,  2.23835082e-02)
( 5.33467700e-01,  2.25807804e-02)
( 5.35322611e-01,  2.27785601e-02)
( 5.37170225e-01,  2.29768434e-02)
( 5.39010572e-01,  2.31756267e-02)
( 5.40843685e-01,  2.33749060e-02)
( 5.42669594e-01,  2.35746776e-02)
( 5.44488332e-01,  2.37749379e-02)
( 5.46299929e-01,  2.39756830e-02)
( 5.48104416e-01,  2.41769094e-02)
( 5.49901824e-01,  2.43786133e-02)
( 5.51692183e-01,  2.45807911e-02)
( 5.53475525e-01,  2.47834391e-02)
( 5.57018000e-01,  2.51897525e-02)
( 5.60532815e-01,  2.55979010e-02)
( 5.64020217e-01,  2.60078564e-02)
( 5.67480441e-01,  2.64195907e-02)
( 5.74307653e-01,  2.72467330e-02)
( 5.81029335e-01,  2.80806439e-02)
( 5.87647319e-01,  2.89211126e-02)
( 5.94163376e-01,  2.97679332e-02)
( 6.06849643e-01,  3.14733499e-02)
( 6.19151639e-01,  3.32016913e-02)
( 6.31082388e-01,  3.49514906e-02)
( 6.42654309e-01,  3.67213484e-02)
( 6.53879376e-01,  3.85099295e-02)
( 6.64769141e-01,  4.03159608e-02)
( 6.75334742e-01,  4.21382287e-02)
( 6.85586923e-01,  4.39755767e-02)
( 6.95536049e-01,  4.58269036e-02)
( 7.05192117e-01,  4.76911609e-02)
( 7.14564773e-01,  4.95673513e-02)
( 7.23663323e-01,  5.14545261e-02)
( 7.32496746e-01,  5.33517838e-02)
( 7.41073704e-01,  5.52582682e-02)
( 7.57379556e-01,  5.90685346e-02)
( 7.72769804e-01,  6.29065767e-02)
( 7.87302788e-01,  6.67671203e-02)
( 8.01032275e-01,  7.06454456e-02)
( 8.14008421e-01,  7.45373428e-02)
( 8.26278029e-01,  7.84390734e-02)
( 8.37884791e-01,  8.23473345e-02)
( 8.43222015e-01,  8.42862669e-02)
( 8.44872023e-01,  8.53060147e-02)
( 8.47666591e-01,  8.63252374e-02)
( 8.50421130e-01,  8.73443226e-02)
( 8.53136564e-01,  8.83633084e-02)
( 8.58436341e-01,  9.03946062e-02)
( 8.63588071e-01,  9.24251413e-02)
( 8.68596473e-01,  9.44546347e-02)
( 8.78145486e-01,  9.84850170e-02)
( 8.87182815e-01,  1.02509556e-01)
( 8.95741359e-01,  1.06527314e-01)
( 9.03851007e-01,  1.10537190e-01)
( 9.11539192e-01,  1.14538350e-01)
( 9.18832160e-01,  1.18530433e-01)
( 9.32192622e-01,  1.26401613e-01)
( 9.44271912e-01,  1.34238475e-01)
( 9.55221177e-01,  1.42044816e-01)
( 9.65169668e-01,  1.49824270e-01)
( 9.74233963e-01,  1.57584572e-01)
( 9.82510679e-01,  1.65329242e-01)
( 9.90091546e-01,  1.73067159e-01)
( 9.97058851e-01,  1.80808602e-01)
( 1.00348494e+00,  1.88562173e-01)
( 1.00348494e+00,  1.88562173e-01)
( 1.00943701e+00,  1.96338972e-01)
( 1.01497912e+00,  2.04152957e-01)
( 1.02017019e+00,  2.12017195e-01)
( 1.02506442e+00,  2.19943357e-01)
( 1.02971980e+00,  2.27950693e-01)
( 1.03850148e+00,  2.44215156e-01)
( 1.04701939e+00,  2.61042971e-01)
( 1.05580815e+00,  2.78640091e-01)
( 1.06556577e+00,  2.97310424e-01)
( 1.09443416e+00,  3.42442518e-01)
( 1.11896592e+00,  3.71139159e-01)
( 1.13626874e+00,  3.88270720e-01)
( 1.15946999e+00,  4.07770044e-01)
( 1.19037091e+00,  4.30253080e-01)
( 1.23211022e+00,  4.56445412e-01)
( 1.28914420e+00,  4.87214568e-01)
( 1.36820950e+00,  5.23701538e-01)
( 1.48096703e+00,  5.67728830e-01)
( 1.65018082e+00,  6.22364253e-01)
( 1.65018082e+00,  6.22364253e-01)
( 1.93322116e+00,  6.94401607e-01)
( 2.13846880e+00,  7.36571862e-01)
( 2.13846880e+00,  7.36571862e-01)};\label{line:bif_curve_eps_0.3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 5.00786207e-01,  1.92993723e-02)
( 5.00786207e-01,  1.92993723e-02)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.00348494e+00,  1.88562173e-01)
( 1.00348494e+00,  1.88562173e-01)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.65018082e+00,  6.22364253e-01)
( 1.65018082e+00,  6.22364253e-01)};\label{line:admitted_sol_eps_0_3}

\node[]    at    (axis cs:0.5007862071816537, 0.11929937231000583) {$1$};
\node[]    at    (axis cs:1.1034849393859854, 0.18856217280974594) {$2$};
\node[]    at    (axis cs:1.6501808215225395, 0.5223642526619114) {$3$};
\nextgroupplot[width=0.4\textwidth, xtick={0, 0.9583, 2}, ytick={0, 1-0.25966 , 1}, xticklabels={0, 0.9583, 2}, yticklabels={}, xlabel={$\lambda$}, xmin=0, xmax=2, ymin=0, ymax=1]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  5.70892496e-14)
( 2.00000000e-06,  5.70892496e-14)
( 2.79634791e-02,  4.53788214e-05)
( 5.53977362e-02,  1.81048512e-04)
( 8.23027166e-02,  4.06254987e-04)
( 9.35233756e-02,  5.18338158e-04)
( 1.02876251e-01,  6.30930091e-04)
( 1.12134615e-01,  7.54054804e-04)
( 1.20755893e-01,  8.87991495e-04)
( 1.29755185e-01,  1.03131268e-03)
( 1.38663452e-01,  1.18469908e-03)
( 1.47481477e-01,  1.34802027e-03)
( 1.56210038e-01,  1.52114656e-03)
( 1.64849912e-01,  1.70394901e-03)
( 1.73401873e-01,  1.89629943e-03)
( 1.81866689e-01,  2.09807043e-03)
( 1.90245129e-01,  2.30913539e-03)
( 1.98537957e-01,  2.52936849e-03)
( 2.06745932e-01,  2.75864474e-03)
( 2.14869811e-01,  2.99683994e-03)
( 2.22910348e-01,  3.24383076e-03)
( 2.30868294e-01,  3.49949469e-03)
( 2.38744394e-01,  3.76371007e-03)
( 2.46539391e-01,  4.03635611e-03)
( 2.54254024e-01,  4.31731291e-03)
( 2.61889028e-01,  4.60646140e-03)
( 2.69445134e-01,  4.90368345e-03)
( 2.76923070e-01,  5.20886180e-03)
( 2.84323559e-01,  5.52188008e-03)
( 2.91647321e-01,  5.84262285e-03)
( 2.98895070e-01,  6.17097557e-03)
( 3.06067518e-01,  6.50682464e-03)
( 3.13165372e-01,  6.85005736e-03)
( 3.20189335e-01,  7.20056199e-03)
( 3.27140106e-01,  7.55822770e-03)
( 3.34018378e-01,  7.92294461e-03)
( 3.40824841e-01,  8.29460380e-03)
( 3.47560182e-01,  8.67309728e-03)
( 3.54225082e-01,  9.05831803e-03)
( 3.60820217e-01,  9.45015995e-03)
( 3.67346260e-01,  9.84851795e-03)
( 3.73803879e-01,  1.02532879e-02)
( 3.80193738e-01,  1.06643665e-02)
( 3.86516494e-01,  1.10816516e-02)
( 3.92772803e-01,  1.15050420e-02)
( 3.98963315e-01,  1.19344373e-02)
( 4.05088674e-01,  1.23697382e-02)
( 4.11149522e-01,  1.28108463e-02)
( 4.17146495e-01,  1.32576643e-02)
( 4.23080223e-01,  1.37100958e-02)
( 4.28951334e-01,  1.41680452e-02)
( 4.34760449e-01,  1.46314182e-02)
( 4.40508187e-01,  1.51001212e-02)
( 4.46195161e-01,  1.55740616e-02)
( 4.51821977e-01,  1.60531479e-02)
( 4.57389240e-01,  1.65372896e-02)
( 4.62897548e-01,  1.70263968e-02)
( 4.73712172e-01,  1.80165665e-02)
( 4.84299047e-01,  1.90254546e-02)
( 4.89061916e-01,  1.95084760e-02)
( 4.90521357e-01,  1.97832245e-02)
( 4.93247853e-01,  2.00584401e-02)
( 4.95957924e-01,  2.03347900e-02)
( 4.98651679e-01,  2.06122613e-02)
( 5.03983044e-01,  2.11697102e-02)
( 5.03983044e-01,  2.11697102e-02)
( 5.09250584e-01,  2.17314805e-02)
( 5.14455139e-01,  2.22974726e-02)
( 5.24649266e-01,  2.34383853e-02)
( 5.34602476e-01,  2.45949548e-02)
( 5.44320973e-01,  2.57664491e-02)
( 5.53810723e-01,  2.69521605e-02)
( 5.63077530e-01,  2.81514049e-02)
( 5.72127038e-01,  2.93635210e-02)
( 5.80964743e-01,  3.05878702e-02)
( 5.97929501e-01,  3.30562588e-02)
( 6.14118592e-01,  3.55661090e-02)
( 6.29570552e-01,  3.81131270e-02)
( 6.44321506e-01,  4.06933116e-02)
( 6.58405683e-01,  4.33029363e-02)
( 6.71855523e-01,  4.59385342e-02)
( 6.84701775e-01,  4.85968826e-02)
( 6.96973586e-01,  5.12749898e-02)
( 7.08698592e-01,  5.39700816e-02)
( 7.19902997e-01,  5.66795887e-02)
( 7.30611653e-01,  5.94011353e-02)
( 7.40848135e-01,  6.21325278e-02)
( 7.50634805e-01,  6.48717446e-02)
( 7.59992881e-01,  6.76169259e-02)
( 7.68942500e-01,  7.03663646e-02)
( 7.77502772e-01,  7.31184975e-02)
( 7.85691837e-01,  7.58718968e-02)
( 7.93526917e-01,  7.86252628e-02)
( 8.08061247e-01,  8.40724293e-02)
( 8.14774493e-01,  8.68404632e-02)
( 8.17097948e-01,  8.82693432e-02)
( 8.20470351e-01,  8.96957037e-02)
( 8.23766686e-01,  9.11204054e-02)
( 8.26989007e-01,  9.25435543e-02)
( 8.33189773e-01,  9.53714589e-02)
( 8.39117872e-01,  9.81923200e-02)
( 8.44785836e-01,  1.01005574e-01)
( 8.50207735e-01,  1.03811774e-01)
( 8.60265668e-01,  1.09348767e-01)
( 8.69478405e-01,  1.14852882e-01)
( 8.77921008e-01,  1.20323925e-01)
( 8.92584396e-01,  1.31032798e-01)
( 9.04945097e-01,  1.41630850e-01)
( 9.15352268e-01,  1.52132686e-01)
( 9.24095194e-01,  1.62561589e-01)
( 9.31400866e-01,  1.72928391e-01)
( 9.37481836e-01,  1.83295410e-01)
( 9.42495334e-01,  1.93696595e-01)
( 9.46573535e-01,  2.04171495e-01)
( 9.49826925e-01,  2.14761983e-01)
( 9.52350917e-01,  2.25506588e-01)
( 9.54230007e-01,  2.36438316e-01)
( 9.55545721e-01,  2.47585273e-01)
( 9.56385436e-01,  2.58979999e-01)
( 9.56841254e-01,  2.70633129e-01)
( 9.57021767e-01,  2.82560279e-01)
( 9.57052424e-01,  2.94759446e-01)
( 9.57081271e-01,  3.07238020e-01)
( 9.57279526e-01,  3.20005327e-01)
( 9.57299208e-01,  3.27036968e-01)
( 9.57188427e-01,  3.30682810e-01)
( 9.57407142e-01,  3.34341324e-01)
( 9.57672106e-01,  3.38026915e-01)
( 9.57988829e-01,  3.41740846e-01)
( 9.58362768e-01,  3.45485173e-01)
( 9.58799668e-01,  3.49262021e-01)
( 9.59305648e-01,  3.53075525e-01)
( 9.60554440e-01,  3.60843342e-01)
( 9.62166824e-01,  3.68809332e-01)
( 9.64212024e-01,  3.77016686e-01)
( 9.66773940e-01,  3.85521240e-01)
( 9.74054553e-01,  4.04079109e-01)
( 9.85267980e-01,  4.25066534e-01)
( 1.00241672e+00,  4.49476798e-01)
( 1.00241672e+00,  4.49476798e-01)
( 1.02840348e+00,  4.78435702e-01)
( 1.06725838e+00,  5.13161671e-01)
( 1.12480403e+00,  5.55114133e-01)
( 1.21080293e+00,  6.06496483e-01)
( 1.34556724e+00,  6.71524407e-01)
( 1.58412801e+00,  7.60024441e-01)
( 1.58412801e+00,  7.60024441e-01)
( 1.76630581e+00,  8.13316343e-01)
( 1.89031971e+00,  8.44721848e-01)
( 2.05025535e+00,  8.80507379e-01)
( 2.05025535e+00,  8.80507379e-01)};\label{line:bif_curve_eps_0.25}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 9.58300000e-01,  2.98300000e-01)
( 9.58300000e-01,  2.98300000e-01)};\label{line:point_eps_0.25_lam_crit}

\nextgroupplot[width=0.4\textwidth, xtick={0, 1, 2}, ytick={0, 0.8, 1}, xticklabels={0, 1, 2}, yticklabels={}, xlabel={$\lambda$}, xmin=0, xmax=2, ymin=0, ymax=1]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e-06,  6.04961437e-14)
( 2.00000000e-06,  6.04961437e-14)
( 1.61360162e-02,  1.59099726e-05)
( 3.20817577e-02,  6.35258969e-05)
( 4.78383467e-02,  1.42676334e-04)
( 5.44288051e-02,  1.81956072e-04)
( 5.99348647e-02,  2.21428281e-04)
( 6.54073849e-02,  2.64661471e-04)
( 7.05117272e-02,  3.11771319e-04)
( 7.58720068e-02,  3.62266197e-04)
( 8.11996660e-02,  4.16411211e-04)
( 8.64948706e-02,  4.74178576e-04)
( 9.17577860e-02,  5.35540593e-04)
( 9.69885771e-02,  6.00469653e-04)
( 1.02187409e-01,  6.68938233e-04)
( 1.07354445e-01,  7.40918904e-04)
( 1.12489850e-01,  8.16384326e-04)
( 1.17593788e-01,  8.95307252e-04)
( 1.22666421e-01,  9.77660528e-04)
( 1.27707912e-01,  1.06341710e-03)
( 1.32718425e-01,  1.15254999e-03)
( 1.37698120e-01,  1.24503235e-03)
( 1.42647160e-01,  1.34083739e-03)
( 1.47565705e-01,  1.43993845e-03)
( 1.52453918e-01,  1.54230896e-03)
( 1.57311957e-01,  1.64792244e-03)
( 1.62139984e-01,  1.75675252e-03)
( 1.66938157e-01,  1.86877293e-03)
( 1.71706636e-01,  1.98395750e-03)
( 1.76445580e-01,  2.10228016e-03)
( 1.81155146e-01,  2.22371496e-03)
( 1.85835493e-01,  2.34823604e-03)
( 1.90486778e-01,  2.47581764e-03)
( 1.95109159e-01,  2.60643412e-03)
( 1.99702790e-01,  2.74005994e-03)
( 2.04267829e-01,  2.87666968e-03)
( 2.08804431e-01,  3.01623800e-03)
( 2.13312751e-01,  3.15873970e-03)
( 2.17792943e-01,  3.30414967e-03)
( 2.22245162e-01,  3.45244292e-03)
( 2.26669561e-01,  3.60359455e-03)
( 2.31066294e-01,  3.75757981e-03)
( 2.35435512e-01,  3.91437402e-03)
( 2.39777368e-01,  4.07395264e-03)
( 2.44092014e-01,  4.23629123e-03)
( 2.48379601e-01,  4.40136547e-03)
( 2.52640279e-01,  4.56915115e-03)
( 2.56874198e-01,  4.73962418e-03)
( 2.61081508e-01,  4.91276056e-03)
( 2.65262358e-01,  5.08853644e-03)
( 2.69416896e-01,  5.26692806e-03)
( 2.73545271e-01,  5.44791180e-03)
( 2.77647630e-01,  5.63146413e-03)
( 2.85762521e-01,  6.00559730e-03)
( 2.93775364e-01,  6.38969499e-03)
( 3.01687360e-01,  6.78357387e-03)
( 3.09499654e-01,  7.18705274e-03)
( 3.24782462e-01,  8.01941951e-03)
( 3.39682148e-01,  8.88783524e-03)
( 3.54207699e-01,  9.79093041e-03)
( 3.68367754e-01,  1.07273670e-02)
( 3.82170804e-01,  1.16958373e-02)
( 3.95625193e-01,  1.26950642e-02)
( 4.08739119e-01,  1.37238007e-02)
( 4.21520629e-01,  1.47808303e-02)
( 4.33977624e-01,  1.58649666e-02)
( 4.46117856e-01,  1.69750534e-02)
( 4.57948929e-01,  1.81099643e-02)
( 4.69478296e-01,  1.92686025e-02)
( 4.74686862e-01,  1.98291004e-02)
( 4.76517774e-01,  2.01432526e-02)
( 4.79453409e-01,  2.04584046e-02)
( 4.82367782e-01,  2.07749505e-02)
( 4.85261055e-01,  2.10928705e-02)
( 4.90975174e-01,  2.17316464e-02)
( 4.96607102e-01,  2.23756706e-02)
( 5.02158113e-01,  2.30247927e-02)
( 5.02158113e-01,  2.30247927e-02)
( 5.12985019e-01,  2.43331277e-02)
( 5.23504933e-01,  2.56600159e-02)
( 5.33727157e-01,  2.70043693e-02)
( 5.43660588e-01,  2.83651431e-02)
( 5.53313842e-01,  2.97413342e-02)
( 5.62695261e-01,  3.11319795e-02)
( 5.71812920e-01,  3.25361546e-02)
( 5.80674639e-01,  3.39529726e-02)
( 5.89287989e-01,  3.53815831e-02)
( 6.05688021e-01,  3.82507915e-02)
( 6.21192239e-01,  4.11575355e-02)
( 6.35852481e-01,  4.40963120e-02)
( 6.49716852e-01,  4.70620755e-02)
( 6.62830520e-01,  5.00502071e-02)
( 6.75235898e-01,  5.30564857e-02)
( 6.86972823e-01,  5.60770614e-02)
( 6.98078723e-01,  5.91084314e-02)
( 7.08588761e-01,  6.21474167e-02)
( 7.18535987e-01,  6.51911402e-02)
( 7.27951466e-01,  6.82370075e-02)
( 7.36864405e-01,  7.12826873e-02)
( 7.45302911e-01,  7.43262182e-02)
( 7.53293751e-01,  7.73660192e-02)
( 7.60858599e-01,  8.04000502e-02)
( 7.67955503e-01,  8.34919819e-02)
( 7.70470113e-01,  8.50744385e-02)
( 7.73952377e-01,  8.66531689e-02)
( 7.77335785e-01,  8.82288978e-02)
( 7.83782070e-01,  9.13535100e-02)
( 7.89873072e-01,  9.44669764e-02)
( 7.95626291e-01,  9.75677024e-02)
( 8.01059644e-01,  1.00654986e-01)
( 8.01059644e-01,  1.00654986e-01)
( 8.10931846e-01,  1.06719956e-01)
( 8.19746960e-01,  1.12734033e-01)
( 8.27611193e-01,  1.18697866e-01)
( 8.40673820e-01,  1.30313928e-01)
( 8.50991157e-01,  1.41787356e-01)
( 8.59008458e-01,  1.53163838e-01)
( 8.65072644e-01,  1.64515535e-01)
( 8.69433605e-01,  1.75911917e-01)
( 8.72272519e-01,  1.87468759e-01)
( 8.73699644e-01,  1.99290744e-01)
( 8.73763415e-01,  2.11497181e-01)
( 8.72461131e-01,  2.24210724e-01)
( 8.69746723e-01,  2.37565604e-01)
( 8.65540622e-01,  2.51693209e-01)
( 8.59735990e-01,  2.66745472e-01)
( 8.52229419e-01,  2.82849522e-01)
( 8.42974071e-01,  3.00097096e-01)
( 8.32076774e-01,  3.18482696e-01)
( 8.25354795e-01,  3.28750204e-01)
( 8.21768136e-01,  3.34148867e-01)
( 8.18303309e-01,  3.39602884e-01)
( 8.14790580e-01,  3.45127819e-01)
( 8.11253619e-01,  3.50713396e-01)
( 8.07717363e-01,  3.56348463e-01)
( 8.04206613e-01,  3.62025973e-01)
( 8.00749104e-01,  3.67733822e-01)
( 7.97372714e-01,  3.73462686e-01)
( 7.97372714e-01,  3.73462686e-01)
( 7.91024299e-01,  3.84846299e-01)
( 7.85339437e-01,  3.96133969e-01)
( 7.80466748e-01,  4.07273375e-01)
( 7.76496724e-01,  4.18248539e-01)
( 7.71398962e-01,  4.39658974e-01)
( 7.69933618e-01,  4.61452841e-01)
( 7.72281891e-01,  4.84699551e-01)
( 7.78985706e-01,  5.10403578e-01)
( 7.90889768e-01,  5.39391942e-01)
( 8.09125658e-01,  5.72385481e-01)
( 8.09125658e-01,  5.72385481e-01)
( 8.35324608e-01,  6.10211284e-01)
( 8.72116432e-01,  6.54042927e-01)
( 9.24146457e-01,  7.05746524e-01)
( 1.00063390e+00,  7.68672956e-01)
( 1.05400721e+00,  8.06365390e-01)
( 1.08643904e+00,  8.27405103e-01)
( 1.12373556e+00,  8.50044159e-01)
( 1.16708607e+00,  8.74590920e-01)
( 1.21828510e+00,  9.01461118e-01)
( 1.27998557e+00,  9.31225870e-01)
( 1.35637169e+00,  9.64725322e-01)
( 1.45451378e+00,  1.00326190e+00)
( 1.58775686e+00,  1.04906996e+00)
( 1.58775686e+00,  1.04906996e+00)
( 1.78547628e+00,  1.10647872e+00)
( 1.91993164e+00,  1.13996049e+00)
( 2.00326240e+00,  1.15901037e+00)
( 2.00326240e+00,  1.15901037e+00)};\label{line:bif_curve_eps_0.1}

\end{groupplot}\end{tikzpicture}

==> _py/circle_side_eps_0_1_lam_0_6.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.05cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={-0, 1}, ytick={-0.9, -0.77,-0.2, 0}, xticklabels={}, yticklabels={-0.9, -0.77, -0.2, 0}, ylabel={$u$}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.2,ymax=0] { _img/_circle/side_view_at_eps_0_1_lam_0_6_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={-0.77}, xlabel={$x$}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.77,ymax=0] { _img/_circle/side_view_at_eps_0_1_lam_0_6_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={-0.9}, xlabel={$x$}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.9,ymax=0] { _img/_circle/side_view_at_eps_0_1_lam_0_6_nomsh_4.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_side_eps_0_3_lams.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={-0.7, -0.4, -0.125, 0}, title={1}, xticklabels={}, yticklabels={-0.7, -0.4, -0.125, 0}, ylabel={$u$}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.125,ymax=0] { _img/_circle/side_view_at_eps_0_3_lam_0_5_nomsh_1.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, title={2}, xtick={-1, 0, 1}, ytick={-0.4}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.4,ymax=0] { _img/_circle/side_view_at_eps_0_3_lam_1_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={-1, 0, 1}, ytick={-0.7}, title={3}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.7,ymax=0] { _img/_circle/side_view_at_eps_0_3_lam_1_5_nomsh_3.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_tilted_all_large.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.05cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={-0, 1}, ytick={}, title={1}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.3$}, xlabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_3_lam_0_5_nomsh_1.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={7}, title={2}, xlabel={}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_3_lam_1_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={3}, xlabel={}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_3_lam_1_5_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.1$}, xlabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_0_6_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, xlabel={}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_0_6_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, xlabel={}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_0_6_nomsh_4.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_tilted_eps_0_01_lam_0_444.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.33,ymax=0] { _img/_circle/tilted_view_at_eps_0_01_lam_0_444_nomsh_2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.77,ymax=0] { _img/_circle/tilted_view_at_eps_0_01_lam_0_444_nomsh_3.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.99,ymax=0] { _img/_circle/tilted_view_at_eps_0_01_lam_0_444_nomsh_4.png};

\nextgroupplot[width=0.4\textwidth, xtick={0, 0.444, 0.8}, ytick={0, 0.31, 0.99, 2.52}, xticklabels={0, 0.444, 0.8}, yticklabels={0, 0.31, 0.99, 2.52}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_2^2$}, xmin=0, xmax=0.85, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 1.00000000e-06,  6.56293929e-14)
( 1.34120617e-04,  1.15779991e-09)
( 2.01511184e-04,  2.63999182e-09)
( 2.69379938e-04,  4.71796669e-09)
( 4.32245357e-04,  1.21487462e-08)
( 8.12153222e-04,  4.28999550e-08)
( 1.35459403e-03,  1.19388145e-07)
( 1.89670021e-03,  2.34153825e-07)
( 2.43847194e-03,  3.87168511e-07)
( 2.97990939e-03,  5.78403723e-07)
( 3.52101271e-03,  8.07830994e-07)
( 4.06178209e-03,  1.07542186e-06)
( 4.60221770e-03,  1.38114787e-06)
( 5.14231969e-03,  1.72498057e-06)
( 5.68208824e-03,  2.10689154e-06)
( 6.22152352e-03,  2.52685234e-06)
( 6.76062570e-03,  2.98483454e-06)
( 7.29939494e-03,  3.48080974e-06)
( 7.83783143e-03,  4.01474954e-06)
( 8.37593531e-03,  4.58662553e-06)
( 8.91370677e-03,  5.19640932e-06)
( 9.45114597e-03,  5.84407255e-06)
( 9.98825308e-03,  6.52958683e-06)
( 1.05250283e-02,  7.25292380e-06)
( 1.10614717e-02,  8.01405510e-06)
( 1.15975836e-02,  8.81295240e-06)
( 1.21333640e-02,  9.64958734e-06)
( 1.26688132e-02,  1.05239316e-05)
( 1.32039313e-02,  1.14359569e-05)
( 1.37387185e-02,  1.23856348e-05)
( 1.42731750e-02,  1.33729371e-05)
( 1.48073009e-02,  1.43978355e-05)
( 1.53410963e-02,  1.54603017e-05)
( 1.58745616e-02,  1.65603074e-05)
( 1.64076968e-02,  1.76978243e-05)
( 1.69405021e-02,  1.88728242e-05)
( 1.74729776e-02,  2.00852789e-05)
( 1.80051236e-02,  2.13351600e-05)
( 1.85369402e-02,  2.26224393e-05)
( 1.90684276e-02,  2.39470886e-05)
( 1.95995859e-02,  2.53090797e-05)
( 2.01304153e-02,  2.67083844e-05)
( 2.06609160e-02,  2.81449744e-05)
( 2.11910882e-02,  2.96188216e-05)
( 2.17209319e-02,  3.11298977e-05)
( 2.22504475e-02,  3.26781747e-05)
( 2.27796350e-02,  3.42636243e-05)
( 2.33084946e-02,  3.58862183e-05)
( 2.38370265e-02,  3.75459287e-05)
( 2.43652308e-02,  3.92427272e-05)
( 2.48931078e-02,  4.09765857e-05)
( 2.54206575e-02,  4.27474762e-05)
( 2.59478803e-02,  4.45553704e-05)
( 2.64747761e-02,  4.64002402e-05)
( 2.70013453e-02,  4.82820577e-05)
( 2.75275878e-02,  5.02007946e-05)
( 2.80535041e-02,  5.21564229e-05)
( 2.85790941e-02,  5.41489144e-05)
( 2.91043581e-02,  5.61782413e-05)
( 2.96292962e-02,  5.82443753e-05)
( 3.01539086e-02,  6.03472884e-05)
( 3.06781955e-02,  6.24869526e-05)
( 3.12021570e-02,  6.46633399e-05)
( 3.17257933e-02,  6.68764222e-05)
( 3.22491046e-02,  6.91261715e-05)
( 3.27720910e-02,  7.14125598e-05)
( 3.32947527e-02,  7.37355591e-05)
( 3.38170899e-02,  7.60951414e-05)
( 3.43391027e-02,  7.84912788e-05)
( 3.48607913e-02,  8.09239432e-05)
( 3.53821559e-02,  8.33931067e-05)
( 3.59031967e-02,  8.58987414e-05)
( 3.64239137e-02,  8.84408192e-05)
( 3.69443072e-02,  9.10193123e-05)
( 3.74643774e-02,  9.36341928e-05)
( 3.79841243e-02,  9.62854326e-05)
( 3.85035483e-02,  9.89730040e-05)
( 3.90226493e-02,  1.01696879e-04)
( 3.95414277e-02,  1.04457030e-04)
( 4.00598835e-02,  1.07253428e-04)
( 4.05780170e-02,  1.10086046e-04)
( 4.10958283e-02,  1.12954857e-04)
( 4.13753187e-02,  1.14519039e-04)
( 4.21201492e-02,  1.18741828e-04)
( 4.29469730e-02,  1.23521633e-04)
( 4.37729738e-02,  1.28393767e-04)
( 4.42186793e-02,  1.31063037e-04)
( 4.54060507e-02,  1.38312696e-04)
( 4.62757369e-02,  1.43750333e-04)
( 4.78546503e-02,  1.53899765e-04)
( 4.95775329e-02,  1.65383233e-04)
( 5.08358135e-02,  1.74040820e-04)
( 5.16736031e-02,  1.79932067e-04)
( 5.43490170e-02,  1.99427261e-04)
( 5.70156835e-02,  2.19897117e-04)
( 5.96736378e-02,  2.41337644e-04)
( 6.23229040e-02,  2.63744869e-04)
( 6.49635057e-02,  2.87114829e-04)
( 6.75954669e-02,  3.11443567e-04)
( 7.02188113e-02,  3.36727132e-04)
( 7.28335626e-02,  3.62961583e-04)
( 7.54397445e-02,  3.90142983e-04)
( 7.80373807e-02,  4.18267404e-04)
( 8.06264949e-02,  4.47330926e-04)
( 8.32071106e-02,  4.77329633e-04)
( 8.57792514e-02,  5.08259621e-04)
( 8.83429409e-02,  5.40116989e-04)
( 9.08982026e-02,  5.72897847e-04)
( 9.29873312e-02,  6.00464269e-04)
( 9.45121706e-02,  6.21024719e-04)
( 9.65407468e-02,  6.48950571e-04)
( 9.85639779e-02,  6.77459432e-04)
( 1.00581876e-01,  7.06549325e-04)
( 1.02594453e-01,  7.36218277e-04)
( 1.03261508e-01,  7.46195277e-04)
( 1.05186819e-01,  7.75404642e-04)
( 1.07746507e-01,  8.15174336e-04)
( 1.10297545e-01,  8.55881322e-04)
( 1.12839960e-01,  8.97521490e-04)
( 1.15373775e-01,  9.40090742e-04)
( 1.17445237e-01,  9.75687496e-04)
( 1.18957006e-01,  1.00212598e-03)
( 1.20968110e-01,  1.03789201e-03)
( 1.22973762e-01,  1.07424422e-03)
( 1.24973975e-01,  1.11118050e-03)
( 1.26968761e-01,  1.14869880e-03)
( 1.28958133e-01,  1.18679703e-03)
( 1.30942104e-01,  1.22547312e-03)
( 1.32920686e-01,  1.26472501e-03)
( 1.34893893e-01,  1.30455064e-03)
( 1.36861735e-01,  1.34494795e-03)
( 1.38824227e-01,  1.38591488e-03)
( 1.40781380e-01,  1.42744937e-03)
( 1.42733208e-01,  1.46954940e-03)
( 1.44679722e-01,  1.51221290e-03)
( 1.46620935e-01,  1.55543784e-03)
( 1.48556860e-01,  1.59922218e-03)
( 1.50487508e-01,  1.64356388e-03)
( 1.52412894e-01,  1.68846093e-03)
( 1.54333028e-01,  1.73391129e-03)
( 1.56247924e-01,  1.77991294e-03)
( 1.58157594e-01,  1.82646386e-03)
( 1.60062050e-01,  1.87356204e-03)
( 1.61961304e-01,  1.92120547e-03)
( 1.63855370e-01,  1.96939214e-03)
( 1.65744259e-01,  2.01812004e-03)
( 1.67627983e-01,  2.06738719e-03)
( 1.69506555e-01,  2.11719157e-03)
( 1.71379987e-01,  2.16753120e-03)
( 1.73248292e-01,  2.21840410e-03)
( 1.75111482e-01,  2.26980827e-03)
( 1.76969568e-01,  2.32174174e-03)
( 1.78822564e-01,  2.37420253e-03)
( 1.80670481e-01,  2.42718866e-03)
( 1.82513331e-01,  2.48069818e-03)
( 1.84351127e-01,  2.53472910e-03)
( 1.86183881e-01,  2.58927948e-03)
( 1.88011605e-01,  2.64434736e-03)
( 1.89834311e-01,  2.69993077e-03)
( 1.91652012e-01,  2.75602777e-03)
( 1.93464718e-01,  2.81263642e-03)
( 1.95272443e-01,  2.86975478e-03)
( 1.97075198e-01,  2.92738090e-03)
( 1.98872995e-01,  2.98551285e-03)
( 2.00665847e-01,  3.04414870e-03)
( 2.02453766e-01,  3.10328652e-03)
( 2.04236762e-01,  3.16292440e-03)
( 2.06014849e-01,  3.22306041e-03)
( 2.07788038e-01,  3.28369265e-03)
( 2.09556342e-01,  3.34481919e-03)
( 2.11319771e-01,  3.40643813e-03)
( 2.13078338e-01,  3.46854758e-03)
( 2.14832055e-01,  3.53114562e-03)
( 2.16580934e-01,  3.59423038e-03)
( 2.18324986e-01,  3.65779994e-03)
( 2.20064223e-01,  3.72185244e-03)
( 2.21798657e-01,  3.78638599e-03)
( 2.23528301e-01,  3.85139870e-03)
( 2.25253164e-01,  3.91688871e-03)
( 2.26973260e-01,  3.98285413e-03)
( 2.28688600e-01,  4.04929312e-03)
( 2.30399196e-01,  4.11620379e-03)
( 2.32105059e-01,  4.18358430e-03)
( 2.33806201e-01,  4.25143280e-03)
( 2.35502633e-01,  4.31974742e-03)
( 2.37194368e-01,  4.38852632e-03)
( 2.38881417e-01,  4.45776766e-03)
( 2.40563791e-01,  4.52746960e-03)
( 2.42241503e-01,  4.59763031e-03)
( 2.43914562e-01,  4.66824796e-03)
( 2.45582982e-01,  4.73932071e-03)
( 2.47246774e-01,  4.81084676e-03)
( 2.48905948e-01,  4.88282427e-03)
( 2.50560518e-01,  4.95525144e-03)
( 2.52210493e-01,  5.02812645e-03)
( 2.53855885e-01,  5.10144750e-03)
( 2.55496706e-01,  5.17521279e-03)
( 2.57132968e-01,  5.24942051e-03)
( 2.58764681e-01,  5.32406889e-03)
( 2.60391857e-01,  5.39915611e-03)
( 2.62014507e-01,  5.47468041e-03)
( 2.63632643e-01,  5.55064000e-03)
( 2.65246276e-01,  5.62703309e-03)
( 2.66855417e-01,  5.70385792e-03)
( 2.68460077e-01,  5.78111272e-03)
( 2.70060268e-01,  5.85879572e-03)
( 2.71656000e-01,  5.93690517e-03)
( 2.73247286e-01,  6.01543930e-03)
( 2.74834136e-01,  6.09439636e-03)
( 2.76416562e-01,  6.17377460e-03)
( 2.77994573e-01,  6.25357228e-03)
( 2.79568183e-01,  6.33378766e-03)
( 2.81137401e-01,  6.41441900e-03)
( 2.82702239e-01,  6.49546457e-03)
( 2.84262708e-01,  6.57692264e-03)
( 2.85818819e-01,  6.65879149e-03)
( 2.87370582e-01,  6.74106939e-03)
( 2.88918010e-01,  6.82375463e-03)
( 2.90461112e-01,  6.90684551e-03)
( 2.91999900e-01,  6.99034030e-03)
( 2.93534385e-01,  7.07423732e-03)
( 2.95064578e-01,  7.15853485e-03)
( 2.96590490e-01,  7.24323121e-03)
( 2.98112130e-01,  7.32832470e-03)
( 2.99629512e-01,  7.41381363e-03)
( 3.00840357e-01,  7.48248837e-03)
( 3.02350098e-01,  7.56868487e-03)
( 3.03855610e-01,  7.65527212e-03)
( 3.05356903e-01,  7.74224844e-03)
( 3.06853988e-01,  7.82961216e-03)
( 3.08346877e-01,  7.91736163e-03)
( 3.09835578e-01,  8.00549519e-03)
( 3.11320105e-01,  8.09401117e-03)
( 3.12800466e-01,  8.18290794e-03)
( 3.14276673e-01,  8.27218384e-03)
( 3.15748737e-01,  8.36183723e-03)
( 3.17216667e-01,  8.45186648e-03)
( 3.18680475e-01,  8.54226994e-03)
( 3.20140171e-01,  8.63304599e-03)
( 3.21595766e-01,  8.72419301e-03)
( 3.23047270e-01,  8.81570937e-03)
( 3.24494694e-01,  8.90759346e-03)
( 3.25938048e-01,  8.99984366e-03)
( 3.27377343e-01,  9.09245837e-03)
( 3.28812589e-01,  9.18543597e-03)
( 3.30243796e-01,  9.27877487e-03)
( 3.31670976e-01,  9.37247347e-03)
( 3.33094139e-01,  9.46653018e-03)
( 3.34513294e-01,  9.56094341e-03)
( 3.35928452e-01,  9.65571158e-03)
( 3.37339624e-01,  9.75083310e-03)
( 3.38746820e-01,  9.84630640e-03)
( 3.40150050e-01,  9.94212992e-03)
( 3.41549325e-01,  1.00383021e-02)
( 3.42944654e-01,  1.01348213e-02)
( 3.44336048e-01,  1.02316861e-02)
( 3.45723518e-01,  1.03288948e-02)
( 3.47107072e-01,  1.04264459e-02)
( 3.48486723e-01,  1.05243379e-02)
( 3.49862479e-01,  1.06225692e-02)
( 3.51234351e-01,  1.07211383e-02)
( 3.52602349e-01,  1.08200436e-02)
( 3.53966482e-01,  1.09192837e-02)
( 3.55326762e-01,  1.10188569e-02)
( 3.56683199e-01,  1.11187619e-02)
( 3.58035801e-01,  1.12189969e-02)
( 3.59384580e-01,  1.13195607e-02)
( 3.60729545e-01,  1.14204515e-02)
( 3.62070706e-01,  1.15216680e-02)
( 3.63408073e-01,  1.16232085e-02)
( 3.64741657e-01,  1.17250717e-02)
( 3.66071466e-01,  1.18272561e-02)
( 3.67397511e-01,  1.19297601e-02)
( 3.68719802e-01,  1.20325822e-02)
( 3.70038349e-01,  1.21357210e-02)
( 3.71353161e-01,  1.22391750e-02)
( 3.72664249e-01,  1.23429427e-02)
( 3.73971621e-01,  1.24470227e-02)
( 3.75275289e-01,  1.25514135e-02)
( 3.76575260e-01,  1.26561136e-02)
( 3.77871547e-01,  1.27611215e-02)
( 3.79164157e-01,  1.28664359e-02)
( 3.80453101e-01,  1.29720553e-02)
( 3.81738388e-01,  1.30779782e-02)
( 3.83020028e-01,  1.31842032e-02)
( 3.84298031e-01,  1.32907288e-02)
( 3.85572407e-01,  1.33975536e-02)
( 3.86843164e-01,  1.35046763e-02)
( 3.88110312e-01,  1.36120953e-02)
( 3.89373861e-01,  1.37198092e-02)
( 3.90633821e-01,  1.38278167e-02)
( 3.91890201e-01,  1.39361163e-02)
( 3.93143011e-01,  1.40447066e-02)
( 3.94392259e-01,  1.41535862e-02)
( 3.95637956e-01,  1.42627538e-02)
( 3.96880110e-01,  1.43722078e-02)
( 3.98118732e-01,  1.44819470e-02)
( 3.99353830e-01,  1.45919698e-02)
( 4.00585414e-01,  1.47022751e-02)
( 4.01813494e-01,  1.48128613e-02)
( 4.03038078e-01,  1.49237271e-02)
( 4.04259176e-01,  1.50348711e-02)
( 4.05476798e-01,  1.51462920e-02)
( 4.06690951e-01,  1.52579884e-02)
( 4.07901647e-01,  1.53699589e-02)
( 4.09108894e-01,  1.54822022e-02)
( 4.10312700e-01,  1.55947169e-02)
( 4.11513076e-01,  1.57075016e-02)
( 4.12710031e-01,  1.58205552e-02)
( 4.13903573e-01,  1.59338761e-02)
( 4.15093711e-01,  1.60474630e-02)
( 4.16280456e-01,  1.61613147e-02)
( 4.17463816e-01,  1.62754298e-02)
( 4.18643799e-01,  1.63898070e-02)
( 4.19820416e-01,  1.65044449e-02)
( 4.20993675e-01,  1.66193423e-02)
( 4.22163585e-01,  1.67344978e-02)
( 4.23330154e-01,  1.68499101e-02)
( 4.24493393e-01,  1.69655779e-02)
( 4.25653310e-01,  1.70815000e-02)
( 4.26809913e-01,  1.71976750e-02)
( 4.27963213e-01,  1.73141016e-02)
( 4.29113217e-01,  1.74307785e-02)
( 4.30259934e-01,  1.75477045e-02)
( 4.31403374e-01,  1.76648783e-02)
( 4.32543545e-01,  1.77822986e-02)
( 4.33680456e-01,  1.78999641e-02)
( 4.34814116e-01,  1.80178735e-02)
( 4.35944533e-01,  1.81360257e-02)
( 4.37071717e-01,  1.82544193e-02)
( 4.38195675e-01,  1.83730530e-02)
( 4.39316417e-01,  1.84919257e-02)
( 4.39440070e-01,  1.85776956e-02)
( 4.40368075e-01,  1.86771554e-02)
( 4.42050184e-01,  1.88583823e-02)
( 4.43724526e-01,  1.90400962e-02)
( 4.45058431e-01,  1.91858151e-02)
( 4.46718884e-01,  1.93683944e-02)
( 4.48371675e-01,  1.95514481e-02)
( 4.50016839e-01,  1.97349718e-02)
( 4.51654414e-01,  1.99189609e-02)
( 4.53284437e-01,  2.01034112e-02)
( 4.54906944e-01,  2.02883181e-02)
( 4.56521971e-01,  2.04736773e-02)
( 4.58129554e-01,  2.06594844e-02)
( 4.59729730e-01,  2.08457353e-02)
( 4.61322534e-01,  2.10324255e-02)
( 4.62908001e-01,  2.12195508e-02)
( 4.64486168e-01,  2.14071070e-02)
( 4.66057069e-01,  2.15950899e-02)
( 4.67620739e-01,  2.17834953e-02)
( 4.69177214e-01,  2.19723190e-02)
( 4.70726527e-01,  2.21615570e-02)
( 4.72268714e-01,  2.23512052e-02)
( 4.73803808e-01,  2.25412594e-02)
( 4.75331845e-01,  2.27317157e-02)
( 4.76852857e-01,  2.29225699e-02)
( 4.78366879e-01,  2.31138182e-02)
( 4.79873944e-01,  2.33054566e-02)
( 4.81374086e-01,  2.34974810e-02)
( 4.82867339e-01,  2.36898877e-02)
( 4.84353734e-01,  2.38826727e-02)
( 4.85833305e-01,  2.40758321e-02)
( 4.87306086e-01,  2.42693622e-02)
( 4.88772108e-01,  2.44632590e-02)
( 4.90231404e-01,  2.46575189e-02)
( 4.91684006e-01,  2.48521379e-02)
( 4.93129947e-01,  2.50471125e-02)
( 4.94569259e-01,  2.52424389e-02)
( 4.96001972e-01,  2.54381134e-02)
( 4.97428120e-01,  2.56341323e-02)
( 4.98847733e-01,  2.58304920e-02)
( 5.00260843e-01,  2.60271889e-02)
( 5.01667480e-01,  2.62242193e-02)
( 5.03067676e-01,  2.64215798e-02)
( 5.04461463e-01,  2.66192667e-02)
( 5.05848869e-01,  2.68172765e-02)
( 5.07229927e-01,  2.70156057e-02)
( 5.08604666e-01,  2.72142509e-02)
( 5.09973116e-01,  2.74132086e-02)
( 5.11335308e-01,  2.76124753e-02)
( 5.12691272e-01,  2.78120477e-02)
( 5.14041037e-01,  2.80119223e-02)
( 5.15384633e-01,  2.82120959e-02)
( 5.16722089e-01,  2.84125649e-02)
( 5.18053436e-01,  2.86133262e-02)
( 5.19378701e-01,  2.88143765e-02)
( 5.20697914e-01,  2.90157124e-02)
( 5.22011104e-01,  2.92173307e-02)
( 5.23318299e-01,  2.94192281e-02)
( 5.24619529e-01,  2.96214016e-02)
( 5.25914821e-01,  2.98238477e-02)
( 5.27204204e-01,  3.00265635e-02)
( 5.28487707e-01,  3.02295457e-02)
( 5.29765356e-01,  3.04327913e-02)
( 5.31037180e-01,  3.06362971e-02)
( 5.32303207e-01,  3.08400600e-02)
( 5.33563464e-01,  3.10440770e-02)
( 5.34817979e-01,  3.12483450e-02)
( 5.36066779e-01,  3.14528610e-02)
( 5.37309891e-01,  3.16576220e-02)
( 5.38547342e-01,  3.18626251e-02)
( 5.39779159e-01,  3.20678672e-02)
( 5.41005369e-01,  3.22733454e-02)
( 5.42225999e-01,  3.24790569e-02)
( 5.43441074e-01,  3.26849986e-02)
( 5.44650622e-01,  3.28911678e-02)
( 5.45854669e-01,  3.30975615e-02)
( 5.47053240e-01,  3.33041770e-02)
( 5.48246361e-01,  3.35110113e-02)
( 5.49434059e-01,  3.37180617e-02)
( 5.49838006e-01,  3.39460597e-02)
( 5.50761290e-01,  3.41092762e-02)
( 5.51681327e-01,  3.42726323e-02)
( 5.52598131e-01,  3.44361267e-02)
( 5.53511711e-01,  3.45997581e-02)
( 5.54422080e-01,  3.47635253e-02)
( 5.55329250e-01,  3.49274270e-02)
( 5.56233231e-01,  3.50914618e-02)
( 5.57134036e-01,  3.52556286e-02)
( 5.58031676e-01,  3.54199261e-02)
( 5.58926162e-01,  3.55843530e-02)
( 5.59817506e-01,  3.57489080e-02)
( 5.60705719e-01,  3.59135900e-02)
( 5.61590811e-01,  3.60783977e-02)
( 5.62472796e-01,  3.62433298e-02)
( 5.63351682e-01,  3.64083852e-02)
( 5.64227483e-01,  3.65735626e-02)
( 5.65100208e-01,  3.67388608e-02)
( 5.65969870e-01,  3.69042786e-02)
( 5.66836478e-01,  3.70698149e-02)
( 5.67700044e-01,  3.72354684e-02)
( 5.68560579e-01,  3.74012379e-02)
( 5.69418093e-01,  3.75671223e-02)
( 5.70272598e-01,  3.77331204e-02)
( 5.71124105e-01,  3.78992310e-02)
( 5.71972623e-01,  3.80654530e-02)
( 5.72818165e-01,  3.82317853e-02)
( 5.73660739e-01,  3.83982265e-02)
( 5.74500358e-01,  3.85647758e-02)
( 5.75337032e-01,  3.87314318e-02)
( 5.76170771e-01,  3.88981934e-02)
( 5.77001585e-01,  3.90650597e-02)
( 5.77829486e-01,  3.92320293e-02)
( 5.78654484e-01,  3.93991013e-02)
( 5.79476589e-01,  3.95662744e-02)
( 5.80295811e-01,  3.97335477e-02)
( 5.81112161e-01,  3.99009200e-02)
( 5.81925649e-01,  4.00683902e-02)
( 5.82736285e-01,  4.02359573e-02)
( 5.83544080e-01,  4.04036202e-02)
( 5.84349044e-01,  4.05713777e-02)
( 5.85151186e-01,  4.07392289e-02)
( 5.85950517e-01,  4.09071727e-02)
( 5.86747047e-01,  4.10752079e-02)
( 5.87540786e-01,  4.12433337e-02)
( 5.88331744e-01,  4.14115489e-02)
( 5.89119930e-01,  4.15798525e-02)
( 5.89905356e-01,  4.17482435e-02)
( 5.90688030e-01,  4.19167208e-02)
( 5.91467962e-01,  4.20852835e-02)
( 5.92245163e-01,  4.22539304e-02)
( 5.93019641e-01,  4.24226607e-02)
( 5.93791407e-01,  4.25914733e-02)
( 5.94560471e-01,  4.27603671e-02)
( 5.95327033e-01,  4.29293596e-02)
( 5.96090766e-01,  4.30984231e-02)
( 5.96851823e-01,  4.32675650e-02)
( 5.97610217e-01,  4.34367843e-02)
( 5.98365954e-01,  4.36060800e-02)
( 5.99119047e-01,  4.37754511e-02)
( 5.99869502e-01,  4.39448967e-02)
( 6.00617331e-01,  4.41144158e-02)
( 6.01362772e-01,  4.42840204e-02)
( 6.02105419e-01,  4.44536937e-02)
( 6.02845466e-01,  4.46234377e-02)
( 6.03582923e-01,  4.47932515e-02)
( 6.04317799e-01,  4.49631341e-02)
( 6.05050653e-01,  4.51332832e-02)
( 6.05781055e-01,  4.53034555e-02)
( 6.06508899e-01,  4.54736940e-02)
( 6.07234194e-01,  4.56439977e-02)
( 6.07956949e-01,  4.58143657e-02)
( 6.08677172e-01,  4.59847972e-02)
( 6.09394873e-01,  4.61552911e-02)
( 6.10110060e-01,  4.63258467e-02)
( 6.10822743e-01,  4.64964630e-02)
( 6.11532931e-01,  4.66671393e-02)
( 6.12240632e-01,  4.68378744e-02)
( 6.12945855e-01,  4.70086678e-02)
( 6.13648610e-01,  4.71795183e-02)
( 6.14348904e-01,  4.73504253e-02)
( 6.15046746e-01,  4.75213878e-02)
( 6.15742145e-01,  4.76924050e-02)
( 6.16435111e-01,  4.78634761e-02)
( 6.17125650e-01,  4.80346001e-02)
( 6.17813773e-01,  4.82057764e-02)
( 6.18499487e-01,  4.83770039e-02)
( 6.19182802e-01,  4.85482820e-02)
( 6.19863725e-01,  4.87196098e-02)
( 6.20542265e-01,  4.88909864e-02)
( 6.21218430e-01,  4.90624111e-02)
( 6.21892230e-01,  4.92338831e-02)
( 6.22563671e-01,  4.94054015e-02)
( 6.23232763e-01,  4.95769656e-02)
( 6.23899514e-01,  4.97485745e-02)
( 6.24563933e-01,  4.99202275e-02)
( 6.25226026e-01,  5.00919238e-02)
( 6.25885803e-01,  5.02636626e-02)
( 6.26543272e-01,  5.04354431e-02)
( 6.27198441e-01,  5.06072646e-02)
( 6.27851318e-01,  5.07791263e-02)
( 6.28501911e-01,  5.09510275e-02)
( 6.29150228e-01,  5.11229673e-02)
( 6.29796800e-01,  5.12949615e-02)
( 6.30440911e-01,  5.14670623e-02)
( 6.31083233e-01,  5.16398645e-02)
( 6.31723764e-01,  5.18121253e-02)
( 6.32361498e-01,  5.19844333e-02)
( 6.32996998e-01,  5.21567755e-02)
( 6.33630787e-01,  5.23291401e-02)
( 6.34261871e-01,  5.25015565e-02)
( 6.34890748e-01,  5.26740049e-02)
( 6.35517423e-01,  5.28464846e-02)
( 6.36141904e-01,  5.30189950e-02)
( 6.36764198e-01,  5.31915354e-02)
( 6.37384599e-01,  5.33645544e-02)
( 6.38002618e-01,  5.35371747e-02)
( 6.38618672e-01,  5.37098380e-02)
( 6.39232405e-01,  5.38825231e-02)
( 6.39843989e-01,  5.40552346e-02)
( 6.40453432e-01,  5.42279719e-02)
( 6.41061406e-01,  5.44007322e-02)
( 6.41666612e-01,  5.45735268e-02)
( 6.42269703e-01,  5.47463452e-02)
( 6.42870681e-01,  5.49191867e-02)
( 6.43469555e-01,  5.50920506e-02)
( 6.44066332e-01,  5.52649363e-02)
( 6.44661116e-01,  5.54382274e-02)
( 6.45253785e-01,  5.56111743e-02)
( 6.45844378e-01,  5.57841411e-02)
( 6.46433015e-01,  5.59573849e-02)
( 6.47019703e-01,  5.61304564e-02)
( 6.47604334e-01,  5.63035458e-02)
( 6.48186918e-01,  5.64766525e-02)
( 6.48767529e-01,  5.66501873e-02)
( 6.49346395e-01,  5.68233595e-02)
( 6.49922974e-01,  5.69965445e-02)
( 6.50497532e-01,  5.71697442e-02)
( 6.51070076e-01,  5.73429582e-02)
( 6.51640615e-01,  5.75161856e-02)
( 6.52209154e-01,  5.76894261e-02)
( 6.52775700e-01,  5.78626789e-02)
( 6.53340261e-01,  5.80359435e-02)
( 6.53902844e-01,  5.82092192e-02)
( 6.54463455e-01,  5.83825055e-02)
( 6.55022101e-01,  5.85558019e-02)
( 6.55578790e-01,  5.87291076e-02)
( 6.56133528e-01,  5.89024223e-02)
( 6.56686321e-01,  5.90757452e-02)
( 6.57237177e-01,  5.92490758e-02)
( 6.57786317e-01,  5.94227014e-02)
( 6.58333764e-01,  5.95961056e-02)
( 6.58879063e-01,  5.97695254e-02)
( 6.59422451e-01,  5.99429508e-02)
( 6.59964300e-01,  6.01164032e-02)
( 6.60504218e-01,  6.02903698e-02)
( 6.61042217e-01,  6.04639089e-02)
( 6.61578328e-01,  6.06374513e-02)
( 6.62112781e-01,  6.08112892e-02)
( 6.62645204e-01,  6.09848593e-02)
( 6.63175758e-01,  6.11584311e-02)
( 6.63704450e-01,  6.13320040e-02)
( 6.64231993e-01,  6.15058336e-02)
( 6.64757210e-01,  6.16794837e-02)
( 6.65280582e-01,  6.18531333e-02)
( 6.65802116e-01,  6.20267818e-02)
( 6.66321819e-01,  6.22004289e-02)
( 6.66839696e-01,  6.23740739e-02)
( 6.67356398e-01,  6.25477157e-02)
( 6.67870662e-01,  6.27213634e-02)
( 6.68383125e-01,  6.28950075e-02)
( 6.68893789e-01,  6.30686477e-02)
( 6.69402658e-01,  6.32422833e-02)
( 6.69909876e-01,  6.34159290e-02)
( 6.70416085e-01,  6.35897119e-02)
( 6.70920412e-01,  6.37640669e-02)
( 6.71422914e-01,  6.39379407e-02)
( 6.71923647e-01,  6.41118076e-02)
( 6.72422863e-01,  6.42856742e-02)
( 6.72920227e-01,  6.44598356e-02)
( 6.73415904e-01,  6.46337542e-02)
( 6.73909835e-01,  6.48076640e-02)
( 6.74402027e-01,  6.49815644e-02)
( 6.74892485e-01,  6.51554551e-02)
( 6.75381215e-01,  6.53293355e-02)
( 6.75868224e-01,  6.55032053e-02)
( 6.76353517e-01,  6.56770640e-02)
( 6.76837100e-01,  6.58509112e-02)
( 6.77318980e-01,  6.60247464e-02)
( 6.77799162e-01,  6.61985691e-02)
( 6.78277652e-01,  6.63723790e-02)
( 6.78754456e-01,  6.65461757e-02)
( 6.79229580e-01,  6.67199586e-02)
( 6.79703029e-01,  6.68937275e-02)
( 6.80174810e-01,  6.70674818e-02)
( 6.80644927e-01,  6.72412211e-02)
( 6.81113388e-01,  6.74149452e-02)
( 6.81580197e-01,  6.75886534e-02)
( 6.82694801e-01,  6.80059410e-02)
( 6.84531083e-01,  6.87008524e-02)
( 6.85522976e-01,  6.92631282e-02)
( 6.86362712e-01,  6.95878896e-02)
( 6.87196623e-01,  6.99125623e-02)
( 6.88024904e-01,  7.02371092e-02)
( 6.88847592e-01,  7.05615282e-02)
( 6.89664726e-01,  7.08858171e-02)
( 6.90476342e-01,  7.12099737e-02)
( 6.91282478e-01,  7.15339959e-02)
( 6.92083172e-01,  7.18578816e-02)
( 6.92878459e-01,  7.21816289e-02)
( 6.93668377e-01,  7.25052356e-02)
( 6.94452962e-01,  7.28286999e-02)
( 6.95232249e-01,  7.31520198e-02)
( 6.96006274e-01,  7.34751935e-02)
( 6.96775072e-01,  7.37982189e-02)
( 6.97538679e-01,  7.41210944e-02)
( 6.98297130e-01,  7.44438182e-02)
( 6.99050459e-01,  7.47663884e-02)
( 6.99798700e-01,  7.50888033e-02)
( 7.00541887e-01,  7.54110613e-02)
( 7.01280055e-01,  7.57331608e-02)
( 7.02013236e-01,  7.60551000e-02)
( 7.02741464e-01,  7.63768774e-02)
( 7.03464773e-01,  7.66984914e-02)
( 7.04183194e-01,  7.70199405e-02)
( 7.04896761e-01,  7.73412232e-02)
( 7.05605506e-01,  7.76623380e-02)
( 7.06309460e-01,  7.79832836e-02)
( 7.07008656e-01,  7.83040584e-02)
( 7.07703125e-01,  7.86246612e-02)
( 7.08392898e-01,  7.89450905e-02)
( 7.09078007e-01,  7.92653452e-02)
( 7.09758483e-01,  7.95854237e-02)
( 7.10434355e-01,  7.99053251e-02)
( 7.11105656e-01,  8.02250479e-02)
( 7.11772413e-01,  8.05445911e-02)
( 7.12434659e-01,  8.08639533e-02)
( 7.13092422e-01,  8.11831336e-02)
( 7.13745731e-01,  8.15021308e-02)
( 7.14394617e-01,  8.18209439e-02)
( 7.15039108e-01,  8.21395716e-02)
( 7.15679233e-01,  8.24580132e-02)
( 7.16315021e-01,  8.27762674e-02)
( 7.16946499e-01,  8.30943334e-02)
( 7.17573697e-01,  8.34122103e-02)
( 7.18196643e-01,  8.37298970e-02)
( 7.18815363e-01,  8.40473928e-02)
( 7.19429886e-01,  8.43646967e-02)
( 7.20040239e-01,  8.46818079e-02)
( 7.20646449e-01,  8.49987256e-02)
( 7.21248543e-01,  8.53154490e-02)
( 7.21846547e-01,  8.56319774e-02)
( 7.22440490e-01,  8.59483100e-02)
( 7.23030395e-01,  8.62644460e-02)
( 7.23616291e-01,  8.65803849e-02)
( 7.24198203e-01,  8.68961259e-02)
( 7.24776156e-01,  8.72116684e-02)
( 7.25350176e-01,  8.75270119e-02)
( 7.25920289e-01,  8.78421556e-02)
( 7.26486520e-01,  8.81570990e-02)
( 7.27048893e-01,  8.84718417e-02)
( 7.27607434e-01,  8.87863830e-02)
( 7.28162167e-01,  8.91007225e-02)
( 7.28713117e-01,  8.94148597e-02)
( 7.29260308e-01,  8.97287941e-02)
( 7.29803763e-01,  9.00425254e-02)
( 7.30343508e-01,  9.03560530e-02)
( 7.30879565e-01,  9.06693767e-02)
( 7.31411958e-01,  9.09824961e-02)
( 7.31940711e-01,  9.12954108e-02)
( 7.32465846e-01,  9.16081206e-02)
( 7.32987387e-01,  9.19206250e-02)
( 7.33505357e-01,  9.22329239e-02)
( 7.34019778e-01,  9.25450169e-02)
( 7.34530672e-01,  9.28569039e-02)
( 7.35038063e-01,  9.31685847e-02)
( 7.35541972e-01,  9.34800590e-02)
( 7.36042421e-01,  9.37913267e-02)
( 7.36539433e-01,  9.41023876e-02)
( 7.37033028e-01,  9.44132416e-02)
( 7.37523228e-01,  9.47238886e-02)
( 7.38010055e-01,  9.50343285e-02)
( 7.38493530e-01,  9.53445612e-02)
( 7.38973725e-01,  9.56545955e-02)
( 7.39450572e-01,  9.59644220e-02)
( 7.39924128e-01,  9.62740413e-02)
( 7.40394416e-01,  9.65834532e-02)
( 7.40861455e-01,  9.68926579e-02)
( 7.41325265e-01,  9.72016554e-02)
( 7.41785867e-01,  9.75104457e-02)
( 7.42243385e-01,  9.78190610e-02)
( 7.42697809e-01,  9.81275581e-02)
( 7.43149079e-01,  9.84358481e-02)
( 7.43597218e-01,  9.87439312e-02)
( 7.44042244e-01,  9.90518075e-02)
( 7.44484177e-01,  9.93594771e-02)
( 7.44923036e-01,  9.96669404e-02)
( 7.45358840e-01,  9.99741973e-02)
( 7.45791607e-01,  1.00281248e-01)
( 7.46221356e-01,  1.00588094e-01)
( 7.46648106e-01,  1.00894733e-01)
( 7.47071875e-01,  1.01201168e-01)
( 7.47492682e-01,  1.01507397e-01)
( 7.47910544e-01,  1.01813422e-01)
( 7.48325480e-01,  1.02119243e-01)
( 7.48737507e-01,  1.02424860e-01)
( 7.49146643e-01,  1.02730273e-01)
( 7.49552905e-01,  1.03035483e-01)
( 7.49956312e-01,  1.03340490e-01)
( 7.50356881e-01,  1.03645295e-01)
( 7.50754627e-01,  1.03949898e-01)
( 7.51149570e-01,  1.04254299e-01)
( 7.51697824e-01,  1.04680172e-01)
( 7.52931432e-01,  1.05652508e-01)
( 7.54434397e-01,  1.06865184e-01)
( 7.55894944e-01,  1.08074701e-01)
( 7.57314072e-01,  1.09281101e-01)
( 7.58692749e-01,  1.10484427e-01)
( 7.60031912e-01,  1.11684726e-01)
( 7.61332473e-01,  1.12882048e-01)
( 7.62595312e-01,  1.14076447e-01)
( 7.63821286e-01,  1.15267981e-01)
( 7.65011224e-01,  1.16456710e-01)
( 7.66166169e-01,  1.17642843e-01)
( 7.67286434e-01,  1.18826173e-01)
( 7.67428926e-01,  1.19735995e-01)
( 7.67974835e-01,  1.20338457e-01)
( 7.68511127e-01,  1.20940282e-01)
( 7.69038966e-01,  1.21541458e-01)
( 7.69558498e-01,  1.22142016e-01)
( 7.70069738e-01,  1.22741958e-01)
( 7.70572799e-01,  1.23341282e-01)
( 7.71067816e-01,  1.23940030e-01)
( 7.71554845e-01,  1.24538231e-01)
( 7.72033952e-01,  1.25135845e-01)
( 7.72505220e-01,  1.25732885e-01)
( 7.72968790e-01,  1.26329386e-01)
( 7.73424671e-01,  1.26925369e-01)
( 7.73873005e-01,  1.27520837e-01)
( 7.74313815e-01,  1.28115812e-01)
( 7.74747182e-01,  1.28710272e-01)
( 7.75173266e-01,  1.29304236e-01)
( 7.75592106e-01,  1.29897837e-01)
( 7.76003725e-01,  1.30491040e-01)
( 7.76408218e-01,  1.31083727e-01)
( 7.76805589e-01,  1.31675971e-01)
( 7.77195947e-01,  1.32267776e-01)
( 7.77579359e-01,  1.32859153e-01)
( 7.77955892e-01,  1.33450116e-01)
( 7.78325651e-01,  1.34040776e-01)
( 7.78688636e-01,  1.34630977e-01)
( 7.79044961e-01,  1.35220886e-01)
( 7.79394668e-01,  1.35810413e-01)
( 7.79737865e-01,  1.36399614e-01)
( 7.80074570e-01,  1.36988534e-01)
( 7.80404846e-01,  1.37577161e-01)
( 7.80728726e-01,  1.38165511e-01)
( 7.81046326e-01,  1.38753733e-01)
( 7.81357617e-01,  1.39341613e-01)
( 7.81662719e-01,  1.39929239e-01)
( 7.81961637e-01,  1.40516703e-01)
( 7.82254445e-01,  1.41103897e-01)
( 7.82541183e-01,  1.41690938e-01)
( 7.82821997e-01,  1.42277831e-01)
( 7.83096812e-01,  1.42864579e-01)
( 7.83365685e-01,  1.43451291e-01)
( 7.83628690e-01,  1.44037829e-01)
( 7.83885912e-01,  1.44624240e-01)
( 7.84137295e-01,  1.45210559e-01)
( 7.84382927e-01,  1.45796781e-01)
( 7.84622851e-01,  1.46382921e-01)
( 7.84857108e-01,  1.46968996e-01)
( 7.85085771e-01,  1.47555124e-01)
( 7.85308882e-01,  1.48141171e-01)
( 7.85526437e-01,  1.48727256e-01)
( 7.85738474e-01,  1.49313439e-01)
( 7.85945121e-01,  1.49899686e-01)
( 7.86146276e-01,  1.50485972e-01)
( 7.86342024e-01,  1.51072315e-01)
( 7.86532402e-01,  1.51658732e-01)
( 7.86717494e-01,  1.52245369e-01)
( 7.86897281e-01,  1.52832173e-01)
( 7.87071790e-01,  1.53419106e-01)
( 7.87241052e-01,  1.54006187e-01)
( 7.87405096e-01,  1.54593435e-01)
( 7.87563952e-01,  1.55180867e-01)
( 7.87717661e-01,  1.55768588e-01)
( 7.87866232e-01,  1.56356492e-01)
( 7.88009733e-01,  1.56944718e-01)
( 7.88148118e-01,  1.57533190e-01)
( 7.88281492e-01,  1.58121936e-01)
( 7.88409857e-01,  1.58711165e-01)
( 7.88533179e-01,  1.59300728e-01)
( 7.88651604e-01,  1.59890764e-01)
( 7.88765020e-01,  1.60481178e-01)
( 7.88873452e-01,  1.61072027e-01)
( 7.88976999e-01,  1.61663279e-01)
( 7.89075623e-01,  1.62254994e-01)
( 7.89169382e-01,  1.62847241e-01)
( 7.89258310e-01,  1.63440216e-01)
( 7.89342313e-01,  1.64033698e-01)
( 7.89421425e-01,  1.64627698e-01)
( 7.89495766e-01,  1.65222453e-01)
( 7.89565443e-01,  1.65818076e-01)
( 7.89630167e-01,  1.66414463e-01)
( 7.89690057e-01,  1.67011545e-01)
( 7.89745113e-01,  1.67609170e-01)
( 7.89795425e-01,  1.68207555e-01)
( 7.89840930e-01,  1.68806689e-01)
( 7.89881654e-01,  1.69406398e-01)
( 7.89917608e-01,  1.70006913e-01)
( 7.89948879e-01,  1.70608211e-01)
( 7.89975261e-01,  1.71210155e-01)
( 7.89996913e-01,  1.71812901e-01)
( 7.90013829e-01,  1.72416560e-01)
( 7.90025953e-01,  1.73021185e-01)
( 7.90033397e-01,  1.73626895e-01)
( 7.90036051e-01,  1.74233313e-01)
( 7.90033965e-01,  1.74840646e-01)
( 7.90027143e-01,  1.75449012e-01)
( 7.90015507e-01,  1.76058258e-01)
( 7.89999209e-01,  1.76668627e-01)
( 7.89978098e-01,  1.77279933e-01)
( 7.89952205e-01,  1.77892245e-01)
( 7.89921603e-01,  1.78505740e-01)
( 7.89886225e-01,  1.79120097e-01)
( 7.89846084e-01,  1.79735654e-01)
( 7.89801088e-01,  1.80352291e-01)
( 7.89751304e-01,  1.80970063e-01)
( 7.89696899e-01,  1.81589428e-01)
( 7.89637564e-01,  1.82209774e-01)
( 7.89573420e-01,  1.82831538e-01)
( 7.89504415e-01,  1.83454566e-01)
( 7.89430550e-01,  1.84078896e-01)
( 7.89351823e-01,  1.84704760e-01)
( 7.89268295e-01,  1.85332001e-01)
( 7.89179723e-01,  1.85960570e-01)
( 7.89086455e-01,  1.86590751e-01)
( 7.88988052e-01,  1.87222165e-01)
( 7.88884713e-01,  1.87855009e-01)
( 7.88776467e-01,  1.88489415e-01)
( 7.88663227e-01,  1.89125287e-01)
( 7.88544986e-01,  1.89762671e-01)
( 7.88421848e-01,  1.90401981e-01)
( 7.88293510e-01,  1.91042588e-01)
( 7.88160166e-01,  1.91684811e-01)
( 7.88021792e-01,  1.92328963e-01)
( 7.87878256e-01,  1.92975112e-01)
( 7.87729533e-01,  1.93622876e-01)
( 7.87575630e-01,  1.94272150e-01)
( 7.87416478e-01,  1.94923182e-01)
( 7.87252247e-01,  1.95576448e-01)
( 7.87082744e-01,  1.96231342e-01)
( 7.86907908e-01,  1.96888068e-01)
( 7.86727699e-01,  1.97546451e-01)
( 7.86542153e-01,  1.98206815e-01)
( 7.86351343e-01,  1.98869335e-01)
( 7.86155160e-01,  1.99533837e-01)
( 7.85953393e-01,  2.00200708e-01)
( 7.85746043e-01,  2.00869247e-01)
( 7.85533382e-01,  2.01540386e-01)
( 7.85314975e-01,  2.02213330e-01)
( 7.85090913e-01,  2.02888264e-01)
( 7.84861289e-01,  2.03565576e-01)
( 7.84625758e-01,  2.04245264e-01)
( 7.84384818e-01,  2.04928078e-01)
( 7.84137800e-01,  2.05612511e-01)
( 7.83884947e-01,  2.06299238e-01)
( 7.83626225e-01,  2.06988232e-01)
( 7.83361633e-01,  2.07680006e-01)
( 7.83090965e-01,  2.08374058e-01)
( 7.82814280e-01,  2.09070630e-01)
( 7.82531543e-01,  2.09769727e-01)
( 7.82242591e-01,  2.10471214e-01)
( 7.81947443e-01,  2.11175290e-01)
( 7.81646035e-01,  2.11881935e-01)
( 7.81338434e-01,  2.12591558e-01)
( 7.81024384e-01,  2.13303495e-01)
( 7.80703956e-01,  2.14018288e-01)
( 7.80377027e-01,  2.14735665e-01)
( 7.80043567e-01,  2.15455814e-01)
( 7.79703534e-01,  2.16178993e-01)
( 7.79356789e-01,  2.16904871e-01)
( 7.79003318e-01,  2.17633638e-01)
( 7.78643053e-01,  2.18365335e-01)
( 7.78275923e-01,  2.19100002e-01)
( 7.77901857e-01,  2.19837679e-01)
( 7.77520783e-01,  2.20578407e-01)
( 7.77132583e-01,  2.21322349e-01)
( 7.76737234e-01,  2.22069606e-01)
( 7.76334615e-01,  2.22820182e-01)
( 7.75924587e-01,  2.23574261e-01)
( 7.75507006e-01,  2.24331419e-01)
( 7.75081932e-01,  2.25091999e-01)
( 7.74649286e-01,  2.25856287e-01)
( 7.74208934e-01,  2.26623720e-01)
( 7.73760817e-01,  2.27394586e-01)
( 7.73304962e-01,  2.28169018e-01)
( 7.72841289e-01,  2.28947305e-01)
( 7.72369637e-01,  2.29729183e-01)
( 7.71889516e-01,  2.30514338e-01)
( 7.71401536e-01,  2.31304109e-01)
( 7.70904802e-01,  2.32097281e-01)
( 7.70399454e-01,  2.32894977e-01)
( 7.69885138e-01,  2.33696388e-01)
( 7.69362191e-01,  2.34501998e-01)
( 7.68830331e-01,  2.35311476e-01)
( 7.68290210e-01,  2.36126569e-01)
( 7.67740626e-01,  2.36945285e-01)
( 7.67182018e-01,  2.37767809e-01)
( 7.66613176e-01,  2.38594042e-01)
( 7.66034887e-01,  2.39424988e-01)
( 7.65446956e-01,  2.40260284e-01)
( 7.64849994e-01,  2.41101475e-01)
( 7.64242050e-01,  2.41946355e-01)
( 7.63623950e-01,  2.42795378e-01)
( 7.62996123e-01,  2.43649823e-01)
( 7.62357257e-01,  2.44508317e-01)
( 7.61707994e-01,  2.45371636e-01)
( 7.61048514e-01,  2.46240278e-01)
( 7.60378057e-01,  2.47112990e-01)
( 7.59697155e-01,  2.47991135e-01)
( 7.59004235e-01,  2.48874251e-01)
( 7.58299891e-01,  2.49762950e-01)
( 7.57572730e-01,  2.50388445e-01)
( 7.57202315e-01,  2.50847783e-01)
( 7.56828836e-01,  2.51308352e-01)
( 7.56452210e-01,  2.51770208e-01)
( 7.56072538e-01,  2.52233405e-01)
( 7.55689796e-01,  2.52697816e-01)
( 7.55303972e-01,  2.53163645e-01)
( 7.54914963e-01,  2.53630851e-01)
( 7.54522805e-01,  2.54099261e-01)
( 7.54127365e-01,  2.54569141e-01)
( 7.53728672e-01,  2.55040386e-01)
( 7.53326763e-01,  2.55513061e-01)
( 7.52921639e-01,  2.55987053e-01)
( 7.52513206e-01,  2.56462303e-01)
( 7.52101501e-01,  2.56938907e-01)
( 7.51686492e-01,  2.57416874e-01)
( 7.51268112e-01,  2.57896214e-01)
( 7.50846349e-01,  2.58376929e-01)
( 7.50421266e-01,  2.58859158e-01)
( 7.49992654e-01,  2.59342682e-01)
( 7.49560592e-01,  2.59827606e-01)
( 7.49125052e-01,  2.60313937e-01)
( 7.48686018e-01,  2.60801717e-01)
( 7.48243399e-01,  2.61290931e-01)
( 7.47797226e-01,  2.61781584e-01)
( 7.47347444e-01,  2.62273678e-01)
( 7.46894040e-01,  2.62767223e-01)
( 7.46437019e-01,  2.63262230e-01)
( 7.45976274e-01,  2.63758705e-01)
( 7.45511833e-01,  2.64256669e-01)
( 7.45043655e-01,  2.64756125e-01)
( 7.44571658e-01,  2.65257073e-01)
( 7.44095853e-01,  2.65759524e-01)
( 7.43616201e-01,  2.66263545e-01)
( 7.43132663e-01,  2.66769077e-01)
( 7.42645172e-01,  2.67276511e-01)
( 7.42153607e-01,  2.67785264e-01)
( 7.41658077e-01,  2.68295572e-01)
( 7.41158567e-01,  2.68807427e-01)
( 7.40654960e-01,  2.69320857e-01)
( 7.40147269e-01,  2.69835864e-01)
( 7.39635459e-01,  2.70352456e-01)
( 7.39119524e-01,  2.70870652e-01)
( 7.38599360e-01,  2.71390449e-01)
( 7.38074972e-01,  2.71911868e-01)
( 7.37546373e-01,  2.72435048e-01)
( 7.37013217e-01,  2.72959896e-01)
( 7.36475691e-01,  2.73486416e-01)
( 7.35933794e-01,  2.74014608e-01)
( 7.35387412e-01,  2.74544472e-01)
( 7.34836566e-01,  2.75076016e-01)
( 7.34281188e-01,  2.75609311e-01)
( 7.33721193e-01,  2.76144293e-01)
( 7.33156636e-01,  2.76681103e-01)
( 7.32587409e-01,  2.77219514e-01)
( 7.32013516e-01,  2.77759775e-01)
( 7.31434841e-01,  2.78301710e-01)
( 7.30851382e-01,  2.78845334e-01)
( 7.30263116e-01,  2.79390888e-01)
( 7.29669876e-01,  2.79938157e-01)
( 7.29071642e-01,  2.80487224e-01)
( 7.28468451e-01,  2.81038191e-01)
( 7.27860422e-01,  2.81591036e-01)
( 7.27246939e-01,  2.82145781e-01)
( 7.26628319e-01,  2.82702248e-01)
( 7.26004525e-01,  2.83260545e-01)
( 7.25375496e-01,  2.83820848e-01)
( 7.24741076e-01,  2.84382945e-01)
( 7.24101320e-01,  2.84946906e-01)
( 7.23456173e-01,  2.85512743e-01)
( 7.22805637e-01,  2.86080587e-01)
( 7.22149533e-01,  2.86650213e-01)
( 7.21487913e-01,  2.87221776e-01)
( 7.20820627e-01,  2.87795414e-01)
( 7.20147457e-01,  2.88371152e-01)
( 7.19468343e-01,  2.88948824e-01)
( 7.18783434e-01,  2.89528541e-01)
( 7.18092531e-01,  2.90110228e-01)
( 7.17395686e-01,  2.90693895e-01)
( 7.16692866e-01,  2.91279824e-01)
( 7.15983938e-01,  2.91867494e-01)
( 7.15268919e-01,  2.92457312e-01)
( 7.14547613e-01,  2.93049395e-01)
( 7.13819953e-01,  2.93643450e-01)
( 7.13085912e-01,  2.94239502e-01)
( 7.12345374e-01,  2.94837849e-01)
( 7.11598078e-01,  2.95438385e-01)
( 7.10844217e-01,  2.96040811e-01)
( 7.10083655e-01,  2.96645349e-01)
( 7.09316354e-01,  2.97252005e-01)
( 7.08542214e-01,  2.97860910e-01)
( 7.07761113e-01,  2.98472064e-01)
( 7.06973056e-01,  2.99085422e-01)
( 7.06177634e-01,  2.99701071e-01)
( 7.05374996e-01,  3.00319027e-01)
( 7.04565102e-01,  3.00939259e-01)
( 7.03747689e-01,  3.01561686e-01)
( 7.02922806e-01,  3.02186222e-01)
( 7.02090313e-01,  3.02813171e-01)
( 7.01249972e-01,  3.03442490e-01)
( 7.00401851e-01,  3.04074478e-01)
( 6.99545685e-01,  3.04708661e-01)
( 6.98681480e-01,  3.05344961e-01)
( 6.97809214e-01,  3.05983655e-01)
( 6.96928746e-01,  3.06624836e-01)
( 6.96039991e-01,  3.07268175e-01)
( 6.95142786e-01,  3.07913865e-01)
( 6.94236967e-01,  3.08562040e-01)
( 6.93322506e-01,  3.09212749e-01)
( 6.92399284e-01,  3.09865813e-01)
( 6.91467111e-01,  3.10521264e-01)
( 6.90525835e-01,  3.11179247e-01)
( 6.89575440e-01,  3.11839564e-01)
( 6.88615698e-01,  3.12502544e-01)
( 6.87646246e-01,  3.13168197e-01)
( 6.86667064e-01,  3.13836232e-01)
( 6.85678225e-01,  3.14506756e-01)
( 6.84679453e-01,  3.15180024e-01)
( 6.83670495e-01,  3.15855902e-01)
( 6.82651165e-01,  3.16534290e-01)
( 6.81621522e-01,  3.17215287e-01)
( 6.80581196e-01,  3.17898905e-01)
( 6.79530179e-01,  3.18585076e-01)
( 6.78468384e-01,  3.19273913e-01)
( 6.77395531e-01,  3.19965378e-01)
( 6.76311451e-01,  3.20659561e-01)
( 6.75215732e-01,  3.21356315e-01)
( 6.74108521e-01,  3.22055739e-01)
( 6.72989350e-01,  3.22758013e-01)
( 6.71858123e-01,  3.23462841e-01)
( 6.70714647e-01,  3.24170666e-01)
( 6.69558595e-01,  3.24881295e-01)
( 6.68389499e-01,  3.25594506e-01)
( 6.67207494e-01,  3.26310488e-01)
( 6.66012425e-01,  3.27029715e-01)
( 6.64803376e-01,  3.27751506e-01)
( 6.63580787e-01,  3.28476127e-01)
( 6.62344116e-01,  3.29203428e-01)
( 6.61093139e-01,  3.29933485e-01)
( 6.59827541e-01,  3.30666570e-01)
( 6.58547159e-01,  3.31402328e-01)
( 6.57251333e-01,  3.32141087e-01)
( 6.55939979e-01,  3.32883248e-01)
( 6.54612372e-01,  3.33627929e-01)
( 6.53268617e-01,  3.34375381e-01)
( 6.51908485e-01,  3.35125939e-01)
( 6.50531356e-01,  3.35879242e-01)
( 6.49136927e-01,  3.36635645e-01)
( 6.47724302e-01,  3.37394792e-01)
( 6.46293687e-01,  3.38157206e-01)
( 6.44843928e-01,  3.38923087e-01)
( 6.43374198e-01,  3.39692059e-01)
( 6.41884781e-01,  3.40463985e-01)
( 6.40375046e-01,  3.41238457e-01)
( 6.38844956e-01,  3.42015837e-01)
( 6.37293721e-01,  3.42796144e-01)
( 6.35720845e-01,  3.43580083e-01)
( 6.34125614e-01,  3.44366311e-01)
( 6.32507429e-01,  3.45154828e-01)
( 6.30865532e-01,  3.45946400e-01)
( 6.29199814e-01,  3.46740841e-01)
( 6.27509544e-01,  3.47538393e-01)
( 6.25793488e-01,  3.48337797e-01)
( 6.24050667e-01,  3.49140042e-01)
( 6.22280404e-01,  3.49945023e-01)
( 6.20482524e-01,  3.50752766e-01)
( 6.18654271e-01,  3.51562997e-01)
( 6.16796015e-01,  3.52375313e-01)
( 6.14906487e-01,  3.53190426e-01)
( 6.12985256e-01,  3.54008172e-01)
( 6.11030572e-01,  3.54827591e-01)
( 6.09041379e-01,  3.55648507e-01)
( 6.07016340e-01,  3.56471240e-01)
( 6.04953760e-01,  3.57295540e-01)
( 6.02852859e-01,  3.58120961e-01)
( 6.00711940e-01,  3.58947593e-01)
( 5.98529504e-01,  3.59775039e-01)
( 5.96303758e-01,  3.60603225e-01)
( 5.94032287e-01,  3.61432253e-01)
( 5.91713415e-01,  3.62261581e-01)
( 5.89344586e-01,  3.63090198e-01)
( 5.86924359e-01,  3.63917405e-01)
( 5.84449922e-01,  3.64743941e-01)
( 5.81918327e-01,  3.65567514e-01)
( 5.79327542e-01,  3.66391078e-01)
( 5.76673459e-01,  3.67209599e-01)
( 5.73954143e-01,  3.68024369e-01)
( 5.71165157e-01,  3.68832468e-01)
( 5.68302702e-01,  3.69634001e-01)
( 5.65362808e-01,  3.70427825e-01)
( 5.62341499e-01,  3.71212906e-01)
( 5.59233418e-01,  3.71987892e-01)
( 5.56034415e-01,  3.72750644e-01)
( 5.53892466e-01,  3.73014693e-01)
( 5.52671825e-01,  3.73283132e-01)
( 5.51439598e-01,  3.73548308e-01)
( 5.50195897e-01,  3.73810072e-01)
( 5.48940342e-01,  3.74068310e-01)
( 5.47672984e-01,  3.74322910e-01)
( 5.46393664e-01,  3.74573655e-01)
( 5.45102184e-01,  3.74820473e-01)
( 5.43798264e-01,  3.75062975e-01)
( 5.42481556e-01,  3.75301157e-01)
( 5.41152003e-01,  3.75534723e-01)
( 5.39809259e-01,  3.75763477e-01)
( 5.38453161e-01,  3.75987213e-01)
( 5.37083582e-01,  3.76205689e-01)
( 5.35700266e-01,  3.76418530e-01)
( 5.34303106e-01,  3.76625605e-01)
( 5.32891688e-01,  3.76826796e-01)
( 5.31465938e-01,  3.77021279e-01)
( 5.30025651e-01,  3.77209275e-01)
( 5.28570718e-01,  3.77390094e-01)
( 5.27100892e-01,  3.77563617e-01)
( 5.25616048e-01,  3.77729176e-01)
( 5.24116053e-01,  3.77886643e-01)
( 5.22600325e-01,  3.78035582e-01)
( 5.21069110e-01,  3.78175855e-01)
( 5.19522443e-01,  3.78306365e-01)
( 5.17960278e-01,  3.78427042e-01)
( 5.16382367e-01,  3.78537633e-01)
( 5.14789054e-01,  3.78637010e-01)
( 5.13180334e-01,  3.78725247e-01)
( 5.11556247e-01,  3.78801369e-01)
( 5.09916899e-01,  3.78865312e-01)
( 5.08262867e-01,  3.78915941e-01)
( 5.06594247e-01,  3.78953204e-01)
( 5.04911562e-01,  3.78976091e-01)
( 5.03215395e-01,  3.78984026e-01)
( 5.01506211e-01,  3.78976657e-01)
( 4.99785003e-01,  3.78953311e-01)
( 4.98052606e-01,  3.78913108e-01)
( 4.96309465e-01,  3.78856239e-01)
( 4.94556891e-01,  3.78781086e-01)
( 4.92796553e-01,  3.78687302e-01)
( 4.91029469e-01,  3.78575005e-01)
( 4.89257877e-01,  3.78442986e-01)
( 4.87483098e-01,  3.78290846e-01)
( 4.85707598e-01,  3.78118787e-01)
( 4.83933198e-01,  3.77925961e-01)
( 4.82162286e-01,  3.77713013e-01)
( 4.80397359e-01,  3.77478755e-01)
( 4.78640387e-01,  3.77223984e-01)
( 4.76894060e-01,  3.76948648e-01)
( 4.75160593e-01,  3.76652873e-01)
( 4.73442699e-01,  3.76337219e-01)
( 4.71743225e-01,  3.76002137e-01)
( 4.70064570e-01,  3.75648567e-01)
( 4.68409025e-01,  3.75276449e-01)
( 4.66778449e-01,  3.74887607e-01)
( 4.65175522e-01,  3.74481866e-01)
( 4.63601525e-01,  3.74060878e-01)
( 4.62058622e-01,  3.73625477e-01)
( 4.60548441e-01,  3.73176792e-01)
( 4.59072168e-01,  3.72716127e-01)
( 4.57630985e-01,  3.72244097e-01)
( 4.56226135e-01,  3.71762322e-01)
( 4.54856840e-01,  3.71271867e-01)
( 4.53524415e-01,  3.70773565e-01)
( 4.52228437e-01,  3.70268519e-01)
( 4.50969193e-01,  3.69757901e-01)
( 4.49747229e-01,  3.69242359e-01)
( 4.48562287e-01,  3.68723534e-01)
( 4.47413200e-01,  3.68201865e-01)
( 4.46300631e-01,  3.67678111e-01)
( 4.45222799e-01,  3.67153411e-01)
( 4.44178432e-01,  3.66628190e-01)
( 4.43367453e-01,  3.66207648e-01)
( 4.42383417e-01,  3.65682407e-01)
( 4.41430372e-01,  3.65157927e-01)
( 4.40506549e-01,  3.64634801e-01)
( 4.39610432e-01,  3.64112519e-01)
( 4.38742851e-01,  3.63591242e-01)
( 4.37903072e-01,  3.63071821e-01)
( 4.37088704e-01,  3.62554189e-01)
( 4.36300545e-01,  3.62038853e-01)
( 4.35536953e-01,  3.61526144e-01)
( 4.34797369e-01,  3.61015886e-01)
( 4.34082221e-01,  3.60509442e-01)
( 4.33388202e-01,  3.60005806e-01)
( 4.32716275e-01,  3.59505816e-01)
( 4.32066141e-01,  3.59008971e-01)
( 4.31434679e-01,  3.58515889e-01)
( 4.30822079e-01,  3.58025449e-01)
( 4.30228590e-01,  3.57538153e-01)
( 4.29652954e-01,  3.57054527e-01)
( 4.29095364e-01,  3.56575002e-01)
( 4.28555051e-01,  3.56099391e-01)
( 4.28031172e-01,  3.55626707e-01)
( 4.27523987e-01,  3.55158348e-01)
( 4.27031252e-01,  3.54693164e-01)
( 4.26553769e-01,  3.54231477e-01)
( 4.26091094e-01,  3.53773729e-01)
( 4.25641688e-01,  3.53319957e-01)
( 4.25204619e-01,  3.52869611e-01)
( 4.24781575e-01,  3.52422721e-01)
( 4.24371178e-01,  3.51979486e-01)
( 4.23973569e-01,  3.51540231e-01)
( 4.23587398e-01,  3.51104738e-01)
( 4.23212136e-01,  3.50671970e-01)
( 4.22846708e-01,  3.50242601e-01)
( 4.22489896e-01,  3.49815823e-01)
( 4.22144690e-01,  3.49390829e-01)
( 4.21809880e-01,  3.48969074e-01)
( 4.21482558e-01,  3.48549758e-01)
( 4.21164766e-01,  3.48132816e-01)
( 4.20856732e-01,  3.47718661e-01)
( 4.20556788e-01,  3.47306846e-01)
( 4.20267195e-01,  3.46898546e-01)
( 4.19986913e-01,  3.46494184e-01)
( 4.19555137e-01,  3.45854121e-01)
( 4.18654283e-01,  3.44436999e-01)
( 4.17757315e-01,  3.42897585e-01)
( 4.16966115e-01,  3.41394923e-01)
( 4.16269434e-01,  3.39930288e-01)
( 4.15657294e-01,  3.38493835e-01)
( 4.15121926e-01,  3.37072114e-01)
( 4.14659289e-01,  3.35657353e-01)
( 4.14268418e-01,  3.34257080e-01)
( 4.13950873e-01,  3.32874067e-01)
( 4.13703405e-01,  3.31512845e-01)
( 4.13521263e-01,  3.30162645e-01)
( 4.14331461e-01,  3.29454035e-01)
( 4.14300797e-01,  3.28739318e-01)
( 4.14291710e-01,  3.28031833e-01)
( 4.14302411e-01,  3.27331862e-01)
( 4.14331859e-01,  3.26638476e-01)
( 4.14380846e-01,  3.25951610e-01)
( 4.14448112e-01,  3.25270313e-01)
( 4.14535223e-01,  3.24593808e-01)
( 4.14640759e-01,  3.23921538e-01)
( 4.14766796e-01,  3.23253509e-01)
( 4.14911740e-01,  3.22588973e-01)
( 4.15077728e-01,  3.21926716e-01)
( 4.15264307e-01,  3.21266488e-01)
( 4.15471829e-01,  3.20607043e-01)
( 4.15702812e-01,  3.19947551e-01)
( 4.15957882e-01,  3.19288075e-01)
( 4.16238053e-01,  3.18628603e-01)
( 4.16544195e-01,  3.17969352e-01)
( 4.16877654e-01,  3.17309103e-01)
( 4.17240524e-01,  3.16648044e-01)
( 4.17634245e-01,  3.15984074e-01)
( 4.18061998e-01,  3.15316615e-01)
( 4.18526374e-01,  3.14646601e-01)
( 4.19030385e-01,  3.13973889e-01)
( 4.19577793e-01,  3.13295448e-01)
( 4.20174346e-01,  3.12611952e-01)
( 4.20825136e-01,  3.11921926e-01)
( 4.21977191e-01,  3.11468244e-01)
( 4.22410391e-01,  3.11080488e-01)
( 4.22905008e-01,  3.10670525e-01)
( 4.23428312e-01,  3.10259728e-01)
( 4.23982657e-01,  3.09848738e-01)
( 4.24570153e-01,  3.09437152e-01)
( 4.25193837e-01,  3.09025679e-01)
( 4.25857149e-01,  3.08614627e-01)
( 4.26564014e-01,  3.08204243e-01)
( 4.27317867e-01,  3.07795466e-01)
( 4.28122365e-01,  3.07390087e-01)
( 4.28981262e-01,  3.06988867e-01)
( 4.30109786e-01,  3.06688682e-01)
( 4.30642704e-01,  3.06511354e-01)
( 4.31288985e-01,  3.06274590e-01)
( 4.31961805e-01,  3.06041935e-01)
( 4.32659159e-01,  3.05814177e-01)
( 4.33380084e-01,  3.05591082e-01)
( 4.34121862e-01,  3.05372699e-01)
( 4.34880165e-01,  3.05158259e-01)
( 4.35648840e-01,  3.04946750e-01)
( 4.36419558e-01,  3.04735963e-01)
( 4.37182123e-01,  3.04523495e-01)
( 4.37924784e-01,  3.04306781e-01)
( 4.38634258e-01,  3.04082666e-01)
( 4.39299234e-01,  3.03850086e-01)
( 4.39910341e-01,  3.03608863e-01)
( 4.40463050e-01,  3.03360096e-01)
( 4.40957832e-01,  3.03105795e-01)
( 4.41398885e-01,  3.02847728e-01)
( 4.41791499e-01,  3.02588031e-01)
( 4.42273599e-01,  3.02223570e-01)
( 4.43146711e-01,  3.01391593e-01)
( 4.43928623e-01,  3.00365567e-01)
( 4.44397960e-01,  2.99554815e-01)
( 4.44850386e-01,  2.98544539e-01)
( 4.45189007e-01,  2.97529018e-01)
( 4.45434570e-01,  2.96503018e-01)
( 4.45598756e-01,  2.95460743e-01)
( 4.45688101e-01,  2.94396233e-01)
( 4.45705427e-01,  2.93303823e-01)
( 4.45650963e-01,  2.92180913e-01)
( 4.45523000e-01,  2.91023746e-01)
( 4.45319764e-01,  2.89829289e-01)
( 4.45036840e-01,  2.88593712e-01)
( 4.44669824e-01,  2.87314049e-01)
( 4.44212073e-01,  2.85986581e-01)
( 4.43775546e-01,  2.84886950e-01)
( 4.43133993e-01,  2.83462074e-01)
( 4.42376288e-01,  2.81977946e-01)
( 4.41489708e-01,  2.80429112e-01)
( 4.40459338e-01,  2.78810406e-01)
( 4.39268932e-01,  2.77117014e-01)
( 4.37894172e-01,  2.75338006e-01)
( 4.36309591e-01,  2.73466557e-01)
( 4.34484066e-01,  2.71494351e-01)
( 4.32378364e-01,  2.69411145e-01)
( 4.29927575e-01,  2.67191788e-01)
( 4.27039770e-01,  2.64800310e-01)
( 4.23603440e-01,  2.62199607e-01)
( 4.19390643e-01,  2.59250944e-01)
( 4.14370499e-01,  2.56120277e-01)
( 4.08520299e-01,  2.52834840e-01)
( 4.01768022e-01,  2.49474451e-01)
( 3.93736834e-01,  2.45938482e-01)
( 3.84136721e-01,  2.42223332e-01)
( 3.73155069e-01,  2.38520846e-01)
( 3.60758665e-01,  2.35015771e-01)
( 3.46683605e-01,  2.31764973e-01)
( 3.32711712e-01,  2.29178823e-01)
( 3.19696196e-01,  2.27288406e-01)
( 3.08173930e-01,  2.26037795e-01)
( 2.98029674e-01,  2.25312035e-01)
( 2.89062518e-01,  2.24870707e-01)
( 2.81015106e-01,  2.24639844e-01)
( 2.73635990e-01,  2.24640936e-01)
( 2.66884278e-01,  2.24784829e-01)
( 2.60737881e-01,  2.25044976e-01)
( 2.55073608e-01,  2.25387145e-01)
( 2.49867966e-01,  2.25822962e-01)
( 2.45377780e-01,  2.26411655e-01)
( 2.40831932e-01,  2.26959120e-01)
( 2.36601044e-01,  2.27537460e-01)
( 2.32637282e-01,  2.28146256e-01)
( 2.28888476e-01,  2.28775194e-01)
( 2.25339302e-01,  2.29421666e-01)
( 2.21893888e-01,  2.30057818e-01)
( 2.18432769e-01,  2.30643653e-01)
( 2.15347607e-01,  2.31266277e-01)
( 2.12420872e-01,  2.31978955e-01)
( 2.09856952e-01,  2.32786158e-01)
( 2.07146672e-01,  2.33534001e-01)
( 2.04586284e-01,  2.34284551e-01)
( 2.02159360e-01,  2.35044200e-01)
( 1.99823483e-01,  2.35797604e-01)
( 1.97555925e-01,  2.36536995e-01)
( 1.95330902e-01,  2.37243077e-01)
( 1.93231804e-01,  2.37956532e-01)
( 1.91024246e-01,  2.38593545e-01)
( 1.89172758e-01,  2.39363237e-01)
( 1.87198331e-01,  2.40190685e-01)
( 1.85214324e-01,  2.41056811e-01)
( 1.83268364e-01,  2.41943741e-01)
( 1.81356630e-01,  2.42844681e-01)
( 1.79928613e-01,  2.43460688e-01)
( 1.78551777e-01,  2.44101677e-01)
( 1.77178080e-01,  2.44758827e-01)
( 1.75804811e-01,  2.45427173e-01)
( 1.74441455e-01,  2.46105983e-01)
( 1.73074763e-01,  2.46793684e-01)
( 1.71711502e-01,  2.47490523e-01)
( 1.70351052e-01,  2.48199691e-01)
( 1.69008649e-01,  2.48931842e-01)
( 1.67692576e-01,  2.49679418e-01)
( 1.66407084e-01,  2.50431296e-01)
( 1.65142659e-01,  2.51185636e-01)
( 1.63896530e-01,  2.51944473e-01)
( 1.62667528e-01,  2.52706609e-01)
( 1.61465741e-01,  2.53465835e-01)
( 1.60299882e-01,  2.54211825e-01)
( 1.59174036e-01,  2.54942994e-01)
( 1.58081361e-01,  2.55660915e-01)
( 1.57019494e-01,  2.56371726e-01)
( 1.55978785e-01,  2.57084035e-01)
( 1.54946580e-01,  2.57816288e-01)
( 1.53904382e-01,  2.58584915e-01)
( 1.52837922e-01,  2.59402480e-01)
( 1.51748265e-01,  2.60254488e-01)
( 1.50652929e-01,  2.61125287e-01)
( 1.49555311e-01,  2.62013342e-01)
( 1.48488422e-01,  2.62899593e-01)
( 1.47437464e-01,  2.63786467e-01)
( 1.46403442e-01,  2.64681823e-01)
( 1.45375153e-01,  2.65588942e-01)
( 1.44355703e-01,  2.66515451e-01)
( 1.43355004e-01,  2.67465531e-01)
( 1.42374262e-01,  2.68431491e-01)
( 1.41405688e-01,  2.69412749e-01)
( 1.40436880e-01,  2.70409164e-01)
( 1.39466137e-01,  2.71424595e-01)
( 1.38484326e-01,  2.72464303e-01)
( 1.37490035e-01,  2.73524830e-01)
( 1.36750262e-01,  2.74255158e-01)
( 1.36107466e-01,  2.74916107e-01)
( 1.35460960e-01,  2.75586477e-01)
( 1.34811703e-01,  2.76262347e-01)
( 1.34161127e-01,  2.76943690e-01)
( 1.33504231e-01,  2.77628422e-01)
( 1.32848665e-01,  2.78312979e-01)
( 1.32192887e-01,  2.78996331e-01)
( 1.31540494e-01,  2.79694018e-01)
( 1.30887246e-01,  2.80424624e-01)
( 1.30235248e-01,  2.81176788e-01)
( 1.29589593e-01,  2.81935037e-01)
( 1.28950292e-01,  2.82691616e-01)
( 1.28315825e-01,  2.83448324e-01)
( 1.27689374e-01,  2.84203853e-01)
( 1.27069313e-01,  2.84956512e-01)
( 1.26456031e-01,  2.85704810e-01)
( 1.25851598e-01,  2.86444175e-01)
( 1.25252837e-01,  2.87176000e-01)
( 1.24660429e-01,  2.87905934e-01)
( 1.24076240e-01,  2.88640211e-01)
( 1.23490543e-01,  2.89395697e-01)
( 1.22889711e-01,  2.90190497e-01)
( 1.22275663e-01,  2.91034826e-01)
( 1.21639386e-01,  2.91915002e-01)
( 1.21000573e-01,  2.92815326e-01)
( 1.20364245e-01,  2.93736677e-01)
( 1.19724262e-01,  2.94677523e-01)
( 1.19085763e-01,  2.95640411e-01)
( 1.18446218e-01,  2.96622468e-01)
( 1.17814706e-01,  2.97629249e-01)
( 1.17189045e-01,  2.98659838e-01)
( 1.16566286e-01,  2.99713561e-01)
( 1.15949006e-01,  3.00789712e-01)
( 1.15337912e-01,  3.01885654e-01)
( 1.14720829e-01,  3.03005233e-01)
( 1.14092692e-01,  3.04152426e-01)
( 1.13452270e-01,  3.05329828e-01)
( 1.12790258e-01,  3.06539739e-01)
( 1.12235194e-01,  3.07710915e-01)
( 1.11833785e-01,  3.08392662e-01)
( 1.11431047e-01,  3.09095242e-01)
( 1.11025585e-01,  3.09807052e-01)
( 1.10615294e-01,  3.10526475e-01)
( 1.10203274e-01,  3.11253928e-01)
( 1.09787738e-01,  3.11987499e-01)
( 1.09368233e-01,  3.12726772e-01)
( 1.08948446e-01,  3.13471984e-01)
( 1.08526568e-01,  3.14226639e-01)
( 1.08103878e-01,  3.14998880e-01)
( 1.07677487e-01,  3.15792572e-01)
( 1.07247653e-01,  3.16604133e-01)
( 1.06820811e-01,  3.17423532e-01)
( 1.06396364e-01,  3.18246451e-01)
( 1.05973252e-01,  3.19073045e-01)
( 1.05550206e-01,  3.19901554e-01)
( 1.05127365e-01,  3.20731802e-01)
( 1.04709357e-01,  3.21555420e-01)
( 1.04297722e-01,  3.22369611e-01)
( 1.03890346e-01,  3.23182930e-01)
( 1.03483407e-01,  3.24010976e-01)
( 1.03069959e-01,  3.24873420e-01)
( 1.02645959e-01,  3.25782694e-01)
( 1.02209614e-01,  3.26739809e-01)
( 1.01766670e-01,  3.27733730e-01)
( 1.01317561e-01,  3.28756205e-01)
( 1.00862275e-01,  3.29805504e-01)
( 1.00401957e-01,  3.30876793e-01)
( 9.99401997e-02,  3.31968039e-01)
( 9.94769286e-02,  3.33081165e-01)
( 9.90112227e-02,  3.34220799e-01)
( 9.85464226e-02,  3.35392414e-01)
( 9.80803859e-02,  3.36598411e-01)
( 9.76182699e-02,  3.37836284e-01)
( 9.71597807e-02,  3.39109031e-01)
( 9.67056024e-02,  3.40412674e-01)
( 9.62504026e-02,  3.41748150e-01)
( 9.57857388e-02,  3.43117148e-01)
( 9.56807455e-02,  3.44203373e-01)
( 9.53934702e-02,  3.44964437e-01)
( 9.51058647e-02,  3.45745013e-01)
( 9.48139421e-02,  3.46537346e-01)
( 9.45200545e-02,  3.47340258e-01)
( 9.42224506e-02,  3.48153729e-01)
( 9.39220374e-02,  3.48980402e-01)
( 9.36182307e-02,  3.49820468e-01)
( 9.33101777e-02,  3.50673590e-01)
( 9.30013043e-02,  3.51541335e-01)
( 9.26891302e-02,  3.52423154e-01)
( 9.23742156e-02,  3.53322790e-01)
( 9.20564287e-02,  3.54238473e-01)
( 9.17371487e-02,  3.55167428e-01)
( 9.14182206e-02,  3.56107266e-01)
( 9.10982354e-02,  3.57060145e-01)
( 9.07766586e-02,  3.58028849e-01)
( 9.04506750e-02,  3.59016194e-01)
( 9.01209477e-02,  3.60027189e-01)
( 8.97845072e-02,  3.61066560e-01)
( 8.94444450e-02,  3.62135468e-01)
( 8.91040239e-02,  3.63217047e-01)
( 8.87643479e-02,  3.64312502e-01)
( 8.84244927e-02,  3.65416249e-01)
( 8.80903384e-02,  3.66513128e-01)
( 8.77531075e-02,  3.67619532e-01)
( 8.74150736e-02,  3.68732951e-01)
( 8.70755787e-02,  3.69863400e-01)
( 8.67297822e-02,  3.71022290e-01)
( 8.63821554e-02,  3.72205309e-01)
( 8.60336551e-02,  3.73430297e-01)
( 8.56811483e-02,  3.74722692e-01)
( 8.53300423e-02,  3.76073959e-01)
( 8.49770437e-02,  3.77486916e-01)
( 8.46264597e-02,  3.78943600e-01)
( 8.42792923e-02,  3.80437384e-01)
( 8.43815173e-02,  3.81600784e-01)
( 8.41659435e-02,  3.82429120e-01)
( 8.39541195e-02,  3.83273701e-01)
( 8.37397894e-02,  3.84132842e-01)
( 8.35231613e-02,  3.85005924e-01)
( 8.33037184e-02,  3.85889645e-01)
( 8.30835039e-02,  3.86786062e-01)
( 8.28589512e-02,  3.87696674e-01)
( 8.26334832e-02,  3.88619629e-01)
( 8.24060936e-02,  3.89553240e-01)
( 8.21770815e-02,  3.90499514e-01)
( 8.19461888e-02,  3.91459079e-01)
( 8.17114454e-02,  3.92434344e-01)
( 8.14733835e-02,  3.93430101e-01)
( 8.12320129e-02,  3.94444244e-01)
( 8.09873787e-02,  3.95475720e-01)
( 8.07408199e-02,  3.96523699e-01)
( 8.04888771e-02,  3.97593153e-01)
( 8.02308101e-02,  3.98690804e-01)
( 7.99689770e-02,  3.99813126e-01)
( 7.97034185e-02,  4.00963453e-01)
( 7.94348190e-02,  4.02143443e-01)
( 7.91631017e-02,  4.03349288e-01)
( 7.88900178e-02,  4.04578947e-01)
( 7.86194000e-02,  4.05822013e-01)
( 7.83492544e-02,  4.07067346e-01)
( 7.80813671e-02,  4.08316760e-01)
( 7.78153050e-02,  4.09575256e-01)
( 7.75476969e-02,  4.10855419e-01)
( 7.72819882e-02,  4.12178081e-01)
( 7.70155306e-02,  4.13556094e-01)
( 7.67490052e-02,  4.14988287e-01)
( 7.64852223e-02,  4.16464632e-01)
( 7.62209389e-02,  4.17984120e-01)
( 7.59599574e-02,  4.19550125e-01)
( 7.60209550e-02,  4.21090712e-01)
( 7.58557413e-02,  4.21975535e-01)
( 7.56944232e-02,  4.22866815e-01)
( 7.55324156e-02,  4.23767622e-01)
( 7.53688380e-02,  4.24680095e-01)
( 7.52035555e-02,  4.25608650e-01)
( 7.50359534e-02,  4.26547721e-01)
( 7.48672335e-02,  4.27500346e-01)
( 7.46966665e-02,  4.28468288e-01)
( 7.45242434e-02,  4.29450989e-01)
( 7.43492257e-02,  4.30445527e-01)
( 7.41723662e-02,  4.31459540e-01)
( 7.39922739e-02,  4.32494322e-01)
( 7.38097652e-02,  4.33550500e-01)
( 7.36258500e-02,  4.34624622e-01)
( 7.34376858e-02,  4.35716211e-01)
( 7.32465018e-02,  4.36828209e-01)
( 7.30525312e-02,  4.37959303e-01)
( 7.28554004e-02,  4.39114660e-01)
( 7.26559290e-02,  4.40290928e-01)
( 7.24520199e-02,  4.41498417e-01)
( 7.22466646e-02,  4.42730111e-01)
( 7.20414388e-02,  4.43975088e-01)
( 7.18366812e-02,  4.45239146e-01)
( 7.16313337e-02,  4.46516098e-01)
( 7.14266873e-02,  4.47809100e-01)
( 7.12200476e-02,  4.49120604e-01)
( 7.10134253e-02,  4.50463935e-01)
( 7.08065325e-02,  4.51856573e-01)
( 7.05985005e-02,  4.53300227e-01)
( 7.03909232e-02,  4.54785066e-01)
( 7.01830886e-02,  4.56311784e-01)
( 6.99735218e-02,  4.57881948e-01)
( 6.97624619e-02,  4.59505747e-01)
( 6.98796010e-02,  4.61110843e-01)
( 6.97510766e-02,  4.62020414e-01)
( 6.96270189e-02,  4.62939213e-01)
( 6.95021475e-02,  4.63870951e-01)
( 6.93763257e-02,  4.64816613e-01)
( 6.92487707e-02,  4.65777653e-01)
( 6.91199634e-02,  4.66753258e-01)
( 6.89887193e-02,  4.67747722e-01)
( 6.88564915e-02,  4.68759111e-01)
( 6.87221134e-02,  4.69784405e-01)
( 6.85867673e-02,  4.70825242e-01)
( 6.84503784e-02,  4.71885884e-01)
( 6.83109262e-02,  4.72965537e-01)
( 6.81698219e-02,  4.74066600e-01)
( 6.80233640e-02,  4.75183856e-01)
( 6.78767176e-02,  4.76321900e-01)
( 6.77275663e-02,  4.77482033e-01)
( 6.75764655e-02,  4.78663322e-01)
( 6.74235526e-02,  4.79868521e-01)
( 6.72668588e-02,  4.81097799e-01)
( 6.71089850e-02,  4.82348005e-01)
( 6.69489921e-02,  4.83619565e-01)
( 6.67890136e-02,  4.84909228e-01)
( 6.66275837e-02,  4.86213043e-01)
( 6.64651405e-02,  4.87541014e-01)
( 6.63011588e-02,  4.88896716e-01)
( 6.61364993e-02,  4.90288551e-01)
( 6.59720282e-02,  4.91725745e-01)
( 6.58081580e-02,  4.93213219e-01)
( 6.56456350e-02,  4.94743005e-01)
( 6.54809226e-02,  4.96310631e-01)
( 6.53159417e-02,  4.97931529e-01)
( 6.51461540e-02,  4.99607697e-01)
( 6.52887411e-02,  5.01383398e-01)
( 6.51754459e-02,  5.02327947e-01)
( 6.50771387e-02,  5.03273114e-01)
( 6.49790178e-02,  5.04228710e-01)
( 6.48801858e-02,  5.05198806e-01)
( 6.47794787e-02,  5.06184994e-01)
( 6.46784831e-02,  5.07184733e-01)
( 6.45768735e-02,  5.08197169e-01)
( 6.44736292e-02,  5.09223350e-01)
( 6.43698047e-02,  5.10267245e-01)
( 6.42646104e-02,  5.11326974e-01)
( 6.41582302e-02,  5.12402258e-01)
( 6.40497515e-02,  5.13500343e-01)
( 6.39396210e-02,  5.14621068e-01)
( 6.38270627e-02,  5.15756948e-01)
( 6.37127900e-02,  5.16913956e-01)
( 6.35967708e-02,  5.18090801e-01)
( 6.34789200e-02,  5.19287085e-01)
( 6.33586505e-02,  5.20510504e-01)
( 6.32355985e-02,  5.21757902e-01)
( 6.31107159e-02,  5.23029686e-01)
( 6.29831693e-02,  5.24329133e-01)
( 6.28543133e-02,  5.25655146e-01)
( 6.27240959e-02,  5.27008859e-01)
( 6.25924252e-02,  5.28392622e-01)
( 6.24588687e-02,  5.29814627e-01)
( 6.23226432e-02,  5.31281135e-01)
( 6.21877563e-02,  5.32785929e-01)
( 6.20513572e-02,  5.34333776e-01)
( 6.19161525e-02,  5.35933821e-01)
( 6.17771867e-02,  5.37585725e-01)
( 6.16363265e-02,  5.39285526e-01)
( 6.14943820e-02,  5.41044194e-01)
( 6.16891697e-02,  5.42632006e-01)
( 6.16075144e-02,  5.43603895e-01)
( 6.15274773e-02,  5.44589935e-01)
( 6.14469061e-02,  5.45588770e-01)
( 6.13645191e-02,  5.46602348e-01)
( 6.12828651e-02,  5.47633858e-01)
( 6.11989933e-02,  5.48680438e-01)
( 6.11146149e-02,  5.49741710e-01)
( 6.10299111e-02,  5.50819660e-01)
( 6.09443854e-02,  5.51915316e-01)
( 6.08564465e-02,  5.53030314e-01)
( 6.07679779e-02,  5.54167918e-01)
( 6.06776926e-02,  5.55326401e-01)
( 6.05854475e-02,  5.56505351e-01)
( 6.04918120e-02,  5.57702837e-01)
( 6.03970711e-02,  5.58921616e-01)
( 6.02999755e-02,  5.60164981e-01)
( 6.02002768e-02,  5.61432716e-01)
( 6.00984165e-02,  5.62722301e-01)
( 5.99945232e-02,  5.64042960e-01)
( 5.98871302e-02,  5.65397911e-01)
( 5.97780105e-02,  5.66786838e-01)
( 5.96650554e-02,  5.68212900e-01)
( 5.95503573e-02,  5.69679895e-01)
( 5.94330720e-02,  5.71193114e-01)
( 5.93174015e-02,  5.72739133e-01)
( 5.92022424e-02,  5.74333366e-01)
( 5.90842412e-02,  5.75984156e-01)
( 5.89636829e-02,  5.77694594e-01)
( 5.88425691e-02,  5.79464503e-01)
( 5.87237732e-02,  5.81293585e-01)
( 5.89852349e-02,  5.82633142e-01)
( 5.89163143e-02,  5.83673450e-01)
( 5.88472820e-02,  5.84728112e-01)
( 5.87768476e-02,  5.85798508e-01)
( 5.87054496e-02,  5.86888779e-01)
( 5.86333426e-02,  5.87998645e-01)
( 5.85604681e-02,  5.89127567e-01)
( 5.84870638e-02,  5.90274545e-01)
( 5.84126930e-02,  5.91444125e-01)
( 5.83365141e-02,  5.92633397e-01)
( 5.82590214e-02,  5.93848756e-01)
( 5.81813182e-02,  5.95090613e-01)
( 5.81031888e-02,  5.96358479e-01)
( 5.80220944e-02,  5.97652681e-01)
( 5.79402763e-02,  5.98980498e-01)
( 5.78582418e-02,  6.00340137e-01)
( 5.77755466e-02,  6.01732325e-01)
( 5.76936106e-02,  6.03154812e-01)
( 5.76113238e-02,  6.04608280e-01)
( 5.75276232e-02,  6.06093428e-01)
( 5.74436194e-02,  6.07612561e-01)
( 5.73592788e-02,  6.09167744e-01)
( 5.72729880e-02,  6.10767221e-01)
( 5.71833415e-02,  6.12418802e-01)
( 5.70915525e-02,  6.14130127e-01)
( 5.69989481e-02,  6.15904750e-01)
( 5.69027830e-02,  6.17740213e-01)
( 5.71297251e-02,  6.19014718e-01)
( 5.70694330e-02,  6.20147130e-01)
( 5.70079653e-02,  6.21298751e-01)
( 5.69457828e-02,  6.22471326e-01)
( 5.68823329e-02,  6.23663795e-01)
( 5.68190350e-02,  6.24881724e-01)
( 5.67548489e-02,  6.26123435e-01)
( 5.66896523e-02,  6.27390342e-01)
( 5.66226969e-02,  6.28685469e-01)
( 5.65546680e-02,  6.30009496e-01)
( 5.64859713e-02,  6.31364512e-01)
( 5.64170660e-02,  6.32753821e-01)
( 5.63454384e-02,  6.34178016e-01)
( 5.62750437e-02,  6.35629753e-01)
( 5.62023136e-02,  6.37111258e-01)
( 5.61297173e-02,  6.38632317e-01)
( 5.60548447e-02,  6.40188290e-01)
( 5.59793389e-02,  6.41777110e-01)
( 5.59025774e-02,  6.43408331e-01)
( 5.58243311e-02,  6.45085187e-01)
( 5.57442018e-02,  6.46804558e-01)
( 5.56610492e-02,  6.48567320e-01)
( 5.55765193e-02,  6.50383532e-01)
( 5.54907421e-02,  6.52253455e-01)
( 5.57147777e-02,  6.53917289e-01)
( 5.56666519e-02,  6.55010383e-01)
( 5.56183659e-02,  6.56133815e-01)
( 5.55694684e-02,  6.57275682e-01)
( 5.55197338e-02,  6.58439347e-01)
( 5.54697008e-02,  6.59627856e-01)
( 5.54192909e-02,  6.60839069e-01)
( 5.53689936e-02,  6.62073108e-01)
( 5.53176536e-02,  6.63335550e-01)
( 5.52658582e-02,  6.64623460e-01)
( 5.52132332e-02,  6.65940013e-01)
( 5.51590236e-02,  6.67289050e-01)
( 5.51045596e-02,  6.68669733e-01)
( 5.50496089e-02,  6.70089863e-01)
( 5.49945731e-02,  6.71542530e-01)
( 5.49365372e-02,  6.73037717e-01)
( 5.48759400e-02,  6.74578444e-01)
( 5.48132472e-02,  6.76165582e-01)
( 5.47508639e-02,  6.77785914e-01)
( 5.46865365e-02,  6.79444194e-01)
( 5.46195773e-02,  6.81146875e-01)
( 5.45508571e-02,  6.82891606e-01)
( 5.44799613e-02,  6.84681795e-01)
( 5.44107219e-02,  6.86524091e-01)
( 5.43411378e-02,  6.88422953e-01)
( 5.45617614e-02,  6.90383565e-01)
( 5.45163801e-02,  6.91540603e-01)
( 5.44770935e-02,  6.92692963e-01)
( 5.44372105e-02,  6.93864640e-01)
( 5.43977146e-02,  6.95056440e-01)
( 5.43576513e-02,  6.96273090e-01)
( 5.43171961e-02,  6.97512563e-01)
( 5.42763036e-02,  6.98780898e-01)
( 5.42341276e-02,  7.00071882e-01)
( 5.41926989e-02,  7.01389939e-01)
( 5.41506381e-02,  7.02741924e-01)
( 5.41067240e-02,  7.04126131e-01)
( 5.40620619e-02,  7.05541225e-01)
( 5.40159593e-02,  7.06992606e-01)
( 5.39712177e-02,  7.08481979e-01)
( 5.39241250e-02,  7.10016133e-01)
( 5.38755040e-02,  7.11586169e-01)
( 5.38239944e-02,  7.13194927e-01)
( 5.37707189e-02,  7.14839851e-01)
( 5.37185189e-02,  7.16528816e-01)
( 5.36652768e-02,  7.18265465e-01)
( 5.36122805e-02,  7.20045952e-01)
( 5.35580179e-02,  7.21879069e-01)
( 5.35036455e-02,  7.23771128e-01)
( 5.34449745e-02,  7.25724707e-01)
( 5.36664902e-02,  7.27269066e-01)
( 5.36355389e-02,  7.28417798e-01)
( 5.36043299e-02,  7.29581823e-01)
( 5.35722102e-02,  7.30765770e-01)
( 5.35405841e-02,  7.31971248e-01)
( 5.35082790e-02,  7.33198042e-01)
( 5.34761417e-02,  7.34451999e-01)
( 5.34440176e-02,  7.35732420e-01)
( 5.34111332e-02,  7.37041249e-01)
( 5.33787984e-02,  7.38377076e-01)
( 5.33460671e-02,  7.39742975e-01)
( 5.33125571e-02,  7.41141062e-01)
( 5.32788500e-02,  7.42577603e-01)
( 5.32423246e-02,  7.44054426e-01)
( 5.32055880e-02,  7.45569230e-01)
( 5.31682651e-02,  7.47123741e-01)
( 5.31295356e-02,  7.48723519e-01)
( 5.30902320e-02,  7.50365702e-01)
( 5.30502244e-02,  7.52044598e-01)
( 5.30087849e-02,  7.53760393e-01)
( 5.29689731e-02,  7.55522915e-01)
( 5.29260762e-02,  7.57340535e-01)
( 5.28832875e-02,  7.59210376e-01)
( 5.28399065e-02,  7.61136300e-01)
( 5.30290262e-02,  7.63039600e-01)
( 5.30026782e-02,  7.64212989e-01)
( 5.29774055e-02,  7.65402902e-01)
( 5.29515499e-02,  7.66612098e-01)
( 5.29259214e-02,  7.67847590e-01)
( 5.29001266e-02,  7.69108606e-01)
( 5.28736609e-02,  7.70395936e-01)
( 5.28479152e-02,  7.71710854e-01)
( 5.28216587e-02,  7.73053841e-01)
( 5.27946450e-02,  7.74429668e-01)
( 5.27673342e-02,  7.75838979e-01)
( 5.27405398e-02,  7.77283575e-01)
( 5.27125703e-02,  7.78765396e-01)
( 5.26855102e-02,  7.80285396e-01)
( 5.26573130e-02,  7.81841056e-01)
( 5.26302535e-02,  7.83435415e-01)
( 5.26015806e-02,  7.85074807e-01)
( 5.25729316e-02,  7.86760906e-01)
( 5.25420228e-02,  7.88489171e-01)
( 5.25108013e-02,  7.90267314e-01)
( 5.24769886e-02,  7.92099316e-01)
( 5.24432073e-02,  7.93976733e-01)
( 5.24097155e-02,  7.95907815e-01)
( 5.26033013e-02,  7.98013111e-01)
( 5.25801585e-02,  7.99188271e-01)
( 5.25612316e-02,  8.00378993e-01)
( 5.25423978e-02,  8.01592720e-01)
( 5.25227297e-02,  8.02828427e-01)
( 5.25022743e-02,  8.04089848e-01)
( 5.24811991e-02,  8.05378953e-01)
( 5.24599654e-02,  8.06697298e-01)
( 5.24387864e-02,  8.08047149e-01)
( 5.24176937e-02,  8.09429262e-01)
( 5.23955172e-02,  8.10844558e-01)
( 5.23739748e-02,  8.12298778e-01)
( 5.23519334e-02,  8.13787842e-01)
( 5.23305309e-02,  8.15315909e-01)
( 5.23088570e-02,  8.16883245e-01)
( 5.22861907e-02,  8.18491217e-01)
( 5.22625281e-02,  8.20144929e-01)
( 5.22396075e-02,  8.21847498e-01)
( 5.22159871e-02,  8.23600505e-01)
( 5.21917886e-02,  8.25399577e-01)
( 5.21676755e-02,  8.27242868e-01)
( 5.21412338e-02,  8.29131191e-01)
( 5.21135844e-02,  8.31073158e-01)
( 5.23319337e-02,  8.33184634e-01)
( 5.23137956e-02,  8.34354577e-01)
( 5.23004158e-02,  8.35542450e-01)
( 5.22865619e-02,  8.36753292e-01)
( 5.22722838e-02,  8.37987302e-01)
( 5.22574165e-02,  8.39248204e-01)
( 5.22427338e-02,  8.40535678e-01)
( 5.22278189e-02,  8.41851374e-01)
( 5.22132951e-02,  8.43196536e-01)
( 5.21986310e-02,  8.44572227e-01)
( 5.21843520e-02,  8.45981032e-01)
( 5.21689872e-02,  8.47424571e-01)
( 5.21545560e-02,  8.48907511e-01)
( 5.21402626e-02,  8.50428401e-01)
( 5.21260415e-02,  8.51989659e-01)
( 5.21107517e-02,  8.53598066e-01)
( 5.20964588e-02,  8.55256757e-01)
( 5.20830853e-02,  8.56960906e-01)
( 5.20696797e-02,  8.58711080e-01)
( 5.20555650e-02,  8.60510138e-01)
( 5.20394885e-02,  8.62356416e-01)
( 5.20228688e-02,  8.64254867e-01)
( 5.20070533e-02,  8.66219444e-01)
( 5.22158129e-02,  8.67926127e-01)
( 5.22071224e-02,  8.69081155e-01)
( 5.21989098e-02,  8.70256782e-01)
( 5.21898843e-02,  8.71455062e-01)
( 5.21803624e-02,  8.72677583e-01)
( 5.21715209e-02,  8.73925584e-01)
( 5.21620768e-02,  8.75201613e-01)
( 5.21526941e-02,  8.76505216e-01)
( 5.21438607e-02,  8.77837011e-01)
( 5.21346920e-02,  8.79199432e-01)
( 5.21252730e-02,  8.80594293e-01)
( 5.21148581e-02,  8.82022280e-01)
( 5.21064512e-02,  8.83489196e-01)
( 5.20970155e-02,  8.84996182e-01)
( 5.20881993e-02,  8.86545060e-01)
( 5.20786219e-02,  8.88135927e-01)
( 5.20711693e-02,  8.89770703e-01)
( 5.20640776e-02,  8.91458120e-01)
( 5.20560839e-02,  8.93194221e-01)
( 5.20466849e-02,  8.94981187e-01)
( 5.20365454e-02,  8.96817915e-01)
( 5.20266338e-02,  8.98707708e-01)
( 5.20171806e-02,  9.00653463e-01)
( 5.22352738e-02,  9.02404505e-01)
( 5.22314414e-02,  9.03542898e-01)
( 5.22277499e-02,  9.04702711e-01)
( 5.22239117e-02,  9.05884981e-01)
( 5.22198900e-02,  9.07091128e-01)
( 5.22158549e-02,  9.08322720e-01)
( 5.22118693e-02,  9.09581299e-01)
( 5.22076394e-02,  9.10867387e-01)
( 5.22030367e-02,  9.12181944e-01)
( 5.21989696e-02,  9.13527244e-01)
( 5.21939804e-02,  9.14904620e-01)
( 5.21884403e-02,  9.16314187e-01)
( 5.21841554e-02,  9.17762434e-01)
( 5.21800332e-02,  9.19249297e-01)
( 5.21757737e-02,  9.20774185e-01)
( 5.21729916e-02,  9.22342272e-01)
( 5.21705852e-02,  9.23957525e-01)
( 5.21683890e-02,  9.25619331e-01)
( 5.21655684e-02,  9.27328466e-01)
( 5.21639686e-02,  9.29086443e-01)
( 5.21621029e-02,  9.30897032e-01)
( 5.21609635e-02,  9.32754261e-01)
( 5.21598159e-02,  9.34665965e-01)
( 5.23801086e-02,  9.36634169e-01)
( 5.23800270e-02,  9.37754034e-01)
( 5.23802983e-02,  9.38893504e-01)
( 5.23804236e-02,  9.40055120e-01)
( 5.23809111e-02,  9.41239408e-01)
( 5.23809215e-02,  9.42447656e-01)
( 5.23808715e-02,  9.43681587e-01)
( 5.23803927e-02,  9.44941325e-01)
( 5.23800716e-02,  9.46229248e-01)
( 5.23800864e-02,  9.47547076e-01)
( 5.23800479e-02,  9.48895763e-01)
( 5.23792704e-02,  9.50276255e-01)
( 5.23791547e-02,  9.51693902e-01)
( 5.23801989e-02,  9.53148637e-01)
( 5.23803405e-02,  9.54643038e-01)
( 5.23812448e-02,  9.56178153e-01)
( 5.23822020e-02,  9.57755527e-01)
( 5.23847298e-02,  9.59378131e-01)
( 5.23872749e-02,  9.61048154e-01)
( 5.23917930e-02,  9.62765051e-01)
( 5.23962881e-02,  9.64527392e-01)
( 5.24009609e-02,  9.66338034e-01)
( 5.24051390e-02,  9.68198378e-01)
( 5.24096741e-02,  9.70113007e-01)
( 5.26301961e-02,  9.71518051e-01)
( 5.26337425e-02,  9.72650968e-01)
( 5.26375302e-02,  9.73804935e-01)
( 5.26412769e-02,  9.74981488e-01)
( 5.26450499e-02,  9.76182164e-01)
( 5.26488219e-02,  9.77408685e-01)
( 5.26522399e-02,  9.78661762e-01)
( 5.26554687e-02,  9.79942422e-01)
( 5.26595330e-02,  9.81250914e-01)
( 5.26634265e-02,  9.82588971e-01)
( 5.26678448e-02,  9.83958671e-01)
( 5.26712635e-02,  9.85359896e-01)
( 5.26756118e-02,  9.86799903e-01)
( 5.26797890e-02,  9.88280715e-01)
( 5.26854558e-02,  9.89799029e-01)
( 5.26911727e-02,  9.91358106e-01)
( 5.26965300e-02,  9.92959526e-01)
( 5.27039962e-02,  9.94604342e-01)
( 5.27123908e-02,  9.96296778e-01)
( 5.27208020e-02,  9.98037712e-01)
( 5.27292154e-02,  9.99825599e-01)
( 5.27384915e-02,  1.00167076e+00)
( 5.29747617e-02,  1.00375471e+00)
( 5.29776355e-02,  1.00484830e+00)
( 5.29842320e-02,  1.00596038e+00)
( 5.29908565e-02,  1.00709318e+00)
( 5.29973590e-02,  1.00824799e+00)
( 5.30041790e-02,  1.00942621e+00)
( 5.30108922e-02,  1.01062915e+00)
( 5.30173024e-02,  1.01185866e+00)
( 5.30237847e-02,  1.01311504e+00)
( 5.30300841e-02,  1.01439846e+00)
( 5.30368709e-02,  1.01571013e+00)
( 5.30437505e-02,  1.01705189e+00)
( 5.30507381e-02,  1.01842605e+00)
( 5.30575380e-02,  1.01983535e+00)
( 5.30638442e-02,  1.02128199e+00)
( 5.30714295e-02,  1.02276851e+00)
( 5.30796751e-02,  1.02429601e+00)
( 5.30879438e-02,  1.02586560e+00)
( 5.30977617e-02,  1.02747376e+00)
( 5.31079517e-02,  1.02912861e+00)
( 5.31187465e-02,  1.03083333e+00)
( 5.31299196e-02,  1.03258849e+00)
( 5.31413554e-02,  1.03439114e+00)
( 5.31529792e-02,  1.03624717e+00)
( 5.34178910e-02,  1.03776976e+00)
( 5.34267650e-02,  1.03884878e+00)
( 5.34358354e-02,  1.03994739e+00)
( 5.34450111e-02,  1.04106699e+00)
( 5.34541647e-02,  1.04220770e+00)
( 5.34634860e-02,  1.04337179e+00)
( 5.34728302e-02,  1.04455946e+00)
( 5.34822341e-02,  1.04577177e+00)
( 5.34917733e-02,  1.04701074e+00)
( 5.35013458e-02,  1.04827612e+00)
( 5.35105749e-02,  1.04957009e+00)
( 5.35201750e-02,  1.05089295e+00)
( 5.35291642e-02,  1.05224663e+00)
( 5.35385118e-02,  1.05363399e+00)
( 5.35483640e-02,  1.05505664e+00)
( 5.35575055e-02,  1.05651871e+00)
( 5.35680511e-02,  1.05801926e+00)
( 5.35792210e-02,  1.05956100e+00)
( 5.35913022e-02,  1.06114378e+00)
( 5.36038361e-02,  1.06277234e+00)
( 5.36167506e-02,  1.06444713e+00)
( 5.36297720e-02,  1.06616751e+00)
( 5.36442434e-02,  1.06793934e+00)
( 5.39326654e-02,  1.06988097e+00)
( 5.39382665e-02,  1.07093921e+00)
( 5.39492290e-02,  1.07201640e+00)
( 5.39604926e-02,  1.07311315e+00)
( 5.39718150e-02,  1.07423041e+00)
( 5.39833091e-02,  1.07536957e+00)
( 5.39946028e-02,  1.07653190e+00)
( 5.40061588e-02,  1.07771821e+00)
( 5.40179075e-02,  1.07893018e+00)
( 5.40296816e-02,  1.08016893e+00)
( 5.40412798e-02,  1.08143473e+00)
( 5.40527221e-02,  1.08272803e+00)
( 5.40640104e-02,  1.08405062e+00)
( 5.40746772e-02,  1.08540639e+00)
( 5.40859002e-02,  1.08679483e+00)
( 5.40977434e-02,  1.08821865e+00)
( 5.41100486e-02,  1.08967823e+00)
( 5.41225427e-02,  1.09117479e+00)
( 5.41354767e-02,  1.09270907e+00)
( 5.41502547e-02,  1.09428632e+00)
( 5.41662771e-02,  1.09591066e+00)
( 5.41820252e-02,  1.09757753e+00)
( 5.41989678e-02,  1.09929053e+00)
( 5.42180591e-02,  1.10105581e+00)
( 5.45267948e-02,  1.10254795e+00)
( 5.45401021e-02,  1.10361581e+00)
( 5.45536544e-02,  1.10470402e+00)
( 5.45674846e-02,  1.10581387e+00)
( 5.45819160e-02,  1.10694690e+00)
( 5.45965368e-02,  1.10810409e+00)
( 5.46115673e-02,  1.10928596e+00)
( 5.46262539e-02,  1.11049356e+00)
( 5.46405182e-02,  1.11172851e+00)
( 5.46548037e-02,  1.11299104e+00)
( 5.46692233e-02,  1.11428184e+00)
( 5.46832231e-02,  1.11560337e+00)
( 5.46977236e-02,  1.11695636e+00)
( 5.47126764e-02,  1.11834249e+00)
( 5.47283240e-02,  1.11976249e+00)
( 5.47447475e-02,  1.12121842e+00)
( 5.47618667e-02,  1.12271232e+00)
( 5.47801338e-02,  1.12424470e+00)
( 5.47991008e-02,  1.12581950e+00)
( 5.48194243e-02,  1.12744017e+00)
( 5.48416995e-02,  1.12910618e+00)
( 5.48642114e-02,  1.13081562e+00)
( 5.51894621e-02,  1.13236703e+00)
( 5.52056130e-02,  1.13339058e+00)
( 5.52212881e-02,  1.13443300e+00)
( 5.52373512e-02,  1.13549528e+00)
( 5.52540625e-02,  1.13657880e+00)
( 5.52710764e-02,  1.13768484e+00)
( 5.52884015e-02,  1.13881433e+00)
( 5.53062433e-02,  1.13996843e+00)
( 5.53240494e-02,  1.14114793e+00)
( 5.53422736e-02,  1.14235424e+00)
( 5.53605903e-02,  1.14358748e+00)
( 5.53789894e-02,  1.14484871e+00)
( 5.53975908e-02,  1.14613890e+00)
( 5.54159431e-02,  1.14746011e+00)
( 5.54356282e-02,  1.14881196e+00)
( 5.54561203e-02,  1.15019630e+00)
( 5.54773328e-02,  1.15161670e+00)
( 5.54994768e-02,  1.15307314e+00)
( 5.55226825e-02,  1.15456654e+00)
( 5.55467071e-02,  1.15610148e+00)
( 5.55740930e-02,  1.15767975e+00)
( 5.56019686e-02,  1.15930151e+00)
( 5.56316546e-02,  1.16096888e+00)
( 5.59239276e-02,  1.16237027e+00)
( 5.59418743e-02,  1.16337458e+00)
( 5.59595026e-02,  1.16439751e+00)
( 5.59775815e-02,  1.16544024e+00)
( 5.59961697e-02,  1.16650444e+00)
( 5.60154852e-02,  1.16759120e+00)
( 5.60349641e-02,  1.16870104e+00)
( 5.60552765e-02,  1.16983541e+00)
( 5.60757998e-02,  1.17099466e+00)
( 5.60964820e-02,  1.17217935e+00)
( 5.61172325e-02,  1.17339153e+00)
( 5.61379414e-02,  1.17463142e+00)
( 5.61583096e-02,  1.17589989e+00)
( 5.61795975e-02,  1.17719746e+00)
( 5.62011897e-02,  1.17852638e+00)
( 5.62229990e-02,  1.17988741e+00)
( 5.62466050e-02,  1.18128192e+00)
( 5.62703814e-02,  1.18271185e+00)
( 5.62948956e-02,  1.18417870e+00)
( 5.63215205e-02,  1.18568576e+00)
( 5.63499068e-02,  1.18723329e+00)
( 5.63795197e-02,  1.18882565e+00)
( 5.64107080e-02,  1.19046396e+00)
( 5.67343073e-02,  1.19190828e+00)
( 5.67541748e-02,  1.19288191e+00)
( 5.67734685e-02,  1.19387382e+00)
( 5.67936239e-02,  1.19488484e+00)
( 5.68138331e-02,  1.19591612e+00)
( 5.68348892e-02,  1.19696895e+00)
( 5.68565039e-02,  1.19804419e+00)
( 5.68782649e-02,  1.19914293e+00)
( 5.69011565e-02,  1.20026618e+00)
( 5.69248954e-02,  1.20141458e+00)
( 5.69487591e-02,  1.20258955e+00)
( 5.69725320e-02,  1.20379237e+00)
( 5.69972640e-02,  1.20502325e+00)
( 5.70215930e-02,  1.20628246e+00)
( 5.70458285e-02,  1.20757173e+00)
( 5.70707895e-02,  1.20889075e+00)
( 5.70958277e-02,  1.21024241e+00)
( 5.71228444e-02,  1.21162784e+00)
( 5.71503732e-02,  1.21304903e+00)
( 5.71790372e-02,  1.21450893e+00)
( 5.72097274e-02,  1.21600761e+00)
( 5.72427972e-02,  1.21754837e+00)
( 5.72782997e-02,  1.21913401e+00)
( 5.75982954e-02,  1.22065689e+00)
( 5.76199253e-02,  1.22160833e+00)
( 5.76419268e-02,  1.22257665e+00)
( 5.76643684e-02,  1.22356315e+00)
( 5.76871222e-02,  1.22456847e+00)
( 5.77106078e-02,  1.22559462e+00)
( 5.77346964e-02,  1.22664184e+00)
( 5.77592941e-02,  1.22771125e+00)
( 5.77848415e-02,  1.22880424e+00)
( 5.78107312e-02,  1.22992096e+00)
( 5.78360092e-02,  1.23106316e+00)
( 5.78627835e-02,  1.23223237e+00)
( 5.78901825e-02,  1.23342953e+00)
( 5.79173001e-02,  1.23465667e+00)
( 5.79445489e-02,  1.23591268e+00)
( 5.79722474e-02,  1.23719823e+00)
( 5.80006239e-02,  1.23851481e+00)
( 5.80295973e-02,  1.23986275e+00)
( 5.80596916e-02,  1.24124391e+00)
( 5.80906905e-02,  1.24265972e+00)
( 5.81227614e-02,  1.24411379e+00)
( 5.81569714e-02,  1.24560662e+00)
( 5.81929395e-02,  1.24714070e+00)
( 5.82304660e-02,  1.24871863e+00)
( 5.85635236e-02,  1.24995695e+00)
( 5.85868388e-02,  1.25087500e+00)
( 5.86104108e-02,  1.25180926e+00)
( 5.86344542e-02,  1.25276029e+00)
( 5.86585917e-02,  1.25372915e+00)
( 5.86836371e-02,  1.25471681e+00)
( 5.87095081e-02,  1.25572400e+00)
( 5.87365896e-02,  1.25675175e+00)
( 5.87638347e-02,  1.25780108e+00)
( 5.87920634e-02,  1.25887302e+00)
( 5.88208489e-02,  1.25996857e+00)
( 5.88502532e-02,  1.26108868e+00)
( 5.88804039e-02,  1.26223553e+00)
( 5.89111825e-02,  1.26340994e+00)
( 5.89417141e-02,  1.26461169e+00)
( 5.89728995e-02,  1.26584275e+00)
( 5.90044141e-02,  1.26710412e+00)
( 5.90363399e-02,  1.26839468e+00)
( 5.90680144e-02,  1.26971657e+00)
( 5.91017996e-02,  1.27107141e+00)
( 5.91373636e-02,  1.27246055e+00)
( 5.91740686e-02,  1.27388519e+00)
( 5.92126146e-02,  1.27534610e+00)
( 5.92520416e-02,  1.27684870e+00)
( 5.95774618e-02,  1.27839691e+00)
( 5.96013122e-02,  1.27928925e+00)
( 5.96265953e-02,  1.28019602e+00)
( 5.96521852e-02,  1.28111873e+00)
( 5.96783632e-02,  1.28205831e+00)
( 5.97044961e-02,  1.28301514e+00)
( 5.97317850e-02,  1.28399055e+00)
( 5.97599392e-02,  1.28498532e+00)
( 5.97887603e-02,  1.28600043e+00)
( 5.98181971e-02,  1.28703680e+00)
( 5.98482439e-02,  1.28809520e+00)
( 5.98790260e-02,  1.28917653e+00)
( 5.99100914e-02,  1.29028153e+00)
( 5.99426582e-02,  1.29141133e+00)
( 5.99756974e-02,  1.29256738e+00)
( 6.00093191e-02,  1.29375000e+00)
( 6.00429214e-02,  1.29496031e+00)
( 6.00764779e-02,  1.29619839e+00)
( 6.01099696e-02,  1.29746510e+00)
( 6.01444047e-02,  1.29876199e+00)
( 6.01798788e-02,  1.30009032e+00)
( 6.02174601e-02,  1.30145184e+00)
( 6.02551039e-02,  1.30284791e+00)
( 6.02941016e-02,  1.30428099e+00)
( 6.03349954e-02,  1.30575057e+00)
( 6.07057224e-02,  1.30750021e+00)
( 6.07249441e-02,  1.30835203e+00)
( 6.07515326e-02,  1.30921614e+00)
( 6.07786096e-02,  1.31009476e+00)
( 6.08059465e-02,  1.31098859e+00)
( 6.08339088e-02,  1.31189813e+00)
( 6.08625252e-02,  1.31282443e+00)
( 6.08917407e-02,  1.31376840e+00)
( 6.09215933e-02,  1.31473068e+00)
( 6.09521077e-02,  1.31571195e+00)
( 6.09835098e-02,  1.31671359e+00)
( 6.10157129e-02,  1.31773577e+00)
( 6.10491770e-02,  1.31878027e+00)
( 6.10832029e-02,  1.31984710e+00)
( 6.11187001e-02,  1.32093801e+00)
( 6.11545410e-02,  1.32205388e+00)
( 6.11908883e-02,  1.32319563e+00)
( 6.12279266e-02,  1.32436416e+00)
( 6.12654506e-02,  1.32556002e+00)
( 6.13031023e-02,  1.32678504e+00)
( 6.13413319e-02,  1.32803845e+00)
( 6.13805497e-02,  1.32932107e+00)
( 6.14207542e-02,  1.33063541e+00)
( 6.14614120e-02,  1.33198268e+00)
( 6.15041925e-02,  1.33336328e+00)
( 6.15488320e-02,  1.33477745e+00)
( 6.15950766e-02,  1.33623134e+00)
( 6.19243898e-02,  1.33739442e+00)
( 6.19529587e-02,  1.33823337e+00)
( 6.19820049e-02,  1.33908618e+00)
( 6.20113760e-02,  1.33995329e+00)
( 6.20411888e-02,  1.34083536e+00)
( 6.20716731e-02,  1.34173331e+00)
( 6.21027350e-02,  1.34264784e+00)
( 6.21344905e-02,  1.34357950e+00)
( 6.21665995e-02,  1.34452962e+00)
( 6.21993856e-02,  1.34549973e+00)
( 6.22335000e-02,  1.34648959e+00)
( 6.22686471e-02,  1.34749988e+00)
( 6.23045910e-02,  1.34853161e+00)
( 6.23418255e-02,  1.34958582e+00)
( 6.23798890e-02,  1.35066281e+00)
( 6.24180410e-02,  1.35176313e+00)
( 6.24567769e-02,  1.35288869e+00)
( 6.24966230e-02,  1.35404072e+00)
( 6.25372783e-02,  1.35521858e+00)
( 6.25782208e-02,  1.35642425e+00)
( 6.26197020e-02,  1.35765819e+00)
( 6.26609139e-02,  1.35892110e+00)
( 6.27030961e-02,  1.36021359e+00)
( 6.27466131e-02,  1.36153710e+00)
( 6.27913100e-02,  1.36289366e+00)
( 6.28383030e-02,  1.36428365e+00)
( 6.31953326e-02,  1.36579817e+00)
( 6.32234117e-02,  1.36660036e+00)
( 6.32533323e-02,  1.36741477e+00)
( 6.32835043e-02,  1.36824209e+00)
( 6.33143070e-02,  1.36908317e+00)
( 6.33454522e-02,  1.36993851e+00)
( 6.33771660e-02,  1.37080882e+00)
( 6.34095773e-02,  1.37169502e+00)
( 6.34428982e-02,  1.37259767e+00)
( 6.34768239e-02,  1.37351745e+00)
( 6.35113198e-02,  1.37445535e+00)
( 6.35469892e-02,  1.37541253e+00)
( 6.35836398e-02,  1.37638903e+00)
( 6.36208393e-02,  1.37738546e+00)
( 6.36590552e-02,  1.37840315e+00)
( 6.36986834e-02,  1.37944274e+00)
( 6.37389564e-02,  1.38050492e+00)
( 6.37800237e-02,  1.38159042e+00)
( 6.38216425e-02,  1.38269972e+00)
( 6.38644190e-02,  1.38383491e+00)
( 6.39076717e-02,  1.38499589e+00)
( 6.39514322e-02,  1.38618378e+00)
( 6.39962169e-02,  1.38739975e+00)
( 6.40414723e-02,  1.38864496e+00)
( 6.40875461e-02,  1.38991881e+00)
( 6.41353155e-02,  1.39122123e+00)
( 6.41850441e-02,  1.39255462e+00)
( 6.45496664e-02,  1.39410462e+00)
( 6.45725050e-02,  1.39486561e+00)
( 6.46033873e-02,  1.39563695e+00)
( 6.46346171e-02,  1.39642016e+00)
( 6.46664567e-02,  1.39721571e+00)
( 6.46987777e-02,  1.39802406e+00)
( 6.47315129e-02,  1.39884596e+00)
( 6.47650370e-02,  1.39968204e+00)
( 6.47992531e-02,  1.40053289e+00)
( 6.48343540e-02,  1.40139918e+00)
( 6.48705359e-02,  1.40228202e+00)
( 6.49068235e-02,  1.40318182e+00)
( 6.49440969e-02,  1.40409888e+00)
( 6.49818703e-02,  1.40503384e+00)
( 6.50211126e-02,  1.40598753e+00)
( 6.50611189e-02,  1.40696046e+00)
( 6.51020541e-02,  1.40795312e+00)
( 6.51444181e-02,  1.40896615e+00)
( 6.51875536e-02,  1.41000210e+00)
( 6.52314271e-02,  1.41106029e+00)
( 6.52760161e-02,  1.41214163e+00)
( 6.53213628e-02,  1.41324674e+00)
( 6.53675284e-02,  1.41437699e+00)
( 6.54146571e-02,  1.41553223e+00)
( 6.54622855e-02,  1.41671317e+00)
( 6.55098913e-02,  1.41792156e+00)
( 6.55584675e-02,  1.41915811e+00)
( 6.56073109e-02,  1.42042289e+00)
( 6.56584875e-02,  1.42171846e+00)
( 6.60022366e-02,  1.42302869e+00)
( 6.60339129e-02,  1.42376850e+00)
( 6.60662657e-02,  1.42451938e+00)
( 6.60991385e-02,  1.42528182e+00)
( 6.61328254e-02,  1.42605635e+00)
( 6.61667067e-02,  1.42684330e+00)
( 6.62011755e-02,  1.42764350e+00)
( 6.62365529e-02,  1.42845761e+00)
( 6.62723982e-02,  1.42928632e+00)
( 6.63091655e-02,  1.43013049e+00)
( 6.63468972e-02,  1.43099031e+00)
( 6.63853642e-02,  1.43186726e+00)
( 6.64247358e-02,  1.43276139e+00)
( 6.64645603e-02,  1.43367328e+00)
( 6.65056646e-02,  1.43460345e+00)
( 6.65477252e-02,  1.43555217e+00)
( 6.65907916e-02,  1.43651988e+00)
( 6.66346787e-02,  1.43750825e+00)
( 6.66792873e-02,  1.43851751e+00)
( 6.67249716e-02,  1.43954910e+00)
( 6.67711460e-02,  1.44060373e+00)
( 6.68185707e-02,  1.44168113e+00)
( 6.68664397e-02,  1.44278253e+00)
( 6.69155572e-02,  1.44390977e+00)
( 6.69655566e-02,  1.44506381e+00)
( 6.70154611e-02,  1.44624488e+00)
( 6.70662993e-02,  1.44745322e+00)
( 6.71181913e-02,  1.44868898e+00)
( 6.71713874e-02,  1.44995436e+00)
( 6.75185977e-02,  1.45093678e+00)
( 6.75511604e-02,  1.45163005e+00)
( 6.75841815e-02,  1.45233357e+00)
( 6.76177164e-02,  1.45304771e+00)
( 6.76517376e-02,  1.45377270e+00)
( 6.76863913e-02,  1.45450909e+00)
( 6.77217916e-02,  1.45525736e+00)
( 6.77578433e-02,  1.45601838e+00)
( 6.77947792e-02,  1.45679297e+00)
( 6.78324025e-02,  1.45758133e+00)
( 6.78707414e-02,  1.45838419e+00)
( 6.79096637e-02,  1.45920178e+00)
( 6.79494063e-02,  1.46003516e+00)
( 6.79901122e-02,  1.46088466e+00)
( 6.80317909e-02,  1.46175114e+00)
( 6.80746725e-02,  1.46263487e+00)
( 6.81180635e-02,  1.46353605e+00)
( 6.81626882e-02,  1.46445552e+00)
( 6.82076383e-02,  1.46539352e+00)
( 6.82542321e-02,  1.46635085e+00)
( 6.83016362e-02,  1.46732754e+00)
( 6.83498940e-02,  1.46832546e+00)
( 6.83991866e-02,  1.46934508e+00)
( 6.84494675e-02,  1.47038746e+00)
( 6.85007528e-02,  1.47145289e+00)
( 6.85525033e-02,  1.47254175e+00)
( 6.86050625e-02,  1.47365490e+00)
( 6.86580487e-02,  1.47479334e+00)
( 6.87125541e-02,  1.47595767e+00)
( 6.87677422e-02,  1.47714834e+00)
( 6.91207155e-02,  1.47856252e+00)
( 6.91483173e-02,  1.47922524e+00)
( 6.91819038e-02,  1.47989490e+00)
( 6.92160121e-02,  1.48057430e+00)
( 6.92507571e-02,  1.48126392e+00)
( 6.92860789e-02,  1.48196414e+00)
( 6.93218116e-02,  1.48267534e+00)
( 6.93583076e-02,  1.48339841e+00)
( 6.93956784e-02,  1.48413372e+00)
( 6.94337047e-02,  1.48488176e+00)
( 6.94725254e-02,  1.48564306e+00)
( 6.95121949e-02,  1.48641848e+00)
( 6.95523907e-02,  1.48720801e+00)
( 6.95934483e-02,  1.48801248e+00)
( 6.96355934e-02,  1.48883294e+00)
( 6.96784673e-02,  1.48966939e+00)
( 6.97223027e-02,  1.49052204e+00)
( 6.97669164e-02,  1.49139161e+00)
( 6.98126821e-02,  1.49227866e+00)
( 6.98597862e-02,  1.49318369e+00)
( 6.99071417e-02,  1.49410733e+00)
( 6.99550385e-02,  1.49504976e+00)
( 7.00043996e-02,  1.49601210e+00)
( 7.00553608e-02,  1.49699539e+00)
( 7.01068132e-02,  1.49799961e+00)
( 7.01593522e-02,  1.49902623e+00)
( 7.02130111e-02,  1.50007646e+00)
( 7.02676631e-02,  1.50114943e+00)
( 7.03231588e-02,  1.50224656e+00)
( 7.03792293e-02,  1.50336866e+00)
( 7.04365184e-02,  1.50451681e+00)
( 7.08047221e-02,  1.50588430e+00)
( 7.08341266e-02,  1.50651537e+00)
( 7.08683136e-02,  1.50715170e+00)
( 7.09030283e-02,  1.50779695e+00)
( 7.09384166e-02,  1.50845151e+00)
( 7.09744686e-02,  1.50911570e+00)
( 7.10111305e-02,  1.50978993e+00)
( 7.10484141e-02,  1.51047474e+00)
( 7.10863926e-02,  1.51117061e+00)
( 7.11250967e-02,  1.51187784e+00)
( 7.11647167e-02,  1.51259728e+00)
( 7.12051137e-02,  1.51332956e+00)
( 7.12463027e-02,  1.51407493e+00)
( 7.12881475e-02,  1.51483385e+00)
( 7.13307474e-02,  1.51560695e+00)
( 7.13742028e-02,  1.51639484e+00)
( 7.14188371e-02,  1.51719798e+00)
( 7.14640826e-02,  1.51801661e+00)
( 7.15104520e-02,  1.51885124e+00)
( 7.15575786e-02,  1.51970184e+00)
( 7.16055428e-02,  1.52056940e+00)
( 7.16551213e-02,  1.52145461e+00)
( 7.17049972e-02,  1.52235806e+00)
( 7.17559651e-02,  1.52328035e+00)
( 7.18082812e-02,  1.52422154e+00)
( 7.18617647e-02,  1.52518263e+00)
( 7.19159758e-02,  1.52616370e+00)
( 7.19713195e-02,  1.52716543e+00)
( 7.20284308e-02,  1.52818889e+00)
( 7.20856543e-02,  1.52923432e+00)
( 7.21435669e-02,  1.53030242e+00)
( 7.22030457e-02,  1.53139387e+00)
( 7.22637453e-02,  1.53251017e+00)
( 7.25960967e-02,  1.53351381e+00)
( 7.26311954e-02,  1.53412396e+00)
( 7.26665780e-02,  1.53474237e+00)
( 7.27025344e-02,  1.53536949e+00)
( 7.27391755e-02,  1.53600564e+00)
( 7.27763822e-02,  1.53665123e+00)
( 7.28142293e-02,  1.53730657e+00)
( 7.28526002e-02,  1.53797195e+00)
( 7.28917993e-02,  1.53864806e+00)
( 7.29317256e-02,  1.53933543e+00)
( 7.29727071e-02,  1.54003419e+00)
( 7.30142559e-02,  1.54074525e+00)
( 7.30564633e-02,  1.54146890e+00)
( 7.30996712e-02,  1.54220571e+00)
( 7.31439911e-02,  1.54295614e+00)
( 7.31889931e-02,  1.54372072e+00)
( 7.32347321e-02,  1.54449988e+00)
( 7.32812947e-02,  1.54529381e+00)
( 7.33289409e-02,  1.54610313e+00)
( 7.33773062e-02,  1.54692841e+00)
( 7.34270437e-02,  1.54776996e+00)
( 7.34773685e-02,  1.54862812e+00)
( 7.35287143e-02,  1.54950397e+00)
( 7.35814409e-02,  1.55039842e+00)
( 7.36351900e-02,  1.55131140e+00)
( 7.36900151e-02,  1.55224349e+00)
( 7.37456224e-02,  1.55319545e+00)
( 7.38025619e-02,  1.55416733e+00)
( 7.38604313e-02,  1.55516043e+00)
( 7.39191579e-02,  1.55617483e+00)
( 7.39789091e-02,  1.55721133e+00)
( 7.40393760e-02,  1.55827103e+00)
( 7.41010564e-02,  1.55935367e+00)
( 7.44522451e-02,  1.56025992e+00)
( 7.44880705e-02,  1.56084777e+00)
( 7.45243153e-02,  1.56144350e+00)
( 7.45611624e-02,  1.56204739e+00)
( 7.45987108e-02,  1.56265987e+00)
( 7.46367145e-02,  1.56328101e+00)
( 7.46754061e-02,  1.56391128e+00)
( 7.47147134e-02,  1.56455097e+00)
( 7.47547454e-02,  1.56520069e+00)
( 7.47955532e-02,  1.56586098e+00)
( 7.48374472e-02,  1.56653232e+00)
( 7.48799752e-02,  1.56721504e+00)
( 7.49234491e-02,  1.56790963e+00)
( 7.49678596e-02,  1.56861640e+00)
( 7.50129343e-02,  1.56933597e+00)
( 7.50588258e-02,  1.57006879e+00)
( 7.51060590e-02,  1.57081534e+00)
( 7.51541882e-02,  1.57157609e+00)
( 7.52031785e-02,  1.57235150e+00)
( 7.52533123e-02,  1.57314167e+00)
( 7.53038312e-02,  1.57394674e+00)
( 7.53555560e-02,  1.57476789e+00)
( 7.54085382e-02,  1.57560513e+00)
( 7.54624397e-02,  1.57645938e+00)
( 7.55176952e-02,  1.57733073e+00)
( 7.55736631e-02,  1.57822027e+00)
( 7.56313748e-02,  1.57912882e+00)
( 7.56899607e-02,  1.58005662e+00)
( 7.57495027e-02,  1.58100452e+00)
( 7.58098185e-02,  1.58197300e+00)
( 7.58721342e-02,  1.58296228e+00)
( 7.59349649e-02,  1.58397366e+00)
( 7.59988492e-02,  1.58500751e+00)
( 7.63417847e-02,  1.58597360e+00)
( 7.63784667e-02,  1.58653963e+00)
( 7.64156534e-02,  1.58711297e+00)
( 7.64534817e-02,  1.58769400e+00)
( 7.64918534e-02,  1.58828290e+00)
( 7.65308559e-02,  1.58887999e+00)
( 7.65704942e-02,  1.58948556e+00)
( 7.66106960e-02,  1.59009997e+00)
( 7.66517631e-02,  1.59072368e+00)
( 7.66935970e-02,  1.59135711e+00)
( 7.67362474e-02,  1.59200069e+00)
( 7.67798353e-02,  1.59265497e+00)
( 7.68242438e-02,  1.59332015e+00)
( 7.68695524e-02,  1.59399658e+00)
( 7.69154702e-02,  1.59468531e+00)
( 7.69622180e-02,  1.59538623e+00)
( 7.70101586e-02,  1.59609969e+00)
( 7.70588728e-02,  1.59682640e+00)
( 7.71087422e-02,  1.59756647e+00)
( 7.71592952e-02,  1.59832041e+00)
( 7.72111215e-02,  1.59908856e+00)
( 7.72638774e-02,  1.59987145e+00)
( 7.73176970e-02,  1.60066915e+00)
( 7.73722918e-02,  1.60148269e+00)
( 7.74278214e-02,  1.60231248e+00)
( 7.74843253e-02,  1.60315832e+00)
( 7.75421735e-02,  1.60402134e+00)
( 7.76010768e-02,  1.60490286e+00)
( 7.76610410e-02,  1.60580275e+00)
( 7.77222807e-02,  1.60672155e+00)
( 7.77845158e-02,  1.60766017e+00)
( 7.78480220e-02,  1.60861874e+00)
( 7.79123566e-02,  1.60959781e+00)
( 7.82912889e-02,  1.61080093e+00)
( 7.83232548e-02,  1.61134105e+00)
( 7.83606570e-02,  1.61188249e+00)
( 7.83986594e-02,  1.61243079e+00)
( 7.84372451e-02,  1.61298619e+00)
( 7.84764514e-02,  1.61354893e+00)
( 7.85162062e-02,  1.61411928e+00)
( 7.85566368e-02,  1.61469743e+00)
( 7.85976637e-02,  1.61528384e+00)
( 7.86395235e-02,  1.61587885e+00)
( 7.86819642e-02,  1.61648295e+00)
( 7.87251301e-02,  1.61709616e+00)
( 7.87693667e-02,  1.61771904e+00)
( 7.88141674e-02,  1.61835194e+00)
( 7.88599355e-02,  1.61899560e+00)
( 7.89065055e-02,  1.61965053e+00)
( 7.89539920e-02,  1.62031674e+00)
( 7.90021894e-02,  1.62099459e+00)
( 7.90512922e-02,  1.62168446e+00)
( 7.91011377e-02,  1.62238667e+00)
( 7.91525681e-02,  1.62310173e+00)
( 7.92048147e-02,  1.62382964e+00)
( 7.92579327e-02,  1.62457088e+00)
( 7.93117450e-02,  1.62532640e+00)
( 7.93667644e-02,  1.62609674e+00)
( 7.94225580e-02,  1.62688184e+00)
( 7.94791980e-02,  1.62768291e+00)
( 7.95365937e-02,  1.62850043e+00)
( 7.95955415e-02,  1.62933403e+00)
( 7.96554679e-02,  1.63018474e+00)
( 7.97169417e-02,  1.63105346e+00)
( 7.97798665e-02,  1.63193973e+00)
( 7.98438352e-02,  1.63284428e+00)
( 7.99089737e-02,  1.63376828e+00)
( 7.99745429e-02,  1.63471177e+00)
( 8.03337342e-02,  1.63571845e+00)
( 8.03713778e-02,  1.63623064e+00)
( 8.04094348e-02,  1.63674874e+00)
( 8.04480164e-02,  1.63727336e+00)
( 8.04871893e-02,  1.63780462e+00)
( 8.05270178e-02,  1.63834277e+00)
( 8.05672747e-02,  1.63888806e+00)
( 8.06081837e-02,  1.63944080e+00)
( 8.06497493e-02,  1.64000123e+00)
( 8.06920410e-02,  1.64056966e+00)
( 8.07349648e-02,  1.64114673e+00)
( 8.07789941e-02,  1.64173244e+00)
( 8.08237669e-02,  1.64232706e+00)
( 8.08693517e-02,  1.64293111e+00)
( 8.09159105e-02,  1.64354512e+00)
( 8.09628507e-02,  1.64416919e+00)
( 8.10108354e-02,  1.64480365e+00)
( 8.10597133e-02,  1.64544969e+00)
( 8.11093634e-02,  1.64610628e+00)
( 8.11598740e-02,  1.64677468e+00)
( 8.12111107e-02,  1.64745501e+00)
( 8.12636630e-02,  1.64814758e+00)
( 8.13167663e-02,  1.64885252e+00)
( 8.13713433e-02,  1.64957091e+00)
( 8.14267601e-02,  1.65030183e+00)
( 8.14830224e-02,  1.65104744e+00)
( 8.15405753e-02,  1.65180719e+00)
( 8.15988767e-02,  1.65258155e+00)
( 8.16583721e-02,  1.65337095e+00)
( 8.17187532e-02,  1.65417601e+00)
( 8.17802472e-02,  1.65499715e+00)
( 8.18422228e-02,  1.65583478e+00)
( 8.19056524e-02,  1.65669004e+00)
( 8.19706573e-02,  1.65756370e+00)
( 8.20363956e-02,  1.65845529e+00)
( 8.21030005e-02,  1.65936510e+00)
( 8.24499023e-02,  1.66012457e+00)
( 8.24877175e-02,  1.66061309e+00)
( 8.25438352e-02,  1.66130694e+00)
( 8.26909826e-02,  1.66314377e+00)
( 8.30461456e-02,  1.66754454e+00)
( 8.34464699e-02,  1.67252367e+00)
( 8.38818678e-02,  1.67829020e+00)
( 8.47542668e-02,  1.68509255e+00)
( 8.50534585e-02,  1.68885907e+00)
( 8.54018019e-02,  1.69302840e+00)
( 8.57988372e-02,  1.69773774e+00)
( 8.62291753e-02,  1.70313925e+00)
( 8.71453814e-02,  1.70942992e+00)
( 8.74290312e-02,  1.71284142e+00)
( 8.77581287e-02,  1.71655779e+00)
( 8.81303533e-02,  1.72069194e+00)
( 8.85512948e-02,  1.72535304e+00)
( 8.90043211e-02,  1.73067105e+00)
( 8.99057239e-02,  1.73606342e+00)
( 9.01993316e-02,  1.73920370e+00)
( 9.05227826e-02,  1.74261668e+00)
( 9.08822349e-02,  1.74637456e+00)
( 9.12885662e-02,  1.75056821e+00)
( 9.17410667e-02,  1.75530348e+00)
( 9.22199894e-02,  1.76069791e+00)
( 9.30096419e-02,  1.76380016e+00)
( 9.32956171e-02,  1.76659484e+00)
( 9.36071561e-02,  1.76960671e+00)
( 9.39510162e-02,  1.77288282e+00)
( 9.43345434e-02,  1.77648084e+00)
( 9.47590085e-02,  1.78047940e+00)
( 9.52254075e-02,  1.78496949e+00)
( 9.61235222e-02,  1.78981603e+00)
( 9.63578988e-02,  1.79201451e+00)
( 9.66156644e-02,  1.79434641e+00)
( 9.68929347e-02,  1.79683436e+00)
( 9.71932127e-02,  1.79950399e+00)
( 9.75223189e-02,  1.80238812e+00)
( 9.78825065e-02,  1.80552860e+00)
( 9.82743567e-02,  1.80897670e+00)
( 9.87031924e-02,  1.81279205e+00)
( 9.91780779e-02,  1.81702755e+00)
( 9.98263277e-02,  1.81921528e+00)
( 1.00055663e-01,  1.82114745e+00)
( 1.00297972e-01,  1.82318504e+00)
( 1.00557006e-01,  1.82534438e+00)
( 1.00834801e-01,  1.82764288e+00)
( 1.01134756e-01,  1.83009921e+00)
( 1.01460150e-01,  1.83273854e+00)
( 1.01812549e-01,  1.83559176e+00)
( 1.02190935e-01,  1.83869434e+00)
( 1.02601704e-01,  1.84208377e+00)
( 1.03356111e-01,  1.84519628e+00)
( 1.03559195e-01,  1.84680875e+00)
( 1.03773348e-01,  1.84849429e+00)
( 1.03998225e-01,  1.85026188e+00)
( 1.04236352e-01,  1.85212281e+00)
( 1.04489276e-01,  1.85408893e+00)
( 1.04758726e-01,  1.85617353e+00)
( 1.05048161e-01,  1.85839124e+00)
( 1.05359634e-01,  1.86076437e+00)
( 1.05695245e-01,  1.86331632e+00)
( 1.06052916e-01,  1.86607172e+00)
( 1.06439774e-01,  1.86906062e+00)
( 1.07141646e-01,  1.87139366e+00)
( 1.07331807e-01,  1.87279477e+00)
( 1.07530016e-01,  1.87425146e+00)
( 1.07736538e-01,  1.87576952e+00)
( 1.07953595e-01,  1.87735614e+00)
( 1.08182521e-01,  1.87901975e+00)
( 1.08424274e-01,  1.88076736e+00)
( 1.08680348e-01,  1.88260907e+00)
( 1.08952417e-01,  1.88455459e+00)
( 1.09243664e-01,  1.88661945e+00)
( 1.09555426e-01,  1.88882084e+00)
( 1.09885655e-01,  1.89117792e+00)
( 1.10238723e-01,  1.89370815e+00)
( 1.10940769e-01,  1.89597247e+00)
( 1.11110845e-01,  1.89716035e+00)
( 1.11289387e-01,  1.89838850e+00)
( 1.11474293e-01,  1.89966025e+00)
( 1.11666455e-01,  1.90098000e+00)
( 1.11867101e-01,  1.90235340e+00)
( 1.12077122e-01,  1.90378510e+00)
( 1.12296726e-01,  1.90528009e+00)
( 1.12528374e-01,  1.90684471e+00)
( 1.12771266e-01,  1.90848526e+00)
( 1.13028550e-01,  1.91021076e+00)
( 1.13301458e-01,  1.91202958e+00)
( 1.13592674e-01,  1.91395561e+00)
( 1.13898415e-01,  1.91600553e+00)
( 1.14223510e-01,  1.91819557e+00)
( 1.14934374e-01,  1.92025059e+00)
( 1.15253336e-01,  1.92230954e+00)
( 1.15593310e-01,  1.92449722e+00)
( 1.15959609e-01,  1.92683726e+00)
( 1.16355617e-01,  1.92935748e+00)
( 1.16787174e-01,  1.93208722e+00)
( 1.17262791e-01,  1.93506256e+00)
( 1.17789315e-01,  1.93833468e+00)
( 1.18378489e-01,  1.94198050e+00)
( 1.19163364e-01,  1.94431875e+00)
( 1.19446842e-01,  1.94601296e+00)
( 1.19746166e-01,  1.94779527e+00)
( 1.20062569e-01,  1.94967789e+00)
( 1.20399857e-01,  1.95167641e+00)
( 1.20759932e-01,  1.95380642e+00)
( 1.21146691e-01,  1.95608486e+00)
( 1.21564029e-01,  1.95853187e+00)
( 1.22019309e-01,  1.96117629e+00)
( 1.22518400e-01,  1.96405975e+00)
( 1.23069332e-01,  1.96724246e+00)
( 1.23758353e-01,  1.96885080e+00)
( 1.24018877e-01,  1.97029847e+00)
( 1.24291551e-01,  1.97180985e+00)
( 1.24577953e-01,  1.97339266e+00)
( 1.24878992e-01,  1.97505615e+00)
( 1.25196330e-01,  1.97680938e+00)
( 1.25531944e-01,  1.97866267e+00)
( 1.25889008e-01,  1.98062749e+00)
( 1.26269997e-01,  1.98271631e+00)
( 1.26679403e-01,  1.98494636e+00)
( 1.27121301e-01,  1.98734116e+00)
( 1.27600462e-01,  1.98993007e+00)
( 1.28469774e-01,  1.99267414e+00)
( 1.28729737e-01,  1.99403639e+00)
( 1.29001269e-01,  1.99545748e+00)
( 1.29284224e-01,  1.99694328e+00)
( 1.29580825e-01,  1.99850163e+00)
( 1.29894186e-01,  2.00014216e+00)
( 1.30225673e-01,  2.00187397e+00)
( 1.30579139e-01,  2.00370816e+00)
( 1.30955608e-01,  2.00565654e+00)
( 1.31359925e-01,  2.00773506e+00)
( 1.31792731e-01,  2.00996507e+00)
( 1.32706363e-01,  2.01256883e+00)
( 1.32938582e-01,  2.01373672e+00)
( 1.33183212e-01,  2.01494670e+00)
( 1.33436915e-01,  2.01620340e+00)
( 1.33700722e-01,  2.01751109e+00)
( 1.33976238e-01,  2.01887563e+00)
( 1.34264814e-01,  2.02030328e+00)
( 1.34568274e-01,  2.02180015e+00)
( 1.34888590e-01,  2.02337302e+00)
( 1.35228149e-01,  2.02502980e+00)
( 1.35589011e-01,  2.02678070e+00)
( 1.35973610e-01,  2.02863769e+00)
( 1.36383932e-01,  2.03061895e+00)
( 1.37215160e-01,  2.03268771e+00)
( 1.37431672e-01,  2.03370337e+00)
( 1.37655535e-01,  2.03475089e+00)
( 1.37886864e-01,  2.03583376e+00)
( 1.38126686e-01,  2.03695507e+00)
( 1.38375953e-01,  2.03811962e+00)
( 1.38634878e-01,  2.03933157e+00)
( 1.38904792e-01,  2.04059438e+00)
( 1.39186755e-01,  2.04191197e+00)
( 1.39482949e-01,  2.04328955e+00)
( 1.39793563e-01,  2.04473246e+00)
( 1.40122003e-01,  2.04624724e+00)
( 1.40469075e-01,  2.04784256e+00)
( 1.40837404e-01,  2.04953006e+00)
( 1.41693965e-01,  2.05147578e+00)
( 1.41888089e-01,  2.05234782e+00)
( 1.42089894e-01,  2.05324184e+00)
( 1.42297233e-01,  2.05416085e+00)
( 1.42511172e-01,  2.05510721e+00)
( 1.42731623e-01,  2.05608338e+00)
( 1.42959651e-01,  2.05709239e+00)
( 1.43196163e-01,  2.05813703e+00)
( 1.43442036e-01,  2.05922054e+00)
( 1.43696593e-01,  2.06034570e+00)
( 1.43961540e-01,  2.06151500e+00)
( 1.44238217e-01,  2.06273159e+00)
( 1.44527075e-01,  2.06399954e+00)
( 1.44830931e-01,  2.06532256e+00)
( 1.45149877e-01,  2.06670770e+00)
( 1.45486077e-01,  2.06816035e+00)
( 1.45843013e-01,  2.06969007e+00)
( 1.46218762e-01,  2.07131385e+00)
( 1.47084977e-01,  2.07257710e+00)
( 1.47414909e-01,  2.07393405e+00)
( 1.47760768e-01,  2.07534919e+00)
( 1.48124540e-01,  2.07683149e+00)
( 1.48509330e-01,  2.07839240e+00)
( 1.48917027e-01,  2.08004264e+00)
( 1.49347413e-01,  2.08179112e+00)
( 1.49804672e-01,  2.08364682e+00)
( 1.50292924e-01,  2.08562297e+00)
( 1.50815370e-01,  2.08773401e+00)
( 1.51380278e-01,  2.08999908e+00)
( 1.51996768e-01,  2.09244703e+00)
( 1.53193037e-01,  2.09574454e+00)
( 1.53551592e-01,  2.09718595e+00)
( 1.53937599e-01,  2.09869740e+00)
( 1.54344106e-01,  2.10029000e+00)
( 1.54775801e-01,  2.10197806e+00)
( 1.55235234e-01,  2.10377550e+00)
( 1.55725481e-01,  2.10569440e+00)
( 1.56251690e-01,  2.10775161e+00)
( 1.56822030e-01,  2.10997015e+00)
( 1.57445113e-01,  2.11238158e+00)
( 1.58558430e-01,  2.11435852e+00)
( 1.58895033e-01,  2.11559526e+00)
( 1.59245661e-01,  2.11688186e+00)
( 1.59612856e-01,  2.11822603e+00)
( 1.59998523e-01,  2.11963663e+00)
( 1.60404993e-01,  2.12112033e+00)
( 1.60835189e-01,  2.12268509e+00)
( 1.61289665e-01,  2.12433794e+00)
( 1.61773515e-01,  2.12608913e+00)
( 1.62291593e-01,  2.12795128e+00)
( 1.62850995e-01,  2.12994246e+00)
( 1.63858658e-01,  2.13175786e+00)
( 1.64151111e-01,  2.13277519e+00)
( 1.64453471e-01,  2.13382599e+00)
( 1.64767097e-01,  2.13491443e+00)
( 1.65093238e-01,  2.13604537e+00)
( 1.65433932e-01,  2.13722424e+00)
( 1.65792071e-01,  2.13845792e+00)
( 1.66167252e-01,  2.13975288e+00)
( 1.66560136e-01,  2.14111257e+00)
( 1.66974043e-01,  2.14254200e+00)
( 1.67409828e-01,  2.14404893e+00)
( 1.67871372e-01,  2.14564181e+00)
( 1.68363652e-01,  2.14733213e+00)
( 1.69529739e-01,  2.14926529e+00)
( 1.69783995e-01,  2.15010529e+00)
( 1.70047639e-01,  2.15096552e+00)
( 1.70318652e-01,  2.15184963e+00)
( 1.70597975e-01,  2.15275974e+00)
( 1.70886171e-01,  2.15369860e+00)
( 1.71184315e-01,  2.15466907e+00)
( 1.71493829e-01,  2.15567413e+00)
( 1.71816512e-01,  2.15671754e+00)
( 1.72154005e-01,  2.15780385e+00)
( 1.72506598e-01,  2.15893801e+00)
( 1.72872839e-01,  2.16012140e+00)
( 1.73255926e-01,  2.16135685e+00)
( 1.73657511e-01,  2.16264925e+00)
( 1.74078796e-01,  2.16400293e+00)
( 1.74522258e-01,  2.16542680e+00)
( 1.74993953e-01,  2.16692868e+00)
( 1.75982950e-01,  2.16826423e+00)
( 1.76217068e-01,  2.16898429e+00)
( 1.76456940e-01,  2.16972068e+00)
( 1.76702699e-01,  2.17047500e+00)
( 1.76954901e-01,  2.17124892e+00)
( 1.77214177e-01,  2.17204393e+00)
( 1.77480899e-01,  2.17286220e+00)
( 1.77756215e-01,  2.17370558e+00)
( 1.78041666e-01,  2.17457638e+00)
( 1.78337638e-01,  2.17547712e+00)
( 1.78645894e-01,  2.17641091e+00)
( 1.78967155e-01,  2.17738140e+00)
( 1.79302010e-01,  2.17839140e+00)
( 1.79648337e-01,  2.17944265e+00)
( 1.80008160e-01,  2.18053608e+00)
( 1.80383043e-01,  2.18167522e+00)
( 1.80775034e-01,  2.18286219e+00)
( 1.81185011e-01,  2.18410245e+00)
( 1.81616879e-01,  2.18540257e+00)
( 1.82074097e-01,  2.18677058e+00)
( 1.83145627e-01,  2.18770257e+00)
( 1.83332358e-01,  2.18823734e+00)
( 1.83523728e-01,  2.18877979e+00)
( 1.83718688e-01,  2.18933165e+00)
( 1.83917611e-01,  2.18989361e+00)
( 1.84120643e-01,  2.19046616e+00)
( 1.84327967e-01,  2.19105004e+00)
( 1.84539660e-01,  2.19164577e+00)
( 1.84756217e-01,  2.19225426e+00)
( 1.84978554e-01,  2.19287614e+00)
( 1.85206876e-01,  2.19351252e+00)
( 1.85441545e-01,  2.19416485e+00)
( 1.85682279e-01,  2.19483474e+00)
( 1.85930885e-01,  2.19552115e+00)
( 1.86187039e-01,  2.19622599e+00)
( 1.86451212e-01,  2.19695085e+00)
( 1.86722971e-01,  2.19769728e+00)
( 1.87003270e-01,  2.19846609e+00)
( 1.87291585e-01,  2.19925855e+00)
( 1.87587886e-01,  2.20007614e+00)
( 1.87892451e-01,  2.20092014e+00)
( 1.88205544e-01,  2.20179190e+00)
( 1.88527903e-01,  2.20269231e+00)
( 1.88861844e-01,  2.20362207e+00)
( 1.89207994e-01,  2.20458409e+00)
( 1.89567233e-01,  2.20558156e+00)
( 1.89939705e-01,  2.20661618e+00)
( 1.90327471e-01,  2.20768980e+00)
( 1.90733094e-01,  2.20880729e+00)
( 1.91711067e-01,  2.21020795e+00)
( 1.92130594e-01,  2.21134660e+00)
( 1.92569309e-01,  2.21252897e+00)
( 1.93027448e-01,  2.21376274e+00)
( 1.93507849e-01,  2.21505648e+00)
( 1.94015652e-01,  2.21641978e+00)
( 1.94558137e-01,  2.21786488e+00)
( 1.95140144e-01,  2.21940705e+00)
( 1.95766717e-01,  2.22106114e+00)
( 1.96431636e-01,  2.22283728e+00)
( 1.97141034e-01,  2.22474285e+00)
( 1.97907654e-01,  2.22679871e+00)
( 1.99408209e-01,  2.22835921e+00)
( 1.99778753e-01,  2.22928351e+00)
( 2.00159922e-01,  2.23023533e+00)
( 2.00554065e-01,  2.23121775e+00)
( 2.00961579e-01,  2.23223428e+00)
( 2.01385378e-01,  2.23328899e+00)
( 2.01828120e-01,  2.23438587e+00)
( 2.02292041e-01,  2.23553030e+00)
( 2.02780557e-01,  2.23672798e+00)
( 2.03298490e-01,  2.23798737e+00)
( 2.03848472e-01,  2.23931800e+00)
( 2.04430525e-01,  2.24072562e+00)
( 2.05041722e-01,  2.24221447e+00)
( 2.05685985e-01,  2.24379022e+00)
( 2.06374024e-01,  2.24546066e+00)
( 2.07645307e-01,  2.24695179e+00)
( 2.07976812e-01,  2.24773240e+00)
( 2.08317076e-01,  2.24853327e+00)
( 2.08667129e-01,  2.24935640e+00)
( 2.09027767e-01,  2.25020431e+00)
( 2.09400102e-01,  2.25107964e+00)
( 2.09786057e-01,  2.25198509e+00)
( 2.10187589e-01,  2.25292367e+00)
( 2.10607073e-01,  2.25389886e+00)
( 2.11046556e-01,  2.25491500e+00)
( 2.11508049e-01,  2.25597733e+00)
( 2.11995916e-01,  2.25709218e+00)
( 2.12511089e-01,  2.25826676e+00)
( 2.13054582e-01,  2.25950824e+00)
( 2.13626990e-01,  2.26082213e+00)
( 2.14225624e-01,  2.26220864e+00)
( 2.14854858e-01,  2.26367302e+00)
( 2.16390597e-01,  2.26537872e+00)
( 2.16717262e-01,  2.26609840e+00)
( 2.17051475e-01,  2.26683432e+00)
( 2.17393650e-01,  2.26758824e+00)
( 2.17744743e-01,  2.26836180e+00)
( 2.18105099e-01,  2.26915720e+00)
( 2.18476089e-01,  2.26997629e+00)
( 2.18859550e-01,  2.27082091e+00)
( 2.19256759e-01,  2.27169371e+00)
( 2.19669495e-01,  2.27259767e+00)
( 2.20099589e-01,  2.27353553e+00)
( 2.20548268e-01,  2.27451249e+00)
( 2.21019891e-01,  2.27553210e+00)
( 2.21516859e-01,  2.27660033e+00)
( 2.22038070e-01,  2.27772162e+00)
( 2.22583448e-01,  2.27889939e+00)
( 2.23151520e-01,  2.28013494e+00)
( 2.23745622e-01,  2.28143393e+00)
( 2.24373250e-01,  2.28280189e+00)
( 2.25511422e-01,  2.28337892e+00)
( 2.25778457e-01,  2.28391836e+00)
( 2.26048440e-01,  2.28446850e+00)
( 2.26324397e-01,  2.28503028e+00)
( 2.26606883e-01,  2.28560456e+00)
( 2.26896245e-01,  2.28619239e+00)
( 2.27193299e-01,  2.28679460e+00)
( 2.27498335e-01,  2.28741264e+00)
( 2.27812217e-01,  2.28804794e+00)
( 2.28136314e-01,  2.28870131e+00)
( 2.28470351e-01,  2.28937394e+00)
( 2.28814862e-01,  2.29006759e+00)
( 2.29171521e-01,  2.29078365e+00)
( 2.29540700e-01,  2.29152440e+00)
( 2.29923740e-01,  2.29229052e+00)
( 2.30321659e-01,  2.29308408e+00)
( 2.30735707e-01,  2.29390724e+00)
( 2.31166481e-01,  2.29476314e+00)
( 2.31613313e-01,  2.29565530e+00)
( 2.32078502e-01,  2.29658745e+00)
( 2.32562532e-01,  2.29756076e+00)
( 2.33066437e-01,  2.29857842e+00)
( 2.33588872e-01,  2.29964294e+00)
( 2.34129645e-01,  2.30075520e+00)
( 2.35584937e-01,  2.30196952e+00)
( 2.35838589e-01,  2.30246218e+00)
( 2.36099655e-01,  2.30296166e+00)
( 2.36365331e-01,  2.30347036e+00)
( 2.36636604e-01,  2.30398894e+00)
( 2.36913602e-01,  2.30451794e+00)
( 2.37196605e-01,  2.30505797e+00)
( 2.37485721e-01,  2.30561018e+00)
( 2.37781429e-01,  2.30617524e+00)
( 2.38084369e-01,  2.30675364e+00)
( 2.38395799e-01,  2.30734693e+00)
( 2.38716156e-01,  2.30795613e+00)
( 2.39046059e-01,  2.30858251e+00)
( 2.39386086e-01,  2.30922726e+00)
( 2.39737179e-01,  2.30989202e+00)
( 2.40100439e-01,  2.31057806e+00)
( 2.40476689e-01,  2.31128688e+00)
( 2.40866026e-01,  2.31202052e+00)
( 2.41270159e-01,  2.31278091e+00)
( 2.41687188e-01,  2.31356970e+00)
( 2.42120040e-01,  2.31438891e+00)
( 2.42571448e-01,  2.31524185e+00)
( 2.43041118e-01,  2.31613146e+00)
( 2.43531357e-01,  2.31705865e+00)
( 2.44040275e-01,  2.31802594e+00)
( 2.45566296e-01,  2.31907973e+00)
( 2.46014929e-01,  2.31987744e+00)
( 2.46479796e-01,  2.32070178e+00)
( 2.46963760e-01,  2.32155742e+00)
( 2.47468746e-01,  2.32244739e+00)
( 2.47996044e-01,  2.32337602e+00)
( 2.48547959e-01,  2.32434829e+00)
( 2.49125072e-01,  2.32536852e+00)
( 2.49729504e-01,  2.32644074e+00)
( 2.50366848e-01,  2.32757124e+00)
( 2.51043618e-01,  2.32876564e+00)
( 2.51764263e-01,  2.33003250e+00)
( 2.52531247e-01,  2.33138352e+00)
( 2.53351967e-01,  2.33283142e+00)
( 2.54233573e-01,  2.33439085e+00)
( 2.56361914e-01,  2.33653718e+00)
( 2.56797263e-01,  2.33726833e+00)
( 2.57248663e-01,  2.33802114e+00)
( 2.57717563e-01,  2.33879953e+00)
( 2.58205000e-01,  2.33960617e+00)
( 2.58711786e-01,  2.34044443e+00)
( 2.59241813e-01,  2.34131901e+00)
( 2.59795079e-01,  2.34223284e+00)
( 2.60369518e-01,  2.34318893e+00)
( 2.60971354e-01,  2.34419134e+00)
( 2.61603970e-01,  2.34524477e+00)
( 2.62271179e-01,  2.34635536e+00)
( 2.62978215e-01,  2.34753167e+00)
( 2.63730964e-01,  2.34878413e+00)
( 2.64528549e-01,  2.35012008e+00)
( 2.66512899e-01,  2.35181274e+00)
( 2.66893231e-01,  2.35243304e+00)
( 2.67298769e-01,  2.35306745e+00)
( 2.67716590e-01,  2.35371936e+00)
( 2.68147835e-01,  2.35439095e+00)
( 2.68594134e-01,  2.35508450e+00)
( 2.69057645e-01,  2.35580299e+00)
( 2.69540475e-01,  2.35655026e+00)
( 2.70042553e-01,  2.35732902e+00)
( 2.70566621e-01,  2.35814074e+00)
( 2.71111110e-01,  2.35898869e+00)
( 2.71676821e-01,  2.35987438e+00)
( 2.72269154e-01,  2.36079982e+00)
( 2.72890588e-01,  2.36176863e+00)
( 2.73544126e-01,  2.36278617e+00)
( 2.74232417e-01,  2.36385886e+00)
( 2.74960656e-01,  2.36499558e+00)
( 2.75734413e-01,  2.36620147e+00)
( 2.76554564e-01,  2.36748451e+00)
( 2.78190682e-01,  2.36843185e+00)
( 2.78588220e-01,  2.36901649e+00)
( 2.78996434e-01,  2.36961607e+00)
( 2.79416952e-01,  2.37023227e+00)
( 2.79851046e-01,  2.37086673e+00)
( 2.80299117e-01,  2.37152219e+00)
( 2.80763301e-01,  2.37220090e+00)
( 2.81245781e-01,  2.37290495e+00)
( 2.81745919e-01,  2.37363693e+00)
( 2.82267140e-01,  2.37439851e+00)
( 2.82805150e-01,  2.37519123e+00)
( 2.83363592e-01,  2.37601654e+00)
( 2.83946671e-01,  2.37687712e+00)
( 2.84557355e-01,  2.37777675e+00)
( 2.85197307e-01,  2.37871910e+00)
( 2.85868661e-01,  2.37971093e+00)
( 2.86577958e-01,  2.38075964e+00)
( 2.87330816e-01,  2.38187148e+00)
( 2.89078107e-01,  2.38287657e+00)
( 2.89423778e-01,  2.38335843e+00)
( 2.89778049e-01,  2.38385003e+00)
( 2.90141474e-01,  2.38435240e+00)
( 2.90514582e-01,  2.38486658e+00)
( 2.90896943e-01,  2.38539404e+00)
( 2.91290458e-01,  2.38593612e+00)
( 2.91695591e-01,  2.38649400e+00)
( 2.92113651e-01,  2.38706928e+00)
( 2.92544342e-01,  2.38766441e+00)
( 2.92989442e-01,  2.38827988e+00)
( 2.93448626e-01,  2.38891637e+00)
( 2.93920787e-01,  2.38957376e+00)
( 2.94410062e-01,  2.39025386e+00)
( 2.94915696e-01,  2.39095856e+00)
( 2.95442705e-01,  2.39169004e+00)
( 2.95988040e-01,  2.39245108e+00)
( 2.96555063e-01,  2.39324426e+00)
( 2.97145766e-01,  2.39407306e+00)
( 2.99040648e-01,  2.39521648e+00)
( 2.99527819e-01,  2.39588200e+00)
( 3.00046557e-01,  2.39656407e+00)
( 3.00584117e-01,  2.39726761e+00)
( 3.01142148e-01,  2.39799578e+00)
( 3.01722721e-01,  2.39875200e+00)
( 3.02329413e-01,  2.39954138e+00)
( 3.02963361e-01,  2.40036809e+00)
( 3.03627662e-01,  2.40123571e+00)
( 3.04324627e-01,  2.40214835e+00)
( 3.05052530e-01,  2.40310902e+00)
( 3.05819304e-01,  2.40411953e+00)
( 3.06631881e-01,  2.40518640e+00)
( 3.07494465e-01,  2.40631684e+00)
( 3.08404284e-01,  2.40752008e+00)
( 3.09376896e-01,  2.40880955e+00)
( 3.11395418e-01,  2.40986638e+00)
( 3.11839277e-01,  2.41041665e+00)
( 3.12296775e-01,  2.41098022e+00)
( 3.12768695e-01,  2.41155904e+00)
( 3.13255133e-01,  2.41215440e+00)
( 3.13757623e-01,  2.41276821e+00)
( 3.14276772e-01,  2.41340293e+00)
( 3.14815530e-01,  2.41406226e+00)
( 3.15373956e-01,  2.41474884e+00)
( 3.15956404e-01,  2.41546433e+00)
( 3.16562836e-01,  2.41621057e+00)
( 3.17191953e-01,  2.41698934e+00)
( 3.17847709e-01,  2.41780141e+00)
( 3.18533054e-01,  2.41864949e+00)
( 3.19250471e-01,  2.41953827e+00)
( 3.20002535e-01,  2.42047444e+00)
( 3.20795859e-01,  2.42146261e+00)
( 3.23052018e-01,  2.42279821e+00)
( 3.23745149e-01,  2.42362304e+00)
( 3.24474405e-01,  2.42447752e+00)
( 3.25240561e-01,  2.42536819e+00)
( 3.26045720e-01,  2.42630285e+00)
( 3.26893254e-01,  2.42729129e+00)
( 3.27791397e-01,  2.42834138e+00)
( 3.28744295e-01,  2.42945936e+00)
( 3.29759212e-01,  2.43065041e+00)
( 3.30843162e-01,  2.43192347e+00)
( 3.32009760e-01,  2.43329528e+00)
( 3.34666227e-01,  2.43487317e+00)
( 3.35182140e-01,  2.43544799e+00)
( 3.35716038e-01,  2.43603633e+00)
( 3.36267331e-01,  2.43664064e+00)
( 3.36835954e-01,  2.43726269e+00)
( 3.37421608e-01,  2.43790481e+00)
( 3.38028657e-01,  2.43857053e+00)
( 3.38661485e-01,  2.43926397e+00)
( 3.39321352e-01,  2.43998745e+00)
( 3.40012964e-01,  2.44074469e+00)
( 3.40739445e-01,  2.44153863e+00)
( 3.41499418e-01,  2.44237158e+00)
( 3.42291069e-01,  2.44324485e+00)
( 3.43123311e-01,  2.44416297e+00)
( 3.44002499e-01,  2.44513172e+00)
( 3.44934562e-01,  2.44615811e+00)
( 3.45924333e-01,  2.44725143e+00)
( 3.48057429e-01,  2.44815942e+00)
( 3.48515594e-01,  2.44863920e+00)
( 3.48987932e-01,  2.44912833e+00)
( 3.49471814e-01,  2.44962819e+00)
( 3.49967153e-01,  2.45013969e+00)
( 3.50474504e-01,  2.45066440e+00)
( 3.50995075e-01,  2.45120403e+00)
( 3.51531314e-01,  2.45176153e+00)
( 3.52089160e-01,  2.45233849e+00)
( 3.52666342e-01,  2.45293669e+00)
( 3.53266510e-01,  2.45355803e+00)
( 3.53893671e-01,  2.45420396e+00)
( 3.54544276e-01,  2.45487643e+00)
( 3.55217447e-01,  2.45557681e+00)
( 3.55916955e-01,  2.45630688e+00)
( 3.56647953e-01,  2.45706866e+00)
( 3.57412039e-01,  2.45786544e+00)
( 3.58213016e-01,  2.45870233e+00)
( 3.60674843e-01,  2.45972114e+00)
( 3.61395375e-01,  2.46047450e+00)
( 3.62188824e-01,  2.46124756e+00)
( 3.63011556e-01,  2.46204773e+00)
( 3.63863726e-01,  2.46287973e+00)
( 3.64756218e-01,  2.46375167e+00)
( 3.65702162e-01,  2.46467057e+00)
( 3.66713362e-01,  2.46564442e+00)
( 3.67789356e-01,  2.46668305e+00)
( 3.68937484e-01,  2.46779371e+00)
( 3.70163017e-01,  2.46898413e+00)
( 3.71478043e-01,  2.47026301e+00)
( 3.74708888e-01,  2.47211005e+00)
( 3.75261990e-01,  2.47267659e+00)
( 3.75884143e-01,  2.47325366e+00)
( 3.76525598e-01,  2.47384477e+00)
( 3.77186109e-01,  2.47445210e+00)
( 3.77862429e-01,  2.47507777e+00)
( 3.78560498e-01,  2.47572672e+00)
( 3.79291848e-01,  2.47640194e+00)
( 3.80058827e-01,  2.47710677e+00)
( 3.80867038e-01,  2.47784607e+00)
( 3.81712052e-01,  2.47862424e+00)
( 3.82605280e-01,  2.47944356e+00)
( 3.83544817e-01,  2.48030761e+00)
( 3.84531255e-01,  2.48121837e+00)
( 3.85571961e-01,  2.48218274e+00)
( 3.86698030e-01,  2.48338906e+00)
( 3.88994833e-01,  2.48388061e+00)
( 3.89498939e-01,  2.48432206e+00)
( 3.90012829e-01,  2.48477012e+00)
( 3.90536372e-01,  2.48522582e+00)
( 3.91069155e-01,  2.48569054e+00)
( 3.91612724e-01,  2.48616596e+00)
( 3.92168508e-01,  2.48665389e+00)
( 3.92740422e-01,  2.48715509e+00)
( 3.93331532e-01,  2.48767086e+00)
( 3.93944916e-01,  2.48820244e+00)
( 3.94582909e-01,  2.48875207e+00)
( 3.95249124e-01,  2.48932249e+00)
( 3.95945796e-01,  2.48991658e+00)
( 3.96672765e-01,  2.49053599e+00)
( 3.97427915e-01,  2.49118216e+00)
( 3.98218109e-01,  2.49185679e+00)
( 3.99042624e-01,  2.49256313e+00)
( 3.99898348e-01,  2.49330240e+00)
( 4.00795290e-01,  2.49407831e+00)
( 4.01737652e-01,  2.49489442e+00)
( 4.04275881e-01,  2.49584855e+00)
( 4.05144819e-01,  2.49658169e+00)
( 4.06063837e-01,  2.49733611e+00)
( 4.07013363e-01,  2.49811681e+00)
( 4.07996644e-01,  2.49893063e+00)
( 4.09028005e-01,  2.49978433e+00)
( 4.10124980e-01,  2.50068396e+00)
( 4.11303754e-01,  2.50164064e+00)
( 4.12583283e-01,  2.50266814e+00)
( 4.13957253e-01,  2.50377520e+00)
( 4.15439114e-01,  2.50497195e+00)
( 4.17028190e-01,  2.50627009e+00)
( 4.20029731e-01,  2.50736257e+00)
( 4.20780390e-01,  2.50794417e+00)
( 4.21551813e-01,  2.50853903e+00)
( 4.22339623e-01,  2.50915003e+00)
( 4.23149179e-01,  2.50978001e+00)
( 4.23986127e-01,  2.51043237e+00)
( 4.24857337e-01,  2.51110953e+00)
( 4.25768709e-01,  2.51181480e+00)
( 4.26729656e-01,  2.51255251e+00)
( 4.27751005e-01,  2.51332882e+00)
( 4.28846019e-01,  2.51415194e+00)
( 4.30006847e-01,  2.51502819e+00)
( 4.31245590e-01,  2.51596197e+00)
( 4.32561313e-01,  2.51695883e+00)
( 4.35749797e-01,  2.51825236e+00)
( 4.36308748e-01,  2.51868471e+00)
( 4.36907701e-01,  2.51912287e+00)
( 4.37518198e-01,  2.51956888e+00)
( 4.38140212e-01,  2.52002349e+00)
( 4.38772495e-01,  2.52048826e+00)
( 4.39418448e-01,  2.52096455e+00)
( 4.40081562e-01,  2.52145402e+00)
( 4.40765008e-01,  2.52195816e+00)
( 4.41472724e-01,  2.52247771e+00)
( 4.42205206e-01,  2.52301411e+00)
( 4.42965849e-01,  2.52356948e+00)
( 4.43766024e-01,  2.52414640e+00)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [green, thick, solid]
coordinates {
( 1.00000000e-06,  2.52247616e-07)
( 1.34120617e-04,  3.34079741e-05)
( 2.01511184e-04,  5.03633489e-05)
( 2.69379938e-04,  6.73273725e-05)
( 4.32245357e-04,  1.08039380e-04)
( 8.12153222e-04,  2.03025138e-04)
( 1.35459403e-03,  3.38695498e-04)
( 1.89670021e-03,  4.74336813e-04)
( 2.43847194e-03,  6.09949082e-04)
( 2.97990939e-03,  7.45532305e-04)
( 3.52101271e-03,  8.81086480e-04)
( 4.06178209e-03,  1.01661161e-03)
( 4.60221770e-03,  1.15210768e-03)
( 5.14231969e-03,  1.28757471e-03)
( 5.68208824e-03,  1.42301269e-03)
( 6.22152352e-03,  1.55842162e-03)
( 6.76062570e-03,  1.69380149e-03)
( 7.29939494e-03,  1.82915231e-03)
( 7.83783143e-03,  1.96447408e-03)
( 8.37593531e-03,  2.09976679e-03)
( 8.91370677e-03,  2.23503045e-03)
( 9.45114597e-03,  2.37026506e-03)
( 9.98825308e-03,  2.50547060e-03)
( 1.05250283e-02,  2.64064709e-03)
( 1.10614717e-02,  2.77579453e-03)
( 1.15975836e-02,  2.91091290e-03)
( 1.21333640e-02,  3.04600222e-03)
( 1.26688132e-02,  3.18106247e-03)
( 1.32039313e-02,  3.31609367e-03)
( 1.37387185e-02,  3.45109580e-03)
( 1.42731750e-02,  3.58606887e-03)
( 1.48073009e-02,  3.72101288e-03)
( 1.53410963e-02,  3.85592783e-03)
( 1.58745616e-02,  3.99081372e-03)
( 1.64076968e-02,  4.12567054e-03)
( 1.69405021e-02,  4.26049829e-03)
( 1.74729776e-02,  4.39529698e-03)
( 1.80051236e-02,  4.53006661e-03)
( 1.85369402e-02,  4.66480717e-03)
( 1.90684276e-02,  4.79951866e-03)
( 1.95995859e-02,  4.93420108e-03)
( 2.01304153e-02,  5.06885444e-03)
( 2.06609160e-02,  5.20347873e-03)
( 2.11910882e-02,  5.33807395e-03)
( 2.17209319e-02,  5.47264010e-03)
( 2.22504475e-02,  5.60717718e-03)
( 2.27796350e-02,  5.74168519e-03)
( 2.33084946e-02,  5.87616413e-03)
( 2.38370265e-02,  6.01061400e-03)
( 2.43652308e-02,  6.14503479e-03)
( 2.48931078e-02,  6.27942652e-03)
( 2.54206575e-02,  6.41378917e-03)
( 2.59478803e-02,  6.54812275e-03)
( 2.64747761e-02,  6.68242725e-03)
( 2.70013453e-02,  6.81670268e-03)
( 2.75275878e-02,  6.95094904e-03)
( 2.80535041e-02,  7.08516632e-03)
( 2.85790941e-02,  7.21935453e-03)
( 2.91043581e-02,  7.35351366e-03)
( 2.96292962e-02,  7.48764371e-03)
( 3.01539086e-02,  7.62174469e-03)
( 3.06781955e-02,  7.75581660e-03)
( 3.12021570e-02,  7.88985942e-03)
( 3.17257933e-02,  8.02387317e-03)
( 3.22491046e-02,  8.15785784e-03)
( 3.27720910e-02,  8.29181343e-03)
( 3.32947527e-02,  8.42573995e-03)
( 3.38170899e-02,  8.55963738e-03)
( 3.43391027e-02,  8.69350574e-03)
( 3.48607913e-02,  8.82734502e-03)
( 3.53821559e-02,  8.96115522e-03)
( 3.59031967e-02,  9.09493634e-03)
( 3.64239137e-02,  9.22868838e-03)
( 3.69443072e-02,  9.36241134e-03)
( 3.74643774e-02,  9.49610521e-03)
( 3.79841243e-02,  9.62977001e-03)
( 3.85035483e-02,  9.76340573e-03)
( 3.90226493e-02,  9.89701236e-03)
( 3.95414277e-02,  1.00305899e-02)
( 4.00598835e-02,  1.01641384e-02)
( 4.05780170e-02,  1.02976578e-02)
( 4.10958283e-02,  1.04311481e-02)
( 4.13753187e-02,  1.05032200e-02)
( 4.21201492e-02,  1.06953759e-02)
( 4.29469730e-02,  1.09088116e-02)
( 4.37729738e-02,  1.11221728e-02)
( 4.42186793e-02,  1.12373555e-02)
( 4.54060507e-02,  1.15444151e-02)
( 4.62757369e-02,  1.17694927e-02)
( 4.78546503e-02,  1.21785283e-02)
( 4.95775329e-02,  1.26254316e-02)
( 5.08358135e-02,  1.29522161e-02)
( 5.16736031e-02,  1.31699714e-02)
( 5.43490170e-02,  1.38663207e-02)
( 5.70156835e-02,  1.45618720e-02)
( 5.96736378e-02,  1.52566238e-02)
( 6.23229040e-02,  1.59505759e-02)
( 6.49635057e-02,  1.66437285e-02)
( 6.75954669e-02,  1.73360815e-02)
( 7.02188113e-02,  1.80276350e-02)
( 7.28335626e-02,  1.87183890e-02)
( 7.54397445e-02,  1.94083436e-02)
( 7.80373807e-02,  2.00974988e-02)
( 8.06264949e-02,  2.07858547e-02)
( 8.32071106e-02,  2.14734113e-02)
( 8.57792514e-02,  2.21601688e-02)
( 8.83429409e-02,  2.28461272e-02)
( 9.08982026e-02,  2.35312865e-02)
( 9.29873312e-02,  2.40925153e-02)
( 9.45121706e-02,  2.45028189e-02)
( 9.65407468e-02,  2.50494463e-02)
( 9.85639779e-02,  2.55955625e-02)
( 1.00581876e-01,  2.61411676e-02)
( 1.02594453e-01,  2.66862617e-02)
( 1.03261508e-01,  2.68671047e-02)
( 1.05186819e-01,  2.73897648e-02)
( 1.07746507e-01,  2.80859195e-02)
( 1.10297545e-01,  2.87812372e-02)
( 1.12839960e-01,  2.94757181e-02)
( 1.15373775e-01,  3.01693622e-02)
( 1.17445237e-01,  3.07375177e-02)
( 1.18957006e-01,  3.11528771e-02)
( 1.20968110e-01,  3.17062220e-02)
( 1.22973762e-01,  3.22590317e-02)
( 1.24973975e-01,  3.28113064e-02)
( 1.26968761e-01,  3.33630462e-02)
( 1.28958133e-01,  3.39142511e-02)
( 1.30942104e-01,  3.44649212e-02)
( 1.32920686e-01,  3.50150567e-02)
( 1.34893893e-01,  3.55646577e-02)
( 1.36861735e-01,  3.61137242e-02)
( 1.38824227e-01,  3.66622564e-02)
( 1.40781380e-01,  3.72102543e-02)
( 1.42733208e-01,  3.77577182e-02)
( 1.44679722e-01,  3.83046480e-02)
( 1.46620935e-01,  3.88510439e-02)
( 1.48556860e-01,  3.93969061e-02)
( 1.50487508e-01,  3.99422346e-02)
( 1.52412894e-01,  4.04870296e-02)
( 1.54333028e-01,  4.10312912e-02)
( 1.56247924e-01,  4.15750195e-02)
( 1.58157594e-01,  4.21182147e-02)
( 1.60062050e-01,  4.26608768e-02)
( 1.61961304e-01,  4.32030061e-02)
( 1.63855370e-01,  4.37446027e-02)
( 1.65744259e-01,  4.42856667e-02)
( 1.67627983e-01,  4.48261982e-02)
( 1.69506555e-01,  4.53661974e-02)
( 1.71379987e-01,  4.59056645e-02)
( 1.73248292e-01,  4.64445995e-02)
( 1.75111482e-01,  4.69830027e-02)
( 1.76969568e-01,  4.75208742e-02)
( 1.78822564e-01,  4.80582141e-02)
( 1.80670481e-01,  4.85950227e-02)
( 1.82513331e-01,  4.91313000e-02)
( 1.84351127e-01,  4.96670462e-02)
( 1.86183881e-01,  5.02022616e-02)
( 1.88011605e-01,  5.07369462e-02)
( 1.89834311e-01,  5.12711002e-02)
( 1.91652012e-01,  5.18047239e-02)
( 1.93464718e-01,  5.23378173e-02)
( 1.95272443e-01,  5.28703807e-02)
( 1.97075198e-01,  5.34024142e-02)
( 1.98872995e-01,  5.39339181e-02)
( 2.00665847e-01,  5.44648924e-02)
( 2.02453766e-01,  5.49953375e-02)
( 2.04236762e-01,  5.55252534e-02)
( 2.06014849e-01,  5.60546403e-02)
( 2.07788038e-01,  5.65834985e-02)
( 2.09556342e-01,  5.71118282e-02)
( 2.11319771e-01,  5.76396295e-02)
( 2.13078338e-01,  5.81669027e-02)
( 2.14832055e-01,  5.86936478e-02)
( 2.16580934e-01,  5.92198653e-02)
( 2.18324986e-01,  5.97455551e-02)
( 2.20064223e-01,  6.02707176e-02)
( 2.21798657e-01,  6.07953530e-02)
( 2.23528301e-01,  6.13194615e-02)
( 2.25253164e-01,  6.18430432e-02)
( 2.26973260e-01,  6.23660984e-02)
( 2.28688600e-01,  6.28886273e-02)
( 2.30399196e-01,  6.34106302e-02)
( 2.32105059e-01,  6.39321072e-02)
( 2.33806201e-01,  6.44530586e-02)
( 2.35502633e-01,  6.49734846e-02)
( 2.37194368e-01,  6.54933854e-02)
( 2.38881417e-01,  6.60127612e-02)
( 2.40563791e-01,  6.65316123e-02)
( 2.42241503e-01,  6.70499390e-02)
( 2.43914562e-01,  6.75677414e-02)
( 2.45582982e-01,  6.80850197e-02)
( 2.47246774e-01,  6.86017743e-02)
( 2.48905948e-01,  6.91180054e-02)
( 2.50560518e-01,  6.96337131e-02)
( 2.52210493e-01,  7.01488978e-02)
( 2.53855885e-01,  7.06635597e-02)
( 2.55496706e-01,  7.11776990e-02)
( 2.57132968e-01,  7.16913160e-02)
( 2.58764681e-01,  7.22044110e-02)
( 2.60391857e-01,  7.27169841e-02)
( 2.62014507e-01,  7.32290357e-02)
( 2.63632643e-01,  7.37405659e-02)
( 2.65246276e-01,  7.42515752e-02)
( 2.66855417e-01,  7.47620636e-02)
( 2.68460077e-01,  7.52720316e-02)
( 2.70060268e-01,  7.57814793e-02)
( 2.71656000e-01,  7.62904070e-02)
( 2.73247286e-01,  7.67988149e-02)
( 2.74834136e-01,  7.73067035e-02)
( 2.76416562e-01,  7.78140728e-02)
( 2.77994573e-01,  7.83209232e-02)
( 2.79568183e-01,  7.88272551e-02)
( 2.81137401e-01,  7.93330685e-02)
( 2.82702239e-01,  7.98383639e-02)
( 2.84262708e-01,  8.03431414e-02)
( 2.85818819e-01,  8.08474015e-02)
( 2.87370582e-01,  8.13511443e-02)
( 2.88918010e-01,  8.18543701e-02)
( 2.90461112e-01,  8.23570793e-02)
( 2.91999900e-01,  8.28592721e-02)
( 2.93534385e-01,  8.33609489e-02)
( 2.95064578e-01,  8.38621098e-02)
( 2.96590490e-01,  8.43627552e-02)
( 2.98112130e-01,  8.48628855e-02)
( 2.99629512e-01,  8.53625008e-02)
( 3.00840357e-01,  8.57618225e-02)
( 3.02350098e-01,  8.62605117e-02)
( 3.03855610e-01,  8.67586869e-02)
( 3.05356903e-01,  8.72563483e-02)
( 3.06853988e-01,  8.77534962e-02)
( 3.08346877e-01,  8.82501309e-02)
( 3.09835578e-01,  8.87462528e-02)
( 3.11320105e-01,  8.92418622e-02)
( 3.12800466e-01,  8.97369593e-02)
( 3.14276673e-01,  9.02315445e-02)
( 3.15748737e-01,  9.07256181e-02)
( 3.17216667e-01,  9.12191804e-02)
( 3.18680475e-01,  9.17122317e-02)
( 3.20140171e-01,  9.22047724e-02)
( 3.21595766e-01,  9.26968027e-02)
( 3.23047270e-01,  9.31883231e-02)
( 3.24494694e-01,  9.36793337e-02)
( 3.25938048e-01,  9.41698349e-02)
( 3.27377343e-01,  9.46598271e-02)
( 3.28812589e-01,  9.51493106e-02)
( 3.30243796e-01,  9.56382857e-02)
( 3.31670976e-01,  9.61267527e-02)
( 3.33094139e-01,  9.66147121e-02)
( 3.34513294e-01,  9.71021640e-02)
( 3.35928452e-01,  9.75891088e-02)
( 3.37339624e-01,  9.80755470e-02)
( 3.38746820e-01,  9.85614787e-02)
( 3.40150050e-01,  9.90469044e-02)
( 3.41549325e-01,  9.95318244e-02)
( 3.42944654e-01,  1.00016239e-01)
( 3.44336048e-01,  1.00500149e-01)
( 3.45723518e-01,  1.00983553e-01)
( 3.47107072e-01,  1.01466454e-01)
( 3.48486723e-01,  1.01948851e-01)
( 3.49862479e-01,  1.02430744e-01)
( 3.51234351e-01,  1.02912133e-01)
( 3.52602349e-01,  1.03393020e-01)
( 3.53966482e-01,  1.03873404e-01)
( 3.55326762e-01,  1.04353286e-01)
( 3.56683199e-01,  1.04832666e-01)
( 3.58035801e-01,  1.05311545e-01)
( 3.59384580e-01,  1.05789922e-01)
( 3.60729545e-01,  1.06267798e-01)
( 3.62070706e-01,  1.06745175e-01)
( 3.63408073e-01,  1.07222051e-01)
( 3.64741657e-01,  1.07698427e-01)
( 3.66071466e-01,  1.08174304e-01)
( 3.67397511e-01,  1.08649682e-01)
( 3.68719802e-01,  1.09124561e-01)
( 3.70038349e-01,  1.09598942e-01)
( 3.71353161e-01,  1.10072825e-01)
( 3.72664249e-01,  1.10546211e-01)
( 3.73971621e-01,  1.11019099e-01)
( 3.75275289e-01,  1.11491491e-01)
( 3.76575260e-01,  1.11963387e-01)
( 3.77871547e-01,  1.12434786e-01)
( 3.79164157e-01,  1.12905689e-01)
( 3.80453101e-01,  1.13376098e-01)
( 3.81738388e-01,  1.13846011e-01)
( 3.83020028e-01,  1.14315430e-01)
( 3.84298031e-01,  1.14784355e-01)
( 3.85572407e-01,  1.15252786e-01)
( 3.86843164e-01,  1.15720724e-01)
( 3.88110312e-01,  1.16188169e-01)
( 3.89373861e-01,  1.16655121e-01)
( 3.90633821e-01,  1.17121581e-01)
( 3.91890201e-01,  1.17587549e-01)
( 3.93143011e-01,  1.18053026e-01)
( 3.94392259e-01,  1.18518011e-01)
( 3.95637956e-01,  1.18982506e-01)
( 3.96880110e-01,  1.19446511e-01)
( 3.98118732e-01,  1.19910026e-01)
( 3.99353830e-01,  1.20373051e-01)
( 4.00585414e-01,  1.20835588e-01)
( 4.01813494e-01,  1.21297635e-01)
( 4.03038078e-01,  1.21759195e-01)
( 4.04259176e-01,  1.22220266e-01)
( 4.05476798e-01,  1.22680850e-01)
( 4.06690951e-01,  1.23140947e-01)
( 4.07901647e-01,  1.23600557e-01)
( 4.09108894e-01,  1.24059681e-01)
( 4.10312700e-01,  1.24518319e-01)
( 4.11513076e-01,  1.24976472e-01)
( 4.12710031e-01,  1.25434139e-01)
( 4.13903573e-01,  1.25891322e-01)
( 4.15093711e-01,  1.26348021e-01)
( 4.16280456e-01,  1.26804236e-01)
( 4.17463816e-01,  1.27259967e-01)
( 4.18643799e-01,  1.27715215e-01)
( 4.19820416e-01,  1.28169981e-01)
( 4.20993675e-01,  1.28624265e-01)
( 4.22163585e-01,  1.29078066e-01)
( 4.23330154e-01,  1.29531387e-01)
( 4.24493393e-01,  1.29984226e-01)
( 4.25653310e-01,  1.30436585e-01)
( 4.26809913e-01,  1.30888464e-01)
( 4.27963213e-01,  1.31339863e-01)
( 4.29113217e-01,  1.31790783e-01)
( 4.30259934e-01,  1.32241224e-01)
( 4.31403374e-01,  1.32691186e-01)
( 4.32543545e-01,  1.33140670e-01)
( 4.33680456e-01,  1.33589677e-01)
( 4.34814116e-01,  1.34038207e-01)
( 4.35944533e-01,  1.34486260e-01)
( 4.37071717e-01,  1.34933837e-01)
( 4.38195675e-01,  1.35380937e-01)
( 4.39316417e-01,  1.35827562e-01)
( 4.39440070e-01,  1.35658036e-01)
( 4.40368075e-01,  1.36028553e-01)
( 4.42050184e-01,  1.36701293e-01)
( 4.43724526e-01,  1.37372763e-01)
( 4.45058431e-01,  1.37909027e-01)
( 4.46718884e-01,  1.38578220e-01)
( 4.48371675e-01,  1.39246151e-01)
( 4.50016839e-01,  1.39912824e-01)
( 4.51654414e-01,  1.40578242e-01)
( 4.53284437e-01,  1.41242408e-01)
( 4.54906944e-01,  1.41905325e-01)
( 4.56521971e-01,  1.42566996e-01)
( 4.58129554e-01,  1.43227424e-01)
( 4.59729730e-01,  1.43886612e-01)
( 4.61322534e-01,  1.44544563e-01)
( 4.62908001e-01,  1.45201279e-01)
( 4.64486168e-01,  1.45856765e-01)
( 4.66057069e-01,  1.46511022e-01)
( 4.67620739e-01,  1.47164054e-01)
( 4.69177214e-01,  1.47815864e-01)
( 4.70726527e-01,  1.48466455e-01)
( 4.72268714e-01,  1.49115830e-01)
( 4.73803808e-01,  1.49763991e-01)
( 4.75331845e-01,  1.50410941e-01)
( 4.76852857e-01,  1.51056685e-01)
( 4.78366879e-01,  1.51701223e-01)
( 4.79873944e-01,  1.52344560e-01)
( 4.81374086e-01,  1.52986698e-01)
( 4.82867339e-01,  1.53627641e-01)
( 4.84353734e-01,  1.54267390e-01)
( 4.85833305e-01,  1.54905950e-01)
( 4.87306086e-01,  1.55543322e-01)
( 4.88772108e-01,  1.56179510e-01)
( 4.90231404e-01,  1.56814517e-01)
( 4.91684006e-01,  1.57448345e-01)
( 4.93129947e-01,  1.58080998e-01)
( 4.94569259e-01,  1.58712478e-01)
( 4.96001972e-01,  1.59342788e-01)
( 4.97428120e-01,  1.59971931e-01)
( 4.98847733e-01,  1.60599910e-01)
( 5.00260843e-01,  1.61226727e-01)
( 5.01667480e-01,  1.61852386e-01)
( 5.03067676e-01,  1.62476889e-01)
( 5.04461463e-01,  1.63100240e-01)
( 5.05848869e-01,  1.63722440e-01)
( 5.07229927e-01,  1.64343494e-01)
( 5.08604666e-01,  1.64963402e-01)
( 5.09973116e-01,  1.65582170e-01)
( 5.11335308e-01,  1.66199798e-01)
( 5.12691272e-01,  1.66816290e-01)
( 5.14041037e-01,  1.67431650e-01)
( 5.15384633e-01,  1.68045878e-01)
( 5.16722089e-01,  1.68658979e-01)
( 5.18053436e-01,  1.69270956e-01)
( 5.19378701e-01,  1.69881810e-01)
( 5.20697914e-01,  1.70491544e-01)
( 5.22011104e-01,  1.71100162e-01)
( 5.23318299e-01,  1.71707667e-01)
( 5.24619529e-01,  1.72314060e-01)
( 5.25914821e-01,  1.72919344e-01)
( 5.27204204e-01,  1.73523523e-01)
( 5.28487707e-01,  1.74126599e-01)
( 5.29765356e-01,  1.74728575e-01)
( 5.31037180e-01,  1.75329454e-01)
( 5.32303207e-01,  1.75929237e-01)
( 5.33563464e-01,  1.76527929e-01)
( 5.34817979e-01,  1.77125531e-01)
( 5.36066779e-01,  1.77722046e-01)
( 5.37309891e-01,  1.78317478e-01)
( 5.38547342e-01,  1.78911828e-01)
( 5.39779159e-01,  1.79505099e-01)
( 5.41005369e-01,  1.80097294e-01)
( 5.42225999e-01,  1.80688417e-01)
( 5.43441074e-01,  1.81278468e-01)
( 5.44650622e-01,  1.81867452e-01)
( 5.45854669e-01,  1.82455370e-01)
( 5.47053240e-01,  1.83042225e-01)
( 5.48246361e-01,  1.83628021e-01)
( 5.49434059e-01,  1.84212759e-01)
( 5.49838006e-01,  1.85084378e-01)
( 5.50761290e-01,  1.85543310e-01)
( 5.51681327e-01,  1.86001621e-01)
( 5.52598131e-01,  1.86459314e-01)
( 5.53511711e-01,  1.86916389e-01)
( 5.54422080e-01,  1.87372848e-01)
( 5.55329250e-01,  1.87828691e-01)
( 5.56233231e-01,  1.88283920e-01)
( 5.57134036e-01,  1.88738536e-01)
( 5.58031676e-01,  1.89192540e-01)
( 5.58926162e-01,  1.89645933e-01)
( 5.59817506e-01,  1.90098716e-01)
( 5.60705719e-01,  1.90550891e-01)
( 5.61590811e-01,  1.91002458e-01)
( 5.62472796e-01,  1.91453420e-01)
( 5.63351682e-01,  1.91903776e-01)
( 5.64227483e-01,  1.92353528e-01)
( 5.65100208e-01,  1.92802677e-01)
( 5.65969870e-01,  1.93251224e-01)
( 5.66836478e-01,  1.93699171e-01)
( 5.67700044e-01,  1.94146519e-01)
( 5.68560579e-01,  1.94593268e-01)
( 5.69418093e-01,  1.95039420e-01)
( 5.70272598e-01,  1.95484976e-01)
( 5.71124105e-01,  1.95929936e-01)
( 5.71972623e-01,  1.96374303e-01)
( 5.72818165e-01,  1.96818078e-01)
( 5.73660739e-01,  1.97261260e-01)
( 5.74500358e-01,  1.97703852e-01)
( 5.75337032e-01,  1.98145855e-01)
( 5.76170771e-01,  1.98587270e-01)
( 5.77001585e-01,  1.99028097e-01)
( 5.77829486e-01,  1.99468338e-01)
( 5.78654484e-01,  1.99907995e-01)
( 5.79476589e-01,  2.00347067e-01)
( 5.80295811e-01,  2.00785557e-01)
( 5.81112161e-01,  2.01223465e-01)
( 5.81925649e-01,  2.01660792e-01)
( 5.82736285e-01,  2.02097540e-01)
( 5.83544080e-01,  2.02533710e-01)
( 5.84349044e-01,  2.02969303e-01)
( 5.85151186e-01,  2.03404319e-01)
( 5.85950517e-01,  2.03838760e-01)
( 5.86747047e-01,  2.04272627e-01)
( 5.87540786e-01,  2.04705922e-01)
( 5.88331744e-01,  2.05138644e-01)
( 5.89119930e-01,  2.05570796e-01)
( 5.89905356e-01,  2.06002378e-01)
( 5.90688030e-01,  2.06433392e-01)
( 5.91467962e-01,  2.06863838e-01)
( 5.92245163e-01,  2.07293718e-01)
( 5.93019641e-01,  2.07723033e-01)
( 5.93791407e-01,  2.08151783e-01)
( 5.94560471e-01,  2.08579970e-01)
( 5.95327033e-01,  2.09007613e-01)
( 5.96090766e-01,  2.09434702e-01)
( 5.96851823e-01,  2.09861231e-01)
( 5.97610217e-01,  2.10287201e-01)
( 5.98365954e-01,  2.10712614e-01)
( 5.99119047e-01,  2.11137469e-01)
( 5.99869502e-01,  2.11561769e-01)
( 6.00617331e-01,  2.11985514e-01)
( 6.01362772e-01,  2.12408729e-01)
( 6.02105419e-01,  2.12831393e-01)
( 6.02845466e-01,  2.13253505e-01)
( 6.03582923e-01,  2.13675066e-01)
( 6.04317799e-01,  2.14096079e-01)
( 6.05050653e-01,  2.14516688e-01)
( 6.05781055e-01,  2.14936984e-01)
( 6.06508899e-01,  2.15356734e-01)
( 6.07234194e-01,  2.15775936e-01)
( 6.07956949e-01,  2.16194594e-01)
( 6.08677172e-01,  2.16612707e-01)
( 6.09394873e-01,  2.17030276e-01)
( 6.10110060e-01,  2.17447304e-01)
( 6.10822743e-01,  2.17863790e-01)
( 6.11532931e-01,  2.18279736e-01)
( 6.12240632e-01,  2.18695143e-01)
( 6.12945855e-01,  2.19110012e-01)
( 6.13648610e-01,  2.19524344e-01)
( 6.14348904e-01,  2.19938140e-01)
( 6.15046746e-01,  2.20351401e-01)
( 6.15742145e-01,  2.20764128e-01)
( 6.16435111e-01,  2.21176323e-01)
( 6.17125650e-01,  2.21587985e-01)
( 6.17813773e-01,  2.21999116e-01)
( 6.18499487e-01,  2.22409718e-01)
( 6.19182802e-01,  2.22819791e-01)
( 6.19863725e-01,  2.23229337e-01)
( 6.20542265e-01,  2.23638355e-01)
( 6.21218430e-01,  2.24046848e-01)
( 6.21892230e-01,  2.24454816e-01)
( 6.22563671e-01,  2.24862261e-01)
( 6.23232763e-01,  2.25269183e-01)
( 6.23899514e-01,  2.25675583e-01)
( 6.24563933e-01,  2.26081463e-01)
( 6.25226026e-01,  2.26486823e-01)
( 6.25885803e-01,  2.26891664e-01)
( 6.26543272e-01,  2.27295988e-01)
( 6.27198441e-01,  2.27699796e-01)
( 6.27851318e-01,  2.28103088e-01)
( 6.28501911e-01,  2.28505865e-01)
( 6.29150228e-01,  2.28908129e-01)
( 6.29796800e-01,  2.29309855e-01)
( 6.30440911e-01,  2.29711295e-01)
( 6.31083233e-01,  2.30112635e-01)
( 6.31723764e-01,  2.30513296e-01)
( 6.32361498e-01,  2.30913433e-01)
( 6.32996998e-01,  2.31313061e-01)
( 6.33630787e-01,  2.31712202e-01)
( 6.34261871e-01,  2.32110833e-01)
( 6.34890748e-01,  2.32508959e-01)
( 6.35517423e-01,  2.32906581e-01)
( 6.36141904e-01,  2.33303698e-01)
( 6.36764198e-01,  2.33700313e-01)
( 6.37384599e-01,  2.34096524e-01)
( 6.38002618e-01,  2.34492183e-01)
( 6.38618672e-01,  2.34887362e-01)
( 6.39232405e-01,  2.35282045e-01)
( 6.39843989e-01,  2.35676230e-01)
( 6.40453432e-01,  2.36069917e-01)
( 6.41061406e-01,  2.36463143e-01)
( 6.41666612e-01,  2.36855857e-01)
( 6.42269703e-01,  2.37248077e-01)
( 6.42870681e-01,  2.37639804e-01)
( 6.43469555e-01,  2.38031038e-01)
( 6.44066332e-01,  2.38421781e-01)
( 6.44661116e-01,  2.38812130e-01)
( 6.45253785e-01,  2.39201935e-01)
( 6.45844378e-01,  2.39591252e-01)
( 6.46433015e-01,  2.39980315e-01)
( 6.47019703e-01,  2.40368807e-01)
( 6.47604334e-01,  2.40756813e-01)
( 6.48186918e-01,  2.41144333e-01)
( 6.48767529e-01,  2.41531450e-01)
( 6.49346395e-01,  2.41918077e-01)
( 6.49922974e-01,  2.42304213e-01)
( 6.50497532e-01,  2.42689867e-01)
( 6.51070076e-01,  2.43075041e-01)
( 6.51640615e-01,  2.43459736e-01)
( 6.52209154e-01,  2.43843952e-01)
( 6.52775700e-01,  2.44227690e-01)
( 6.53340261e-01,  2.44610952e-01)
( 6.53902844e-01,  2.44993738e-01)
( 6.54463455e-01,  2.45376050e-01)
( 6.55022101e-01,  2.45757888e-01)
( 6.55578790e-01,  2.46139253e-01)
( 6.56133528e-01,  2.46520146e-01)
( 6.56686321e-01,  2.46900568e-01)
( 6.57237177e-01,  2.47280521e-01)
( 6.57786317e-01,  2.47660190e-01)
( 6.58333764e-01,  2.48039358e-01)
( 6.58879063e-01,  2.48418056e-01)
( 6.59422451e-01,  2.48796288e-01)
( 6.59964300e-01,  2.49174056e-01)
( 6.60504218e-01,  2.49551624e-01)
( 6.61042217e-01,  2.49928678e-01)
( 6.61578328e-01,  2.50305268e-01)
( 6.62112781e-01,  2.50681421e-01)
( 6.62645204e-01,  2.51057135e-01)
( 6.63175758e-01,  2.51432389e-01)
( 6.63704450e-01,  2.51807182e-01)
( 6.64231993e-01,  2.52181676e-01)
( 6.64757210e-01,  2.52555716e-01)
( 6.65280582e-01,  2.52929299e-01)
( 6.65802116e-01,  2.53302425e-01)
( 6.66321819e-01,  2.53675095e-01)
( 6.66839696e-01,  2.54047311e-01)
( 6.67356398e-01,  2.54419119e-01)
( 6.67870662e-01,  2.54790445e-01)
( 6.68383125e-01,  2.55161320e-01)
( 6.68893789e-01,  2.55531744e-01)
( 6.69402658e-01,  2.55901717e-01)
( 6.69909876e-01,  2.56271240e-01)
( 6.70416085e-01,  2.56640545e-01)
( 6.70920412e-01,  2.57009795e-01)
( 6.71422914e-01,  2.57378526e-01)
( 6.71923647e-01,  2.57746811e-01)
( 6.72422863e-01,  2.58114673e-01)
( 6.72920227e-01,  2.58482320e-01)
( 6.73415904e-01,  2.58849428e-01)
( 6.73909835e-01,  2.59216091e-01)
( 6.74402027e-01,  2.59582312e-01)
( 6.74892485e-01,  2.59948091e-01)
( 6.75381215e-01,  2.60313429e-01)
( 6.75868224e-01,  2.60678327e-01)
( 6.76353517e-01,  2.61042786e-01)
( 6.76837100e-01,  2.61406806e-01)
( 6.77318980e-01,  2.61770390e-01)
( 6.77799162e-01,  2.62133537e-01)
( 6.78277652e-01,  2.62496249e-01)
( 6.78754456e-01,  2.62858526e-01)
( 6.79229580e-01,  2.63220369e-01)
( 6.79703029e-01,  2.63581780e-01)
( 6.80174810e-01,  2.63942759e-01)
( 6.80644927e-01,  2.64303307e-01)
( 6.81113388e-01,  2.64663425e-01)
( 6.81580197e-01,  2.65023114e-01)
( 6.82694801e-01,  2.65885070e-01)
( 6.84531083e-01,  2.67316310e-01)
( 6.85522976e-01,  2.68272593e-01)
( 6.86362712e-01,  2.68937818e-01)
( 6.87196623e-01,  2.69600426e-01)
( 6.88024904e-01,  2.70261474e-01)
( 6.88847592e-01,  2.70920968e-01)
( 6.89664726e-01,  2.71578915e-01)
( 6.90476342e-01,  2.72235323e-01)
( 6.91282478e-01,  2.72890197e-01)
( 6.92083172e-01,  2.73543544e-01)
( 6.92878459e-01,  2.74195370e-01)
( 6.93668377e-01,  2.74845683e-01)
( 6.94452962e-01,  2.75494489e-01)
( 6.95232249e-01,  2.76141794e-01)
( 6.96006274e-01,  2.76787605e-01)
( 6.96775072e-01,  2.77431928e-01)
( 6.97538679e-01,  2.78074769e-01)
( 6.98297130e-01,  2.78716136e-01)
( 6.99050459e-01,  2.79356035e-01)
( 6.99798700e-01,  2.79994472e-01)
( 7.00541887e-01,  2.80631452e-01)
( 7.01280055e-01,  2.81266984e-01)
( 7.02013236e-01,  2.81901073e-01)
( 7.02741464e-01,  2.82533725e-01)
( 7.03464773e-01,  2.83164947e-01)
( 7.04183194e-01,  2.83794745e-01)
( 7.04896761e-01,  2.84423125e-01)
( 7.05605506e-01,  2.85050093e-01)
( 7.06309460e-01,  2.85675657e-01)
( 7.07008656e-01,  2.86299821e-01)
( 7.07703125e-01,  2.86922592e-01)
( 7.08392898e-01,  2.87543977e-01)
( 7.09078007e-01,  2.88163981e-01)
( 7.09758483e-01,  2.88782611e-01)
( 7.10434355e-01,  2.89399872e-01)
( 7.11105656e-01,  2.90015771e-01)
( 7.11772413e-01,  2.90630314e-01)
( 7.12434659e-01,  2.91243507e-01)
( 7.13092422e-01,  2.91855356e-01)
( 7.13745731e-01,  2.92465867e-01)
( 7.14394617e-01,  2.93075046e-01)
( 7.15039108e-01,  2.93682899e-01)
( 7.15679233e-01,  2.94289432e-01)
( 7.16315021e-01,  2.94894651e-01)
( 7.16946499e-01,  2.95498562e-01)
( 7.17573697e-01,  2.96101171e-01)
( 7.18196643e-01,  2.96702483e-01)
( 7.18815363e-01,  2.97302505e-01)
( 7.19429886e-01,  2.97901243e-01)
( 7.20040239e-01,  2.98498702e-01)
( 7.20646449e-01,  2.99094888e-01)
( 7.21248543e-01,  2.99689807e-01)
( 7.21846547e-01,  3.00283465e-01)
( 7.22440490e-01,  3.00875867e-01)
( 7.23030395e-01,  3.01467020e-01)
( 7.23616291e-01,  3.02056929e-01)
( 7.24198203e-01,  3.02645600e-01)
( 7.24776156e-01,  3.03233039e-01)
( 7.25350176e-01,  3.03819251e-01)
( 7.25920289e-01,  3.04404242e-01)
( 7.26486520e-01,  3.04988018e-01)
( 7.27048893e-01,  3.05570584e-01)
( 7.27607434e-01,  3.06151947e-01)
( 7.28162167e-01,  3.06732111e-01)
( 7.28713117e-01,  3.07311082e-01)
( 7.29260308e-01,  3.07888866e-01)
( 7.29803763e-01,  3.08465469e-01)
( 7.30343508e-01,  3.09040896e-01)
( 7.30879565e-01,  3.09615153e-01)
( 7.31411958e-01,  3.10188245e-01)
( 7.31940711e-01,  3.10760178e-01)
( 7.32465846e-01,  3.11330957e-01)
( 7.32987387e-01,  3.11900588e-01)
( 7.33505357e-01,  3.12469076e-01)
( 7.34019778e-01,  3.13036427e-01)
( 7.34530672e-01,  3.13602646e-01)
( 7.35038063e-01,  3.14167739e-01)
( 7.35541972e-01,  3.14731711e-01)
( 7.36042421e-01,  3.15294568e-01)
( 7.36539433e-01,  3.15856315e-01)
( 7.37033028e-01,  3.16416957e-01)
( 7.37523228e-01,  3.16976500e-01)
( 7.38010055e-01,  3.17534949e-01)
( 7.38493530e-01,  3.18092310e-01)
( 7.38973725e-01,  3.18648603e-01)
( 7.39450572e-01,  3.19203818e-01)
( 7.39924128e-01,  3.19757960e-01)
( 7.40394416e-01,  3.20311035e-01)
( 7.40861455e-01,  3.20863048e-01)
( 7.41325265e-01,  3.21414004e-01)
( 7.41785867e-01,  3.21963909e-01)
( 7.42243385e-01,  3.22512786e-01)
( 7.42697809e-01,  3.23060818e-01)
( 7.43149079e-01,  3.23607814e-01)
( 7.43597218e-01,  3.24153778e-01)
( 7.44042244e-01,  3.24698717e-01)
( 7.44484177e-01,  3.25242634e-01)
( 7.44923036e-01,  3.25785536e-01)
( 7.45358840e-01,  3.26327427e-01)
( 7.45791607e-01,  3.26868313e-01)
( 7.46221356e-01,  3.27408199e-01)
( 7.46648106e-01,  3.27947089e-01)
( 7.47071875e-01,  3.28484990e-01)
( 7.47492682e-01,  3.29021906e-01)
( 7.47910544e-01,  3.29557842e-01)
( 7.48325480e-01,  3.30092804e-01)
( 7.48737507e-01,  3.30626797e-01)
( 7.49146643e-01,  3.31159825e-01)
( 7.49552905e-01,  3.31691893e-01)
( 7.49956312e-01,  3.32223008e-01)
( 7.50356881e-01,  3.32753173e-01)
( 7.50754627e-01,  3.33282394e-01)
( 7.51149570e-01,  3.33810676e-01)
( 7.51697824e-01,  3.34548804e-01)
( 7.52931432e-01,  3.36229790e-01)
( 7.54434397e-01,  3.38318099e-01)
( 7.55894944e-01,  3.40392112e-01)
( 7.57314072e-01,  3.42452146e-01)
( 7.58692749e-01,  3.44498512e-01)
( 7.60031912e-01,  3.46531520e-01)
( 7.61332473e-01,  3.48551479e-01)
( 7.62595312e-01,  3.50558694e-01)
( 7.63821286e-01,  3.52553469e-01)
( 7.65011224e-01,  3.54536106e-01)
( 7.66166169e-01,  3.56506942e-01)
( 7.67286434e-01,  3.58466227e-01)
( 7.67428926e-01,  3.60051860e-01)
( 7.67974835e-01,  3.61043520e-01)
( 7.68511127e-01,  3.62033317e-01)
( 7.69038966e-01,  3.63020312e-01)
( 7.69558498e-01,  3.64004572e-01)
( 7.70069738e-01,  3.64986137e-01)
( 7.70572799e-01,  3.65965015e-01)
( 7.71067816e-01,  3.66941287e-01)
( 7.71554845e-01,  3.67915041e-01)
( 7.72033952e-01,  3.68886223e-01)
( 7.72505220e-01,  3.69854873e-01)
( 7.72968790e-01,  3.70821055e-01)
( 7.73424671e-01,  3.71784847e-01)
( 7.73873005e-01,  3.72746248e-01)
( 7.74313815e-01,  3.73705337e-01)
( 7.74747182e-01,  3.74662082e-01)
( 7.75173266e-01,  3.75616535e-01)
( 7.75592106e-01,  3.76568921e-01)
( 7.76003725e-01,  3.77519109e-01)
( 7.76408218e-01,  3.78467124e-01)
( 7.76805589e-01,  3.79412997e-01)
( 7.77195947e-01,  3.80356751e-01)
( 7.77579359e-01,  3.81298422e-01)
( 7.77955892e-01,  3.82238049e-01)
( 7.78325651e-01,  3.83175711e-01)
( 7.78688636e-01,  3.84111396e-01)
( 7.79044961e-01,  3.85045227e-01)
( 7.79394668e-01,  3.85977173e-01)
( 7.79737865e-01,  3.86907289e-01)
( 7.80074570e-01,  3.87835653e-01)
( 7.80404846e-01,  3.88762270e-01)
( 7.80728726e-01,  3.89687172e-01)
( 7.81046326e-01,  3.90610498e-01)
( 7.81357617e-01,  3.91532158e-01)
( 7.81662719e-01,  3.92452184e-01)
( 7.81961637e-01,  3.93370636e-01)
( 7.82254445e-01,  3.94287535e-01)
( 7.82541183e-01,  3.95203009e-01)
( 7.82821997e-01,  3.96117056e-01)
( 7.83096812e-01,  3.97029695e-01)
( 7.83365685e-01,  3.97941075e-01)
( 7.83628690e-01,  3.98851081e-01)
( 7.83885912e-01,  3.99759742e-01)
( 7.84137295e-01,  4.00667135e-01)
( 7.84382927e-01,  4.01573255e-01)
( 7.84622851e-01,  4.02478139e-01)
( 7.84857108e-01,  4.03381825e-01)
( 7.85085771e-01,  4.04284377e-01)
( 7.85308882e-01,  4.05185844e-01)
( 7.85526437e-01,  4.06086298e-01)
( 7.85738474e-01,  4.06985801e-01)
( 7.85945121e-01,  4.07884404e-01)
( 7.86146276e-01,  4.08782031e-01)
( 7.86342024e-01,  4.09678715e-01)
( 7.86532402e-01,  4.10574493e-01)
( 7.86717494e-01,  4.11469584e-01)
( 7.86897281e-01,  4.12363941e-01)
( 7.87071790e-01,  4.13257502e-01)
( 7.87241052e-01,  4.14150305e-01)
( 7.87405096e-01,  4.15042388e-01)
( 7.87563952e-01,  4.15933786e-01)
( 7.87717661e-01,  4.16824597e-01)
( 7.87866232e-01,  4.17714806e-01)
( 7.88009733e-01,  4.18604450e-01)
( 7.88148118e-01,  4.19493593e-01)
( 7.88281492e-01,  4.20382265e-01)
( 7.88409857e-01,  4.21270747e-01)
( 7.88533179e-01,  4.22158846e-01)
( 7.88651604e-01,  4.23046645e-01)
( 7.88765020e-01,  4.23934217e-01)
( 7.88873452e-01,  4.24821575e-01)
( 7.88976999e-01,  4.25708660e-01)
( 7.89075623e-01,  4.26595571e-01)
( 7.89169382e-01,  4.27482405e-01)
( 7.89258310e-01,  4.28369416e-01)
( 7.89342313e-01,  4.29256408e-01)
( 7.89421425e-01,  4.30143343e-01)
( 7.89495766e-01,  4.31030301e-01)
( 7.89565443e-01,  4.31917705e-01)
( 7.89630167e-01,  4.32805633e-01)
( 7.89690057e-01,  4.33693771e-01)
( 7.89745113e-01,  4.34582012e-01)
( 7.89795425e-01,  4.35470501e-01)
( 7.89840930e-01,  4.36359227e-01)
( 7.89881654e-01,  4.37248181e-01)
( 7.89917608e-01,  4.38137428e-01)
( 7.89948879e-01,  4.39026992e-01)
( 7.89975261e-01,  4.39916952e-01)
( 7.89996913e-01,  4.40807324e-01)
( 7.90013829e-01,  4.41698296e-01)
( 7.90025953e-01,  4.42589820e-01)
( 7.90033397e-01,  4.43482110e-01)
( 7.90036051e-01,  4.44374943e-01)
( 7.90033965e-01,  4.45268396e-01)
( 7.90027143e-01,  4.46162567e-01)
( 7.90015507e-01,  4.47057407e-01)
( 7.89999209e-01,  4.47952978e-01)
( 7.89978098e-01,  4.48849311e-01)
( 7.89952205e-01,  4.49746456e-01)
( 7.89921603e-01,  4.50644459e-01)
( 7.89886225e-01,  4.51543325e-01)
( 7.89846084e-01,  4.52443151e-01)
( 7.89801088e-01,  4.53344013e-01)
( 7.89751304e-01,  4.54245871e-01)
( 7.89696899e-01,  4.55148818e-01)
( 7.89637564e-01,  4.56053002e-01)
( 7.89573420e-01,  4.56958455e-01)
( 7.89504415e-01,  4.57865267e-01)
( 7.89430550e-01,  4.58773312e-01)
( 7.89351823e-01,  4.59682827e-01)
( 7.89268295e-01,  4.60593834e-01)
( 7.89179723e-01,  4.61506338e-01)
( 7.89086455e-01,  4.62420283e-01)
( 7.88988052e-01,  4.63335708e-01)
( 7.88884713e-01,  4.64252613e-01)
( 7.88776467e-01,  4.65171053e-01)
( 7.88663227e-01,  4.66091059e-01)
( 7.88544986e-01,  4.67012684e-01)
( 7.88421848e-01,  4.67936123e-01)
( 7.88293510e-01,  4.68861386e-01)
( 7.88160166e-01,  4.69788426e-01)
( 7.88021792e-01,  4.70717538e-01)
( 7.87878256e-01,  4.71648742e-01)
( 7.87729533e-01,  4.72581850e-01)
( 7.87575630e-01,  4.73516890e-01)
( 7.87416478e-01,  4.74453952e-01)
( 7.87252247e-01,  4.75393104e-01)
( 7.87082744e-01,  4.76334346e-01)
( 7.86907908e-01,  4.77277760e-01)
( 7.86727699e-01,  4.78223370e-01)
( 7.86542153e-01,  4.79171250e-01)
( 7.86351343e-01,  4.80121497e-01)
( 7.86155160e-01,  4.81074219e-01)
( 7.85953393e-01,  4.82029569e-01)
( 7.85746043e-01,  4.82987381e-01)
( 7.85533382e-01,  4.83947807e-01)
( 7.85314975e-01,  4.84910848e-01)
( 7.85090913e-01,  4.85876485e-01)
( 7.84861289e-01,  4.86844940e-01)
( 7.84625758e-01,  4.87816488e-01)
( 7.84384818e-01,  4.88790971e-01)
( 7.84137800e-01,  4.89768343e-01)
( 7.83884947e-01,  4.90748598e-01)
( 7.83626225e-01,  4.91731850e-01)
( 7.83361633e-01,  4.92718287e-01)
( 7.83090965e-01,  4.93707848e-01)
( 7.82814280e-01,  4.94700537e-01)
( 7.82531543e-01,  4.95696409e-01)
( 7.82242591e-01,  4.96695585e-01)
( 7.81947443e-01,  4.97698141e-01)
( 7.81646035e-01,  4.98704116e-01)
( 7.81338434e-01,  4.99713541e-01)
( 7.81024384e-01,  5.00726429e-01)
( 7.80703956e-01,  5.01742876e-01)
( 7.80377027e-01,  5.02762926e-01)
( 7.80043567e-01,  5.03786646e-01)
( 7.79703534e-01,  5.04814152e-01)
( 7.79356789e-01,  5.05845502e-01)
( 7.79003318e-01,  5.06880720e-01)
( 7.78643053e-01,  5.07919874e-01)
( 7.78275923e-01,  5.08963030e-01)
( 7.77901857e-01,  5.10010258e-01)
( 7.77520783e-01,  5.11061628e-01)
( 7.77132583e-01,  5.12117303e-01)
( 7.76737234e-01,  5.13177350e-01)
( 7.76334615e-01,  5.14241953e-01)
( 7.75924587e-01,  5.15311397e-01)
( 7.75507006e-01,  5.16385328e-01)
( 7.75081932e-01,  5.17463882e-01)
( 7.74649286e-01,  5.18547237e-01)
( 7.74208934e-01,  5.19635330e-01)
( 7.73760817e-01,  5.20728243e-01)
( 7.73304962e-01,  5.21826093e-01)
( 7.72841289e-01,  5.22928957e-01)
( 7.72369637e-01,  5.24036980e-01)
( 7.71889516e-01,  5.25150192e-01)
( 7.71401536e-01,  5.26269108e-01)
( 7.70904802e-01,  5.27393464e-01)
( 7.70399454e-01,  5.28523839e-01)
( 7.69885138e-01,  5.29660078e-01)
( 7.69362191e-01,  5.30801975e-01)
( 7.68830331e-01,  5.31949626e-01)
( 7.68290210e-01,  5.33103483e-01)
( 7.67740626e-01,  5.34263628e-01)
( 7.67182018e-01,  5.35430097e-01)
( 7.66613176e-01,  5.36602726e-01)
( 7.66034887e-01,  5.37781652e-01)
( 7.65446956e-01,  5.38967140e-01)
( 7.64849994e-01,  5.40160004e-01)
( 7.64242050e-01,  5.41359634e-01)
( 7.63623950e-01,  5.42565874e-01)
( 7.62996123e-01,  5.43779353e-01)
( 7.62357257e-01,  5.44999841e-01)
( 7.61707994e-01,  5.46227481e-01)
( 7.61048514e-01,  5.47462537e-01)
( 7.60378057e-01,  5.48704774e-01)
( 7.59697155e-01,  5.49954714e-01)
( 7.59004235e-01,  5.51212390e-01)
( 7.58299891e-01,  5.52478346e-01)
( 7.57572730e-01,  5.53481725e-01)
( 7.57202315e-01,  5.54137485e-01)
( 7.56828836e-01,  5.54795286e-01)
( 7.56452210e-01,  5.55455156e-01)
( 7.56072538e-01,  5.56117051e-01)
( 7.55689796e-01,  5.56780975e-01)
( 7.55303972e-01,  5.57446994e-01)
( 7.54914963e-01,  5.58115168e-01)
( 7.54522805e-01,  5.58785433e-01)
( 7.54127365e-01,  5.59458020e-01)
( 7.53728672e-01,  5.60132827e-01)
( 7.53326763e-01,  5.60809785e-01)
( 7.52921639e-01,  5.61488918e-01)
( 7.52513206e-01,  5.62170216e-01)
( 7.52101501e-01,  5.62853713e-01)
( 7.51686492e-01,  5.63539433e-01)
( 7.51268112e-01,  5.64227396e-01)
( 7.50846349e-01,  5.64917621e-01)
( 7.50421266e-01,  5.65610155e-01)
( 7.49992654e-01,  5.66305002e-01)
( 7.49560592e-01,  5.67002164e-01)
( 7.49125052e-01,  5.67701662e-01)
( 7.48686018e-01,  5.68403571e-01)
( 7.48243399e-01,  5.69107864e-01)
( 7.47797226e-01,  5.69814561e-01)
( 7.47347444e-01,  5.70523684e-01)
( 7.46894040e-01,  5.71235250e-01)
( 7.46437019e-01,  5.71949286e-01)
( 7.45976274e-01,  5.72665809e-01)
( 7.45511833e-01,  5.73384848e-01)
( 7.45043655e-01,  5.74106439e-01)
( 7.44571658e-01,  5.74830586e-01)
( 7.44095853e-01,  5.75557313e-01)
( 7.43616201e-01,  5.76286691e-01)
( 7.43132663e-01,  5.77018731e-01)
( 7.42645172e-01,  5.77753522e-01)
( 7.42153607e-01,  5.78491099e-01)
( 7.41658077e-01,  5.79231383e-01)
( 7.41158567e-01,  5.79974410e-01)
( 7.40654960e-01,  5.80720176e-01)
( 7.40147269e-01,  5.81468723e-01)
( 7.39635459e-01,  5.82220076e-01)
( 7.39119524e-01,  5.82974276e-01)
( 7.38599360e-01,  5.83731329e-01)
( 7.38074972e-01,  5.84491274e-01)
( 7.37546373e-01,  5.85254278e-01)
( 7.37013217e-01,  5.86020343e-01)
( 7.36475691e-01,  5.86789395e-01)
( 7.35933794e-01,  5.87561520e-01)
( 7.35387412e-01,  5.88336676e-01)
( 7.34836566e-01,  5.89114896e-01)
( 7.34281188e-01,  5.89896262e-01)
( 7.33721193e-01,  5.90680801e-01)
( 7.33156636e-01,  5.91468506e-01)
( 7.32587409e-01,  5.92259403e-01)
( 7.32013516e-01,  5.93053535e-01)
( 7.31434841e-01,  5.93850918e-01)
( 7.30851382e-01,  5.94651597e-01)
( 7.30263116e-01,  5.95455646e-01)
( 7.29669876e-01,  5.96263136e-01)
( 7.29071642e-01,  5.97074099e-01)
( 7.28468451e-01,  5.97888496e-01)
( 7.27860422e-01,  5.98706417e-01)
( 7.27246939e-01,  5.99528048e-01)
( 7.26628319e-01,  6.00353218e-01)
( 7.26004525e-01,  6.01181966e-01)
( 7.25375496e-01,  6.02014400e-01)
( 7.24741076e-01,  6.02850576e-01)
( 7.24101320e-01,  6.03690449e-01)
( 7.23456173e-01,  6.04534060e-01)
( 7.22805637e-01,  6.05381470e-01)
( 7.22149533e-01,  6.06232687e-01)
( 7.21487913e-01,  6.07087780e-01)
( 7.20820627e-01,  6.07946856e-01)
( 7.20147457e-01,  6.08810118e-01)
( 7.19468343e-01,  6.09677567e-01)
( 7.18783434e-01,  6.10549103e-01)
( 7.18092531e-01,  6.11424826e-01)
( 7.17395686e-01,  6.12304692e-01)
( 7.16692866e-01,  6.13188761e-01)
( 7.15983938e-01,  6.14077067e-01)
( 7.15268919e-01,  6.14969682e-01)
( 7.14547613e-01,  6.15866749e-01)
( 7.13819953e-01,  6.16768228e-01)
( 7.13085912e-01,  6.17674206e-01)
( 7.12345374e-01,  6.18584959e-01)
( 7.11598078e-01,  6.19500395e-01)
( 7.10844217e-01,  6.20420472e-01)
( 7.10083655e-01,  6.21345215e-01)
( 7.09316354e-01,  6.22274698e-01)
( 7.08542214e-01,  6.23209073e-01)
( 7.07761113e-01,  6.24148413e-01)
( 7.06973056e-01,  6.25092676e-01)
( 7.06177634e-01,  6.26042111e-01)
( 7.05374996e-01,  6.26996714e-01)
( 7.04565102e-01,  6.27956615e-01)
( 7.03747689e-01,  6.28921744e-01)
( 7.02922806e-01,  6.29892170e-01)
( 7.02090313e-01,  6.30868132e-01)
( 7.01249972e-01,  6.31849729e-01)
( 7.00401851e-01,  6.32836924e-01)
( 6.99545685e-01,  6.33829909e-01)
( 6.98681480e-01,  6.34828518e-01)
( 6.97809214e-01,  6.35832960e-01)
( 6.96928746e-01,  6.36843217e-01)
( 6.96039991e-01,  6.37859387e-01)
( 6.95142786e-01,  6.38881577e-01)
( 6.94236967e-01,  6.39909914e-01)
( 6.93322506e-01,  6.40944552e-01)
( 6.92399284e-01,  6.41985605e-01)
( 6.91467111e-01,  6.43033074e-01)
( 6.90525835e-01,  6.44086983e-01)
( 6.89575440e-01,  6.45147465e-01)
( 6.88615698e-01,  6.46214773e-01)
( 6.87646246e-01,  6.47289233e-01)
( 6.86667064e-01,  6.48370624e-01)
( 6.85678225e-01,  6.49459029e-01)
( 6.84679453e-01,  6.50554641e-01)
( 6.83670495e-01,  6.51657788e-01)
( 6.82651165e-01,  6.52768426e-01)
( 6.81621522e-01,  6.53886570e-01)
( 6.80581196e-01,  6.55012493e-01)
( 6.79530179e-01,  6.56146185e-01)
( 6.78468384e-01,  6.57287783e-01)
( 6.77395531e-01,  6.58437407e-01)
( 6.76311451e-01,  6.59595400e-01)
( 6.75215732e-01,  6.60761812e-01)
( 6.74108521e-01,  6.61936782e-01)
( 6.72989350e-01,  6.63120513e-01)
( 6.71858123e-01,  6.64313066e-01)
( 6.70714647e-01,  6.65514732e-01)
( 6.69558595e-01,  6.66725618e-01)
( 6.68389499e-01,  6.67946170e-01)
( 6.67207494e-01,  6.69176344e-01)
( 6.66012425e-01,  6.70416698e-01)
( 6.64803376e-01,  6.71667039e-01)
( 6.63580787e-01,  6.72927560e-01)
( 6.62344116e-01,  6.74198543e-01)
( 6.61093139e-01,  6.75480160e-01)
( 6.59827541e-01,  6.76772658e-01)
( 6.58547159e-01,  6.78076249e-01)
( 6.57251333e-01,  6.79391412e-01)
( 6.55939979e-01,  6.80718582e-01)
( 6.54612372e-01,  6.82057846e-01)
( 6.53268617e-01,  6.83409316e-01)
( 6.51908485e-01,  6.84773314e-01)
( 6.50531356e-01,  6.86150073e-01)
( 6.49136927e-01,  6.87539995e-01)
( 6.47724302e-01,  6.88943698e-01)
( 6.46293687e-01,  6.90361415e-01)
( 6.44843928e-01,  6.91793801e-01)
( 6.43374198e-01,  6.93241729e-01)
( 6.41884781e-01,  6.94704925e-01)
( 6.40375046e-01,  6.96183469e-01)
( 6.38844956e-01,  6.97677769e-01)
( 6.37293721e-01,  6.99188515e-01)
( 6.35720845e-01,  7.00715996e-01)
( 6.34125614e-01,  7.02260832e-01)
( 6.32507429e-01,  7.03823412e-01)
( 6.30865532e-01,  7.05404467e-01)
( 6.29199814e-01,  7.07004322e-01)
( 6.27509544e-01,  7.08623598e-01)
( 6.25793488e-01,  7.10262964e-01)
( 6.24050667e-01,  7.11923287e-01)
( 6.22280404e-01,  7.13605273e-01)
( 6.20482524e-01,  7.15309668e-01)
( 6.18654271e-01,  7.17037744e-01)
( 6.16796015e-01,  7.18790010e-01)
( 6.14906487e-01,  7.20567052e-01)
( 6.12985256e-01,  7.22369851e-01)
( 6.11030572e-01,  7.24199638e-01)
( 6.09041379e-01,  7.26057141e-01)
( 6.07016340e-01,  7.27943728e-01)
( 6.04953760e-01,  7.29860679e-01)
( 6.02852859e-01,  7.31808798e-01)
( 6.00711940e-01,  7.33789627e-01)
( 5.98529504e-01,  7.35804275e-01)
( 5.96303758e-01,  7.37854580e-01)
( 5.94032287e-01,  7.39942787e-01)
( 5.91713415e-01,  7.42070416e-01)
( 5.89344586e-01,  7.44239479e-01)
( 5.86924359e-01,  7.46451775e-01)
( 5.84449922e-01,  7.48709444e-01)
( 5.81918327e-01,  7.51015213e-01)
( 5.79327542e-01,  7.53371571e-01)
( 5.76673459e-01,  7.55781612e-01)
( 5.73954143e-01,  7.58247679e-01)
( 5.71165157e-01,  7.60773298e-01)
( 5.68302702e-01,  7.63362493e-01)
( 5.65362808e-01,  7.66019076e-01)
( 5.62341499e-01,  7.68747253e-01)
( 5.59233418e-01,  7.71552264e-01)
( 5.56034415e-01,  7.74438940e-01)
( 5.53892466e-01,  7.76517102e-01)
( 5.52671825e-01,  7.77620688e-01)
( 5.51439598e-01,  7.78734440e-01)
( 5.50195897e-01,  7.79858722e-01)
( 5.48940342e-01,  7.80993781e-01)
( 5.47672984e-01,  7.82139666e-01)
( 5.46393664e-01,  7.83296596e-01)
( 5.45102184e-01,  7.84464815e-01)
( 5.43798264e-01,  7.85644535e-01)
( 5.42481556e-01,  7.86836118e-01)
( 5.41152003e-01,  7.88039795e-01)
( 5.39809259e-01,  7.89255878e-01)
( 5.38453161e-01,  7.90484638e-01)
( 5.37083582e-01,  7.91726251e-01)
( 5.35700266e-01,  7.92980969e-01)
( 5.34303106e-01,  7.94249092e-01)
( 5.32891688e-01,  7.95530938e-01)
( 5.31465938e-01,  7.96826797e-01)
( 5.30025651e-01,  7.98136853e-01)
( 5.28570718e-01,  7.99461449e-01)
( 5.27100892e-01,  8.00800850e-01)
( 5.25616048e-01,  8.02155279e-01)
( 5.24116053e-01,  8.03525021e-01)
( 5.22600325e-01,  8.04910623e-01)
( 5.21069110e-01,  8.06312256e-01)
( 5.19522443e-01,  8.07730001e-01)
( 5.17960278e-01,  8.09164020e-01)
( 5.16382367e-01,  8.10614633e-01)
( 5.14789054e-01,  8.12081876e-01)
( 5.13180334e-01,  8.13565980e-01)
( 5.11556247e-01,  8.15066988e-01)
( 5.09916899e-01,  8.16584985e-01)
( 5.08262867e-01,  8.18120104e-01)
( 5.06594247e-01,  8.19672090e-01)
( 5.04911562e-01,  8.21240903e-01)
( 5.03215395e-01,  8.22826360e-01)
( 5.01506211e-01,  8.24428056e-01)
( 4.99785003e-01,  8.26045690e-01)
( 4.98052606e-01,  8.27678845e-01)
( 4.96309465e-01,  8.29327071e-01)
( 4.94556891e-01,  8.30989775e-01)
( 4.92796553e-01,  8.32665700e-01)
( 4.91029469e-01,  8.34354427e-01)
( 4.89257877e-01,  8.36054222e-01)
( 4.87483098e-01,  8.37764011e-01)
( 4.85707598e-01,  8.39481954e-01)
( 4.83933198e-01,  8.41206575e-01)
( 4.82162286e-01,  8.42936086e-01)
( 4.80397359e-01,  8.44668652e-01)
( 4.78640387e-01,  8.46402348e-01)
( 4.76894060e-01,  8.48135028e-01)
( 4.75160593e-01,  8.49864552e-01)
( 4.73442699e-01,  8.51588881e-01)
( 4.71743225e-01,  8.53305289e-01)
( 4.70064570e-01,  8.55011763e-01)
( 4.68409025e-01,  8.56705922e-01)
( 4.66778449e-01,  8.58385655e-01)
( 4.65175522e-01,  8.60048564e-01)
( 4.63601525e-01,  8.61693673e-01)
( 4.62058622e-01,  8.63318331e-01)
( 4.60548441e-01,  8.64920805e-01)
( 4.59072168e-01,  8.66499935e-01)
( 4.57630985e-01,  8.68054427e-01)
( 4.56226135e-01,  8.69582808e-01)
( 4.54856840e-01,  8.71084733e-01)
( 4.53524415e-01,  8.72559148e-01)
( 4.52228437e-01,  8.74005851e-01)
( 4.50969193e-01,  8.75424276e-01)
( 4.49747229e-01,  8.76813923e-01)
( 4.48562287e-01,  8.78174174e-01)
( 4.47413200e-01,  8.79505216e-01)
( 4.46300631e-01,  8.80807148e-01)
( 4.45222799e-01,  8.82080668e-01)
( 4.44178432e-01,  8.83326582e-01)
( 4.43367453e-01,  8.84303186e-01)
( 4.42383417e-01,  8.85499274e-01)
( 4.41430372e-01,  8.86669443e-01)
( 4.40506549e-01,  8.87814875e-01)
( 4.39610432e-01,  8.88937526e-01)
( 4.38742851e-01,  8.90036459e-01)
( 4.37903072e-01,  8.91111904e-01)
( 4.37088704e-01,  8.92166489e-01)
( 4.36300545e-01,  8.93198460e-01)
( 4.35536953e-01,  8.94209119e-01)
( 4.34797369e-01,  8.95198604e-01)
( 4.34082221e-01,  8.96166781e-01)
( 4.33388202e-01,  8.97116697e-01)
( 4.32716275e-01,  8.98047409e-01)
( 4.32066141e-01,  8.98958831e-01)
( 4.31434679e-01,  8.99853690e-01)
( 4.30822079e-01,  9.00732119e-01)
( 4.30228590e-01,  9.01594141e-01)
( 4.29652954e-01,  9.02440516e-01)
( 4.29095364e-01,  9.03270682e-01)
( 4.28555051e-01,  9.04085574e-01)
( 4.28031172e-01,  9.04885716e-01)
( 4.27523987e-01,  9.05670597e-01)
( 4.27031252e-01,  9.06443204e-01)
( 4.26553769e-01,  9.07201814e-01)
( 4.26091094e-01,  9.07946687e-01)
( 4.25641688e-01,  9.08678855e-01)
( 4.25204619e-01,  9.09400500e-01)
( 4.24781575e-01,  9.10109314e-01)
( 4.24371178e-01,  9.10806719e-01)
( 4.23973569e-01,  9.11492284e-01)
( 4.23587398e-01,  9.12167744e-01)
( 4.23212136e-01,  9.12834558e-01)
( 4.22846708e-01,  9.13491674e-01)
( 4.22489896e-01,  9.14141300e-01)
( 4.22144690e-01,  9.14780979e-01)
( 4.21809880e-01,  9.15411981e-01)
( 4.21482558e-01,  9.16036475e-01)
( 4.21164766e-01,  9.16653137e-01)
( 4.20856732e-01,  9.17262080e-01)
( 4.20556788e-01,  9.17862171e-01)
( 4.20267195e-01,  9.18453360e-01)
( 4.19986913e-01,  9.19036044e-01)
( 4.19555137e-01,  9.19955879e-01)
( 4.18654283e-01,  9.21963922e-01)
( 4.17757315e-01,  9.24102310e-01)
( 4.16966115e-01,  9.26149189e-01)
( 4.16269434e-01,  9.28116931e-01)
( 4.15657294e-01,  9.30024629e-01)
( 4.15121926e-01,  9.31891870e-01)
( 4.14659289e-01,  9.33726542e-01)
( 4.14268418e-01,  9.35516784e-01)
( 4.13950873e-01,  9.37264062e-01)
( 4.13703405e-01,  9.38973157e-01)
( 4.13521263e-01,  9.40661348e-01)
( 4.14331461e-01,  9.42005174e-01)
( 4.14300797e-01,  9.42919092e-01)
( 4.14291710e-01,  9.43822318e-01)
( 4.14302411e-01,  9.44715794e-01)
( 4.14331859e-01,  9.45600897e-01)
( 4.14380846e-01,  9.46478072e-01)
( 4.14448112e-01,  9.47349144e-01)
( 4.14535223e-01,  9.48215008e-01)
( 4.14640759e-01,  9.49076851e-01)
( 4.14766796e-01,  9.49935347e-01)
( 4.14911740e-01,  9.50792120e-01)
( 4.15077728e-01,  9.51647765e-01)
( 4.15264307e-01,  9.52504474e-01)
( 4.15471829e-01,  9.53364548e-01)
( 4.15702812e-01,  9.54228452e-01)
( 4.15957882e-01,  9.55097498e-01)
( 4.16238053e-01,  9.55971118e-01)
( 4.16544195e-01,  9.56850450e-01)
( 4.16877654e-01,  9.57750222e-01)
( 4.17240524e-01,  9.58663146e-01)
( 4.17634245e-01,  9.59590719e-01)
( 4.18061998e-01,  9.60536261e-01)
( 4.18526374e-01,  9.61501084e-01)
( 4.19030385e-01,  9.62487588e-01)
( 4.19577793e-01,  9.63504490e-01)
( 4.20174346e-01,  9.64549742e-01)
( 4.20825136e-01,  9.65627290e-01)
( 4.21977191e-01,  9.66914111e-01)
( 4.22410391e-01,  9.67608457e-01)
( 4.22905008e-01,  9.68304936e-01)
( 4.23428312e-01,  9.69017867e-01)
( 4.23982657e-01,  9.69748095e-01)
( 4.24570153e-01,  9.70496403e-01)
( 4.25193837e-01,  9.71264561e-01)
( 4.25857149e-01,  9.72055768e-01)
( 4.26564014e-01,  9.72869067e-01)
( 4.27317867e-01,  9.73707057e-01)
( 4.28122365e-01,  9.74567636e-01)
( 4.28981262e-01,  9.75478042e-01)
( 4.30109786e-01,  9.76792453e-01)
( 4.30642704e-01,  9.77444946e-01)
( 4.31288985e-01,  9.78103810e-01)
( 4.31961805e-01,  9.78777523e-01)
( 4.32659159e-01,  9.79464481e-01)
( 4.33380084e-01,  9.80162870e-01)
( 4.34121862e-01,  9.80869901e-01)
( 4.34880165e-01,  9.81596243e-01)
( 4.35648840e-01,  9.82322074e-01)
( 4.36419558e-01,  9.83038723e-01)
( 4.37182123e-01,  9.83736367e-01)
( 4.37924784e-01,  9.84402577e-01)
( 4.38634258e-01,  9.85024964e-01)
( 4.39299234e-01,  9.85592877e-01)
( 4.39910341e-01,  9.86098741e-01)
( 4.40463050e-01,  9.86540580e-01)
( 4.40957832e-01,  9.86921466e-01)
( 4.41398885e-01,  9.87248088e-01)
( 4.41791499e-01,  9.87527519e-01)
( 4.42273599e-01,  9.87856615e-01)
( 4.43146711e-01,  9.88407255e-01)
( 4.43928623e-01,  9.88846310e-01)
( 4.44397960e-01,  9.89087765e-01)
( 4.44850386e-01,  9.89306661e-01)
( 4.45189007e-01,  9.89464759e-01)
( 4.45434570e-01,  9.89581498e-01)
( 4.45598756e-01,  9.89669225e-01)
( 4.45688101e-01,  9.89736186e-01)
( 4.45705427e-01,  9.89787975e-01)
( 4.45650963e-01,  9.89828720e-01)
( 4.45523000e-01,  9.89865870e-01)
( 4.45319764e-01,  9.89902031e-01)
( 4.45036840e-01,  9.89915352e-01)
( 4.44669824e-01,  9.89931846e-01)
( 4.44212073e-01,  9.89959103e-01)
( 4.43775546e-01,  9.89983742e-01)
( 4.43133993e-01,  9.89995419e-01)
( 4.42376288e-01,  9.89991475e-01)
( 4.41489708e-01,  9.89998331e-01)
( 4.40459338e-01,  9.90003296e-01)
( 4.39268932e-01,  9.90005084e-01)
( 4.37894172e-01,  9.89999731e-01)
( 4.36309591e-01,  9.89999726e-01)
( 4.34484066e-01,  9.90001199e-01)
( 4.32378364e-01,  9.90011416e-01)
( 4.29927575e-01,  9.90009403e-01)
( 4.27039770e-01,  9.90006024e-01)
( 4.23603440e-01,  9.90021852e-01)
( 4.19390643e-01,  9.90025586e-01)
( 4.14370499e-01,  9.90009326e-01)
( 4.08520299e-01,  9.90011507e-01)
( 4.01768022e-01,  9.90013501e-01)
( 3.93736834e-01,  9.90010059e-01)
( 3.84136721e-01,  9.90006865e-01)
( 3.73155069e-01,  9.90014797e-01)
( 3.60758665e-01,  9.90011113e-01)
( 3.46683605e-01,  9.90008637e-01)
( 3.32711712e-01,  9.90007466e-01)
( 3.19696196e-01,  9.90010293e-01)
( 3.08173930e-01,  9.90014043e-01)
( 2.98029674e-01,  9.90013992e-01)
( 2.89062518e-01,  9.90022148e-01)
( 2.81015106e-01,  9.90011807e-01)
( 2.73635990e-01,  9.90015903e-01)
( 2.66884278e-01,  9.90019390e-01)
( 2.60737881e-01,  9.90017683e-01)
( 2.55073608e-01,  9.90016410e-01)
( 2.49867966e-01,  9.90016269e-01)
( 2.45377780e-01,  9.90019666e-01)
( 2.40831932e-01,  9.90013251e-01)
( 2.36601044e-01,  9.90018546e-01)
( 2.32637282e-01,  9.90018037e-01)
( 2.28888476e-01,  9.90014216e-01)
( 2.25339302e-01,  9.90019529e-01)
( 2.21893888e-01,  9.90022137e-01)
( 2.18432769e-01,  9.90048327e-01)
( 2.15347607e-01,  9.90054060e-01)
( 2.12420872e-01,  9.90056000e-01)
( 2.09856952e-01,  9.90041811e-01)
( 2.07146672e-01,  9.90034708e-01)
( 2.04586284e-01,  9.90022930e-01)
( 2.02159360e-01,  9.90027440e-01)
( 1.99823483e-01,  9.90030492e-01)
( 1.97555925e-01,  9.90031394e-01)
( 1.95330902e-01,  9.90035177e-01)
( 1.93231804e-01,  9.90034744e-01)
( 1.91024246e-01,  9.90046193e-01)
( 1.89172758e-01,  9.90042939e-01)
( 1.87198331e-01,  9.90048090e-01)
( 1.85214324e-01,  9.90048187e-01)
( 1.83268364e-01,  9.90037583e-01)
( 1.81356630e-01,  9.90042245e-01)
( 1.79928613e-01,  9.90011132e-01)
( 1.78551777e-01,  9.90014213e-01)
( 1.77178080e-01,  9.90012147e-01)
( 1.75804811e-01,  9.90014962e-01)
( 1.74441455e-01,  9.90016423e-01)
( 1.73074763e-01,  9.90016372e-01)
( 1.71711502e-01,  9.90017558e-01)
( 1.70351052e-01,  9.90020361e-01)
( 1.69008649e-01,  9.90023772e-01)
( 1.67692576e-01,  9.90025092e-01)
( 1.66407084e-01,  9.90023489e-01)
( 1.65142659e-01,  9.90020134e-01)
( 1.63896530e-01,  9.90016778e-01)
( 1.62667528e-01,  9.90017258e-01)
( 1.61465741e-01,  9.90015793e-01)
( 1.60299882e-01,  9.90014183e-01)
( 1.59174036e-01,  9.90012777e-01)
( 1.58081361e-01,  9.90013361e-01)
( 1.57019494e-01,  9.90013079e-01)
( 1.55978785e-01,  9.90020731e-01)
( 1.54946580e-01,  9.90021689e-01)
( 1.53904382e-01,  9.90021101e-01)
( 1.52837922e-01,  9.90020015e-01)
( 1.51748265e-01,  9.90029548e-01)
( 1.50652929e-01,  9.90026467e-01)
( 1.49555311e-01,  9.90018720e-01)
( 1.48488422e-01,  9.90022672e-01)
( 1.47437464e-01,  9.90029593e-01)
( 1.46403442e-01,  9.90026471e-01)
( 1.45375153e-01,  9.90024731e-01)
( 1.44355703e-01,  9.90025066e-01)
( 1.43355004e-01,  9.90030045e-01)
( 1.42374262e-01,  9.90022101e-01)
( 1.41405688e-01,  9.90045613e-01)
( 1.40436880e-01,  9.90038154e-01)
( 1.39466137e-01,  9.90043358e-01)
( 1.38484326e-01,  9.90037365e-01)
( 1.37490035e-01,  9.90032744e-01)
( 1.36750262e-01,  9.90012859e-01)
( 1.36107466e-01,  9.90014686e-01)
( 1.35460960e-01,  9.90014125e-01)
( 1.34811703e-01,  9.90015178e-01)
( 1.34161127e-01,  9.90016241e-01)
( 1.33504231e-01,  9.90014604e-01)
( 1.32848665e-01,  9.90014100e-01)
( 1.32192887e-01,  9.90014646e-01)
( 1.31540494e-01,  9.90016127e-01)
( 1.30887246e-01,  9.90018358e-01)
( 1.30235248e-01,  9.90021695e-01)
( 1.29589593e-01,  9.90017297e-01)
( 1.28950292e-01,  9.90017743e-01)
( 1.28315825e-01,  9.90016497e-01)
( 1.27689374e-01,  9.90015460e-01)
( 1.27069313e-01,  9.90015347e-01)
( 1.26456031e-01,  9.90018968e-01)
( 1.25851598e-01,  9.90016680e-01)
( 1.25252837e-01,  9.90015451e-01)
( 1.24660429e-01,  9.90019552e-01)
( 1.24076240e-01,  9.90016891e-01)
( 1.23490543e-01,  9.90016309e-01)
( 1.22889711e-01,  9.90016922e-01)
( 1.22275663e-01,  9.90016065e-01)
( 1.21639386e-01,  9.90016731e-01)
( 1.21000573e-01,  9.90026754e-01)
( 1.20364245e-01,  9.90026085e-01)
( 1.19724262e-01,  9.90024016e-01)
( 1.19085763e-01,  9.90021723e-01)
( 1.18446218e-01,  9.90022480e-01)
( 1.17814706e-01,  9.90023435e-01)
( 1.17189045e-01,  9.90020761e-01)
( 1.16566286e-01,  9.90026452e-01)
( 1.15949006e-01,  9.90021819e-01)
( 1.15337912e-01,  9.90037829e-01)
( 1.14720829e-01,  9.90034567e-01)
( 1.14092692e-01,  9.90034206e-01)
( 1.13452270e-01,  9.90030492e-01)
( 1.12790258e-01,  9.90031207e-01)
( 1.12235194e-01,  9.90012740e-01)
( 1.11833785e-01,  9.90015621e-01)
( 1.11431047e-01,  9.90016057e-01)
( 1.11025585e-01,  9.90017667e-01)
( 1.10615294e-01,  9.90014904e-01)
( 1.10203274e-01,  9.90014094e-01)
( 1.09787738e-01,  9.90017670e-01)
( 1.09368233e-01,  9.90017873e-01)
( 1.08948446e-01,  9.90018879e-01)
( 1.08526568e-01,  9.90020606e-01)
( 1.08103878e-01,  9.90022579e-01)
( 1.07677487e-01,  9.90023330e-01)
( 1.07247653e-01,  9.90022244e-01)
( 1.06820811e-01,  9.90020016e-01)
( 1.06396364e-01,  9.90017024e-01)
( 1.05973252e-01,  9.90016471e-01)
( 1.05550206e-01,  9.90019749e-01)
( 1.05127365e-01,  9.90018121e-01)
( 1.04709357e-01,  9.90022596e-01)
( 1.04297722e-01,  9.90022430e-01)
( 1.03890346e-01,  9.90022894e-01)
( 1.03483407e-01,  9.90024143e-01)
( 1.03069959e-01,  9.90025705e-01)
( 1.02645959e-01,  9.90026572e-01)
( 1.02209614e-01,  9.90026283e-01)
( 1.01766670e-01,  9.90024360e-01)
( 1.01317561e-01,  9.90022691e-01)
( 1.00862275e-01,  9.90019004e-01)
( 1.00401957e-01,  9.90024294e-01)
( 9.99401997e-02,  9.90023573e-01)
( 9.94769286e-02,  9.90021331e-01)
( 9.90112227e-02,  9.90022033e-01)
( 9.85464226e-02,  9.90025006e-01)
( 9.80803859e-02,  9.90020975e-01)
( 9.76182699e-02,  9.90017586e-01)
( 9.71597807e-02,  9.90023372e-01)
( 9.67056024e-02,  9.90030308e-01)
( 9.62504026e-02,  9.90029290e-01)
( 9.57857388e-02,  9.90032864e-01)
( 9.56807455e-02,  9.90012100e-01)
( 9.53934702e-02,  9.90014272e-01)
( 9.51058647e-02,  9.90015623e-01)
( 9.48139421e-02,  9.90013033e-01)
( 9.45200545e-02,  9.90013302e-01)
( 9.42224506e-02,  9.90012886e-01)
( 9.39220374e-02,  9.90014544e-01)
( 9.36182307e-02,  9.90019215e-01)
( 9.33101777e-02,  9.90019138e-01)
( 9.30013043e-02,  9.90017434e-01)
( 9.26891302e-02,  9.90018322e-01)
( 9.23742156e-02,  9.90017402e-01)
( 9.20564287e-02,  9.90017147e-01)
( 9.17371487e-02,  9.90020471e-01)
( 9.14182206e-02,  9.90018634e-01)
( 9.10982354e-02,  9.90017276e-01)
( 9.07766586e-02,  9.90019393e-01)
( 9.04506750e-02,  9.90018918e-01)
( 9.01209477e-02,  9.90019869e-01)
( 8.97845072e-02,  9.90020584e-01)
( 8.94444450e-02,  9.90020604e-01)
( 8.91040239e-02,  9.90019928e-01)
( 8.87643479e-02,  9.90020374e-01)
( 8.84244927e-02,  9.90022603e-01)
( 8.80903384e-02,  9.90017834e-01)
( 8.77531075e-02,  9.90016522e-01)
( 8.74150736e-02,  9.90016597e-01)
( 8.70755787e-02,  9.90017165e-01)
( 8.67297822e-02,  9.90016278e-01)
( 8.63821554e-02,  9.90020457e-01)
( 8.60336551e-02,  9.90021431e-01)
( 8.56811483e-02,  9.90021376e-01)
( 8.53300423e-02,  9.90024126e-01)
( 8.49770437e-02,  9.90026501e-01)
( 8.46264597e-02,  9.90029365e-01)
( 8.42792923e-02,  9.90030488e-01)
( 8.43815173e-02,  9.90017158e-01)
( 8.41659435e-02,  9.90017205e-01)
( 8.39541195e-02,  9.90015265e-01)
( 8.37397894e-02,  9.90015427e-01)
( 8.35231613e-02,  9.90013254e-01)
( 8.33037184e-02,  9.90014790e-01)
( 8.30835039e-02,  9.90014856e-01)
( 8.28589512e-02,  9.90015118e-01)
( 8.26334832e-02,  9.90016652e-01)
( 8.24060936e-02,  9.90016775e-01)
( 8.21770815e-02,  9.90013212e-01)
( 8.19461888e-02,  9.90016488e-01)
( 8.17114454e-02,  9.90018314e-01)
( 8.14733835e-02,  9.90016812e-01)
( 8.12320129e-02,  9.90017545e-01)
( 8.09873787e-02,  9.90020182e-01)
( 8.07408199e-02,  9.90017594e-01)
( 8.04888771e-02,  9.90017107e-01)
( 8.02308101e-02,  9.90017432e-01)
( 7.99689770e-02,  9.90020521e-01)
( 7.97034185e-02,  9.90018370e-01)
( 7.94348190e-02,  9.90019635e-01)
( 7.91631017e-02,  9.90018720e-01)
( 7.88900178e-02,  9.90020105e-01)
( 7.86194000e-02,  9.90022943e-01)
( 7.83492544e-02,  9.90018911e-01)
( 7.80813671e-02,  9.90018820e-01)
( 7.78153050e-02,  9.90022743e-01)
( 7.75476969e-02,  9.90019311e-01)
( 7.72819882e-02,  9.90021542e-01)
( 7.70155306e-02,  9.90026030e-01)
( 7.67490052e-02,  9.90023177e-01)
( 7.64852223e-02,  9.90022071e-01)
( 7.62209389e-02,  9.90027235e-01)
( 7.59599574e-02,  9.90021978e-01)
( 7.60209550e-02,  9.90008679e-01)
( 7.58557413e-02,  9.90012687e-01)
( 7.56944232e-02,  9.90015035e-01)
( 7.55324156e-02,  9.90013744e-01)
( 7.53688380e-02,  9.90012047e-01)
( 7.52035555e-02,  9.90013511e-01)
( 7.50359534e-02,  9.90014991e-01)
( 7.48672335e-02,  9.90015810e-01)
( 7.46966665e-02,  9.90014486e-01)
( 7.45242434e-02,  9.90013106e-01)
( 7.43492257e-02,  9.90016771e-01)
( 7.41723662e-02,  9.90014899e-01)
( 7.39922739e-02,  9.90014745e-01)
( 7.38097652e-02,  9.90013735e-01)
( 7.36258500e-02,  9.90017431e-01)
( 7.34376858e-02,  9.90014792e-01)
( 7.32465018e-02,  9.90017037e-01)
( 7.30525312e-02,  9.90013950e-01)
( 7.28554004e-02,  9.90018955e-01)
( 7.26559290e-02,  9.90015318e-01)
( 7.24520199e-02,  9.90014674e-01)
( 7.22466646e-02,  9.90016199e-01)
( 7.20414388e-02,  9.90019150e-01)
( 7.18366812e-02,  9.90017603e-01)
( 7.16313337e-02,  9.90016354e-01)
( 7.14266873e-02,  9.90015490e-01)
( 7.12200476e-02,  9.90021495e-01)
( 7.10134253e-02,  9.90019990e-01)
( 7.08065325e-02,  9.90017069e-01)
( 7.05985005e-02,  9.90020713e-01)
( 7.03909232e-02,  9.90017123e-01)
( 7.01830886e-02,  9.90021400e-01)
( 6.99735218e-02,  9.90019608e-01)
( 6.97624619e-02,  9.90020836e-01)
( 6.98796010e-02,  9.90012203e-01)
( 6.97510766e-02,  9.90013568e-01)
( 6.96270189e-02,  9.90012538e-01)
( 6.95021475e-02,  9.90012243e-01)
( 6.93763257e-02,  9.90011604e-01)
( 6.92487707e-02,  9.90011238e-01)
( 6.91199634e-02,  9.90013667e-01)
( 6.89887193e-02,  9.90011771e-01)
( 6.88564915e-02,  9.90012285e-01)
( 6.87221134e-02,  9.90011913e-01)
( 6.85867673e-02,  9.90015110e-01)
( 6.84503784e-02,  9.90012968e-01)
( 6.83109262e-02,  9.90014271e-01)
( 6.81698219e-02,  9.90011207e-01)
( 6.80233640e-02,  9.90014922e-01)
( 6.78767176e-02,  9.90015466e-01)
( 6.77275663e-02,  9.90015318e-01)
( 6.75764655e-02,  9.90013349e-01)
( 6.74235526e-02,  9.90014719e-01)
( 6.72668588e-02,  9.90015453e-01)
( 6.71089850e-02,  9.90014512e-01)
( 6.69489921e-02,  9.90014228e-01)
( 6.67890136e-02,  9.90012649e-01)
( 6.66275837e-02,  9.90014285e-01)
( 6.64651405e-02,  9.90016708e-01)
( 6.63011588e-02,  9.90014845e-01)
( 6.61364993e-02,  9.90016907e-01)
( 6.59720282e-02,  9.90015371e-01)
( 6.58081580e-02,  9.90019102e-01)
( 6.56456350e-02,  9.90017447e-01)
( 6.54809226e-02,  9.90017034e-01)
( 6.53159417e-02,  9.90016945e-01)
( 6.51461540e-02,  9.90019066e-01)
( 6.52887411e-02,  9.90009589e-01)
( 6.51754459e-02,  9.90011859e-01)
( 6.50771387e-02,  9.90011484e-01)
( 6.49790178e-02,  9.90010598e-01)
( 6.48801858e-02,  9.90010015e-01)
( 6.47794787e-02,  9.90010048e-01)
( 6.46784831e-02,  9.90011004e-01)
( 6.45768735e-02,  9.90012709e-01)
( 6.44736292e-02,  9.90010982e-01)
( 6.43698047e-02,  9.90010820e-01)
( 6.42646104e-02,  9.90009815e-01)
( 6.41582302e-02,  9.90012805e-01)
( 6.40497515e-02,  9.90013406e-01)
( 6.39396210e-02,  9.90012578e-01)
( 6.38270627e-02,  9.90012923e-01)
( 6.37127900e-02,  9.90011836e-01)
( 6.35967708e-02,  9.90012033e-01)
( 6.34789200e-02,  9.90013438e-01)
( 6.33586505e-02,  9.90012433e-01)
( 6.32355985e-02,  9.90011457e-01)
( 6.31107159e-02,  9.90015243e-01)
( 6.29831693e-02,  9.90012858e-01)
( 6.28543133e-02,  9.90012208e-01)
( 6.27240959e-02,  9.90013255e-01)
( 6.25924252e-02,  9.90015301e-01)
( 6.24588687e-02,  9.90014291e-01)
( 6.23226432e-02,  9.90014058e-01)
( 6.21877563e-02,  9.90015821e-01)
( 6.20513572e-02,  9.90015411e-01)
( 6.19161525e-02,  9.90019044e-01)
( 6.17771867e-02,  9.90017670e-01)
( 6.16363265e-02,  9.90019307e-01)
( 6.14943820e-02,  9.90016841e-01)
( 6.16891697e-02,  9.90009373e-01)
( 6.16075144e-02,  9.90010045e-01)
( 6.15274773e-02,  9.90010160e-01)
( 6.14469061e-02,  9.90010831e-01)
( 6.13645191e-02,  9.90009014e-01)
( 6.12828651e-02,  9.90011331e-01)
( 6.11989933e-02,  9.90013111e-01)
( 6.11146149e-02,  9.90011264e-01)
( 6.10299111e-02,  9.90013312e-01)
( 6.09443854e-02,  9.90011024e-01)
( 6.08564465e-02,  9.90010709e-01)
( 6.07679779e-02,  9.90010831e-01)
( 6.06776926e-02,  9.90011254e-01)
( 6.05854475e-02,  9.90010080e-01)
( 6.04918120e-02,  9.90013778e-01)
( 6.03970711e-02,  9.90010459e-01)
( 6.02999755e-02,  9.90013342e-01)
( 6.02002768e-02,  9.90015942e-01)
( 6.00984165e-02,  9.90014745e-01)
( 5.99945232e-02,  9.90012302e-01)
( 5.98871302e-02,  9.90014283e-01)
( 5.97780105e-02,  9.90012326e-01)
( 5.96650554e-02,  9.90015110e-01)
( 5.95503573e-02,  9.90012246e-01)
( 5.94330720e-02,  9.90013323e-01)
( 5.93174015e-02,  9.90020172e-01)
( 5.92022424e-02,  9.90017203e-01)
( 5.90842412e-02,  9.90017064e-01)
( 5.89636829e-02,  9.90016543e-01)
( 5.88425691e-02,  9.90015692e-01)
( 5.87237732e-02,  9.90018548e-01)
( 5.89852349e-02,  9.90011512e-01)
( 5.89163143e-02,  9.90010296e-01)
( 5.88472820e-02,  9.90009940e-01)
( 5.87768476e-02,  9.90011338e-01)
( 5.87054496e-02,  9.90011902e-01)
( 5.86333426e-02,  9.90013429e-01)
( 5.85604681e-02,  9.90011717e-01)
( 5.84870638e-02,  9.90009571e-01)
( 5.84126930e-02,  9.90010556e-01)
( 5.83365141e-02,  9.90009058e-01)
( 5.82590214e-02,  9.90010614e-01)
( 5.81813182e-02,  9.90009720e-01)
( 5.81031888e-02,  9.90009374e-01)
( 5.80220944e-02,  9.90016411e-01)
( 5.79402763e-02,  9.90014045e-01)
( 5.78582418e-02,  9.90011628e-01)
( 5.77755466e-02,  9.90016223e-01)
( 5.76936106e-02,  9.90013758e-01)
( 5.76113238e-02,  9.90011603e-01)
( 5.75276232e-02,  9.90015594e-01)
( 5.74436194e-02,  9.90015134e-01)
( 5.73592788e-02,  9.90019077e-01)
( 5.72729880e-02,  9.90017694e-01)
( 5.71833415e-02,  9.90019586e-01)
( 5.70915525e-02,  9.90018795e-01)
( 5.69989481e-02,  9.90015344e-01)
( 5.69027830e-02,  9.90015615e-01)
( 5.71297251e-02,  9.90011898e-01)
( 5.70694330e-02,  9.90010504e-01)
( 5.70079653e-02,  9.90011589e-01)
( 5.69457828e-02,  9.90010524e-01)
( 5.68823329e-02,  9.90013020e-01)
( 5.68190350e-02,  9.90012971e-01)
( 5.67548489e-02,  9.90012837e-01)
( 5.66896523e-02,  9.90011280e-01)
( 5.66226969e-02,  9.90012818e-01)
( 5.65546680e-02,  9.90011093e-01)
( 5.64859713e-02,  9.90010751e-01)
( 5.64170660e-02,  9.90012092e-01)
( 5.63454384e-02,  9.90019077e-01)
( 5.62750437e-02,  9.90016134e-01)
( 5.62023136e-02,  9.90016770e-01)
( 5.61297173e-02,  9.90032798e-01)
( 5.60548447e-02,  9.90037773e-01)
( 5.59793389e-02,  9.90034262e-01)
( 5.59025774e-02,  9.90035387e-01)
( 5.58243311e-02,  9.90036087e-01)
( 5.57442018e-02,  9.90042123e-01)
( 5.56610492e-02,  9.90045534e-01)
( 5.55765193e-02,  9.90036553e-01)
( 5.54907421e-02,  9.90044743e-01)
( 5.57147777e-02,  9.90020583e-01)
( 5.56666519e-02,  9.90026149e-01)
( 5.56183659e-02,  9.90025082e-01)
( 5.55694684e-02,  9.90023392e-01)
( 5.55197338e-02,  9.90028426e-01)
( 5.54697008e-02,  9.90027718e-01)
( 5.54192909e-02,  9.90028058e-01)
( 5.53689936e-02,  9.90025131e-01)
( 5.53176536e-02,  9.90028616e-01)
( 5.52658582e-02,  9.90029260e-01)
( 5.52132332e-02,  9.90030268e-01)
( 5.51590236e-02,  9.90028662e-01)
( 5.51045596e-02,  9.90029594e-01)
( 5.50496089e-02,  9.90033278e-01)
( 5.49945731e-02,  9.90031860e-01)
( 5.49365372e-02,  9.90036668e-01)
( 5.48759400e-02,  9.90039335e-01)
( 5.48132472e-02,  9.90033963e-01)
( 5.47508639e-02,  9.90034088e-01)
( 5.46865365e-02,  9.90040160e-01)
( 5.46195773e-02,  9.90038775e-01)
( 5.45508571e-02,  9.90038350e-01)
( 5.44799613e-02,  9.90039079e-01)
( 5.44107219e-02,  9.90044626e-01)
( 5.43411378e-02,  9.90042055e-01)
( 5.45617614e-02,  9.90041387e-01)
( 5.45163801e-02,  9.90030930e-01)
( 5.44770935e-02,  9.90027583e-01)
( 5.44372105e-02,  9.90026656e-01)
( 5.43977146e-02,  9.90023943e-01)
( 5.43576513e-02,  9.90026300e-01)
( 5.43171961e-02,  9.90026305e-01)
( 5.42763036e-02,  9.90026019e-01)
( 5.42341276e-02,  9.90025088e-01)
( 5.41926989e-02,  9.90031251e-01)
( 5.41506381e-02,  9.90029382e-01)
( 5.41067240e-02,  9.90027943e-01)
( 5.40620619e-02,  9.90026703e-01)
( 5.40159593e-02,  9.90030692e-01)
( 5.39712177e-02,  9.90030146e-01)
( 5.39241250e-02,  9.90030144e-01)
( 5.38755040e-02,  9.90032121e-01)
( 5.38239944e-02,  9.90028589e-01)
( 5.37707189e-02,  9.90042014e-01)
( 5.37185189e-02,  9.90036623e-01)
( 5.36652768e-02,  9.90034227e-01)
( 5.36122805e-02,  9.90038382e-01)
( 5.35580179e-02,  9.90035422e-01)
( 5.35036455e-02,  9.90037096e-01)
( 5.34449745e-02,  9.90043110e-01)
( 5.36664902e-02,  9.90034431e-01)
( 5.36355389e-02,  9.90028904e-01)
( 5.36043299e-02,  9.90025234e-01)
( 5.35722102e-02,  9.90025398e-01)
( 5.35405841e-02,  9.90026492e-01)
( 5.35082790e-02,  9.90024742e-01)
( 5.34761417e-02,  9.90025928e-01)
( 5.34440176e-02,  9.90024374e-01)
( 5.34111332e-02,  9.90031039e-01)
( 5.33787984e-02,  9.90028622e-01)
( 5.33460671e-02,  9.90027356e-01)
( 5.33125571e-02,  9.90024927e-01)
( 5.32788500e-02,  9.90027663e-01)
( 5.32423246e-02,  9.90035508e-01)
( 5.32055880e-02,  9.90031876e-01)
( 5.31682651e-02,  9.90030750e-01)
( 5.31295356e-02,  9.90032399e-01)
( 5.30902320e-02,  9.90035723e-01)
( 5.30502244e-02,  9.90033581e-01)
( 5.30087849e-02,  9.90037921e-01)
( 5.29689731e-02,  9.90037227e-01)
( 5.29260762e-02,  9.90039776e-01)
( 5.28832875e-02,  9.90033189e-01)
( 5.28399065e-02,  9.90042002e-01)
( 5.30290262e-02,  9.90026456e-01)
( 5.30026782e-02,  9.90027814e-01)
( 5.29774055e-02,  9.90024824e-01)
( 5.29515499e-02,  9.90024159e-01)
( 5.29259214e-02,  9.90020753e-01)
( 5.29001266e-02,  9.90033485e-01)
( 5.28736609e-02,  9.90029163e-01)
( 5.28479152e-02,  9.90025807e-01)
( 5.28216587e-02,  9.90024428e-01)
( 5.27946450e-02,  9.90029066e-01)
( 5.27673342e-02,  9.90030856e-01)
( 5.27405398e-02,  9.90026997e-01)
( 5.27125703e-02,  9.90031571e-01)
( 5.26855102e-02,  9.90027720e-01)
( 5.26573130e-02,  9.90033706e-01)
( 5.26302535e-02,  9.90032929e-01)
( 5.26015806e-02,  9.90034722e-01)
( 5.25729316e-02,  9.90034422e-01)
( 5.25420228e-02,  9.90034767e-01)
( 5.25108013e-02,  9.90031157e-01)
( 5.24769886e-02,  9.90043967e-01)
( 5.24432073e-02,  9.90035308e-01)
( 5.24097155e-02,  9.90038683e-01)
( 5.26033013e-02,  9.90019471e-01)
( 5.25801585e-02,  9.90024661e-01)
( 5.25612316e-02,  9.90022347e-01)
( 5.25423978e-02,  9.90020298e-01)
( 5.25227297e-02,  9.90023951e-01)
( 5.25022743e-02,  9.90026682e-01)
( 5.24811991e-02,  9.90028040e-01)
( 5.24599654e-02,  9.90029788e-01)
( 5.24387864e-02,  9.90031817e-01)
( 5.24176937e-02,  9.90030493e-01)
( 5.23955172e-02,  9.90030042e-01)
( 5.23739748e-02,  9.90026851e-01)
( 5.23519334e-02,  9.90031039e-01)
( 5.23305309e-02,  9.90027652e-01)
( 5.23088570e-02,  9.90032035e-01)
( 5.22861907e-02,  9.90032123e-01)
( 5.22625281e-02,  9.90040865e-01)
( 5.22396075e-02,  9.90034589e-01)
( 5.22159871e-02,  9.90028177e-01)
( 5.21917886e-02,  9.90027554e-01)
( 5.21676755e-02,  9.90033484e-01)
( 5.21412338e-02,  9.90034331e-01)
( 5.21135844e-02,  9.90039734e-01)
( 5.23319337e-02,  9.90038902e-01)
( 5.23137956e-02,  9.90036042e-01)
( 5.23004158e-02,  9.90033263e-01)
( 5.22865619e-02,  9.90028960e-01)
( 5.22722838e-02,  9.90026458e-01)
( 5.22574165e-02,  9.90022569e-01)
( 5.22427338e-02,  9.90025666e-01)
( 5.22278189e-02,  9.90025752e-01)
( 5.22132951e-02,  9.90024062e-01)
( 5.21986310e-02,  9.90028188e-01)
( 5.21843520e-02,  9.90027243e-01)
( 5.21689872e-02,  9.90029319e-01)
( 5.21545560e-02,  9.90026678e-01)
( 5.21402626e-02,  9.90033731e-01)
( 5.21260415e-02,  9.90027908e-01)
( 5.21107517e-02,  9.90031376e-01)
( 5.20964588e-02,  9.90028843e-01)
( 5.20830853e-02,  9.90037653e-01)
( 5.20696797e-02,  9.90035042e-01)
( 5.20555650e-02,  9.90027583e-01)
( 5.20394885e-02,  9.90038565e-01)
( 5.20228688e-02,  9.90039235e-01)
( 5.20070533e-02,  9.90038538e-01)
( 5.22158129e-02,  9.90026003e-01)
( 5.22071224e-02,  9.90026176e-01)
( 5.21989098e-02,  9.90024762e-01)
( 5.21898843e-02,  9.90023129e-01)
( 5.21803624e-02,  9.90026646e-01)
( 5.21715209e-02,  9.90023684e-01)
( 5.21620768e-02,  9.90022916e-01)
( 5.21526941e-02,  9.90025212e-01)
( 5.21438607e-02,  9.90025289e-01)
( 5.21346920e-02,  9.90027997e-01)
( 5.21252730e-02,  9.90025617e-01)
( 5.21148581e-02,  9.90030123e-01)
( 5.21064512e-02,  9.90025171e-01)
( 5.20970155e-02,  9.90031783e-01)
( 5.20881993e-02,  9.90027690e-01)
( 5.20786219e-02,  9.90024134e-01)
( 5.20711693e-02,  9.90023290e-01)
( 5.20640776e-02,  9.90027820e-01)
( 5.20560839e-02,  9.90027351e-01)
( 5.20466849e-02,  9.90033200e-01)
( 5.20365454e-02,  9.90034034e-01)
( 5.20266338e-02,  9.90034995e-01)
( 5.20171806e-02,  9.90024937e-01)
( 5.22352738e-02,  9.90019161e-01)
( 5.22314414e-02,  9.90026574e-01)
( 5.22277499e-02,  9.90033264e-01)
( 5.22239117e-02,  9.90029532e-01)
( 5.22198900e-02,  9.90026019e-01)
( 5.22158549e-02,  9.90023578e-01)
( 5.22118693e-02,  9.90024420e-01)
( 5.22076394e-02,  9.90022604e-01)
( 5.22030367e-02,  9.90025143e-01)
( 5.21989696e-02,  9.90028699e-01)
( 5.21939804e-02,  9.90027497e-01)
( 5.21884403e-02,  9.90022467e-01)
( 5.21841554e-02,  9.90022805e-01)
( 5.21800332e-02,  9.90022743e-01)
( 5.21757737e-02,  9.90024742e-01)
( 5.21729916e-02,  9.90024184e-01)
( 5.21705852e-02,  9.90020415e-01)
( 5.21683890e-02,  9.90034502e-01)
( 5.21655684e-02,  9.90033633e-01)
( 5.21639686e-02,  9.90033606e-01)
( 5.21621029e-02,  9.90027664e-01)
( 5.21609635e-02,  9.90020168e-01)
( 5.21598159e-02,  9.90029674e-01)
( 5.23801086e-02,  9.90030831e-01)
( 5.23800270e-02,  9.90030249e-01)
( 5.23802983e-02,  9.90026807e-01)
( 5.23804236e-02,  9.90022603e-01)
( 5.23809111e-02,  9.90024195e-01)
( 5.23809215e-02,  9.90021261e-01)
( 5.23808715e-02,  9.90025685e-01)
( 5.23803927e-02,  9.90025589e-01)
( 5.23800716e-02,  9.90027460e-01)
( 5.23800864e-02,  9.90023981e-01)
( 5.23800479e-02,  9.90024331e-01)
( 5.23792704e-02,  9.90022758e-01)
( 5.23791547e-02,  9.90024261e-01)
( 5.23801989e-02,  9.90024439e-01)
( 5.23803405e-02,  9.90021666e-01)
( 5.23812448e-02,  9.90025164e-01)
( 5.23822020e-02,  9.90031636e-01)
( 5.23847298e-02,  9.90028068e-01)
( 5.23872749e-02,  9.90023189e-01)
( 5.23917930e-02,  9.90016790e-01)
( 5.23962881e-02,  9.90014346e-01)
( 5.24009609e-02,  9.90028984e-01)
( 5.24051390e-02,  9.90037179e-01)
( 5.24096741e-02,  9.90037046e-01)
( 5.26301961e-02,  9.90031199e-01)
( 5.26337425e-02,  9.90027655e-01)
( 5.26375302e-02,  9.90024388e-01)
( 5.26412769e-02,  9.90020753e-01)
( 5.26450499e-02,  9.90018014e-01)
( 5.26488219e-02,  9.90015533e-01)
( 5.26522399e-02,  9.90013214e-01)
( 5.26554687e-02,  9.90026350e-01)
( 5.26595330e-02,  9.90023085e-01)
( 5.26634265e-02,  9.90023020e-01)
( 5.26678448e-02,  9.90022223e-01)
( 5.26712635e-02,  9.90019556e-01)
( 5.26756118e-02,  9.90023235e-01)
( 5.26797890e-02,  9.90030492e-01)
( 5.26854558e-02,  9.90029041e-01)
( 5.26911727e-02,  9.90024745e-01)
( 5.26965300e-02,  9.90019829e-01)
( 5.27039962e-02,  9.90016178e-01)
( 5.27123908e-02,  9.90013503e-01)
( 5.27208020e-02,  9.90014955e-01)
( 5.27292154e-02,  9.90034688e-01)
( 5.27384915e-02,  9.90034658e-01)
( 5.29747617e-02,  9.90024083e-01)
( 5.29776355e-02,  9.90020934e-01)
( 5.29842320e-02,  9.90018596e-01)
( 5.29908565e-02,  9.90016413e-01)
( 5.29973590e-02,  9.90014515e-01)
( 5.30041790e-02,  9.90012267e-01)
( 5.30108922e-02,  9.90013152e-01)
( 5.30173024e-02,  9.90013690e-01)
( 5.30237847e-02,  9.90020352e-01)
( 5.30300841e-02,  9.90026611e-01)
( 5.30368709e-02,  9.90023645e-01)
( 5.30437505e-02,  9.90022215e-01)
( 5.30507381e-02,  9.90023350e-01)
( 5.30575380e-02,  9.90021277e-01)
( 5.30638442e-02,  9.90027529e-01)
( 5.30714295e-02,  9.90024040e-01)
( 5.30796751e-02,  9.90020807e-01)
( 5.30879438e-02,  9.90015767e-01)
( 5.30977617e-02,  9.90013403e-01)
( 5.31079517e-02,  9.90014457e-01)
( 5.31187465e-02,  9.90014496e-01)
( 5.31299196e-02,  9.90034570e-01)
( 5.31413554e-02,  9.90028526e-01)
( 5.31529792e-02,  9.90023609e-01)
( 5.34178910e-02,  9.90018357e-01)
( 5.34267650e-02,  9.90016395e-01)
( 5.34358354e-02,  9.90014487e-01)
( 5.34450111e-02,  9.90012899e-01)
( 5.34541647e-02,  9.90011199e-01)
( 5.34634860e-02,  9.90011049e-01)
( 5.34728302e-02,  9.90009830e-01)
( 5.34822341e-02,  9.90011905e-01)
( 5.34917733e-02,  9.90020756e-01)
( 5.35013458e-02,  9.90020418e-01)
( 5.35105749e-02,  9.90025665e-01)
( 5.35201750e-02,  9.90023527e-01)
( 5.35291642e-02,  9.90022215e-01)
( 5.35385118e-02,  9.90027665e-01)
( 5.35483640e-02,  9.90024052e-01)
( 5.35575055e-02,  9.90021183e-01)
( 5.35680511e-02,  9.90018526e-01)
( 5.35792210e-02,  9.90015231e-01)
( 5.35913022e-02,  9.90016168e-01)
( 5.36038361e-02,  9.90014180e-01)
( 5.36167506e-02,  9.90033997e-01)
( 5.36297720e-02,  9.90029679e-01)
( 5.36442434e-02,  9.90024843e-01)
( 5.39326654e-02,  9.90018374e-01)
( 5.39382665e-02,  9.90016484e-01)
( 5.39492290e-02,  9.90014678e-01)
( 5.39604926e-02,  9.90012991e-01)
( 5.39718150e-02,  9.90011323e-01)
( 5.39833091e-02,  9.90014016e-01)
( 5.39946028e-02,  9.90012598e-01)
( 5.40061588e-02,  9.90011103e-01)
( 5.40179075e-02,  9.90010027e-01)
( 5.40296816e-02,  9.90021025e-01)
( 5.40412798e-02,  9.90020524e-01)
( 5.40527221e-02,  9.90017822e-01)
( 5.40640104e-02,  9.90015557e-01)
( 5.40746772e-02,  9.90025578e-01)
( 5.40859002e-02,  9.90026349e-01)
( 5.40977434e-02,  9.90025087e-01)
( 5.41100486e-02,  9.90023754e-01)
( 5.41225427e-02,  9.90025294e-01)
( 5.41354767e-02,  9.90021773e-01)
( 5.41502547e-02,  9.90018775e-01)
( 5.41662771e-02,  9.90016225e-01)
( 5.41820252e-02,  9.90014626e-01)
( 5.41989678e-02,  9.90012051e-01)
( 5.42180591e-02,  9.90020693e-01)
( 5.45267948e-02,  9.90017675e-01)
( 5.45401021e-02,  9.90015836e-01)
( 5.45536544e-02,  9.90014310e-01)
( 5.45674846e-02,  9.90012672e-01)
( 5.45819160e-02,  9.90011160e-01)
( 5.45965368e-02,  9.90011613e-01)
( 5.46115673e-02,  9.90013546e-01)
( 5.46262539e-02,  9.90013080e-01)
( 5.46405182e-02,  9.90014970e-01)
( 5.46548037e-02,  9.90014280e-01)
( 5.46692233e-02,  9.90022461e-01)
( 5.46832231e-02,  9.90019675e-01)
( 5.46977236e-02,  9.90016956e-01)
( 5.47126764e-02,  9.90012623e-01)
( 5.47283240e-02,  9.90013588e-01)
( 5.47447475e-02,  9.90013140e-01)
( 5.47618667e-02,  9.90029114e-01)
( 5.47801338e-02,  9.90025669e-01)
( 5.47991008e-02,  9.90026417e-01)
( 5.48194243e-02,  9.90022360e-01)
( 5.48416995e-02,  9.90019306e-01)
( 5.48642114e-02,  9.90015629e-01)
( 5.51894621e-02,  9.90018117e-01)
( 5.52056130e-02,  9.90016462e-01)
( 5.52212881e-02,  9.90014673e-01)
( 5.52373512e-02,  9.90013032e-01)
( 5.52540625e-02,  9.90011676e-01)
( 5.52710764e-02,  9.90011270e-01)
( 5.52884015e-02,  9.90009081e-01)
( 5.53062433e-02,  9.90023219e-01)
( 5.53240494e-02,  9.90021023e-01)
( 5.53422736e-02,  9.90021714e-01)
( 5.53605903e-02,  9.90020965e-01)
( 5.53789894e-02,  9.90024111e-01)
( 5.53975908e-02,  9.90020700e-01)
( 5.54159431e-02,  9.90024466e-01)
( 5.54356282e-02,  9.90024411e-01)
( 5.54561203e-02,  9.90022052e-01)
( 5.54773328e-02,  9.90023420e-01)
( 5.54994768e-02,  9.90027567e-01)
( 5.55226825e-02,  9.90026825e-01)
( 5.55467071e-02,  9.90032735e-01)
( 5.55740930e-02,  9.90030740e-01)
( 5.56019686e-02,  9.90032817e-01)
( 5.56316546e-02,  9.90029716e-01)
( 5.59239276e-02,  9.90034573e-01)
( 5.59418743e-02,  9.90031160e-01)
( 5.59595026e-02,  9.90027686e-01)
( 5.59775815e-02,  9.90024499e-01)
( 5.59961697e-02,  9.90021584e-01)
( 5.60154852e-02,  9.90021648e-01)
( 5.60349641e-02,  9.90020066e-01)
( 5.60552765e-02,  9.90025266e-01)
( 5.60757998e-02,  9.90024283e-01)
( 5.60964820e-02,  9.90025781e-01)
( 5.61172325e-02,  9.90022708e-01)
( 5.61379414e-02,  9.90026782e-01)
( 5.61583096e-02,  9.90023452e-01)
( 5.61795975e-02,  9.90023163e-01)
( 5.62011897e-02,  9.90027366e-01)
( 5.62229990e-02,  9.90026899e-01)
( 5.62466050e-02,  9.90026790e-01)
( 5.62703814e-02,  9.90030108e-01)
( 5.62948956e-02,  9.90029078e-01)
( 5.63215205e-02,  9.90026068e-01)
( 5.63499068e-02,  9.90033851e-01)
( 5.63795197e-02,  9.90031413e-01)
( 5.64107080e-02,  9.90033340e-01)
( 5.67343073e-02,  9.90031445e-01)
( 5.67541748e-02,  9.90028386e-01)
( 5.67734685e-02,  9.90025405e-01)
( 5.67936239e-02,  9.90022672e-01)
( 5.68138331e-02,  9.90022160e-01)
( 5.68348892e-02,  9.90022431e-01)
( 5.68565039e-02,  9.90027091e-01)
( 5.68782649e-02,  9.90025872e-01)
( 5.69011565e-02,  9.90022452e-01)
( 5.69248954e-02,  9.90020510e-01)
( 5.69487591e-02,  9.90026207e-01)
( 5.69725320e-02,  9.90024768e-01)
( 5.69972640e-02,  9.90023632e-01)
( 5.70215930e-02,  9.90024956e-01)
( 5.70458285e-02,  9.90023637e-01)
( 5.70707895e-02,  9.90024070e-01)
( 5.70958277e-02,  9.90029061e-01)
( 5.71228444e-02,  9.90026556e-01)
( 5.71503732e-02,  9.90025275e-01)
( 5.71790372e-02,  9.90025947e-01)
( 5.72097274e-02,  9.90030072e-01)
( 5.72427972e-02,  9.90026960e-01)
( 5.72782997e-02,  9.90033018e-01)
( 5.75982954e-02,  9.90029289e-01)
( 5.76199253e-02,  9.90026468e-01)
( 5.76419268e-02,  9.90023699e-01)
( 5.76643684e-02,  9.90021185e-01)
( 5.76871222e-02,  9.90018947e-01)
( 5.77106078e-02,  9.90020877e-01)
( 5.77346964e-02,  9.90018248e-01)
( 5.77592941e-02,  9.90020302e-01)
( 5.77848415e-02,  9.90021390e-01)
( 5.78107312e-02,  9.90023680e-01)
( 5.78360092e-02,  9.90021213e-01)
( 5.78627835e-02,  9.90024473e-01)
( 5.78901825e-02,  9.90022272e-01)
( 5.79173001e-02,  9.90023716e-01)
( 5.79445489e-02,  9.90023085e-01)
( 5.79722474e-02,  9.90023735e-01)
( 5.80006239e-02,  9.90023542e-01)
( 5.80295973e-02,  9.90023318e-01)
( 5.80596916e-02,  9.90028095e-01)
( 5.80906905e-02,  9.90027959e-01)
( 5.81227614e-02,  9.90029403e-01)
( 5.81569714e-02,  9.90027644e-01)
( 5.81929395e-02,  9.90029656e-01)
( 5.82304660e-02,  9.90028225e-01)
( 5.85635236e-02,  9.90028487e-01)
( 5.85868388e-02,  9.90038856e-01)
( 5.86104108e-02,  9.90035950e-01)
( 5.86344542e-02,  9.90032358e-01)
( 5.86585917e-02,  9.90029029e-01)
( 5.86836371e-02,  9.90025780e-01)
( 5.87095081e-02,  9.90022834e-01)
( 5.87365896e-02,  9.90021515e-01)
( 5.87638347e-02,  9.90019178e-01)
( 5.87920634e-02,  9.90020240e-01)
( 5.88208489e-02,  9.90019528e-01)
( 5.88502532e-02,  9.90020102e-01)
( 5.88804039e-02,  9.90019622e-01)
( 5.89111825e-02,  9.90021284e-01)
( 5.89417141e-02,  9.90023451e-01)
( 5.89728995e-02,  9.90024016e-01)
( 5.90044141e-02,  9.90021306e-01)
( 5.90363399e-02,  9.90023283e-01)
( 5.90680144e-02,  9.90025807e-01)
( 5.91017996e-02,  9.90023883e-01)
( 5.91373636e-02,  9.90025591e-01)
( 5.91740686e-02,  9.90024392e-01)
( 5.92126146e-02,  9.90030181e-01)
( 5.92520416e-02,  9.90028849e-01)
( 5.95774618e-02,  9.90027013e-01)
( 5.96013122e-02,  9.90027547e-01)
( 5.96265953e-02,  9.90024924e-01)
( 5.96521852e-02,  9.90022428e-01)
( 5.96783632e-02,  9.90020102e-01)
( 5.97044961e-02,  9.90018037e-01)
( 5.97317850e-02,  9.90026506e-01)
( 5.97599392e-02,  9.90024314e-01)
( 5.97887603e-02,  9.90021791e-01)
( 5.98181971e-02,  9.90019108e-01)
( 5.98482439e-02,  9.90019242e-01)
( 5.98790260e-02,  9.90019027e-01)
( 5.99100914e-02,  9.90018783e-01)
( 5.99426582e-02,  9.90021269e-01)
( 5.99756974e-02,  9.90020918e-01)
( 6.00093191e-02,  9.90021143e-01)
( 6.00429214e-02,  9.90022387e-01)
( 6.00764779e-02,  9.90022035e-01)
( 6.01099696e-02,  9.90022407e-01)
( 6.01444047e-02,  9.90022875e-01)
( 6.01798788e-02,  9.90025229e-01)
( 6.02174601e-02,  9.90026546e-01)
( 6.02551039e-02,  9.90028097e-01)
( 6.02941016e-02,  9.90026628e-01)
( 6.03349954e-02,  9.90024443e-01)
( 6.07057224e-02,  9.90028724e-01)
( 6.07249441e-02,  9.90026975e-01)
( 6.07515326e-02,  9.90024476e-01)
( 6.07786096e-02,  9.90022128e-01)
( 6.08059465e-02,  9.90019971e-01)
( 6.08339088e-02,  9.90018049e-01)
( 6.08625252e-02,  9.90017372e-01)
( 6.08917407e-02,  9.90016951e-01)
( 6.09215933e-02,  9.90019117e-01)
( 6.09521077e-02,  9.90024577e-01)
( 6.09835098e-02,  9.90022208e-01)
( 6.10157129e-02,  9.90019391e-01)
( 6.10491770e-02,  9.90020614e-01)
( 6.10832029e-02,  9.90019594e-01)
( 6.11187001e-02,  9.90018417e-01)
( 6.11545410e-02,  9.90019534e-01)
( 6.11908883e-02,  9.90021385e-01)
( 6.12279266e-02,  9.90020485e-01)
( 6.12654506e-02,  9.90019114e-01)
( 6.13031023e-02,  9.90022193e-01)
( 6.13413319e-02,  9.90021884e-01)
( 6.13805497e-02,  9.90022146e-01)
( 6.14207542e-02,  9.90024903e-01)
( 6.14614120e-02,  9.90022568e-01)
( 6.15041925e-02,  9.90026680e-01)
( 6.15488320e-02,  9.90023763e-01)
( 6.15950766e-02,  9.90028534e-01)
( 6.19243898e-02,  9.90024061e-01)
( 6.19529587e-02,  9.90021947e-01)
( 6.19820049e-02,  9.90019965e-01)
( 6.20113760e-02,  9.90018125e-01)
( 6.20411888e-02,  9.90016421e-01)
( 6.20716731e-02,  9.90016481e-01)
( 6.21027350e-02,  9.90017289e-01)
( 6.21344905e-02,  9.90017369e-01)
( 6.21665995e-02,  9.90015954e-01)
( 6.21993856e-02,  9.90017372e-01)
( 6.22335000e-02,  9.90019769e-01)
( 6.22686471e-02,  9.90025312e-01)
( 6.23045910e-02,  9.90022918e-01)
( 6.23418255e-02,  9.90020095e-01)
( 6.23798890e-02,  9.90019246e-01)
( 6.24180410e-02,  9.90018988e-01)
( 6.24567769e-02,  9.90020600e-01)
( 6.24966230e-02,  9.90020526e-01)
( 6.25372783e-02,  9.90019117e-01)
( 6.25782208e-02,  9.90021580e-01)
( 6.26197020e-02,  9.90024425e-01)
( 6.26609139e-02,  9.90022021e-01)
( 6.27030961e-02,  9.90023912e-01)
( 6.27466131e-02,  9.90026553e-01)
( 6.27913100e-02,  9.90025168e-01)
( 6.28383030e-02,  9.90022520e-01)
( 6.31953326e-02,  9.90025343e-01)
( 6.32234117e-02,  9.90025898e-01)
( 6.32533323e-02,  9.90023636e-01)
( 6.32835043e-02,  9.90021462e-01)
( 6.33143070e-02,  9.90019414e-01)
( 6.33454522e-02,  9.90017521e-01)
( 6.33771660e-02,  9.90015791e-01)
( 6.34095773e-02,  9.90014887e-01)
( 6.34428982e-02,  9.90016795e-01)
( 6.34768239e-02,  9.90018859e-01)
( 6.35113198e-02,  9.90017772e-01)
( 6.35469892e-02,  9.90019673e-01)
( 6.35836398e-02,  9.90019826e-01)
( 6.36208393e-02,  9.90017903e-01)
( 6.36590552e-02,  9.90016865e-01)
( 6.36986834e-02,  9.90026035e-01)
( 6.37389564e-02,  9.90023563e-01)
( 6.37800237e-02,  9.90020410e-01)
( 6.38216425e-02,  9.90020393e-01)
( 6.38644190e-02,  9.90020180e-01)
( 6.39076717e-02,  9.90022221e-01)
( 6.39514322e-02,  9.90022833e-01)
( 6.39962169e-02,  9.90022286e-01)
( 6.40414723e-02,  9.90023221e-01)
( 6.40875461e-02,  9.90021610e-01)
( 6.41353155e-02,  9.90023487e-01)
( 6.41850441e-02,  9.90022398e-01)
( 6.45496664e-02,  9.90026731e-01)
( 6.45725050e-02,  9.90024581e-01)
( 6.46033873e-02,  9.90022522e-01)
( 6.46346171e-02,  9.90020509e-01)
( 6.46664567e-02,  9.90018621e-01)
( 6.46987777e-02,  9.90016958e-01)
( 6.47315129e-02,  9.90014857e-01)
( 6.47650370e-02,  9.90015176e-01)
( 6.47992531e-02,  9.90014516e-01)
( 6.48343540e-02,  9.90017715e-01)
( 6.48705359e-02,  9.90016817e-01)
( 6.49068235e-02,  9.90014784e-01)
( 6.49440969e-02,  9.90017071e-01)
( 6.49818703e-02,  9.90016802e-01)
( 6.50211126e-02,  9.90016569e-01)
( 6.50611189e-02,  9.90019813e-01)
( 6.51020541e-02,  9.90017451e-01)
( 6.51444181e-02,  9.90018152e-01)
( 6.51875536e-02,  9.90018184e-01)
( 6.52314271e-02,  9.90021102e-01)
( 6.52760161e-02,  9.90027148e-01)
( 6.53213628e-02,  9.90024351e-01)
( 6.53675284e-02,  9.90021002e-01)
( 6.54146571e-02,  9.90021579e-01)
( 6.54622855e-02,  9.90022565e-01)
( 6.55098913e-02,  9.90021552e-01)
( 6.55584675e-02,  9.90019843e-01)
( 6.56073109e-02,  9.90023293e-01)
( 6.56584875e-02,  9.90022157e-01)
( 6.60022366e-02,  9.90020281e-01)
( 6.60339129e-02,  9.90023572e-01)
( 6.60662657e-02,  9.90022217e-01)
( 6.60991385e-02,  9.90020296e-01)
( 6.61328254e-02,  9.90018497e-01)
( 6.61667067e-02,  9.90016802e-01)
( 6.62011755e-02,  9.90015223e-01)
( 6.62365529e-02,  9.90013772e-01)
( 6.62723982e-02,  9.90017756e-01)
( 6.63091655e-02,  9.90016390e-01)
( 6.63468972e-02,  9.90017494e-01)
( 6.63853642e-02,  9.90015815e-01)
( 6.64247358e-02,  9.90014586e-01)
( 6.64645603e-02,  9.90013756e-01)
( 6.65056646e-02,  9.90016679e-01)
( 6.65477252e-02,  9.90017413e-01)
( 6.65907916e-02,  9.90017678e-01)
( 6.66346787e-02,  9.90019199e-01)
( 6.66792873e-02,  9.90019338e-01)
( 6.67249716e-02,  9.90017762e-01)
( 6.67711460e-02,  9.90018741e-01)
( 6.68185707e-02,  9.90021813e-01)
( 6.68664397e-02,  9.90019346e-01)
( 6.69155572e-02,  9.90020057e-01)
( 6.69655566e-02,  9.90028833e-01)
( 6.70154611e-02,  9.90026096e-01)
( 6.70662993e-02,  9.90022353e-01)
( 6.71181913e-02,  9.90022187e-01)
( 6.71713874e-02,  9.90024838e-01)
( 6.75185977e-02,  9.90025155e-01)
( 6.75511604e-02,  9.90023170e-01)
( 6.75841815e-02,  9.90021271e-01)
( 6.76177164e-02,  9.90019482e-01)
( 6.76517376e-02,  9.90017815e-01)
( 6.76863913e-02,  9.90016278e-01)
( 6.77217916e-02,  9.90014844e-01)
( 6.77578433e-02,  9.90014059e-01)
( 6.77947792e-02,  9.90013061e-01)
( 6.78324025e-02,  9.90016187e-01)
( 6.78707414e-02,  9.90014717e-01)
( 6.79096637e-02,  9.90013884e-01)
( 6.79494063e-02,  9.90013808e-01)
( 6.79901122e-02,  9.90017268e-01)
( 6.80317909e-02,  9.90017074e-01)
( 6.80746725e-02,  9.90017223e-01)
( 6.81180635e-02,  9.90016138e-01)
( 6.81626882e-02,  9.90014569e-01)
( 6.82076383e-02,  9.90017489e-01)
( 6.82542321e-02,  9.90016787e-01)
( 6.83016362e-02,  9.90015888e-01)
( 6.83498940e-02,  9.90018215e-01)
( 6.83991866e-02,  9.90020516e-01)
( 6.84494675e-02,  9.90020399e-01)
( 6.85007528e-02,  9.90020519e-01)
( 6.85525033e-02,  9.90020044e-01)
( 6.86050625e-02,  9.90020571e-01)
( 6.86580487e-02,  9.90020150e-01)
( 6.87125541e-02,  9.90021233e-01)
( 6.87677422e-02,  9.90020844e-01)
( 6.91207155e-02,  9.90030071e-01)
( 6.91483173e-02,  9.90028010e-01)
( 6.91819038e-02,  9.90025971e-01)
( 6.92160121e-02,  9.90024033e-01)
( 6.92507571e-02,  9.90022199e-01)
( 6.92860789e-02,  9.90020475e-01)
( 6.93218116e-02,  9.90018841e-01)
( 6.93583076e-02,  9.90017426e-01)
( 6.93956784e-02,  9.90016009e-01)
( 6.94337047e-02,  9.90014299e-01)
( 6.94725254e-02,  9.90012984e-01)
( 6.95121949e-02,  9.90015711e-01)
( 6.95523907e-02,  9.90014585e-01)
( 6.95934483e-02,  9.90014543e-01)
( 6.96355934e-02,  9.90015104e-01)
( 6.96784673e-02,  9.90015230e-01)
( 6.97223027e-02,  9.90014013e-01)
( 6.97669164e-02,  9.90018235e-01)
( 6.98126821e-02,  9.90016944e-01)
( 6.98597862e-02,  9.90015664e-01)
( 6.99071417e-02,  9.90016614e-01)
( 6.99550385e-02,  9.90019281e-01)
( 7.00043996e-02,  9.90018088e-01)
( 7.00553608e-02,  9.90017528e-01)
( 7.01068132e-02,  9.90019620e-01)
( 7.01593522e-02,  9.90016952e-01)
( 7.02130111e-02,  9.90017644e-01)
( 7.02676631e-02,  9.90022130e-01)
( 7.03231588e-02,  9.90022141e-01)
( 7.03792293e-02,  9.90021017e-01)
( 7.04365184e-02,  9.90019096e-01)
( 7.08047221e-02,  9.90018192e-01)
( 7.08341266e-02,  9.90022105e-01)
( 7.08683136e-02,  9.90020545e-01)
( 7.09030283e-02,  9.90018916e-01)
( 7.09384166e-02,  9.90017412e-01)
( 7.09744686e-02,  9.90016040e-01)
( 7.10111305e-02,  9.90014760e-01)
( 7.10484141e-02,  9.90013561e-01)
( 7.10863926e-02,  9.90012440e-01)
( 7.11250967e-02,  9.90011401e-01)
( 7.11647167e-02,  9.90011297e-01)
( 7.12051137e-02,  9.90014498e-01)
( 7.12463027e-02,  9.90015203e-01)
( 7.12881475e-02,  9.90015669e-01)
( 7.13307474e-02,  9.90016167e-01)
( 7.13742028e-02,  9.90020393e-01)
( 7.14188371e-02,  9.90018933e-01)
( 7.14640826e-02,  9.90017265e-01)
( 7.15104520e-02,  9.90015276e-01)
( 7.15575786e-02,  9.90014179e-01)
( 7.16055428e-02,  9.90014329e-01)
( 7.16551213e-02,  9.90015456e-01)
( 7.17049972e-02,  9.90014074e-01)
( 7.17559651e-02,  9.90018677e-01)
( 7.18082812e-02,  9.90017061e-01)
( 7.18617647e-02,  9.90015647e-01)
( 7.19159758e-02,  9.90019080e-01)
( 7.19713195e-02,  9.90019321e-01)
( 7.20284308e-02,  9.90018276e-01)
( 7.20856543e-02,  9.90021844e-01)
( 7.21435669e-02,  9.90020725e-01)
( 7.22030457e-02,  9.90019770e-01)
( 7.22637453e-02,  9.90021763e-01)
( 7.25960967e-02,  9.90020388e-01)
( 7.26311954e-02,  9.90018974e-01)
( 7.26665780e-02,  9.90017547e-01)
( 7.27025344e-02,  9.90016186e-01)
( 7.27391755e-02,  9.90014909e-01)
( 7.27763822e-02,  9.90013710e-01)
( 7.28142293e-02,  9.90012283e-01)
( 7.28526002e-02,  9.90011417e-01)
( 7.28917993e-02,  9.90012835e-01)
( 7.29317256e-02,  9.90012188e-01)
( 7.29727071e-02,  9.90011626e-01)
( 7.30142559e-02,  9.90013854e-01)
( 7.30564633e-02,  9.90013374e-01)
( 7.30996712e-02,  9.90015480e-01)
( 7.31439911e-02,  9.90014358e-01)
( 7.31889931e-02,  9.90013609e-01)
( 7.32347321e-02,  9.90012958e-01)
( 7.32812947e-02,  9.90014500e-01)
( 7.33289409e-02,  9.90016785e-01)
( 7.33773062e-02,  9.90014973e-01)
( 7.34270437e-02,  9.90016599e-01)
( 7.34773685e-02,  9.90015549e-01)
( 7.35287143e-02,  9.90013632e-01)
( 7.35814409e-02,  9.90023355e-01)
( 7.36351900e-02,  9.90021786e-01)
( 7.36900151e-02,  9.90019589e-01)
( 7.37456224e-02,  9.90016968e-01)
( 7.38025619e-02,  9.90019962e-01)
( 7.38604313e-02,  9.90020627e-01)
( 7.39191579e-02,  9.90020765e-01)
( 7.39789091e-02,  9.90018709e-01)
( 7.40393760e-02,  9.90019341e-01)
( 7.41010564e-02,  9.90019630e-01)
( 7.44522451e-02,  9.90020406e-01)
( 7.44880705e-02,  9.90018968e-01)
( 7.45243153e-02,  9.90017572e-01)
( 7.45611624e-02,  9.90016249e-01)
( 7.45987108e-02,  9.90015004e-01)
( 7.46367145e-02,  9.90013842e-01)
( 7.46754061e-02,  9.90012751e-01)
( 7.47147134e-02,  9.90011727e-01)
( 7.47547454e-02,  9.90011475e-01)
( 7.47955532e-02,  9.90011037e-01)
( 7.48374472e-02,  9.90010411e-01)
( 7.48799752e-02,  9.90012109e-01)
( 7.49234491e-02,  9.90011679e-01)
( 7.49678596e-02,  9.90014631e-01)
( 7.50129343e-02,  9.90013502e-01)
( 7.50588258e-02,  9.90012478e-01)
( 7.51060590e-02,  9.90011325e-01)
( 7.51541882e-02,  9.90015438e-01)
( 7.52031785e-02,  9.90014612e-01)
( 7.52533123e-02,  9.90015141e-01)
( 7.53038312e-02,  9.90014524e-01)
( 7.53555560e-02,  9.90016099e-01)
( 7.54085382e-02,  9.90015297e-01)
( 7.54624397e-02,  9.90013767e-01)
( 7.55176952e-02,  9.90018421e-01)
( 7.55736631e-02,  9.90016476e-01)
( 7.56313748e-02,  9.90015624e-01)
( 7.56899607e-02,  9.90016333e-01)
( 7.57495027e-02,  9.90019209e-01)
( 7.58098185e-02,  9.90018015e-01)
( 7.58721342e-02,  9.90019930e-01)
( 7.59349649e-02,  9.90018825e-01)
( 7.59988492e-02,  9.90026017e-01)
( 7.63417847e-02,  9.90021850e-01)
( 7.63784667e-02,  9.90020428e-01)
( 7.64156534e-02,  9.90019076e-01)
( 7.64534817e-02,  9.90017777e-01)
( 7.64918534e-02,  9.90016559e-01)
( 7.65308559e-02,  9.90015408e-01)
( 7.65704942e-02,  9.90014324e-01)
( 7.66106960e-02,  9.90013302e-01)
( 7.66517631e-02,  9.90012288e-01)
( 7.66935970e-02,  9.90012947e-01)
( 7.67362474e-02,  9.90012720e-01)
( 7.67798353e-02,  9.90011094e-01)
( 7.68242438e-02,  9.90012080e-01)
( 7.68695524e-02,  9.90012101e-01)
( 7.69154702e-02,  9.90011080e-01)
( 7.69622180e-02,  9.90010432e-01)
( 7.70101586e-02,  9.90012445e-01)
( 7.70588728e-02,  9.90012569e-01)
( 7.71087422e-02,  9.90014349e-01)
( 7.71592952e-02,  9.90013801e-01)
( 7.72111215e-02,  9.90015897e-01)
( 7.72638774e-02,  9.90014646e-01)
( 7.73176970e-02,  9.90015949e-01)
( 7.73722918e-02,  9.90016885e-01)
( 7.74278214e-02,  9.90015099e-01)
( 7.74843253e-02,  9.90016851e-01)
( 7.75421735e-02,  9.90016491e-01)
( 7.76010768e-02,  9.90014916e-01)
( 7.76610410e-02,  9.90015054e-01)
( 7.77222807e-02,  9.90015933e-01)
( 7.77845158e-02,  9.90016944e-01)
( 7.78480220e-02,  9.90019885e-01)
( 7.79123566e-02,  9.90018912e-01)
( 7.82912889e-02,  9.90017615e-01)
( 7.83232548e-02,  9.90016524e-01)
( 7.83606570e-02,  9.90015379e-01)
( 7.83986594e-02,  9.90014297e-01)
( 7.84372451e-02,  9.90013283e-01)
( 7.84764514e-02,  9.90012320e-01)
( 7.85162062e-02,  9.90011413e-01)
( 7.85566368e-02,  9.90010563e-01)
( 7.85976637e-02,  9.90010160e-01)
( 7.86395235e-02,  9.90011819e-01)
( 7.86819642e-02,  9.90013449e-01)
( 7.87251301e-02,  9.90012024e-01)
( 7.87693667e-02,  9.90010999e-01)
( 7.88141674e-02,  9.90011778e-01)
( 7.88599355e-02,  9.90011041e-01)
( 7.89065055e-02,  9.90013269e-01)
( 7.89539920e-02,  9.90012295e-01)
( 7.90021894e-02,  9.90011788e-01)
( 7.90512922e-02,  9.90011108e-01)
( 7.91011377e-02,  9.90014568e-01)
( 7.91525681e-02,  9.90018855e-01)
( 7.92048147e-02,  9.90017955e-01)
( 7.92579327e-02,  9.90016422e-01)
( 7.93117450e-02,  9.90014854e-01)
( 7.93667644e-02,  9.90015547e-01)
( 7.94225580e-02,  9.90014819e-01)
( 7.94791980e-02,  9.90016352e-01)
( 7.95365937e-02,  9.90015605e-01)
( 7.95955415e-02,  9.90013991e-01)
( 7.96554679e-02,  9.90014658e-01)
( 7.97169417e-02,  9.90013887e-01)
( 7.97798665e-02,  9.90018690e-01)
( 7.98438352e-02,  9.90016818e-01)
( 7.99089737e-02,  9.90018767e-01)
( 7.99745429e-02,  9.90017473e-01)
( 8.03337342e-02,  9.90017194e-01)
( 8.03713778e-02,  9.90016355e-01)
( 8.04094348e-02,  9.90015304e-01)
( 8.04480164e-02,  9.90014273e-01)
( 8.04871893e-02,  9.90013293e-01)
( 8.05270178e-02,  9.90012374e-01)
( 8.05672747e-02,  9.90011497e-01)
( 8.06081837e-02,  9.90010672e-01)
( 8.06497493e-02,  9.90009895e-01)
( 8.06920410e-02,  9.90008862e-01)
( 8.07349648e-02,  9.90011746e-01)
( 8.07789941e-02,  9.90011367e-01)
( 8.08237669e-02,  9.90010928e-01)
( 8.08693517e-02,  9.90010219e-01)
( 8.09159105e-02,  9.90012257e-01)
( 8.09628507e-02,  9.90013245e-01)
( 8.10108354e-02,  9.90012008e-01)
( 8.10597133e-02,  9.90012610e-01)
( 8.11093634e-02,  9.90013370e-01)
( 8.11598740e-02,  9.90013858e-01)
( 8.12111107e-02,  9.90012572e-01)
( 8.12636630e-02,  9.90012615e-01)
( 8.13167663e-02,  9.90013440e-01)
( 8.13713433e-02,  9.90012777e-01)
( 8.14267601e-02,  9.90012775e-01)
( 8.14830224e-02,  9.90011892e-01)
( 8.15405753e-02,  9.90013195e-01)
( 8.15988767e-02,  9.90013054e-01)
( 8.16583721e-02,  9.90014039e-01)
( 8.17187532e-02,  9.90016905e-01)
( 8.17802472e-02,  9.90015616e-01)
( 8.18422228e-02,  9.90015887e-01)
( 8.19056524e-02,  9.90015914e-01)
( 8.19706573e-02,  9.90017755e-01)
( 8.20363956e-02,  9.90022595e-01)
( 8.21030005e-02,  9.90020511e-01)
( 8.24499023e-02,  9.90018227e-01)
( 8.24877175e-02,  9.90020024e-01)
( 8.25438352e-02,  9.90018700e-01)
( 8.26909826e-02,  9.90015476e-01)
( 8.30461456e-02,  9.90009521e-01)
( 8.34464699e-02,  9.90010200e-01)
( 8.38818678e-02,  9.90008390e-01)
( 8.47542668e-02,  9.90010013e-01)
( 8.50534585e-02,  9.90008338e-01)
( 8.54018019e-02,  9.90008998e-01)
( 8.57988372e-02,  9.90009165e-01)
( 8.62291753e-02,  9.90008551e-01)
( 8.71453814e-02,  9.90008238e-01)
( 8.74290312e-02,  9.90008580e-01)
( 8.77581287e-02,  9.90007246e-01)
( 8.81303533e-02,  9.90008356e-01)
( 8.85512948e-02,  9.90009940e-01)
( 8.90043211e-02,  9.90007892e-01)
( 8.99057239e-02,  9.90008669e-01)
( 9.01993316e-02,  9.90009825e-01)
( 9.05227826e-02,  9.90008588e-01)
( 9.08822349e-02,  9.90007065e-01)
( 9.12885662e-02,  9.90009121e-01)
( 9.17410667e-02,  9.90008762e-01)
( 9.22199894e-02,  9.90009221e-01)
( 9.30096419e-02,  9.90009878e-01)
( 9.32956171e-02,  9.90007419e-01)
( 9.36071561e-02,  9.90007010e-01)
( 9.39510162e-02,  9.90007070e-01)
( 9.43345434e-02,  9.90007924e-01)
( 9.47590085e-02,  9.90007758e-01)
( 9.52254075e-02,  9.90009931e-01)
( 9.61235222e-02,  9.90008523e-01)
( 9.63578988e-02,  9.90008441e-01)
( 9.66156644e-02,  9.90007441e-01)
( 9.68929347e-02,  9.90007347e-01)
( 9.71932127e-02,  9.90006934e-01)
( 9.75223189e-02,  9.90008325e-01)
( 9.78825065e-02,  9.90009773e-01)
( 9.82743567e-02,  9.90010241e-01)
( 9.87031924e-02,  9.90010429e-01)
( 9.91780779e-02,  9.90010914e-01)
( 9.98263277e-02,  9.90012890e-01)
( 1.00055663e-01,  9.90010051e-01)
( 1.00297972e-01,  9.90007696e-01)
( 1.00557006e-01,  9.90008653e-01)
( 1.00834801e-01,  9.90008693e-01)
( 1.01134756e-01,  9.90008909e-01)
( 1.01460150e-01,  9.90009812e-01)
( 1.01812549e-01,  9.90010367e-01)
( 1.02190935e-01,  9.90010442e-01)
( 1.02601704e-01,  9.90011819e-01)
( 1.03356111e-01,  9.90010022e-01)
( 1.03559195e-01,  9.90011671e-01)
( 1.03773348e-01,  9.90009403e-01)
( 1.03998225e-01,  9.90008371e-01)
( 1.04236352e-01,  9.90008552e-01)
( 1.04489276e-01,  9.90009264e-01)
( 1.04758726e-01,  9.90009314e-01)
( 1.05048161e-01,  9.90010355e-01)
( 1.05359634e-01,  9.90011060e-01)
( 1.05695245e-01,  9.90011395e-01)
( 1.06052916e-01,  9.90010913e-01)
( 1.06439774e-01,  9.90013241e-01)
( 1.07141646e-01,  9.90010629e-01)
( 1.07331807e-01,  9.90009537e-01)
( 1.07530016e-01,  9.90009940e-01)
( 1.07736538e-01,  9.90009300e-01)
( 1.07953595e-01,  9.90008757e-01)
( 1.08182521e-01,  9.90009246e-01)
( 1.08424274e-01,  9.90009482e-01)
( 1.08680348e-01,  9.90010030e-01)
( 1.08952417e-01,  9.90010839e-01)
( 1.09243664e-01,  9.90010539e-01)
( 1.09555426e-01,  9.90012490e-01)
( 1.09885655e-01,  9.90011297e-01)
( 1.10238723e-01,  9.90013607e-01)
( 1.10940769e-01,  9.90010564e-01)
( 1.11110845e-01,  9.90011051e-01)
( 1.11289387e-01,  9.90009374e-01)
( 1.11474293e-01,  9.90008987e-01)
( 1.11666455e-01,  9.90008968e-01)
( 1.11867101e-01,  9.90009158e-01)
( 1.12077122e-01,  9.90010070e-01)
( 1.12296726e-01,  9.90009819e-01)
( 1.12528374e-01,  9.90010958e-01)
( 1.12771266e-01,  9.90010998e-01)
( 1.13028550e-01,  9.90011052e-01)
( 1.13301458e-01,  9.90012270e-01)
( 1.13592674e-01,  9.90012104e-01)
( 1.13898415e-01,  9.90013042e-01)
( 1.14223510e-01,  9.90014190e-01)
( 1.14934374e-01,  9.90010085e-01)
( 1.15253336e-01,  9.90013078e-01)
( 1.15593310e-01,  9.90009855e-01)
( 1.15959609e-01,  9.90009197e-01)
( 1.16355617e-01,  9.90009152e-01)
( 1.16787174e-01,  9.90010502e-01)
( 1.17262791e-01,  9.90010344e-01)
( 1.17789315e-01,  9.90011016e-01)
( 1.18378489e-01,  9.90013851e-01)
( 1.19163364e-01,  9.90009857e-01)
( 1.19446842e-01,  9.90010613e-01)
( 1.19746166e-01,  9.90009339e-01)
( 1.20062569e-01,  9.90009418e-01)
( 1.20399857e-01,  9.90009588e-01)
( 1.20759932e-01,  9.90009752e-01)
( 1.21146691e-01,  9.90010639e-01)
( 1.21564029e-01,  9.90011741e-01)
( 1.22019309e-01,  9.90011920e-01)
( 1.22518400e-01,  9.90013008e-01)
( 1.23069332e-01,  9.90013818e-01)
( 1.23758353e-01,  9.90009134e-01)
( 1.24018877e-01,  9.90011038e-01)
( 1.24291551e-01,  9.90009677e-01)
( 1.24577953e-01,  9.90008652e-01)
( 1.24878992e-01,  9.90009737e-01)
( 1.25196330e-01,  9.90009298e-01)
( 1.25531944e-01,  9.90010542e-01)
( 1.25889008e-01,  9.90011690e-01)
( 1.26269997e-01,  9.90011912e-01)
( 1.26679403e-01,  9.90012343e-01)
( 1.27121301e-01,  9.90013812e-01)
( 1.27600462e-01,  9.90014306e-01)
( 1.28469774e-01,  9.90011015e-01)
( 1.28729737e-01,  9.90010031e-01)
( 1.29001269e-01,  9.90011519e-01)
( 1.29284224e-01,  9.90012381e-01)
( 1.29580825e-01,  9.90010986e-01)
( 1.29894186e-01,  9.90011126e-01)
( 1.30225673e-01,  9.90012395e-01)
( 1.30579139e-01,  9.90012312e-01)
( 1.30955608e-01,  9.90012442e-01)
( 1.31359925e-01,  9.90015211e-01)
( 1.31792731e-01,  9.90013919e-01)
( 1.32706363e-01,  9.90010530e-01)
( 1.32938582e-01,  9.90011511e-01)
( 1.33183212e-01,  9.90012057e-01)
( 1.33436915e-01,  9.90012541e-01)
( 1.33700722e-01,  9.90011750e-01)
( 1.33976238e-01,  9.90010274e-01)
( 1.34264814e-01,  9.90009990e-01)
( 1.34568274e-01,  9.90011672e-01)
( 1.34888590e-01,  9.90012983e-01)
( 1.35228149e-01,  9.90013667e-01)
( 1.35589011e-01,  9.90013702e-01)
( 1.35973610e-01,  9.90015355e-01)
( 1.36383932e-01,  9.90014628e-01)
( 1.37215160e-01,  9.90011425e-01)
( 1.37431672e-01,  9.90009965e-01)
( 1.37655535e-01,  9.90013741e-01)
( 1.37886864e-01,  9.90012999e-01)
( 1.38126686e-01,  9.90011465e-01)
( 1.38375953e-01,  9.90010918e-01)
( 1.38634878e-01,  9.90011685e-01)
( 1.38904792e-01,  9.90012641e-01)
( 1.39186755e-01,  9.90011487e-01)
( 1.39482949e-01,  9.90012439e-01)
( 1.39793563e-01,  9.90013771e-01)
( 1.40122003e-01,  9.90014724e-01)
( 1.40469075e-01,  9.90014809e-01)
( 1.40837404e-01,  9.90015171e-01)
( 1.41693965e-01,  9.90011662e-01)
( 1.41888089e-01,  9.90012849e-01)
( 1.42089894e-01,  9.90012365e-01)
( 1.42297233e-01,  9.90013146e-01)
( 1.42511172e-01,  9.90013068e-01)
( 1.42731623e-01,  9.90012498e-01)
( 1.42959651e-01,  9.90011709e-01)
( 1.43196163e-01,  9.90012606e-01)
( 1.43442036e-01,  9.90011378e-01)
( 1.43696593e-01,  9.90013325e-01)
( 1.43961540e-01,  9.90012948e-01)
( 1.44238217e-01,  9.90012111e-01)
( 1.44527075e-01,  9.90014598e-01)
( 1.44830931e-01,  9.90015762e-01)
( 1.45149877e-01,  9.90013473e-01)
( 1.45486077e-01,  9.90017055e-01)
( 1.45843013e-01,  9.90017124e-01)
( 1.46218762e-01,  9.90018978e-01)
( 1.47084977e-01,  9.90012163e-01)
( 1.47414909e-01,  9.90011185e-01)
( 1.47760768e-01,  9.90011003e-01)
( 1.48124540e-01,  9.90009110e-01)
( 1.48509330e-01,  9.90010093e-01)
( 1.48917027e-01,  9.90010907e-01)
( 1.49347413e-01,  9.90010272e-01)
( 1.49804672e-01,  9.90011500e-01)
( 1.50292924e-01,  9.90011119e-01)
( 1.50815370e-01,  9.90014281e-01)
( 1.51380278e-01,  9.90013150e-01)
( 1.51996768e-01,  9.90015999e-01)
( 1.53193037e-01,  9.90012594e-01)
( 1.53551592e-01,  9.90013620e-01)
( 1.53937599e-01,  9.90014902e-01)
( 1.54344106e-01,  9.90014119e-01)
( 1.54775801e-01,  9.90011573e-01)
( 1.55235234e-01,  9.90014027e-01)
( 1.55725481e-01,  9.90014150e-01)
( 1.56251690e-01,  9.90015787e-01)
( 1.56822030e-01,  9.90016182e-01)
( 1.57445113e-01,  9.90017597e-01)
( 1.58558430e-01,  9.90014333e-01)
( 1.58895033e-01,  9.90014474e-01)
( 1.59245661e-01,  9.90014933e-01)
( 1.59612856e-01,  9.90012554e-01)
( 1.59998523e-01,  9.90011354e-01)
( 1.60404993e-01,  9.90012327e-01)
( 1.60835189e-01,  9.90013909e-01)
( 1.61289665e-01,  9.90012959e-01)
( 1.61773515e-01,  9.90014915e-01)
( 1.62291593e-01,  9.90015190e-01)
( 1.62850995e-01,  9.90017163e-01)
( 1.63858658e-01,  9.90014060e-01)
( 1.64151111e-01,  9.90014065e-01)
( 1.64453471e-01,  9.90013690e-01)
( 1.64767097e-01,  9.90015079e-01)
( 1.65093238e-01,  9.90013105e-01)
( 1.65433932e-01,  9.90013941e-01)
( 1.65792071e-01,  9.90012118e-01)
( 1.66167252e-01,  9.90013583e-01)
( 1.66560136e-01,  9.90012295e-01)
( 1.66974043e-01,  9.90012596e-01)
( 1.67409828e-01,  9.90015165e-01)
( 1.67871372e-01,  9.90014688e-01)
( 1.68363652e-01,  9.90017519e-01)
( 1.69529739e-01,  9.90014815e-01)
( 1.69783995e-01,  9.90014676e-01)
( 1.70047639e-01,  9.90014478e-01)
( 1.70318652e-01,  9.90014241e-01)
( 1.70597975e-01,  9.90014519e-01)
( 1.70886171e-01,  9.90014109e-01)
( 1.71184315e-01,  9.90013141e-01)
( 1.71493829e-01,  9.90011394e-01)
( 1.71816512e-01,  9.90010843e-01)
( 1.72154005e-01,  9.90012878e-01)
( 1.72506598e-01,  9.90012248e-01)
( 1.72872839e-01,  9.90012701e-01)
( 1.73255926e-01,  9.90014582e-01)
( 1.73657511e-01,  9.90014138e-01)
( 1.74078796e-01,  9.90014787e-01)
( 1.74522258e-01,  9.90016688e-01)
( 1.74993953e-01,  9.90017355e-01)
( 1.75982950e-01,  9.90014414e-01)
( 1.76217068e-01,  9.90013843e-01)
( 1.76456940e-01,  9.90014511e-01)
( 1.76702699e-01,  9.90013856e-01)
( 1.76954901e-01,  9.90015130e-01)
( 1.77214177e-01,  9.90013284e-01)
( 1.77480899e-01,  9.90011743e-01)
( 1.77756215e-01,  9.90010738e-01)
( 1.78041666e-01,  9.90010943e-01)
( 1.78337638e-01,  9.90012510e-01)
( 1.78645894e-01,  9.90013379e-01)
( 1.78967155e-01,  9.90011831e-01)
( 1.79302010e-01,  9.90012595e-01)
( 1.79648337e-01,  9.90014845e-01)
( 1.80008160e-01,  9.90013772e-01)
( 1.80383043e-01,  9.90014732e-01)
( 1.80775034e-01,  9.90015955e-01)
( 1.81185011e-01,  9.90016344e-01)
( 1.81616879e-01,  9.90017258e-01)
( 1.82074097e-01,  9.90020472e-01)
( 1.83145627e-01,  9.90016213e-01)
( 1.83332358e-01,  9.90015052e-01)
( 1.83523728e-01,  9.90013827e-01)
( 1.83718688e-01,  9.90012656e-01)
( 1.83917611e-01,  9.90011552e-01)
( 1.84120643e-01,  9.90010547e-01)
( 1.84327967e-01,  9.90009615e-01)
( 1.84539660e-01,  9.90009204e-01)
( 1.84756217e-01,  9.90009274e-01)
( 1.84978554e-01,  9.90009149e-01)
( 1.85206876e-01,  9.90009338e-01)
( 1.85441545e-01,  9.90010706e-01)
( 1.85682279e-01,  9.90010248e-01)
( 1.85930885e-01,  9.90009744e-01)
( 1.86187039e-01,  9.90010641e-01)
( 1.86451212e-01,  9.90010790e-01)
( 1.86722971e-01,  9.90012752e-01)
( 1.87003270e-01,  9.90012517e-01)
( 1.87291585e-01,  9.90011759e-01)
( 1.87587886e-01,  9.90012280e-01)
( 1.87892451e-01,  9.90012730e-01)
( 1.88205544e-01,  9.90014562e-01)
( 1.88527903e-01,  9.90013801e-01)
( 1.88861844e-01,  9.90013666e-01)
( 1.89207994e-01,  9.90017886e-01)
( 1.89567233e-01,  9.90016991e-01)
( 1.89939705e-01,  9.90014773e-01)
( 1.90327471e-01,  9.90015919e-01)
( 1.90733094e-01,  9.90018457e-01)
( 1.91711067e-01,  9.90016421e-01)
( 1.92130594e-01,  9.90015194e-01)
( 1.92569309e-01,  9.90014320e-01)
( 1.93027448e-01,  9.90013372e-01)
( 1.93507849e-01,  9.90011156e-01)
( 1.94015652e-01,  9.90011613e-01)
( 1.94558137e-01,  9.90010351e-01)
( 1.95140144e-01,  9.90011528e-01)
( 1.95766717e-01,  9.90013459e-01)
( 1.96431636e-01,  9.90016474e-01)
( 1.97141034e-01,  9.90014727e-01)
( 1.97907654e-01,  9.90014554e-01)
( 1.99408209e-01,  9.90014548e-01)
( 1.99778753e-01,  9.90014539e-01)
( 2.00159922e-01,  9.90013699e-01)
( 2.00554065e-01,  9.90013214e-01)
( 2.00961579e-01,  9.90010958e-01)
( 2.01385378e-01,  9.90009773e-01)
( 2.01828120e-01,  9.90011743e-01)
( 2.02292041e-01,  9.90010980e-01)
( 2.02780557e-01,  9.90011212e-01)
( 2.03298490e-01,  9.90013018e-01)
( 2.03848472e-01,  9.90012380e-01)
( 2.04430525e-01,  9.90016329e-01)
( 2.05041722e-01,  9.90014520e-01)
( 2.05685985e-01,  9.90015107e-01)
( 2.06374024e-01,  9.90014544e-01)
( 2.07645307e-01,  9.90013967e-01)
( 2.07976812e-01,  9.90014561e-01)
( 2.08317076e-01,  9.90014568e-01)
( 2.08667129e-01,  9.90012646e-01)
( 2.09027767e-01,  9.90010857e-01)
( 2.09400102e-01,  9.90009324e-01)
( 2.09786057e-01,  9.90010922e-01)
( 2.10187589e-01,  9.90010166e-01)
( 2.10607073e-01,  9.90010094e-01)
( 2.11046556e-01,  9.90010591e-01)
( 2.11508049e-01,  9.90011934e-01)
( 2.11995916e-01,  9.90011086e-01)
( 2.12511089e-01,  9.90012806e-01)
( 2.13054582e-01,  9.90014532e-01)
( 2.13626990e-01,  9.90012372e-01)
( 2.14225624e-01,  9.90014103e-01)
( 2.14854858e-01,  9.90016189e-01)
( 2.16390597e-01,  9.90013874e-01)
( 2.16717262e-01,  9.90016117e-01)
( 2.17051475e-01,  9.90015241e-01)
( 2.17393650e-01,  9.90013351e-01)
( 2.17744743e-01,  9.90011599e-01)
( 2.18105099e-01,  9.90009999e-01)
( 2.18476089e-01,  9.90011593e-01)
( 2.18859550e-01,  9.90010577e-01)
( 2.19256759e-01,  9.90010743e-01)
( 2.19669495e-01,  9.90011032e-01)
( 2.20099589e-01,  9.90012229e-01)
( 2.20548268e-01,  9.90011972e-01)
( 2.21019891e-01,  9.90012447e-01)
( 2.21516859e-01,  9.90016512e-01)
( 2.22038070e-01,  9.90014105e-01)
( 2.22583448e-01,  9.90013387e-01)
( 2.23151520e-01,  9.90014583e-01)
( 2.23745622e-01,  9.90015237e-01)
( 2.24373250e-01,  9.90016534e-01)
( 2.25511422e-01,  9.90014730e-01)
( 2.25778457e-01,  9.90013779e-01)
( 2.26048440e-01,  9.90012586e-01)
( 2.26324397e-01,  9.90012239e-01)
( 2.26606883e-01,  9.90011070e-01)
( 2.26896245e-01,  9.90009943e-01)
( 2.27193299e-01,  9.90008923e-01)
( 2.27498335e-01,  9.90008379e-01)
( 2.27812217e-01,  9.90007830e-01)
( 2.28136314e-01,  9.90009717e-01)
( 2.28470351e-01,  9.90009073e-01)
( 2.28814862e-01,  9.90008943e-01)
( 2.29171521e-01,  9.90010110e-01)
( 2.29540700e-01,  9.90009535e-01)
( 2.29923740e-01,  9.90011355e-01)
( 2.30321659e-01,  9.90009950e-01)
( 2.30735707e-01,  9.90010142e-01)
( 2.31166481e-01,  9.90014910e-01)
( 2.31613313e-01,  9.90012744e-01)
( 2.32078502e-01,  9.90013205e-01)
( 2.32562532e-01,  9.90011808e-01)
( 2.33066437e-01,  9.90013623e-01)
( 2.33588872e-01,  9.90013063e-01)
( 2.34129645e-01,  9.90015339e-01)
( 2.35584937e-01,  9.90015160e-01)
( 2.35838589e-01,  9.90014866e-01)
( 2.36099655e-01,  9.90013729e-01)
( 2.36365331e-01,  9.90012791e-01)
( 2.36636604e-01,  9.90014356e-01)
( 2.36913602e-01,  9.90013048e-01)
( 2.37196605e-01,  9.90011790e-01)
( 2.37485721e-01,  9.90010619e-01)
( 2.37781429e-01,  9.90009546e-01)
( 2.38084369e-01,  9.90009205e-01)
( 2.38395799e-01,  9.90009113e-01)
( 2.38716156e-01,  9.90008221e-01)
( 2.39046059e-01,  9.90009701e-01)
( 2.39386086e-01,  9.90009947e-01)
( 2.39737179e-01,  9.90011048e-01)
( 2.40100439e-01,  9.90011278e-01)
( 2.40476689e-01,  9.90010477e-01)
( 2.40866026e-01,  9.90010806e-01)
( 2.41270159e-01,  9.90015531e-01)
( 2.41687188e-01,  9.90013547e-01)
( 2.42120040e-01,  9.90011749e-01)
( 2.42571448e-01,  9.90014014e-01)
( 2.43041118e-01,  9.90012899e-01)
( 2.43531357e-01,  9.90014852e-01)
( 2.44040275e-01,  9.90014111e-01)
( 2.45566296e-01,  9.90012199e-01)
( 2.46014929e-01,  9.90013607e-01)
( 2.46479796e-01,  9.90011749e-01)
( 2.46963760e-01,  9.90009967e-01)
( 2.47468746e-01,  9.90008405e-01)
( 2.47996044e-01,  9.90007672e-01)
( 2.48547959e-01,  9.90008695e-01)
( 2.49125072e-01,  9.90008955e-01)
( 2.49729504e-01,  9.90008626e-01)
( 2.50366848e-01,  9.90009657e-01)
( 2.51043618e-01,  9.90009289e-01)
( 2.51764263e-01,  9.90010478e-01)
( 2.52531247e-01,  9.90013833e-01)
( 2.53351967e-01,  9.90011847e-01)
( 2.54233573e-01,  9.90009809e-01)
( 2.56361914e-01,  9.90012749e-01)
( 2.56797263e-01,  9.90013168e-01)
( 2.57248663e-01,  9.90011511e-01)
( 2.57717563e-01,  9.90009849e-01)
( 2.58205000e-01,  9.90008268e-01)
( 2.58711786e-01,  9.90009062e-01)
( 2.59241813e-01,  9.90008089e-01)
( 2.59795079e-01,  9.90007143e-01)
( 2.60369518e-01,  9.90008815e-01)
( 2.60971354e-01,  9.90010453e-01)
( 2.61603970e-01,  9.90010196e-01)
( 2.62271179e-01,  9.90010229e-01)
( 2.62978215e-01,  9.90009240e-01)
( 2.63730964e-01,  9.90011013e-01)
( 2.64528549e-01,  9.90009288e-01)
( 2.66512899e-01,  9.90018967e-01)
( 2.66893231e-01,  9.90021538e-01)
( 2.67298769e-01,  9.90020593e-01)
( 2.67716590e-01,  9.90018031e-01)
( 2.68147835e-01,  9.90015504e-01)
( 2.68594134e-01,  9.90013092e-01)
( 2.69057645e-01,  9.90011234e-01)
( 2.69540475e-01,  9.90010637e-01)
( 2.70042553e-01,  9.90013146e-01)
( 2.70566621e-01,  9.90011652e-01)
( 2.71111110e-01,  9.90011853e-01)
( 2.71676821e-01,  9.90013624e-01)
( 2.72269154e-01,  9.90012856e-01)
( 2.72890588e-01,  9.90013340e-01)
( 2.73544126e-01,  9.90013894e-01)
( 2.74232417e-01,  9.90013723e-01)
( 2.74960656e-01,  9.90016261e-01)
( 2.75734413e-01,  9.90017531e-01)
( 2.76554564e-01,  9.90018901e-01)
( 2.78190682e-01,  9.90016554e-01)
( 2.78588220e-01,  9.90019751e-01)
( 2.78996434e-01,  9.90019933e-01)
( 2.79416952e-01,  9.90017543e-01)
( 2.79851046e-01,  9.90015274e-01)
( 2.80299117e-01,  9.90013257e-01)
( 2.80763301e-01,  9.90012309e-01)
( 2.81245781e-01,  9.90013345e-01)
( 2.81745919e-01,  9.90011796e-01)
( 2.82267140e-01,  9.90011864e-01)
( 2.82805150e-01,  9.90014104e-01)
( 2.83363592e-01,  9.90013005e-01)
( 2.83946671e-01,  9.90013867e-01)
( 2.84557355e-01,  9.90015358e-01)
( 2.85197307e-01,  9.90016672e-01)
( 2.85868661e-01,  9.90017706e-01)
( 2.86577958e-01,  9.90017341e-01)
( 2.87330816e-01,  9.90017032e-01)
( 2.89078107e-01,  9.90020190e-01)
( 2.89423778e-01,  9.90018791e-01)
( 2.89778049e-01,  9.90017648e-01)
( 2.90141474e-01,  9.90016637e-01)
( 2.90514582e-01,  9.90015317e-01)
( 2.90896943e-01,  9.90013718e-01)
( 2.91290458e-01,  9.90012225e-01)
( 2.91695591e-01,  9.90012082e-01)
( 2.92113651e-01,  9.90014121e-01)
( 2.92544342e-01,  9.90013495e-01)
( 2.92989442e-01,  9.90012759e-01)
( 2.93448626e-01,  9.90013806e-01)
( 2.93920787e-01,  9.90013534e-01)
( 2.94410062e-01,  9.90013012e-01)
( 2.94915696e-01,  9.90015997e-01)
( 2.95442705e-01,  9.90014544e-01)
( 2.95988040e-01,  9.90016739e-01)
( 2.96555063e-01,  9.90017451e-01)
( 2.97145766e-01,  9.90017177e-01)
( 2.99040648e-01,  9.90020213e-01)
( 2.99527819e-01,  9.90018687e-01)
( 3.00046557e-01,  9.90017726e-01)
( 3.00584117e-01,  9.90016469e-01)
( 3.01142148e-01,  9.90014303e-01)
( 3.01722721e-01,  9.90012145e-01)
( 3.02329413e-01,  9.90010845e-01)
( 3.02963361e-01,  9.90011902e-01)
( 3.03627662e-01,  9.90011200e-01)
( 3.04324627e-01,  9.90012936e-01)
( 3.05052530e-01,  9.90012594e-01)
( 3.05819304e-01,  9.90012527e-01)
( 3.06631881e-01,  9.90014668e-01)
( 3.07494465e-01,  9.90014911e-01)
( 3.08404284e-01,  9.90014982e-01)
( 3.09376896e-01,  9.90017990e-01)
( 3.11395418e-01,  9.90020860e-01)
( 3.11839277e-01,  9.90021494e-01)
( 3.12296775e-01,  9.90018987e-01)
( 3.12768695e-01,  9.90016675e-01)
( 3.13255133e-01,  9.90014571e-01)
( 3.13757623e-01,  9.90012678e-01)
( 3.14276772e-01,  9.90010821e-01)
( 3.14815530e-01,  9.90011089e-01)
( 3.15373956e-01,  9.90011799e-01)
( 3.15956404e-01,  9.90012797e-01)
( 3.16562836e-01,  9.90012960e-01)
( 3.17191953e-01,  9.90013218e-01)
( 3.17847709e-01,  9.90013504e-01)
( 3.18533054e-01,  9.90014674e-01)
( 3.19250471e-01,  9.90014370e-01)
( 3.20002535e-01,  9.90015434e-01)
( 3.20795859e-01,  9.90016960e-01)
( 3.23052018e-01,  9.90019681e-01)
( 3.23745149e-01,  9.90021028e-01)
( 3.24474405e-01,  9.90019782e-01)
( 3.25240561e-01,  9.90016759e-01)
( 3.26045720e-01,  9.90013565e-01)
( 3.26893254e-01,  9.90011257e-01)
( 3.27791397e-01,  9.90011954e-01)
( 3.28744295e-01,  9.90011852e-01)
( 3.29759212e-01,  9.90012353e-01)
( 3.30843162e-01,  9.90013792e-01)
( 3.32009760e-01,  9.90014147e-01)
( 3.34666227e-01,  9.90019367e-01)
( 3.35182140e-01,  9.90017942e-01)
( 3.35716038e-01,  9.90018913e-01)
( 3.36267331e-01,  9.90016552e-01)
( 3.36835954e-01,  9.90014483e-01)
( 3.37421608e-01,  9.90012224e-01)
( 3.38028657e-01,  9.90010822e-01)
( 3.38661485e-01,  9.90010506e-01)
( 3.39321352e-01,  9.90010865e-01)
( 3.40012964e-01,  9.90010294e-01)
( 3.40739445e-01,  9.90012402e-01)
( 3.41499418e-01,  9.90013111e-01)
( 3.42291069e-01,  9.90013991e-01)
( 3.43123311e-01,  9.90013007e-01)
( 3.44002499e-01,  9.90014858e-01)
( 3.44934562e-01,  9.90014070e-01)
( 3.45924333e-01,  9.90015641e-01)
( 3.48057429e-01,  9.90019419e-01)
( 3.48515594e-01,  9.90017624e-01)
( 3.48987932e-01,  9.90017330e-01)
( 3.49471814e-01,  9.90015321e-01)
( 3.49967153e-01,  9.90013572e-01)
( 3.50474504e-01,  9.90011822e-01)
( 3.50995075e-01,  9.90010378e-01)
( 3.51531314e-01,  9.90011282e-01)
( 3.52089160e-01,  9.90010097e-01)
( 3.52666342e-01,  9.90012010e-01)
( 3.53266510e-01,  9.90011550e-01)
( 3.53893671e-01,  9.90012113e-01)
( 3.54544276e-01,  9.90012565e-01)
( 3.55217447e-01,  9.90012273e-01)
( 3.55916955e-01,  9.90014298e-01)
( 3.56647953e-01,  9.90013673e-01)
( 3.57412039e-01,  9.90015106e-01)
( 3.58213016e-01,  9.90014449e-01)
( 3.60674843e-01,  9.90017041e-01)
( 3.61395375e-01,  9.90017755e-01)
( 3.62188824e-01,  9.90015356e-01)
( 3.63011556e-01,  9.90012757e-01)
( 3.63863726e-01,  9.90010530e-01)
( 3.64756218e-01,  9.90009905e-01)
( 3.65702162e-01,  9.90009907e-01)
( 3.66713362e-01,  9.90010101e-01)
( 3.67789356e-01,  9.90011224e-01)
( 3.68937484e-01,  9.90011274e-01)
( 3.70163017e-01,  9.90012504e-01)
( 3.71478043e-01,  9.90012692e-01)
( 3.74708888e-01,  9.90017251e-01)
( 3.75261990e-01,  9.90017432e-01)
( 3.75884143e-01,  9.90015683e-01)
( 3.76525598e-01,  9.90013638e-01)
( 3.77186109e-01,  9.90011722e-01)
( 3.77862429e-01,  9.90009980e-01)
( 3.78560498e-01,  9.90010384e-01)
( 3.79291848e-01,  9.90010676e-01)
( 3.80058827e-01,  9.90010397e-01)
( 3.80867038e-01,  9.90010440e-01)
( 3.81712052e-01,  9.90011342e-01)
( 3.82605280e-01,  9.90012207e-01)
( 3.83544817e-01,  9.90012175e-01)
( 3.84531255e-01,  9.90012711e-01)
( 3.85571961e-01,  9.90014094e-01)
( 3.86698030e-01,  9.90018132e-01)
( 3.88994833e-01,  9.90017432e-01)
( 3.89498939e-01,  9.90015705e-01)
( 3.90012829e-01,  9.90014415e-01)
( 3.90536372e-01,  9.90013552e-01)
( 3.91069155e-01,  9.90012697e-01)
( 3.91612724e-01,  9.90011763e-01)
( 3.92168508e-01,  9.90011759e-01)
( 3.92740422e-01,  9.90011122e-01)
( 3.93331532e-01,  9.90011184e-01)
( 3.93944916e-01,  9.90011293e-01)
( 3.94582909e-01,  9.90011931e-01)
( 3.95249124e-01,  9.90011939e-01)
( 3.95945796e-01,  9.90012501e-01)
( 3.96672765e-01,  9.90012984e-01)
( 3.97427915e-01,  9.90013586e-01)
( 3.98218109e-01,  9.90014043e-01)
( 3.99042624e-01,  9.90014953e-01)
( 3.99898348e-01,  9.90015453e-01)
( 4.00795290e-01,  9.90015508e-01)
( 4.01737652e-01,  9.90016976e-01)
( 4.04275881e-01,  9.90014892e-01)
( 4.05144819e-01,  9.90016458e-01)
( 4.06063837e-01,  9.90014268e-01)
( 4.07013363e-01,  9.90011729e-01)
( 4.07996644e-01,  9.90011929e-01)
( 4.09028005e-01,  9.90012982e-01)
( 4.10124980e-01,  9.90013117e-01)
( 4.11303754e-01,  9.90012411e-01)
( 4.12583283e-01,  9.90013816e-01)
( 4.13957253e-01,  9.90015276e-01)
( 4.15439114e-01,  9.90014910e-01)
( 4.17028190e-01,  9.90016744e-01)
( 4.20029731e-01,  9.90020405e-01)
( 4.20780390e-01,  9.90019680e-01)
( 4.21551813e-01,  9.90017009e-01)
( 4.22339623e-01,  9.90014599e-01)
( 4.23149179e-01,  9.90013490e-01)
( 4.23986127e-01,  9.90014432e-01)
( 4.24857337e-01,  9.90013820e-01)
( 4.25768709e-01,  9.90013213e-01)
( 4.26729656e-01,  9.90013719e-01)
( 4.27751005e-01,  9.90014253e-01)
( 4.28846019e-01,  9.90014992e-01)
( 4.30006847e-01,  9.90015968e-01)
( 4.31245590e-01,  9.90016987e-01)
( 4.32561313e-01,  9.90017786e-01)
( 4.35749797e-01,  9.90017499e-01)
( 4.36308748e-01,  9.90016444e-01)
( 4.36907701e-01,  9.90019976e-01)
( 4.37518198e-01,  9.90018898e-01)
( 4.38140212e-01,  9.90016972e-01)
( 4.38772495e-01,  9.90015119e-01)
( 4.39418448e-01,  9.90014934e-01)
( 4.40081562e-01,  9.90015699e-01)
( 4.40765008e-01,  9.90015134e-01)
( 4.41472724e-01,  9.90013677e-01)
( 4.42205206e-01,  9.90014507e-01)
( 4.42965849e-01,  9.90014354e-01)
( 4.43766024e-01,  9.90014742e-01)};\label{line:bif_curve_eps_0.01_lam_0.444_uinf}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44058465e-01,  1.90764971e-02)
( 4.44058465e-01,  1.90764971e-02)};\label{line:point_eps_0.01_lam_0.444_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43973636e-01,  3.66523227e-01)
( 4.43973636e-01,  3.66523227e-01)};\label{line:point_eps_0.01_lam_0.444_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44056719e-01,  3.00162266e-01)
( 4.44056719e-01,  3.00162266e-01)};\label{line:point_eps_0.01_lam_0.444_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43890677e-01,  2.85164986e-01)
( 4.43890677e-01,  2.85164986e-01)};\label{line:point_eps_0.01_lam_0.444_4}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44096130e-01,  2.52438407e+00)
( 4.44096130e-01,  2.52438407e+00)};\label{line:point_eps_0.01_lam_0.444_5}

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xlabel={$x$}, ylabel={$u$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.99,ymax=0] { _img/_circle/tilted_view_at_eps_0_01_lam_0_444_nomsh_5.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.99,ymax=0] { _img/_circle/tilted_view_at_eps_0_01_lam_0_444_nomsh_6.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_tilted_eps_0_01_lam_0_444_inset.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.23\textwidth, xtick={0.4, 0.4888}, ytick={0.22, 0.4}, xticklabels={}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={}, ylabel={}, xmin=0.41, xmax=0.455, ymin=0.26, ymax=0.38]
\addplot [blue, thick, solid]
coordinates {
( 7.26129701e-01,  2.83148738e-01)
( 7.25501757e-01,  2.83708639e-01)
( 7.24868386e-01,  2.84270377e-01)
( 7.24229701e-01,  2.84833964e-01)
( 7.23585636e-01,  2.85399425e-01)
( 7.22936195e-01,  2.85966890e-01)
( 7.22281197e-01,  2.86536135e-01)
( 7.21620647e-01,  2.87107288e-01)
( 7.20954503e-01,  2.87680562e-01)
( 7.20282588e-01,  2.88255852e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.18920908e-01,  2.89412441e-01)
( 7.18231184e-01,  2.89993732e-01)
( 7.17535534e-01,  2.90577003e-01)
( 7.16833907e-01,  2.91162387e-01)
( 7.16126213e-01,  2.91749799e-01)
( 7.15412387e-01,  2.92339206e-01)
( 7.14692388e-01,  2.92930872e-01)
( 7.13965993e-01,  2.93524516e-01)
( 7.13233228e-01,  2.94120045e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.11748069e-01,  2.95318069e-01)
( 7.10995528e-01,  2.95920156e-01)
( 7.10236304e-01,  2.96524272e-01)
( 7.09470357e-01,  2.97130503e-01)
( 7.08697571e-01,  2.97738934e-01)
( 7.07917904e-01,  2.98349683e-01)
( 7.07131254e-01,  2.98962473e-01)
( 7.06337295e-01,  2.99577780e-01)
( 7.05536093e-01,  3.00195091e-01)
( 7.04727701e-01,  3.00815069e-01)
( 7.03911766e-01,  3.01437052e-01)
( 7.03088389e-01,  3.02061136e-01)
( 7.02257340e-01,  3.02687591e-01)
( 7.01418685e-01,  3.03316444e-01)
( 7.00572085e-01,  3.03947846e-01)
( 6.99717557e-01,  3.04581519e-01)
( 6.98854961e-01,  3.05217517e-01)
( 6.97984330e-01,  3.05855738e-01)
( 6.97105487e-01,  3.06496370e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.95322903e-01,  3.07784539e-01)
( 6.94418789e-01,  3.08432225e-01)
( 6.93506098e-01,  3.09082330e-01)
( 6.92584672e-01,  3.09735012e-01)
( 6.91654284e-01,  3.10389981e-01)
( 6.90714819e-01,  3.11047480e-01)
( 6.89766271e-01,  3.11707303e-01)
( 6.88808348e-01,  3.12369759e-01)
( 6.87840905e-01,  3.13034810e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.85876784e-01,  3.14372452e-01)
( 6.84880031e-01,  3.15045194e-01)
( 6.83873143e-01,  3.15720529e-01)
( 6.82855859e-01,  3.16398410e-01)
( 6.81828244e-01,  3.17078876e-01)
( 6.80790115e-01,  3.17761979e-01)
( 6.79741244e-01,  3.18447635e-01)
( 6.78681608e-01,  3.19135880e-01)
( 6.77610994e-01,  3.19826899e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.75435796e-01,  3.21216754e-01)
( 6.74330937e-01,  3.21915638e-01)
( 6.73214159e-01,  3.22617369e-01)
( 6.72085300e-01,  3.23321653e-01)
( 6.70944360e-01,  3.24028935e-01)
( 6.69790900e-01,  3.24738959e-01)
( 6.68624339e-01,  3.25451653e-01)
( 6.67444926e-01,  3.26167067e-01)
( 6.66252628e-01,  3.26885610e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.63826445e-01,  3.28331019e-01)
( 6.62592607e-01,  3.29057753e-01)
( 6.61344502e-01,  3.29787252e-01)
( 6.60081838e-01,  3.30519775e-01)
( 6.58804436e-01,  3.31254977e-01)
( 6.57511733e-01,  3.31993132e-01)
( 6.56203472e-01,  3.32734544e-01)
( 6.54879181e-01,  3.33478689e-01)
( 6.53538676e-01,  3.34225674e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.50808157e-01,  3.35728396e-01)
( 6.49417247e-01,  3.36484210e-01)
( 6.48008263e-01,  3.37242746e-01)
( 6.46581280e-01,  3.38004568e-01)
( 6.45135603e-01,  3.38769720e-01)
( 6.43669512e-01,  3.39538110e-01)
( 6.42184323e-01,  3.40309449e-01)
( 6.40678605e-01,  3.41083365e-01)
( 6.39152611e-01,  3.41860176e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.36037204e-01,  3.43423022e-01)
( 6.34446465e-01,  3.44208859e-01)
( 6.32832926e-01,  3.44996914e-01)
( 6.31195803e-01,  3.45787931e-01)
( 6.29534894e-01,  3.46581653e-01)
( 6.27849647e-01,  3.47378716e-01)
( 6.26138833e-01,  3.48177597e-01)
( 6.24401291e-01,  3.48979454e-01)
( 6.22636664e-01,  3.49783939e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.19022338e-01,  3.51400629e-01)
( 6.17170006e-01,  3.52212656e-01)
( 6.15286884e-01,  3.53027294e-01)
( 6.13372080e-01,  3.53844218e-01)
( 6.11424300e-01,  3.54663738e-01)
( 6.09441956e-01,  3.55484010e-01)
( 6.07424339e-01,  3.56306673e-01)
( 6.05369334e-01,  3.57130680e-01)
( 6.03276239e-01,  3.57955858e-01)
( 6.01143400e-01,  3.58782310e-01)
( 5.98969424e-01,  3.59609316e-01)
( 5.96752470e-01,  3.60437550e-01)
( 5.94490360e-01,  3.61266521e-01)
( 5.92181208e-01,  3.62095939e-01)
( 5.89822340e-01,  3.62924583e-01)
( 5.87412600e-01,  3.63752172e-01)
( 5.84949370e-01,  3.64578742e-01)
( 5.82429230e-01,  3.65403138e-01)
( 5.79850749e-01,  3.66226737e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.74503458e-01,  3.67862020e-01)
( 5.71728772e-01,  3.68671348e-01)
( 5.68881182e-01,  3.69474299e-01)
( 5.65957098e-01,  3.70270047e-01)
( 5.62952611e-01,  3.71056826e-01)
( 5.59862063e-01,  3.71834041e-01)
( 5.56681445e-01,  3.72598865e-01)
( 5.54135043e-01,  3.72959679e-01)
( 5.52916889e-01,  3.73229761e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.50445574e-01,  3.73758015e-01)
( 5.49192390e-01,  3.74016957e-01)
( 5.47927405e-01,  3.74272302e-01)
( 5.46650497e-01,  3.74523827e-01)
( 5.45361474e-01,  3.74771462e-01)
( 5.44060050e-01,  3.75014820e-01)
( 5.42745905e-01,  3.75253876e-01)
( 5.41418956e-01,  3.75488399e-01)
( 5.40078857e-01,  3.75718132e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.37358585e-01,  3.76162453e-01)
( 5.35978051e-01,  3.76376386e-01)
( 5.34583665e-01,  3.76584692e-01)
( 5.33175156e-01,  3.76787071e-01)
( 5.31752242e-01,  3.76982900e-01)
( 5.30314913e-01,  3.77172237e-01)
( 5.28862888e-01,  3.77354519e-01)
( 5.27396068e-01,  3.77529434e-01)
( 5.25914219e-01,  3.77696721e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.22904668e-01,  3.78006494e-01)
( 5.21376562e-01,  3.78148374e-01)
( 5.19833030e-01,  3.78281011e-01)
( 5.18273955e-01,  3.78403716e-01)
( 5.16699163e-01,  3.78516328e-01)
( 5.15108937e-01,  3.78618036e-01)
( 5.13503298e-01,  3.78708580e-01)
( 5.11882240e-01,  3.78787156e-01)
( 5.10246082e-01,  3.78853446e-01)
( 5.08594791e-01,  3.78906935e-01)
( 5.06929173e-01,  3.78946705e-01)
( 5.05249172e-01,  3.78972636e-01)
( 5.03555708e-01,  3.78983648e-01)
( 5.01849008e-01,  3.78979451e-01)
( 5.00130140e-01,  3.78959208e-01)
( 4.98399915e-01,  3.78922557e-01)
( 4.96659029e-01,  3.78869018e-01)
( 4.94908027e-01,  3.78797622e-01)
( 4.93149232e-01,  3.78707511e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.89612564e-01,  3.78470922e-01)
( 4.87838108e-01,  3.78322914e-01)
( 4.86062819e-01,  3.78154740e-01)
( 4.84287946e-01,  3.77966139e-01)
( 4.82516130e-01,  3.77757330e-01)
( 4.80749741e-01,  3.77527276e-01)
( 4.78991052e-01,  3.77276630e-01)
( 4.77242304e-01,  3.77005407e-01)
( 4.75506076e-01,  3.76713652e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.72081618e-01,  3.76070699e-01)
( 4.70398592e-01,  3.75720731e-01)
( 4.68738088e-01,  3.75352310e-01)
( 4.67102412e-01,  3.74966737e-01)
( 4.65493851e-01,  3.74564240e-01)
( 4.63913734e-01,  3.74146347e-01)
( 4.62364815e-01,  3.73713656e-01)
( 4.60847648e-01,  3.73267570e-01)
( 4.59364913e-01,  3.72809161e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.56504139e-01,  3.71859436e-01)
( 4.55127938e-01,  3.71370669e-01)
( 4.53787898e-01,  3.70873844e-01)
( 4.52485035e-01,  3.70369973e-01)
( 4.51218014e-01,  3.69860453e-01)
( 4.49988539e-01,  3.69345800e-01)
( 4.48796313e-01,  3.68827596e-01)
( 4.47640398e-01,  3.68306359e-01)
( 4.46520240e-01,  3.67782908e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.44384378e-01,  3.66733043e-01)
( 4.43568101e-01,  3.66312838e-01)
( 4.42577614e-01,  3.65787440e-01)
( 4.41618653e-01,  3.65262739e-01)
( 4.40689294e-01,  3.64739286e-01)
( 4.39787489e-01,  3.64217044e-01)
( 4.38914236e-01,  3.63695370e-01)
( 4.38068705e-01,  3.63175317e-01)
( 4.37249295e-01,  3.62657500e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.35687569e-01,  3.61628386e-01)
( 4.34943304e-01,  3.61117657e-01)
( 4.34223862e-01,  3.60610580e-01)
( 4.33525881e-01,  3.60106175e-01)
( 4.32849205e-01,  3.59605453e-01)
( 4.32194765e-01,  3.59107853e-01)
( 4.31559532e-01,  3.58614352e-01)
( 4.30943088e-01,  3.58123419e-01)
( 4.30345933e-01,  3.57635361e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.29205518e-01,  3.56670788e-01)
( 4.28661720e-01,  3.56194227e-01)
( 4.28134797e-01,  3.55720773e-01)
( 4.27624355e-01,  3.55251584e-01)
( 4.27128480e-01,  3.54786026e-01)
( 4.26648027e-01,  3.54323523e-01)
( 4.26182364e-01,  3.53864837e-01)
( 4.25730455e-01,  3.53410445e-01)
( 4.25291129e-01,  3.52959282e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.24452415e-01,  3.52067839e-01)
( 4.24052090e-01,  3.51627736e-01)
( 4.23663683e-01,  3.51191661e-01)
( 4.23286248e-01,  3.50758306e-01)
( 4.22919169e-01,  3.50328292e-01)
( 4.22559911e-01,  3.49901129e-01)
( 4.22213699e-01,  3.49475448e-01)
( 4.21876035e-01,  3.49053143e-01)
( 4.21547561e-01,  3.48633499e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.20917497e-01,  3.47801298e-01)
( 4.20615707e-01,  3.47388801e-01)
( 4.20324475e-01,  3.46979874e-01)
( 4.20042236e-01,  3.46574878e-01)
( 4.19661516e-01,  3.46013386e-01)
( 4.18845884e-01,  3.44748523e-01)
( 4.17927915e-01,  3.43202920e-01)
( 4.17115847e-01,  3.41691960e-01)
( 4.16401376e-01,  3.40220465e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.15224536e-01,  3.37355836e-01)
( 4.14745376e-01,  3.35939262e-01)
( 4.14340375e-01,  3.34535547e-01)
( 4.14009145e-01,  3.33148811e-01)
( 4.13747467e-01,  3.31783782e-01)
( 4.13553322e-01,  3.30432297e-01)
( 4.14340538e-01,  3.29597408e-01)
( 4.14304840e-01,  3.28881772e-01)
( 4.14291904e-01,  3.28172707e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.14324520e-01,  3.26776664e-01)
( 4.14369578e-01,  3.26088465e-01)
( 4.14433243e-01,  3.25406204e-01)
( 4.14516265e-01,  3.24728648e-01)
( 4.14617855e-01,  3.24055660e-01)
( 4.14739973e-01,  3.23386806e-01)
( 4.14881182e-01,  3.22721678e-01)
( 4.15042741e-01,  3.22058795e-01)
( 4.15225472e-01,  3.21398450e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.15654674e-01,  3.20079445e-01)
( 4.15905342e-01,  3.19420115e-01)
( 4.16180064e-01,  3.18760534e-01)
( 4.16480724e-01,  3.18101267e-01)
( 4.16808733e-01,  3.17441234e-01)
( 4.17165738e-01,  3.16780411e-01)
( 4.17552876e-01,  3.16117266e-01)
( 4.17973443e-01,  3.15450272e-01)
( 4.18430518e-01,  3.14780801e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.19464231e-01,  3.13431490e-01)
( 4.20051130e-01,  3.12749113e-01)
( 4.20690352e-01,  3.12060095e-01)
( 4.21900269e-01,  3.11544070e-01)
( 4.22315403e-01,  3.11162406e-01)
( 4.22803775e-01,  3.10752562e-01)
( 4.23321300e-01,  3.10341972e-01)
( 4.23869230e-01,  3.09930935e-01)
( 4.24449846e-01,  3.09519438e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.25721210e-01,  3.08696786e-01)
( 4.26419002e-01,  3.08286229e-01)
( 4.27163085e-01,  3.07876944e-01)
( 4.27957186e-01,  3.07470801e-01)
( 4.28804959e-01,  3.07068808e-01)
( 4.29714271e-01,  3.06670053e-01)
( 4.30517294e-01,  3.06558546e-01)
( 4.31157454e-01,  3.06321697e-01)
( 4.31825241e-01,  3.06088096e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.33234135e-01,  3.05635353e-01)
( 4.33971998e-01,  3.05416023e-01)
( 4.34727484e-01,  3.05200845e-01)
( 4.35494634e-01,  3.04988901e-01)
( 4.36265682e-01,  3.04778166e-01)
( 4.37030777e-01,  3.04566225e-01)
( 4.37778513e-01,  3.04350678e-01)
( 4.38495646e-01,  3.04128051e-01)
( 4.39170224e-01,  3.03897338e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.40357198e-01,  3.03410382e-01)
( 4.40863494e-01,  3.03156981e-01)
( 4.41314729e-01,  3.02899535e-01)
( 4.41716550e-01,  3.02640031e-01)
( 4.42143451e-01,  3.02328268e-01)
( 4.42954534e-01,  3.01599129e-01)
( 4.43792266e-01,  3.00569362e-01)
( 4.44290851e-01,  2.99757020e-01)
( 4.44769928e-01,  2.98746821e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.45392243e-01,  2.96709303e-01)
( 4.45572091e-01,  2.95670789e-01)
( 4.45676076e-01,  2.94611278e-01)
( 4.45707703e-01,  2.93524634e-01)
( 4.45667616e-01,  2.92408124e-01)
( 4.45554553e-01,  2.91258014e-01)
( 4.45366469e-01,  2.90071278e-01)
( 4.45099821e-01,  2.88844339e-01)
( 4.44750237e-01,  2.87573637e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.43890677e-01,  2.85164986e-01)
( 4.43271093e-01,  2.83751640e-01)
( 4.42537830e-01,  2.82279819e-01)
( 4.41678221e-01,  2.80744392e-01)
( 4.40677659e-01,  2.79139938e-01)
( 4.39520916e-01,  2.77462082e-01)
( 4.38185024e-01,  2.75701091e-01)
( 4.36644678e-01,  2.73848670e-01)
( 4.34870208e-01,  2.71897383e-01)
( 4.32824269e-01,  2.69837369e-01)
( 4.30449881e-01,  2.67648590e-01)
( 4.27657520e-01,  2.65294239e-01)
( 4.24340986e-01,  2.62738629e-01)
( 4.20341051e-01,  2.59886807e-01)
( 4.15461967e-01,  2.56775860e-01)
( 4.09754067e-01,  2.53496039e-01)
( 4.03204366e-01,  2.50156666e-01)
( 3.95467148e-01,  2.46662927e-01)
( 3.86177331e-01,  2.42973553e-01)
( 3.75437647e-01,  2.39245447e-01)
( 3.63422621e-01,  2.35708417e-01)
( 3.49531413e-01,  2.32371358e-01)
( 3.35451180e-01,  2.29637433e-01)
( 3.22186745e-01,  2.27613837e-01)
( 3.10366665e-01,  2.26238928e-01)
( 2.99948466e-01,  2.25427568e-01)
( 2.90780830e-01,  2.24944876e-01)
( 2.82560273e-01,  2.24664086e-01)
( 2.75064202e-01,  2.24627520e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.61924107e-01,  2.24985196e-01)
( 2.56170069e-01,  2.25312549e-01)
( 2.50875078e-01,  2.25727896e-01)
( 2.46267106e-01,  2.26292474e-01)
( 2.41717604e-01,  2.26847837e-01)
( 2.37422551e-01,  2.27418755e-01)
( 2.33411113e-01,  2.28022473e-01)
( 2.29620651e-01,  2.28647726e-01)
( 2.26034751e-01,  2.29291316e-01)
( 2.22345985e-01,  2.29881619e-01)
( 2.19074323e-01,  2.30519537e-01)
( 2.15948729e-01,  2.31137227e-01)
( 2.12995246e-01,  2.31827603e-01)
( 2.10412510e-01,  2.32635641e-01)
( 2.07677367e-01,  2.33384930e-01)
( 2.05086578e-01,  2.34132822e-01)
( 2.02636107e-01,  2.34891591e-01)
( 2.00283802e-01,  2.35648363e-01)
( 1.98004085e-01,  2.36389849e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.93501763e-01,  2.37775381e-01)
( 1.91426349e-01,  2.38459610e-01)
( 1.89434780e-01,  2.39172845e-01)
( 1.87601994e-01,  2.40021780e-01)
( 1.85608278e-01,  2.40883000e-01)
( 1.83653738e-01,  2.41764975e-01)
( 1.81736119e-01,  2.42662536e-01)
( 1.80205627e-01,  2.43335285e-01)
( 1.78827126e-01,  2.43972206e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.76077983e-01,  2.45292620e-01)
( 1.74713365e-01,  2.45969420e-01)
( 1.73348021e-01,  2.46655382e-01)
( 1.71983650e-01,  2.47350286e-01)
( 1.70621369e-01,  2.48055915e-01)
( 1.69276175e-01,  2.48784101e-01)
( 1.67952729e-01,  2.49529290e-01)
( 1.66662098e-01,  2.50280917e-01)
( 1.65394341e-01,  2.51034650e-01)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44058465e-01,  1.90764971e-02)
( 4.44058465e-01,  1.90764971e-02)};\label{line:point_eps_0.01_lam_0.444_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43973636e-01,  3.66523227e-01)
( 4.43973636e-01,  3.66523227e-01)};\label{line:point_eps_0.01_lam_0.444_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44056719e-01,  3.00162266e-01)
( 4.44056719e-01,  3.00162266e-01)};\label{line:point_eps_0.01_lam_0.444_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43890677e-01,  2.85164986e-01)
( 4.43890677e-01,  2.85164986e-01)};\label{line:point_eps_0.01_lam_0.444_4}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44096130e-01,  2.52438407e+00)
( 4.44096130e-01,  2.52438407e+00)};\label{line:point_eps_0.01_lam_0.444_5}

\node[]    at    (axis cs:0.44647363572390947, 0.35152322699483596) {$2$};
\node[]    at    (axis cs:0.449056718901249, 0.320162265819208) {$3$};
\node[]    at    (axis cs:0.4488906765454965, 0.27516498569582254) {$4$};
\end{groupplot}\end{tikzpicture}

==> _py/circle_tilted_eps_0_1_lam_0_6.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.05cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={-0, 1}, ytick={-0.9, -0.77,-0.2, 0}, title={1}, xticklabels={}, yticklabels={-0.9, -0.77, -0.2, 0}, ylabel={$u$}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_0_6_nomsh_2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={-0.77}, title={2}, xlabel={$x$}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_0_6_nomsh_3.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={-0.9}, title={3}, xlabel={$x$}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_0_6_nomsh_4.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_tilted_w_msh_eps_0_01_lam_0_444.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.3cm, vertical sep = 0.75cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={1}, xticklabels={}, yticklabels={}, ylabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_0_444_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_0_444_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={0}, title={3}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_0_444_nomsh_4.png};

\nextgroupplot[width=0.4\textwidth, xtick={0, 0.444, 0.8}, ytick={0, 0.31,2.52}, xticklabels={0, 0.444, 0.8}, yticklabels={0, 0.31, 2.52}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_2$}, xmin=0, xmax=0.85, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.24613264e-03,  1.01027396e-07)
( 4.49415727e-03,  1.31695322e-06)
( 7.73017074e-03,  3.90492577e-06)
( 1.09542095e-02,  7.85880665e-06)
( 1.41663101e-02,  1.31724681e-05)
( 1.73665089e-02,  1.98397929e-05)
( 2.05548422e-02,  2.78546749e-05)
( 2.37313463e-02,  3.72110187e-05)
( 2.68960576e-02,  4.79027397e-05)
( 3.00490122e-02,  5.99237648e-05)
( 3.31902463e-02,  7.32680317e-05)
( 3.63197962e-02,  8.79294895e-05)
( 3.94376978e-02,  1.03902099e-04)
( 4.27816741e-02,  1.22558282e-04)
( 4.95355374e-02,  1.65098401e-04)
( 6.17937446e-02,  2.59186278e-04)
( 7.75185360e-02,  4.12567267e-04)
( 9.29363597e-02,  5.99784835e-04)
( 1.03197172e-01,  7.45231056e-04)
( 1.17394652e-01,  9.74812336e-04)
( 1.28560691e-01,  1.17913109e-03)
( 1.40390376e-01,  1.41909717e-03)
( 1.52028237e-01,  1.67943719e-03)
( 1.63476971e-01,  1.95971144e-03)
( 1.74739252e-01,  2.25948503e-03)
( 1.85817733e-01,  2.57832794e-03)
( 1.96715044e-01,  2.91581514e-03)
( 2.07433792e-01,  3.27152660e-03)
( 2.17976561e-01,  3.64504734e-03)
( 2.28345912e-01,  4.03596753e-03)
( 2.38544382e-01,  4.44388248e-03)
( 2.48574482e-01,  4.86839274e-03)
( 2.58438702e-01,  5.30910405e-03)
( 2.68139503e-01,  5.76562745e-03)
( 2.77679324e-01,  6.23757927e-03)
( 2.87060577e-01,  6.72458117e-03)
( 2.96285649e-01,  7.22626011e-03)
( 3.05056981e-01,  7.72482213e-03)
( 3.13981764e-01,  8.25429841e-03)
( 3.22757296e-01,  8.79737663e-03)
( 3.31385862e-01,  9.35370505e-03)
( 3.39869721e-01,  9.92293727e-03)
( 3.48211105e-01,  1.05047323e-02)
( 3.56412218e-01,  1.10987544e-02)
( 3.64475242e-01,  1.17046734e-02)
( 3.72402329e-01,  1.23221641e-02)
( 3.80195605e-01,  1.29509071e-02)
( 3.87857171e-01,  1.35905878e-02)
( 3.95389100e-01,  1.42408973e-02)
( 4.02793441e-01,  1.49015316e-02)
( 4.10072214e-01,  1.55721923e-02)
( 4.17227414e-01,  1.62525858e-02)
( 4.24261011e-01,  1.69424240e-02)
( 4.31174948e-01,  1.76414238e-02)
( 4.37971141e-01,  1.83493071e-02)
( 4.44725417e-01,  1.91493565e-02)
( 4.54583042e-01,  2.02513004e-02)
( 4.64171117e-01,  2.13695615e-02)
( 4.73497355e-01,  2.25032163e-02)
( 4.82569238e-01,  2.36513760e-02)
( 4.91394020e-01,  2.48131856e-02)
( 4.99978739e-01,  2.59878227e-02)
( 5.08330222e-01,  2.71744968e-02)
( 5.16455088e-01,  2.83724476e-02)
( 5.24359759e-01,  2.95809449e-02)
( 5.32050464e-01,  3.07992870e-02)
( 5.39533245e-01,  3.20267998e-02)
( 5.46813962e-01,  3.32628363e-02)
( 5.52415028e-01,  3.44034168e-02)
( 5.57852401e-01,  3.53870562e-02)
( 5.63176152e-01,  3.63753643e-02)
( 5.68388714e-01,  3.73680748e-02)
( 5.73492461e-01,  3.83649296e-02)
( 5.78489716e-01,  3.93656787e-02)
( 5.83382748e-01,  4.03700800e-02)
( 5.88173774e-01,  4.13778988e-02)
( 5.92864963e-01,  4.23889080e-02)
( 5.97458751e-01,  4.34029343e-02)
( 6.01957098e-01,  4.44197534e-02)
( 6.06363535e-01,  4.54396411e-02)
( 6.10680407e-01,  4.64623350e-02)
( 6.14907373e-01,  4.74871909e-02)
( 6.19046331e-01,  4.85140224e-02)
( 6.23099133e-01,  4.95426491e-02)
( 6.27067591e-01,  5.05728971e-02)
( 6.30954975e-01,  5.16054157e-02)
( 6.34765149e-01,  5.26395127e-02)
( 6.38495474e-01,  5.36752910e-02)
( 6.42149254e-01,  5.47117797e-02)
( 6.45726425e-01,  5.57495462e-02)
( 6.49230836e-01,  5.67887243e-02)
( 6.52662550e-01,  5.78280274e-02)
( 6.56022736e-01,  5.88677587e-02)
( 6.59313926e-01,  5.99082653e-02)
( 6.62538869e-01,  6.09501451e-02)
( 6.65697956e-01,  6.19920522e-02)
( 6.68791800e-01,  6.30339200e-02)
( 6.71823642e-01,  6.40770348e-02)
( 6.74794531e-01,  6.51206777e-02)
( 6.77703261e-01,  6.61638056e-02)
( 6.80551036e-01,  6.72064745e-02)
( 6.86195250e-01,  6.95229402e-02)
( 6.91121688e-01,  7.14692023e-02)
( 6.95851888e-01,  7.34105705e-02)
( 7.00393652e-01,  7.53466224e-02)
( 7.04754435e-01,  7.72769800e-02)
( 7.08941357e-01,  7.92013083e-02)
( 7.12961226e-01,  8.11193122e-02)
( 7.16820547e-01,  8.30307353e-02)
( 7.20525537e-01,  8.49353576e-02)
( 7.24082138e-01,  8.68329936e-02)
( 7.27496031e-01,  8.87234909e-02)
( 7.30772647e-01,  9.06067283e-02)
( 7.33917176e-01,  9.24826148e-02)
( 7.36934581e-01,  9.43510874e-02)
( 7.39829679e-01,  9.62121340e-02)
( 7.42607177e-01,  9.80658752e-02)
( 7.45271922e-01,  9.99127624e-02)
( 7.47827206e-01,  1.01752234e-01)
( 7.50276993e-01,  1.03584350e-01)
( 7.55606180e-01,  1.07833049e-01)
( 7.63579001e-01,  1.15029901e-01)
( 7.68404548e-01,  1.20819970e-01)
( 7.71458076e-01,  1.24418638e-01)
( 7.74226251e-01,  1.27996859e-01)
( 7.76726678e-01,  1.31557558e-01)
( 7.78974226e-01,  1.35102938e-01)
( 7.80983316e-01,  1.38636125e-01)
( 7.82766328e-01,  1.42160465e-01)
( 7.84334259e-01,  1.45679543e-01)
( 7.85696501e-01,  1.49196198e-01)
( 7.86861747e-01,  1.52714802e-01)
( 7.87836928e-01,  1.56238892e-01)
( 7.88628332e-01,  1.59772728e-01)
( 7.89240932e-01,  1.63321580e-01)
( 7.89678469e-01,  1.66892095e-01)
( 7.89942986e-01,  1.70487906e-01)
( 7.90035907e-01,  1.74111957e-01)
( 7.89957768e-01,  1.77769712e-01)
( 7.89708118e-01,  1.81465281e-01)
( 7.89285423e-01,  1.85206449e-01)
( 7.88686279e-01,  1.88998009e-01)
( 7.87907317e-01,  1.92845512e-01)
( 7.86943312e-01,  1.96756617e-01)
( 7.85787953e-01,  2.00735375e-01)
( 7.84433537e-01,  2.04791491e-01)
( 7.82870112e-01,  2.08931160e-01)
( 7.81087705e-01,  2.13160894e-01)
( 7.79074554e-01,  2.17487651e-01)
( 7.76816890e-01,  2.21919932e-01)
( 7.74297628e-01,  2.26469979e-01)
( 7.71499932e-01,  2.31145972e-01)
( 7.68398961e-01,  2.35963250e-01)
( 7.64970185e-01,  2.40932565e-01)
( 7.61181194e-01,  2.46066227e-01)
( 7.57276661e-01,  2.50755833e-01)
( 7.54993008e-01,  2.53537261e-01)
( 7.52595155e-01,  2.56367146e-01)
( 7.50078652e-01,  2.59245866e-01)
( 7.47437689e-01,  2.62175144e-01)
( 7.44666361e-01,  2.65156763e-01)
( 7.41757506e-01,  2.68193387e-01)
( 7.38703730e-01,  2.71286360e-01)
( 7.35497045e-01,  2.74438365e-01)
( 7.32128681e-01,  2.77651609e-01)
( 7.28589492e-01,  2.80927876e-01)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [blue, thick, solid]
coordinates {
( 7.26129701e-01,  2.83148738e-01)
( 7.25501757e-01,  2.83708639e-01)
( 7.24868386e-01,  2.84270377e-01)
( 7.24229701e-01,  2.84833964e-01)
( 7.23585636e-01,  2.85399425e-01)
( 7.22936195e-01,  2.85966890e-01)
( 7.22281197e-01,  2.86536135e-01)
( 7.21620647e-01,  2.87107288e-01)
( 7.20954503e-01,  2.87680562e-01)
( 7.20282588e-01,  2.88255852e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.18920908e-01,  2.89412441e-01)
( 7.18231184e-01,  2.89993732e-01)
( 7.17535534e-01,  2.90577003e-01)
( 7.16833907e-01,  2.91162387e-01)
( 7.16126213e-01,  2.91749799e-01)
( 7.15412387e-01,  2.92339206e-01)
( 7.14692388e-01,  2.92930872e-01)
( 7.13965993e-01,  2.93524516e-01)
( 7.13233228e-01,  2.94120045e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.11748069e-01,  2.95318069e-01)
( 7.10995528e-01,  2.95920156e-01)
( 7.10236304e-01,  2.96524272e-01)
( 7.09470357e-01,  2.97130503e-01)
( 7.08697571e-01,  2.97738934e-01)
( 7.07917904e-01,  2.98349683e-01)
( 7.07131254e-01,  2.98962473e-01)
( 7.06337295e-01,  2.99577780e-01)
( 7.05536093e-01,  3.00195091e-01)
( 7.04727701e-01,  3.00815069e-01)
( 7.03911766e-01,  3.01437052e-01)
( 7.03088389e-01,  3.02061136e-01)
( 7.02257340e-01,  3.02687591e-01)
( 7.01418685e-01,  3.03316444e-01)
( 7.00572085e-01,  3.03947846e-01)
( 6.99717557e-01,  3.04581519e-01)
( 6.98854961e-01,  3.05217517e-01)
( 6.97984330e-01,  3.05855738e-01)
( 6.97105487e-01,  3.06496370e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.95322903e-01,  3.07784539e-01)
( 6.94418789e-01,  3.08432225e-01)
( 6.93506098e-01,  3.09082330e-01)
( 6.92584672e-01,  3.09735012e-01)
( 6.91654284e-01,  3.10389981e-01)
( 6.90714819e-01,  3.11047480e-01)
( 6.89766271e-01,  3.11707303e-01)
( 6.88808348e-01,  3.12369759e-01)
( 6.87840905e-01,  3.13034810e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.85876784e-01,  3.14372452e-01)
( 6.84880031e-01,  3.15045194e-01)
( 6.83873143e-01,  3.15720529e-01)
( 6.82855859e-01,  3.16398410e-01)
( 6.81828244e-01,  3.17078876e-01)
( 6.80790115e-01,  3.17761979e-01)
( 6.79741244e-01,  3.18447635e-01)
( 6.78681608e-01,  3.19135880e-01)
( 6.77610994e-01,  3.19826899e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.75435796e-01,  3.21216754e-01)
( 6.74330937e-01,  3.21915638e-01)
( 6.73214159e-01,  3.22617369e-01)
( 6.72085300e-01,  3.23321653e-01)
( 6.70944360e-01,  3.24028935e-01)
( 6.69790900e-01,  3.24738959e-01)
( 6.68624339e-01,  3.25451653e-01)
( 6.67444926e-01,  3.26167067e-01)
( 6.66252628e-01,  3.26885610e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.63826445e-01,  3.28331019e-01)
( 6.62592607e-01,  3.29057753e-01)
( 6.61344502e-01,  3.29787252e-01)
( 6.60081838e-01,  3.30519775e-01)
( 6.58804436e-01,  3.31254977e-01)
( 6.57511733e-01,  3.31993132e-01)
( 6.56203472e-01,  3.32734544e-01)
( 6.54879181e-01,  3.33478689e-01)
( 6.53538676e-01,  3.34225674e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.50808157e-01,  3.35728396e-01)
( 6.49417247e-01,  3.36484210e-01)
( 6.48008263e-01,  3.37242746e-01)
( 6.46581280e-01,  3.38004568e-01)
( 6.45135603e-01,  3.38769720e-01)
( 6.43669512e-01,  3.39538110e-01)
( 6.42184323e-01,  3.40309449e-01)
( 6.40678605e-01,  3.41083365e-01)
( 6.39152611e-01,  3.41860176e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.36037204e-01,  3.43423022e-01)
( 6.34446465e-01,  3.44208859e-01)
( 6.32832926e-01,  3.44996914e-01)
( 6.31195803e-01,  3.45787931e-01)
( 6.29534894e-01,  3.46581653e-01)
( 6.27849647e-01,  3.47378716e-01)
( 6.26138833e-01,  3.48177597e-01)
( 6.24401291e-01,  3.48979454e-01)
( 6.22636664e-01,  3.49783939e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.19022338e-01,  3.51400629e-01)
( 6.17170006e-01,  3.52212656e-01)
( 6.15286884e-01,  3.53027294e-01)
( 6.13372080e-01,  3.53844218e-01)
( 6.11424300e-01,  3.54663738e-01)
( 6.09441956e-01,  3.55484010e-01)
( 6.07424339e-01,  3.56306673e-01)
( 6.05369334e-01,  3.57130680e-01)
( 6.03276239e-01,  3.57955858e-01)
( 6.01143400e-01,  3.58782310e-01)
( 5.98969424e-01,  3.59609316e-01)
( 5.96752470e-01,  3.60437550e-01)
( 5.94490360e-01,  3.61266521e-01)
( 5.92181208e-01,  3.62095939e-01)
( 5.89822340e-01,  3.62924583e-01)
( 5.87412600e-01,  3.63752172e-01)
( 5.84949370e-01,  3.64578742e-01)
( 5.82429230e-01,  3.65403138e-01)
( 5.79850749e-01,  3.66226737e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.74503458e-01,  3.67862020e-01)
( 5.71728772e-01,  3.68671348e-01)
( 5.68881182e-01,  3.69474299e-01)
( 5.65957098e-01,  3.70270047e-01)
( 5.62952611e-01,  3.71056826e-01)
( 5.59862063e-01,  3.71834041e-01)
( 5.56681445e-01,  3.72598865e-01)
( 5.54135043e-01,  3.72959679e-01)
( 5.52916889e-01,  3.73229761e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.50445574e-01,  3.73758015e-01)
( 5.49192390e-01,  3.74016957e-01)
( 5.47927405e-01,  3.74272302e-01)
( 5.46650497e-01,  3.74523827e-01)
( 5.45361474e-01,  3.74771462e-01)
( 5.44060050e-01,  3.75014820e-01)
( 5.42745905e-01,  3.75253876e-01)
( 5.41418956e-01,  3.75488399e-01)
( 5.40078857e-01,  3.75718132e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.37358585e-01,  3.76162453e-01)
( 5.35978051e-01,  3.76376386e-01)
( 5.34583665e-01,  3.76584692e-01)
( 5.33175156e-01,  3.76787071e-01)
( 5.31752242e-01,  3.76982900e-01)
( 5.30314913e-01,  3.77172237e-01)
( 5.28862888e-01,  3.77354519e-01)
( 5.27396068e-01,  3.77529434e-01)
( 5.25914219e-01,  3.77696721e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.22904668e-01,  3.78006494e-01)
( 5.21376562e-01,  3.78148374e-01)
( 5.19833030e-01,  3.78281011e-01)
( 5.18273955e-01,  3.78403716e-01)
( 5.16699163e-01,  3.78516328e-01)
( 5.15108937e-01,  3.78618036e-01)
( 5.13503298e-01,  3.78708580e-01)
( 5.11882240e-01,  3.78787156e-01)
( 5.10246082e-01,  3.78853446e-01)
( 5.08594791e-01,  3.78906935e-01)
( 5.06929173e-01,  3.78946705e-01)
( 5.05249172e-01,  3.78972636e-01)
( 5.03555708e-01,  3.78983648e-01)
( 5.01849008e-01,  3.78979451e-01)
( 5.00130140e-01,  3.78959208e-01)
( 4.98399915e-01,  3.78922557e-01)
( 4.96659029e-01,  3.78869018e-01)
( 4.94908027e-01,  3.78797622e-01)
( 4.93149232e-01,  3.78707511e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.89612564e-01,  3.78470922e-01)
( 4.87838108e-01,  3.78322914e-01)
( 4.86062819e-01,  3.78154740e-01)
( 4.84287946e-01,  3.77966139e-01)
( 4.82516130e-01,  3.77757330e-01)
( 4.80749741e-01,  3.77527276e-01)
( 4.78991052e-01,  3.77276630e-01)
( 4.77242304e-01,  3.77005407e-01)
( 4.75506076e-01,  3.76713652e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.72081618e-01,  3.76070699e-01)
( 4.70398592e-01,  3.75720731e-01)
( 4.68738088e-01,  3.75352310e-01)
( 4.67102412e-01,  3.74966737e-01)
( 4.65493851e-01,  3.74564240e-01)
( 4.63913734e-01,  3.74146347e-01)
( 4.62364815e-01,  3.73713656e-01)
( 4.60847648e-01,  3.73267570e-01)
( 4.59364913e-01,  3.72809161e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.56504139e-01,  3.71859436e-01)
( 4.55127938e-01,  3.71370669e-01)
( 4.53787898e-01,  3.70873844e-01)
( 4.52485035e-01,  3.70369973e-01)
( 4.51218014e-01,  3.69860453e-01)
( 4.49988539e-01,  3.69345800e-01)
( 4.48796313e-01,  3.68827596e-01)
( 4.47640398e-01,  3.68306359e-01)
( 4.46520240e-01,  3.67782908e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.44384378e-01,  3.66733043e-01)
( 4.43568101e-01,  3.66312838e-01)
( 4.42577614e-01,  3.65787440e-01)
( 4.41618653e-01,  3.65262739e-01)
( 4.40689294e-01,  3.64739286e-01)
( 4.39787489e-01,  3.64217044e-01)
( 4.38914236e-01,  3.63695370e-01)
( 4.38068705e-01,  3.63175317e-01)
( 4.37249295e-01,  3.62657500e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.35687569e-01,  3.61628386e-01)
( 4.34943304e-01,  3.61117657e-01)
( 4.34223862e-01,  3.60610580e-01)
( 4.33525881e-01,  3.60106175e-01)
( 4.32849205e-01,  3.59605453e-01)
( 4.32194765e-01,  3.59107853e-01)
( 4.31559532e-01,  3.58614352e-01)
( 4.30943088e-01,  3.58123419e-01)
( 4.30345933e-01,  3.57635361e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.29205518e-01,  3.56670788e-01)
( 4.28661720e-01,  3.56194227e-01)
( 4.28134797e-01,  3.55720773e-01)
( 4.27624355e-01,  3.55251584e-01)
( 4.27128480e-01,  3.54786026e-01)
( 4.26648027e-01,  3.54323523e-01)
( 4.26182364e-01,  3.53864837e-01)
( 4.25730455e-01,  3.53410445e-01)
( 4.25291129e-01,  3.52959282e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.24452415e-01,  3.52067839e-01)
( 4.24052090e-01,  3.51627736e-01)
( 4.23663683e-01,  3.51191661e-01)
( 4.23286248e-01,  3.50758306e-01)
( 4.22919169e-01,  3.50328292e-01)
( 4.22559911e-01,  3.49901129e-01)
( 4.22213699e-01,  3.49475448e-01)
( 4.21876035e-01,  3.49053143e-01)
( 4.21547561e-01,  3.48633499e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.20917497e-01,  3.47801298e-01)
( 4.20615707e-01,  3.47388801e-01)
( 4.20324475e-01,  3.46979874e-01)
( 4.20042236e-01,  3.46574878e-01)
( 4.19661516e-01,  3.46013386e-01)
( 4.18845884e-01,  3.44748523e-01)
( 4.17927915e-01,  3.43202920e-01)
( 4.17115847e-01,  3.41691960e-01)
( 4.16401376e-01,  3.40220465e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.15224536e-01,  3.37355836e-01)
( 4.14745376e-01,  3.35939262e-01)
( 4.14340375e-01,  3.34535547e-01)
( 4.14009145e-01,  3.33148811e-01)
( 4.13747467e-01,  3.31783782e-01)
( 4.13553322e-01,  3.30432297e-01)
( 4.14340538e-01,  3.29597408e-01)
( 4.14304840e-01,  3.28881772e-01)
( 4.14291904e-01,  3.28172707e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.14324520e-01,  3.26776664e-01)
( 4.14369578e-01,  3.26088465e-01)
( 4.14433243e-01,  3.25406204e-01)
( 4.14516265e-01,  3.24728648e-01)
( 4.14617855e-01,  3.24055660e-01)
( 4.14739973e-01,  3.23386806e-01)
( 4.14881182e-01,  3.22721678e-01)
( 4.15042741e-01,  3.22058795e-01)
( 4.15225472e-01,  3.21398450e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.15654674e-01,  3.20079445e-01)
( 4.15905342e-01,  3.19420115e-01)
( 4.16180064e-01,  3.18760534e-01)
( 4.16480724e-01,  3.18101267e-01)
( 4.16808733e-01,  3.17441234e-01)
( 4.17165738e-01,  3.16780411e-01)
( 4.17552876e-01,  3.16117266e-01)
( 4.17973443e-01,  3.15450272e-01)
( 4.18430518e-01,  3.14780801e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.19464231e-01,  3.13431490e-01)
( 4.20051130e-01,  3.12749113e-01)
( 4.20690352e-01,  3.12060095e-01)
( 4.21900269e-01,  3.11544070e-01)
( 4.22315403e-01,  3.11162406e-01)
( 4.22803775e-01,  3.10752562e-01)
( 4.23321300e-01,  3.10341972e-01)
( 4.23869230e-01,  3.09930935e-01)
( 4.24449846e-01,  3.09519438e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.25721210e-01,  3.08696786e-01)
( 4.26419002e-01,  3.08286229e-01)
( 4.27163085e-01,  3.07876944e-01)
( 4.27957186e-01,  3.07470801e-01)
( 4.28804959e-01,  3.07068808e-01)
( 4.29714271e-01,  3.06670053e-01)
( 4.30517294e-01,  3.06558546e-01)
( 4.31157454e-01,  3.06321697e-01)
( 4.31825241e-01,  3.06088096e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.33234135e-01,  3.05635353e-01)
( 4.33971998e-01,  3.05416023e-01)
( 4.34727484e-01,  3.05200845e-01)
( 4.35494634e-01,  3.04988901e-01)
( 4.36265682e-01,  3.04778166e-01)
( 4.37030777e-01,  3.04566225e-01)
( 4.37778513e-01,  3.04350678e-01)
( 4.38495646e-01,  3.04128051e-01)
( 4.39170224e-01,  3.03897338e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.40357198e-01,  3.03410382e-01)
( 4.40863494e-01,  3.03156981e-01)
( 4.41314729e-01,  3.02899535e-01)
( 4.41716550e-01,  3.02640031e-01)
( 4.42143451e-01,  3.02328268e-01)
( 4.42954534e-01,  3.01599129e-01)
( 4.43792266e-01,  3.00569362e-01)
( 4.44290851e-01,  2.99757020e-01)
( 4.44769928e-01,  2.98746821e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.45392243e-01,  2.96709303e-01)
( 4.45572091e-01,  2.95670789e-01)
( 4.45676076e-01,  2.94611278e-01)
( 4.45707703e-01,  2.93524634e-01)
( 4.45667616e-01,  2.92408124e-01)
( 4.45554553e-01,  2.91258014e-01)
( 4.45366469e-01,  2.90071278e-01)
( 4.45099821e-01,  2.88844339e-01)
( 4.44750237e-01,  2.87573637e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.43890677e-01,  2.85164986e-01)
( 4.43271093e-01,  2.83751640e-01)
( 4.42537830e-01,  2.82279819e-01)
( 4.41678221e-01,  2.80744392e-01)
( 4.40677659e-01,  2.79139938e-01)
( 4.39520916e-01,  2.77462082e-01)
( 4.38185024e-01,  2.75701091e-01)
( 4.36644678e-01,  2.73848670e-01)
( 4.34870208e-01,  2.71897383e-01)
( 4.32824269e-01,  2.69837369e-01)
( 4.30449881e-01,  2.67648590e-01)
( 4.27657520e-01,  2.65294239e-01)
( 4.24340986e-01,  2.62738629e-01)
( 4.20341051e-01,  2.59886807e-01)
( 4.15461967e-01,  2.56775860e-01)
( 4.09754067e-01,  2.53496039e-01)
( 4.03204366e-01,  2.50156666e-01)
( 3.95467148e-01,  2.46662927e-01)
( 3.86177331e-01,  2.42973553e-01)
( 3.75437647e-01,  2.39245447e-01)
( 3.63422621e-01,  2.35708417e-01)
( 3.49531413e-01,  2.32371358e-01)
( 3.35451180e-01,  2.29637433e-01)
( 3.22186745e-01,  2.27613837e-01)
( 3.10366665e-01,  2.26238928e-01)
( 2.99948466e-01,  2.25427568e-01)
( 2.90780830e-01,  2.24944876e-01)
( 2.82560273e-01,  2.24664086e-01)
( 2.75064202e-01,  2.24627520e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.61924107e-01,  2.24985196e-01)
( 2.56170069e-01,  2.25312549e-01)
( 2.50875078e-01,  2.25727896e-01)
( 2.46267106e-01,  2.26292474e-01)
( 2.41717604e-01,  2.26847837e-01)
( 2.37422551e-01,  2.27418755e-01)
( 2.33411113e-01,  2.28022473e-01)
( 2.29620651e-01,  2.28647726e-01)
( 2.26034751e-01,  2.29291316e-01)
( 2.22345985e-01,  2.29881619e-01)
( 2.19074323e-01,  2.30519537e-01)
( 2.15948729e-01,  2.31137227e-01)
( 2.12995246e-01,  2.31827603e-01)
( 2.10412510e-01,  2.32635641e-01)
( 2.07677367e-01,  2.33384930e-01)
( 2.05086578e-01,  2.34132822e-01)
( 2.02636107e-01,  2.34891591e-01)
( 2.00283802e-01,  2.35648363e-01)
( 1.98004085e-01,  2.36389849e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.93501763e-01,  2.37775381e-01)
( 1.91426349e-01,  2.38459610e-01)
( 1.89434780e-01,  2.39172845e-01)
( 1.87601994e-01,  2.40021780e-01)
( 1.85608278e-01,  2.40883000e-01)
( 1.83653738e-01,  2.41764975e-01)
( 1.81736119e-01,  2.42662536e-01)
( 1.80205627e-01,  2.43335285e-01)
( 1.78827126e-01,  2.43972206e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.76077983e-01,  2.45292620e-01)
( 1.74713365e-01,  2.45969420e-01)
( 1.73348021e-01,  2.46655382e-01)
( 1.71983650e-01,  2.47350286e-01)
( 1.70621369e-01,  2.48055915e-01)
( 1.69276175e-01,  2.48784101e-01)
( 1.67952729e-01,  2.49529290e-01)
( 1.66662098e-01,  2.50280917e-01)
( 1.65394341e-01,  2.51034650e-01)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [blue, thick, solid]
coordinates {
( 7.26129701e-01,  2.83148738e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.04727701e-01,  3.00815069e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.01143400e-01,  3.58782310e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.08594791e-01,  3.78906935e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.32824269e-01,  2.69837369e-01)
( 3.75437647e-01,  2.39245447e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.22345985e-01,  2.29881619e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.64144349e-01,  2.51792111e-01)
( 1.53054592e-01,  2.59235994e-01)
( 1.42568299e-01,  2.68237259e-01)
( 1.34291220e-01,  2.76807133e-01)
( 1.27814311e-01,  2.84052964e-01)
( 1.21766419e-01,  2.91736989e-01)
( 1.15460070e-01,  3.01664624e-01)
( 1.10285739e-01,  3.11107989e-01)
( 1.06057961e-01,  3.18907517e-01)
( 1.01856298e-01,  3.27532546e-01)
( 9.72513582e-02,  3.38852281e-01)
( 9.39820207e-02,  3.48814106e-01)
( 9.08409524e-02,  3.57833724e-01)
( 8.74826811e-02,  3.68509323e-01)
( 8.44255562e-02,  3.81437430e-01)
( 8.22228934e-02,  3.90309411e-01)
( 7.97572454e-02,  4.00730767e-01)
( 7.70684399e-02,  4.13275949e-01)
( 7.52367613e-02,  4.25421753e-01)
( 7.34754878e-02,  4.35496333e-01)
( 7.14674329e-02,  4.47548971e-01)
( 6.97760650e-02,  4.61837854e-01)
( 6.84778039e-02,  4.71672184e-01)
( 6.69808899e-02,  4.83363702e-01)
( 6.53491603e-02,  4.97603112e-01)
( 6.44947830e-02,  5.09017278e-01)
( 6.33830534e-02,  5.20263593e-01)
( 6.20788169e-02,  5.34019917e-01)
( 6.12995293e-02,  5.47426186e-01)
( 6.04162256e-02,  5.58676041e-01)
( 5.93405955e-02,  5.72426459e-01)
( 5.87199581e-02,  5.86668933e-01)
( 5.79569049e-02,  5.98712099e-01)
( 5.71105655e-02,  6.13782473e-01)
( 5.67026268e-02,  6.27134936e-01)
( 5.59946324e-02,  6.41456574e-01)
( 5.55795193e-02,  6.57045737e-01)
( 5.50607450e-02,  6.69804110e-01)
( 5.44245262e-02,  6.86151503e-01)
( 5.42424105e-02,  6.99811839e-01)
( 5.37815395e-02,  7.14507147e-01)
( 5.35786044e-02,  7.30526945e-01)
( 5.32496552e-02,  7.43756150e-01)
( 5.28490118e-02,  7.60746880e-01)
( 5.28002127e-02,  7.74152023e-01)
( 5.25172478e-02,  7.89907696e-01)
( 5.24853796e-02,  8.05118826e-01)
( 5.22668151e-02,  8.19810515e-01)
( 5.22894822e-02,  8.36509403e-01)
( 5.21431227e-02,  8.50121253e-01)
( 5.22178280e-02,  8.67696768e-01)
( 5.21273232e-02,  8.80312650e-01)
( 5.20388473e-02,  8.96446897e-01)
( 5.22085766e-02,  9.10607867e-01)
( 5.21691234e-02,  9.25283057e-01)
( 5.23808895e-02,  9.41000681e-01)
( 5.23800952e-02,  9.54340888e-01)
( 5.26293092e-02,  9.71293868e-01)
( 5.26670335e-02,  9.83682160e-01)
( 5.27275808e-02,  9.99464104e-01)
( 5.30224948e-02,  1.01286161e+00)
( 5.30957682e-02,  1.02714858e+00)
( 5.34523266e-02,  1.04197770e+00)
( 5.35466301e-02,  1.05476904e+00)
( 5.39362180e-02,  1.07072606e+00)
( 5.40504059e-02,  1.08246716e+00)
( 5.41786756e-02,  1.09724068e+00)
( 5.46233448e-02,  1.11024990e+00)
( 5.47764546e-02,  1.12393490e+00)
( 5.52676570e-02,  1.13746183e+00)
( 5.54518593e-02,  1.14991661e+00)
( 5.59559653e-02,  1.16419141e+00)
( 5.61542655e-02,  1.17564393e+00)
( 5.64045184e-02,  1.19013221e+00)
( 5.69201303e-02,  1.20118280e+00)
( 5.71731521e-02,  1.21421360e+00)
( 5.77297386e-02,  1.22643060e+00)
( 5.79949750e-02,  1.23824888e+00)
( 5.86056948e-02,  1.25162107e+00)
( 5.88744210e-02,  1.26200403e+00)
( 5.92046950e-02,  1.27505079e+00)
( 5.97829970e-02,  1.28579574e+00)
( 6.01032019e-02,  1.29720947e+00)
( 6.07731502e-02,  1.30991784e+00)
( 6.10764794e-02,  1.31963187e+00)
( 6.14532556e-02,  1.33171055e+00)
( 6.20965397e-02,  1.34246357e+00)
( 6.24488536e-02,  1.35266147e+00)
( 6.31964597e-02,  1.36563855e+00)
( 6.35044149e-02,  1.37426634e+00)
( 6.38989680e-02,  1.38476166e+00)
( 6.46282946e-02,  1.39626253e+00)
( 6.49742644e-02,  1.40484534e+00)
( 6.54052062e-02,  1.41529909e+00)
( 6.61260248e-02,  1.42590046e+00)
( 6.64974819e-02,  1.43441594e+00)
( 6.69553682e-02,  1.44483090e+00)
( 6.76794680e-02,  1.45436088e+00)
( 6.80660409e-02,  1.46245674e+00)
( 6.85421133e-02,  1.47232194e+00)
( 6.92789838e-02,  1.48182324e+00)
( 6.96699658e-02,  1.48950078e+00)
( 7.01488416e-02,  1.49881905e+00)
( 7.09312963e-02,  1.50831985e+00)
( 7.13222052e-02,  1.51545119e+00)
( 7.17976634e-02,  1.52403174e+00)
( 7.26241913e-02,  1.53400129e+00)
( 7.30059330e-02,  1.54060204e+00)
( 7.34672890e-02,  1.54845507e+00)
( 7.40273939e-02,  1.55805727e+00)
( 7.47467093e-02,  1.56506998e+00)
( 7.51932863e-02,  1.57219527e+00)
( 7.57376751e-02,  1.58081328e+00)
( 7.65230023e-02,  1.58875990e+00)
( 7.69528017e-02,  1.59524507e+00)
( 7.74728727e-02,  1.60298772e+00)
( 7.83531486e-02,  1.61177367e+00)
( 7.87603984e-02,  1.61759366e+00)
( 7.92471497e-02,  1.62442145e+00)
( 7.98309004e-02,  1.63266186e+00)
( 8.05999955e-02,  1.63932968e+00)
( 8.10498738e-02,  1.64531955e+00)
( 8.15871157e-02,  1.65242552e+00)
( 8.24801332e-02,  1.66051493e+00)
( 8.61569621e-02,  1.70198650e+00)
( 9.08072437e-02,  1.74559149e+00)
( 9.51283563e-02,  1.78402861e+00)
( 9.90787235e-02,  1.81614410e+00)
( 1.02516678e-01,  1.84138113e+00)
( 1.05626106e-01,  1.86279035e+00)
( 1.08627953e-01,  1.88223275e+00)
( 1.11627363e-01,  1.90071196e+00)
( 1.14156535e-01,  1.91774645e+00)
( 1.19108650e-01,  1.94398966e+00)
( 1.22955169e-01,  1.96657820e+00)
( 1.26595032e-01,  1.98448800e+00)
( 1.30506716e-01,  2.00333250e+00)
( 1.34205897e-01,  2.02001242e+00)
( 1.37839911e-01,  2.03561420e+00)
( 1.40761676e-01,  2.04918443e+00)
( 1.43644837e-01,  2.06011719e+00)
( 1.47347700e-01,  2.07365823e+00)
( 1.51868764e-01,  2.09194079e+00)
( 1.57315346e-01,  2.11188227e+00)
( 1.62185100e-01,  2.12756933e+00)
( 1.66479770e-01,  2.14083515e+00)
( 1.70827812e-01,  2.15350839e+00)
( 1.74431580e-01,  2.16513598e+00)
( 1.77983615e-01,  2.17439997e+00)
( 1.81528662e-01,  2.18513726e+00)
( 1.84712500e-01,  2.19213154e+00)
( 1.87233365e-01,  2.19909809e+00)
( 1.90650552e-01,  2.20858022e+00)
( 1.96295300e-01,  2.22247233e+00)
( 2.02197516e-01,  2.23529732e+00)
( 2.08248317e-01,  2.24837137e+00)
( 2.12405835e-01,  2.25802669e+00)
( 2.18032165e-01,  2.26899628e+00)
( 2.22472741e-01,  2.27865928e+00)
( 2.27133165e-01,  2.28667291e+00)
( 2.30651532e-01,  2.29374014e+00)
( 2.36047231e-01,  2.30286102e+00)
( 2.38979385e-01,  2.30845577e+00)
( 2.42945527e-01,  2.31595048e+00)
( 2.49007909e-01,  2.32516050e+00)
( 2.57157146e-01,  2.33786861e+00)
( 2.62833414e-01,  2.34729065e+00)
( 2.69442108e-01,  2.35639838e+00)
( 2.75575918e-01,  2.36595470e+00)
( 2.81644200e-01,  2.37348825e+00)
( 2.89009925e-01,  2.38278113e+00)
( 2.92899219e-01,  2.38815514e+00)
( 2.99426305e-01,  2.39574782e+00)
( 3.05662497e-01,  2.40391315e+00)
( 3.13655923e-01,  2.41264392e+00)
( 3.19848793e-01,  2.42028290e+00)
( 3.29551211e-01,  2.43040592e+00)
( 3.38532980e-01,  2.43912294e+00)
( 3.47970394e-01,  2.44806433e+00)
( 3.53144102e-01,  2.45343183e+00)
( 3.62027627e-01,  2.46109096e+00)
( 3.72607543e-01,  2.47136221e+00)
( 3.81539847e-01,  2.47846540e+00)
( 3.90961919e-01,  2.48559678e+00)
( 3.97274969e-01,  2.49105070e+00)
( 4.07797019e-01,  2.49876477e+00)
( 4.21395961e-01,  2.50841889e+00)
( 4.30991748e-01,  2.51577030e+00)
( 4.40627031e-01,  2.52185605e+00)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44058465e-01,  1.90764971e-02)
( 4.44058465e-01,  1.90764971e-02)};\label{line:point_eps_0.01_lam_0.444_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43973636e-01,  3.66523227e-01)
( 4.43973636e-01,  3.66523227e-01)};\label{line:point_eps_0.01_lam_0.444_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44056719e-01,  3.00162266e-01)
( 4.44056719e-01,  3.00162266e-01)};\label{line:point_eps_0.01_lam_0.444_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43890677e-01,  2.85164986e-01)
( 4.43890677e-01,  2.85164986e-01)};\label{line:point_eps_0.01_lam_0.444_4}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44096130e-01,  2.52438407e+00)
( 4.44096130e-01,  2.52438407e+00)};\label{line:point_eps_0.01_lam_0.444_5}

\addplot [gray, thin, solid]
coordinates {
( 4.10000000e-01,  2.60000000e-01)
( 4.55000000e-01,  2.60000000e-01)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.10000000e-01,  3.80000000e-01)
( 4.55000000e-01,  3.80000000e-01)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.10000000e-01,  2.60000000e-01)
( 4.10000000e-01,  3.80000000e-01)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.55000000e-01,  2.60000000e-01)
( 4.55000000e-01,  3.80000000e-01)};\label{inset1}

\node[]    at    (axis cs:0.3940584650040212, 0.11907649708936427) {$1$};
\node[]    at    (axis cs:0.4440961298392579, 2.3243840703920813) {$5$};
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={4}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_0_444_nomsh_5.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={5}, xticklabels={}, yticklabels={}, xlabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_circle/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_0_444_nomsh_6.png};

\end{groupplot}\end{tikzpicture}

==> _py/circle_top_eps_0_01_lam_0_444.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, ylabel={$u$}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/_circle/top_view_at_eps_0_01_lam_0_444_msh_2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/_circle/top_view_at_eps_0_01_lam_0_444_msh_3.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/_circle/top_view_at_eps_0_01_lam_0_444_msh_4.png};

\nextgroupplot[width=0.4\textwidth, xtick={0, 0.444, 0.8}, ytick={0, 0.31,2.52}, xticklabels={0, 0.444, 0.8}, yticklabels={0, 0.31, 2.52}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={$||\textbf{u}||_2^2$}, xmin=0, xmax=0.85, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 1.00000000e-06,  6.56293929e-14)
( 1.34120617e-04,  1.15779991e-09)
( 2.01511184e-04,  2.63999182e-09)
( 2.69379938e-04,  4.71796669e-09)
( 4.32245357e-04,  1.21487462e-08)
( 8.12153222e-04,  4.28999550e-08)
( 1.35459403e-03,  1.19388145e-07)
( 1.89670021e-03,  2.34153825e-07)
( 2.43847194e-03,  3.87168511e-07)
( 2.97990939e-03,  5.78403723e-07)
( 3.52101271e-03,  8.07830994e-07)
( 4.06178209e-03,  1.07542186e-06)
( 4.60221770e-03,  1.38114787e-06)
( 5.14231969e-03,  1.72498057e-06)
( 5.68208824e-03,  2.10689154e-06)
( 6.22152352e-03,  2.52685234e-06)
( 6.76062570e-03,  2.98483454e-06)
( 7.29939494e-03,  3.48080974e-06)
( 7.83783143e-03,  4.01474954e-06)
( 8.37593531e-03,  4.58662553e-06)
( 8.91370677e-03,  5.19640932e-06)
( 9.45114597e-03,  5.84407255e-06)
( 9.98825308e-03,  6.52958683e-06)
( 1.05250283e-02,  7.25292380e-06)
( 1.10614717e-02,  8.01405510e-06)
( 1.15975836e-02,  8.81295240e-06)
( 1.21333640e-02,  9.64958734e-06)
( 1.26688132e-02,  1.05239316e-05)
( 1.32039313e-02,  1.14359569e-05)
( 1.37387185e-02,  1.23856348e-05)
( 1.42731750e-02,  1.33729371e-05)
( 1.48073009e-02,  1.43978355e-05)
( 1.53410963e-02,  1.54603017e-05)
( 1.58745616e-02,  1.65603074e-05)
( 1.64076968e-02,  1.76978243e-05)
( 1.69405021e-02,  1.88728242e-05)
( 1.74729776e-02,  2.00852789e-05)
( 1.80051236e-02,  2.13351600e-05)
( 1.85369402e-02,  2.26224393e-05)
( 1.90684276e-02,  2.39470886e-05)
( 1.95995859e-02,  2.53090797e-05)
( 2.01304153e-02,  2.67083844e-05)
( 2.06609160e-02,  2.81449744e-05)
( 2.11910882e-02,  2.96188216e-05)
( 2.17209319e-02,  3.11298977e-05)
( 2.22504475e-02,  3.26781747e-05)
( 2.27796350e-02,  3.42636243e-05)
( 2.33084946e-02,  3.58862183e-05)
( 2.38370265e-02,  3.75459287e-05)
( 2.43652308e-02,  3.92427272e-05)
( 2.48931078e-02,  4.09765857e-05)
( 2.54206575e-02,  4.27474762e-05)
( 2.59478803e-02,  4.45553704e-05)
( 2.64747761e-02,  4.64002402e-05)
( 2.70013453e-02,  4.82820577e-05)
( 2.75275878e-02,  5.02007946e-05)
( 2.80535041e-02,  5.21564229e-05)
( 2.85790941e-02,  5.41489144e-05)
( 2.91043581e-02,  5.61782413e-05)
( 2.96292962e-02,  5.82443753e-05)
( 3.01539086e-02,  6.03472884e-05)
( 3.06781955e-02,  6.24869526e-05)
( 3.12021570e-02,  6.46633399e-05)
( 3.17257933e-02,  6.68764222e-05)
( 3.22491046e-02,  6.91261715e-05)
( 3.27720910e-02,  7.14125598e-05)
( 3.32947527e-02,  7.37355591e-05)
( 3.38170899e-02,  7.60951414e-05)
( 3.43391027e-02,  7.84912788e-05)
( 3.48607913e-02,  8.09239432e-05)
( 3.53821559e-02,  8.33931067e-05)
( 3.59031967e-02,  8.58987414e-05)
( 3.64239137e-02,  8.84408192e-05)
( 3.69443072e-02,  9.10193123e-05)
( 3.74643774e-02,  9.36341928e-05)
( 3.79841243e-02,  9.62854326e-05)
( 3.85035483e-02,  9.89730040e-05)
( 3.90226493e-02,  1.01696879e-04)
( 3.95414277e-02,  1.04457030e-04)
( 4.00598835e-02,  1.07253428e-04)
( 4.05780170e-02,  1.10086046e-04)
( 4.10958283e-02,  1.12954857e-04)
( 4.13753187e-02,  1.14519039e-04)
( 4.21201492e-02,  1.18741828e-04)
( 4.29469730e-02,  1.23521633e-04)
( 4.37729738e-02,  1.28393767e-04)
( 4.42186793e-02,  1.31063037e-04)
( 4.54060507e-02,  1.38312696e-04)
( 4.62757369e-02,  1.43750333e-04)
( 4.78546503e-02,  1.53899765e-04)
( 4.95775329e-02,  1.65383233e-04)
( 5.08358135e-02,  1.74040820e-04)
( 5.16736031e-02,  1.79932067e-04)
( 5.43490170e-02,  1.99427261e-04)
( 5.70156835e-02,  2.19897117e-04)
( 5.96736378e-02,  2.41337644e-04)
( 6.23229040e-02,  2.63744869e-04)
( 6.49635057e-02,  2.87114829e-04)
( 6.75954669e-02,  3.11443567e-04)
( 7.02188113e-02,  3.36727132e-04)
( 7.28335626e-02,  3.62961583e-04)
( 7.54397445e-02,  3.90142983e-04)
( 7.80373807e-02,  4.18267404e-04)
( 8.06264949e-02,  4.47330926e-04)
( 8.32071106e-02,  4.77329633e-04)
( 8.57792514e-02,  5.08259621e-04)
( 8.83429409e-02,  5.40116989e-04)
( 9.08982026e-02,  5.72897847e-04)
( 9.29873312e-02,  6.00464269e-04)
( 9.45121706e-02,  6.21024719e-04)
( 9.65407468e-02,  6.48950571e-04)
( 9.85639779e-02,  6.77459432e-04)
( 1.00581876e-01,  7.06549325e-04)
( 1.02594453e-01,  7.36218277e-04)
( 1.03261508e-01,  7.46195277e-04)
( 1.05186819e-01,  7.75404642e-04)
( 1.07746507e-01,  8.15174336e-04)
( 1.10297545e-01,  8.55881322e-04)
( 1.12839960e-01,  8.97521490e-04)
( 1.15373775e-01,  9.40090742e-04)
( 1.17445237e-01,  9.75687496e-04)
( 1.18957006e-01,  1.00212598e-03)
( 1.20968110e-01,  1.03789201e-03)
( 1.22973762e-01,  1.07424422e-03)
( 1.24973975e-01,  1.11118050e-03)
( 1.26968761e-01,  1.14869880e-03)
( 1.28958133e-01,  1.18679703e-03)
( 1.30942104e-01,  1.22547312e-03)
( 1.32920686e-01,  1.26472501e-03)
( 1.34893893e-01,  1.30455064e-03)
( 1.36861735e-01,  1.34494795e-03)
( 1.38824227e-01,  1.38591488e-03)
( 1.40781380e-01,  1.42744937e-03)
( 1.42733208e-01,  1.46954940e-03)
( 1.44679722e-01,  1.51221290e-03)
( 1.46620935e-01,  1.55543784e-03)
( 1.48556860e-01,  1.59922218e-03)
( 1.50487508e-01,  1.64356388e-03)
( 1.52412894e-01,  1.68846093e-03)
( 1.54333028e-01,  1.73391129e-03)
( 1.56247924e-01,  1.77991294e-03)
( 1.58157594e-01,  1.82646386e-03)
( 1.60062050e-01,  1.87356204e-03)
( 1.61961304e-01,  1.92120547e-03)
( 1.63855370e-01,  1.96939214e-03)
( 1.65744259e-01,  2.01812004e-03)
( 1.67627983e-01,  2.06738719e-03)
( 1.69506555e-01,  2.11719157e-03)
( 1.71379987e-01,  2.16753120e-03)
( 1.73248292e-01,  2.21840410e-03)
( 1.75111482e-01,  2.26980827e-03)
( 1.76969568e-01,  2.32174174e-03)
( 1.78822564e-01,  2.37420253e-03)
( 1.80670481e-01,  2.42718866e-03)
( 1.82513331e-01,  2.48069818e-03)
( 1.84351127e-01,  2.53472910e-03)
( 1.86183881e-01,  2.58927948e-03)
( 1.88011605e-01,  2.64434736e-03)
( 1.89834311e-01,  2.69993077e-03)
( 1.91652012e-01,  2.75602777e-03)
( 1.93464718e-01,  2.81263642e-03)
( 1.95272443e-01,  2.86975478e-03)
( 1.97075198e-01,  2.92738090e-03)
( 1.98872995e-01,  2.98551285e-03)
( 2.00665847e-01,  3.04414870e-03)
( 2.02453766e-01,  3.10328652e-03)
( 2.04236762e-01,  3.16292440e-03)
( 2.06014849e-01,  3.22306041e-03)
( 2.07788038e-01,  3.28369265e-03)
( 2.09556342e-01,  3.34481919e-03)
( 2.11319771e-01,  3.40643813e-03)
( 2.13078338e-01,  3.46854758e-03)
( 2.14832055e-01,  3.53114562e-03)
( 2.16580934e-01,  3.59423038e-03)
( 2.18324986e-01,  3.65779994e-03)
( 2.20064223e-01,  3.72185244e-03)
( 2.21798657e-01,  3.78638599e-03)
( 2.23528301e-01,  3.85139870e-03)
( 2.25253164e-01,  3.91688871e-03)
( 2.26973260e-01,  3.98285413e-03)
( 2.28688600e-01,  4.04929312e-03)
( 2.30399196e-01,  4.11620379e-03)
( 2.32105059e-01,  4.18358430e-03)
( 2.33806201e-01,  4.25143280e-03)
( 2.35502633e-01,  4.31974742e-03)
( 2.37194368e-01,  4.38852632e-03)
( 2.38881417e-01,  4.45776766e-03)
( 2.40563791e-01,  4.52746960e-03)
( 2.42241503e-01,  4.59763031e-03)
( 2.43914562e-01,  4.66824796e-03)
( 2.45582982e-01,  4.73932071e-03)
( 2.47246774e-01,  4.81084676e-03)
( 2.48905948e-01,  4.88282427e-03)
( 2.50560518e-01,  4.95525144e-03)
( 2.52210493e-01,  5.02812645e-03)
( 2.53855885e-01,  5.10144750e-03)
( 2.55496706e-01,  5.17521279e-03)
( 2.57132968e-01,  5.24942051e-03)
( 2.58764681e-01,  5.32406889e-03)
( 2.60391857e-01,  5.39915611e-03)
( 2.62014507e-01,  5.47468041e-03)
( 2.63632643e-01,  5.55064000e-03)
( 2.65246276e-01,  5.62703309e-03)
( 2.66855417e-01,  5.70385792e-03)
( 2.68460077e-01,  5.78111272e-03)
( 2.70060268e-01,  5.85879572e-03)
( 2.71656000e-01,  5.93690517e-03)
( 2.73247286e-01,  6.01543930e-03)
( 2.74834136e-01,  6.09439636e-03)
( 2.76416562e-01,  6.17377460e-03)
( 2.77994573e-01,  6.25357228e-03)
( 2.79568183e-01,  6.33378766e-03)
( 2.81137401e-01,  6.41441900e-03)
( 2.82702239e-01,  6.49546457e-03)
( 2.84262708e-01,  6.57692264e-03)
( 2.85818819e-01,  6.65879149e-03)
( 2.87370582e-01,  6.74106939e-03)
( 2.88918010e-01,  6.82375463e-03)
( 2.90461112e-01,  6.90684551e-03)
( 2.91999900e-01,  6.99034030e-03)
( 2.93534385e-01,  7.07423732e-03)
( 2.95064578e-01,  7.15853485e-03)
( 2.96590490e-01,  7.24323121e-03)
( 2.98112130e-01,  7.32832470e-03)
( 2.99629512e-01,  7.41381363e-03)
( 3.00840357e-01,  7.48248837e-03)
( 3.02350098e-01,  7.56868487e-03)
( 3.03855610e-01,  7.65527212e-03)
( 3.05356903e-01,  7.74224844e-03)
( 3.06853988e-01,  7.82961216e-03)
( 3.08346877e-01,  7.91736163e-03)
( 3.09835578e-01,  8.00549519e-03)
( 3.11320105e-01,  8.09401117e-03)
( 3.12800466e-01,  8.18290794e-03)
( 3.14276673e-01,  8.27218384e-03)
( 3.15748737e-01,  8.36183723e-03)
( 3.17216667e-01,  8.45186648e-03)
( 3.18680475e-01,  8.54226994e-03)
( 3.20140171e-01,  8.63304599e-03)
( 3.21595766e-01,  8.72419301e-03)
( 3.23047270e-01,  8.81570937e-03)
( 3.24494694e-01,  8.90759346e-03)
( 3.25938048e-01,  8.99984366e-03)
( 3.27377343e-01,  9.09245837e-03)
( 3.28812589e-01,  9.18543597e-03)
( 3.30243796e-01,  9.27877487e-03)
( 3.31670976e-01,  9.37247347e-03)
( 3.33094139e-01,  9.46653018e-03)
( 3.34513294e-01,  9.56094341e-03)
( 3.35928452e-01,  9.65571158e-03)
( 3.37339624e-01,  9.75083310e-03)
( 3.38746820e-01,  9.84630640e-03)
( 3.40150050e-01,  9.94212992e-03)
( 3.41549325e-01,  1.00383021e-02)
( 3.42944654e-01,  1.01348213e-02)
( 3.44336048e-01,  1.02316861e-02)
( 3.45723518e-01,  1.03288948e-02)
( 3.47107072e-01,  1.04264459e-02)
( 3.48486723e-01,  1.05243379e-02)
( 3.49862479e-01,  1.06225692e-02)
( 3.51234351e-01,  1.07211383e-02)
( 3.52602349e-01,  1.08200436e-02)
( 3.53966482e-01,  1.09192837e-02)
( 3.55326762e-01,  1.10188569e-02)
( 3.56683199e-01,  1.11187619e-02)
( 3.58035801e-01,  1.12189969e-02)
( 3.59384580e-01,  1.13195607e-02)
( 3.60729545e-01,  1.14204515e-02)
( 3.62070706e-01,  1.15216680e-02)
( 3.63408073e-01,  1.16232085e-02)
( 3.64741657e-01,  1.17250717e-02)
( 3.66071466e-01,  1.18272561e-02)
( 3.67397511e-01,  1.19297601e-02)
( 3.68719802e-01,  1.20325822e-02)
( 3.70038349e-01,  1.21357210e-02)
( 3.71353161e-01,  1.22391750e-02)
( 3.72664249e-01,  1.23429427e-02)
( 3.73971621e-01,  1.24470227e-02)
( 3.75275289e-01,  1.25514135e-02)
( 3.76575260e-01,  1.26561136e-02)
( 3.77871547e-01,  1.27611215e-02)
( 3.79164157e-01,  1.28664359e-02)
( 3.80453101e-01,  1.29720553e-02)
( 3.81738388e-01,  1.30779782e-02)
( 3.83020028e-01,  1.31842032e-02)
( 3.84298031e-01,  1.32907288e-02)
( 3.85572407e-01,  1.33975536e-02)
( 3.86843164e-01,  1.35046763e-02)
( 3.88110312e-01,  1.36120953e-02)
( 3.89373861e-01,  1.37198092e-02)
( 3.90633821e-01,  1.38278167e-02)
( 3.91890201e-01,  1.39361163e-02)
( 3.93143011e-01,  1.40447066e-02)
( 3.94392259e-01,  1.41535862e-02)
( 3.95637956e-01,  1.42627538e-02)
( 3.96880110e-01,  1.43722078e-02)
( 3.98118732e-01,  1.44819470e-02)
( 3.99353830e-01,  1.45919698e-02)
( 4.00585414e-01,  1.47022751e-02)
( 4.01813494e-01,  1.48128613e-02)
( 4.03038078e-01,  1.49237271e-02)
( 4.04259176e-01,  1.50348711e-02)
( 4.05476798e-01,  1.51462920e-02)
( 4.06690951e-01,  1.52579884e-02)
( 4.07901647e-01,  1.53699589e-02)
( 4.09108894e-01,  1.54822022e-02)
( 4.10312700e-01,  1.55947169e-02)
( 4.11513076e-01,  1.57075016e-02)
( 4.12710031e-01,  1.58205552e-02)
( 4.13903573e-01,  1.59338761e-02)
( 4.15093711e-01,  1.60474630e-02)
( 4.16280456e-01,  1.61613147e-02)
( 4.17463816e-01,  1.62754298e-02)
( 4.18643799e-01,  1.63898070e-02)
( 4.19820416e-01,  1.65044449e-02)
( 4.20993675e-01,  1.66193423e-02)
( 4.22163585e-01,  1.67344978e-02)
( 4.23330154e-01,  1.68499101e-02)
( 4.24493393e-01,  1.69655779e-02)
( 4.25653310e-01,  1.70815000e-02)
( 4.26809913e-01,  1.71976750e-02)
( 4.27963213e-01,  1.73141016e-02)
( 4.29113217e-01,  1.74307785e-02)
( 4.30259934e-01,  1.75477045e-02)
( 4.31403374e-01,  1.76648783e-02)
( 4.32543545e-01,  1.77822986e-02)
( 4.33680456e-01,  1.78999641e-02)
( 4.34814116e-01,  1.80178735e-02)
( 4.35944533e-01,  1.81360257e-02)
( 4.37071717e-01,  1.82544193e-02)
( 4.38195675e-01,  1.83730530e-02)
( 4.39316417e-01,  1.84919257e-02)
( 4.39440070e-01,  1.85776956e-02)
( 4.40368075e-01,  1.86771554e-02)
( 4.42050184e-01,  1.88583823e-02)
( 4.43724526e-01,  1.90400962e-02)
( 4.45058431e-01,  1.91858151e-02)
( 4.46718884e-01,  1.93683944e-02)
( 4.48371675e-01,  1.95514481e-02)
( 4.50016839e-01,  1.97349718e-02)
( 4.51654414e-01,  1.99189609e-02)
( 4.53284437e-01,  2.01034112e-02)
( 4.54906944e-01,  2.02883181e-02)
( 4.56521971e-01,  2.04736773e-02)
( 4.58129554e-01,  2.06594844e-02)
( 4.59729730e-01,  2.08457353e-02)
( 4.61322534e-01,  2.10324255e-02)
( 4.62908001e-01,  2.12195508e-02)
( 4.64486168e-01,  2.14071070e-02)
( 4.66057069e-01,  2.15950899e-02)
( 4.67620739e-01,  2.17834953e-02)
( 4.69177214e-01,  2.19723190e-02)
( 4.70726527e-01,  2.21615570e-02)
( 4.72268714e-01,  2.23512052e-02)
( 4.73803808e-01,  2.25412594e-02)
( 4.75331845e-01,  2.27317157e-02)
( 4.76852857e-01,  2.29225699e-02)
( 4.78366879e-01,  2.31138182e-02)
( 4.79873944e-01,  2.33054566e-02)
( 4.81374086e-01,  2.34974810e-02)
( 4.82867339e-01,  2.36898877e-02)
( 4.84353734e-01,  2.38826727e-02)
( 4.85833305e-01,  2.40758321e-02)
( 4.87306086e-01,  2.42693622e-02)
( 4.88772108e-01,  2.44632590e-02)
( 4.90231404e-01,  2.46575189e-02)
( 4.91684006e-01,  2.48521379e-02)
( 4.93129947e-01,  2.50471125e-02)
( 4.94569259e-01,  2.52424389e-02)
( 4.96001972e-01,  2.54381134e-02)
( 4.97428120e-01,  2.56341323e-02)
( 4.98847733e-01,  2.58304920e-02)
( 5.00260843e-01,  2.60271889e-02)
( 5.01667480e-01,  2.62242193e-02)
( 5.03067676e-01,  2.64215798e-02)
( 5.04461463e-01,  2.66192667e-02)
( 5.05848869e-01,  2.68172765e-02)
( 5.07229927e-01,  2.70156057e-02)
( 5.08604666e-01,  2.72142509e-02)
( 5.09973116e-01,  2.74132086e-02)
( 5.11335308e-01,  2.76124753e-02)
( 5.12691272e-01,  2.78120477e-02)
( 5.14041037e-01,  2.80119223e-02)
( 5.15384633e-01,  2.82120959e-02)
( 5.16722089e-01,  2.84125649e-02)
( 5.18053436e-01,  2.86133262e-02)
( 5.19378701e-01,  2.88143765e-02)
( 5.20697914e-01,  2.90157124e-02)
( 5.22011104e-01,  2.92173307e-02)
( 5.23318299e-01,  2.94192281e-02)
( 5.24619529e-01,  2.96214016e-02)
( 5.25914821e-01,  2.98238477e-02)
( 5.27204204e-01,  3.00265635e-02)
( 5.28487707e-01,  3.02295457e-02)
( 5.29765356e-01,  3.04327913e-02)
( 5.31037180e-01,  3.06362971e-02)
( 5.32303207e-01,  3.08400600e-02)
( 5.33563464e-01,  3.10440770e-02)
( 5.34817979e-01,  3.12483450e-02)
( 5.36066779e-01,  3.14528610e-02)
( 5.37309891e-01,  3.16576220e-02)
( 5.38547342e-01,  3.18626251e-02)
( 5.39779159e-01,  3.20678672e-02)
( 5.41005369e-01,  3.22733454e-02)
( 5.42225999e-01,  3.24790569e-02)
( 5.43441074e-01,  3.26849986e-02)
( 5.44650622e-01,  3.28911678e-02)
( 5.45854669e-01,  3.30975615e-02)
( 5.47053240e-01,  3.33041770e-02)
( 5.48246361e-01,  3.35110113e-02)
( 5.49434059e-01,  3.37180617e-02)
( 5.49838006e-01,  3.39460597e-02)
( 5.50761290e-01,  3.41092762e-02)
( 5.51681327e-01,  3.42726323e-02)
( 5.52598131e-01,  3.44361267e-02)
( 5.53511711e-01,  3.45997581e-02)
( 5.54422080e-01,  3.47635253e-02)
( 5.55329250e-01,  3.49274270e-02)
( 5.56233231e-01,  3.50914618e-02)
( 5.57134036e-01,  3.52556286e-02)
( 5.58031676e-01,  3.54199261e-02)
( 5.58926162e-01,  3.55843530e-02)
( 5.59817506e-01,  3.57489080e-02)
( 5.60705719e-01,  3.59135900e-02)
( 5.61590811e-01,  3.60783977e-02)
( 5.62472796e-01,  3.62433298e-02)
( 5.63351682e-01,  3.64083852e-02)
( 5.64227483e-01,  3.65735626e-02)
( 5.65100208e-01,  3.67388608e-02)
( 5.65969870e-01,  3.69042786e-02)
( 5.66836478e-01,  3.70698149e-02)
( 5.67700044e-01,  3.72354684e-02)
( 5.68560579e-01,  3.74012379e-02)
( 5.69418093e-01,  3.75671223e-02)
( 5.70272598e-01,  3.77331204e-02)
( 5.71124105e-01,  3.78992310e-02)
( 5.71972623e-01,  3.80654530e-02)
( 5.72818165e-01,  3.82317853e-02)
( 5.73660739e-01,  3.83982265e-02)
( 5.74500358e-01,  3.85647758e-02)
( 5.75337032e-01,  3.87314318e-02)
( 5.76170771e-01,  3.88981934e-02)
( 5.77001585e-01,  3.90650597e-02)
( 5.77829486e-01,  3.92320293e-02)
( 5.78654484e-01,  3.93991013e-02)
( 5.79476589e-01,  3.95662744e-02)
( 5.80295811e-01,  3.97335477e-02)
( 5.81112161e-01,  3.99009200e-02)
( 5.81925649e-01,  4.00683902e-02)
( 5.82736285e-01,  4.02359573e-02)
( 5.83544080e-01,  4.04036202e-02)
( 5.84349044e-01,  4.05713777e-02)
( 5.85151186e-01,  4.07392289e-02)
( 5.85950517e-01,  4.09071727e-02)
( 5.86747047e-01,  4.10752079e-02)
( 5.87540786e-01,  4.12433337e-02)
( 5.88331744e-01,  4.14115489e-02)
( 5.89119930e-01,  4.15798525e-02)
( 5.89905356e-01,  4.17482435e-02)
( 5.90688030e-01,  4.19167208e-02)
( 5.91467962e-01,  4.20852835e-02)
( 5.92245163e-01,  4.22539304e-02)
( 5.93019641e-01,  4.24226607e-02)
( 5.93791407e-01,  4.25914733e-02)
( 5.94560471e-01,  4.27603671e-02)
( 5.95327033e-01,  4.29293596e-02)
( 5.96090766e-01,  4.30984231e-02)
( 5.96851823e-01,  4.32675650e-02)
( 5.97610217e-01,  4.34367843e-02)
( 5.98365954e-01,  4.36060800e-02)
( 5.99119047e-01,  4.37754511e-02)
( 5.99869502e-01,  4.39448967e-02)
( 6.00617331e-01,  4.41144158e-02)
( 6.01362772e-01,  4.42840204e-02)
( 6.02105419e-01,  4.44536937e-02)
( 6.02845466e-01,  4.46234377e-02)
( 6.03582923e-01,  4.47932515e-02)
( 6.04317799e-01,  4.49631341e-02)
( 6.05050653e-01,  4.51332832e-02)
( 6.05781055e-01,  4.53034555e-02)
( 6.06508899e-01,  4.54736940e-02)
( 6.07234194e-01,  4.56439977e-02)
( 6.07956949e-01,  4.58143657e-02)
( 6.08677172e-01,  4.59847972e-02)
( 6.09394873e-01,  4.61552911e-02)
( 6.10110060e-01,  4.63258467e-02)
( 6.10822743e-01,  4.64964630e-02)
( 6.11532931e-01,  4.66671393e-02)
( 6.12240632e-01,  4.68378744e-02)
( 6.12945855e-01,  4.70086678e-02)
( 6.13648610e-01,  4.71795183e-02)
( 6.14348904e-01,  4.73504253e-02)
( 6.15046746e-01,  4.75213878e-02)
( 6.15742145e-01,  4.76924050e-02)
( 6.16435111e-01,  4.78634761e-02)
( 6.17125650e-01,  4.80346001e-02)
( 6.17813773e-01,  4.82057764e-02)
( 6.18499487e-01,  4.83770039e-02)
( 6.19182802e-01,  4.85482820e-02)
( 6.19863725e-01,  4.87196098e-02)
( 6.20542265e-01,  4.88909864e-02)
( 6.21218430e-01,  4.90624111e-02)
( 6.21892230e-01,  4.92338831e-02)
( 6.22563671e-01,  4.94054015e-02)
( 6.23232763e-01,  4.95769656e-02)
( 6.23899514e-01,  4.97485745e-02)
( 6.24563933e-01,  4.99202275e-02)
( 6.25226026e-01,  5.00919238e-02)
( 6.25885803e-01,  5.02636626e-02)
( 6.26543272e-01,  5.04354431e-02)
( 6.27198441e-01,  5.06072646e-02)
( 6.27851318e-01,  5.07791263e-02)
( 6.28501911e-01,  5.09510275e-02)
( 6.29150228e-01,  5.11229673e-02)
( 6.29796800e-01,  5.12949615e-02)
( 6.30440911e-01,  5.14670623e-02)
( 6.31083233e-01,  5.16398645e-02)
( 6.31723764e-01,  5.18121253e-02)
( 6.32361498e-01,  5.19844333e-02)
( 6.32996998e-01,  5.21567755e-02)
( 6.33630787e-01,  5.23291401e-02)
( 6.34261871e-01,  5.25015565e-02)
( 6.34890748e-01,  5.26740049e-02)
( 6.35517423e-01,  5.28464846e-02)
( 6.36141904e-01,  5.30189950e-02)
( 6.36764198e-01,  5.31915354e-02)
( 6.37384599e-01,  5.33645544e-02)
( 6.38002618e-01,  5.35371747e-02)
( 6.38618672e-01,  5.37098380e-02)
( 6.39232405e-01,  5.38825231e-02)
( 6.39843989e-01,  5.40552346e-02)
( 6.40453432e-01,  5.42279719e-02)
( 6.41061406e-01,  5.44007322e-02)
( 6.41666612e-01,  5.45735268e-02)
( 6.42269703e-01,  5.47463452e-02)
( 6.42870681e-01,  5.49191867e-02)
( 6.43469555e-01,  5.50920506e-02)
( 6.44066332e-01,  5.52649363e-02)
( 6.44661116e-01,  5.54382274e-02)
( 6.45253785e-01,  5.56111743e-02)
( 6.45844378e-01,  5.57841411e-02)
( 6.46433015e-01,  5.59573849e-02)
( 6.47019703e-01,  5.61304564e-02)
( 6.47604334e-01,  5.63035458e-02)
( 6.48186918e-01,  5.64766525e-02)
( 6.48767529e-01,  5.66501873e-02)
( 6.49346395e-01,  5.68233595e-02)
( 6.49922974e-01,  5.69965445e-02)
( 6.50497532e-01,  5.71697442e-02)
( 6.51070076e-01,  5.73429582e-02)
( 6.51640615e-01,  5.75161856e-02)
( 6.52209154e-01,  5.76894261e-02)
( 6.52775700e-01,  5.78626789e-02)
( 6.53340261e-01,  5.80359435e-02)
( 6.53902844e-01,  5.82092192e-02)
( 6.54463455e-01,  5.83825055e-02)
( 6.55022101e-01,  5.85558019e-02)
( 6.55578790e-01,  5.87291076e-02)
( 6.56133528e-01,  5.89024223e-02)
( 6.56686321e-01,  5.90757452e-02)
( 6.57237177e-01,  5.92490758e-02)
( 6.57786317e-01,  5.94227014e-02)
( 6.58333764e-01,  5.95961056e-02)
( 6.58879063e-01,  5.97695254e-02)
( 6.59422451e-01,  5.99429508e-02)
( 6.59964300e-01,  6.01164032e-02)
( 6.60504218e-01,  6.02903698e-02)
( 6.61042217e-01,  6.04639089e-02)
( 6.61578328e-01,  6.06374513e-02)
( 6.62112781e-01,  6.08112892e-02)
( 6.62645204e-01,  6.09848593e-02)
( 6.63175758e-01,  6.11584311e-02)
( 6.63704450e-01,  6.13320040e-02)
( 6.64231993e-01,  6.15058336e-02)
( 6.64757210e-01,  6.16794837e-02)
( 6.65280582e-01,  6.18531333e-02)
( 6.65802116e-01,  6.20267818e-02)
( 6.66321819e-01,  6.22004289e-02)
( 6.66839696e-01,  6.23740739e-02)
( 6.67356398e-01,  6.25477157e-02)
( 6.67870662e-01,  6.27213634e-02)
( 6.68383125e-01,  6.28950075e-02)
( 6.68893789e-01,  6.30686477e-02)
( 6.69402658e-01,  6.32422833e-02)
( 6.69909876e-01,  6.34159290e-02)
( 6.70416085e-01,  6.35897119e-02)
( 6.70920412e-01,  6.37640669e-02)
( 6.71422914e-01,  6.39379407e-02)
( 6.71923647e-01,  6.41118076e-02)
( 6.72422863e-01,  6.42856742e-02)
( 6.72920227e-01,  6.44598356e-02)
( 6.73415904e-01,  6.46337542e-02)
( 6.73909835e-01,  6.48076640e-02)
( 6.74402027e-01,  6.49815644e-02)
( 6.74892485e-01,  6.51554551e-02)
( 6.75381215e-01,  6.53293355e-02)
( 6.75868224e-01,  6.55032053e-02)
( 6.76353517e-01,  6.56770640e-02)
( 6.76837100e-01,  6.58509112e-02)
( 6.77318980e-01,  6.60247464e-02)
( 6.77799162e-01,  6.61985691e-02)
( 6.78277652e-01,  6.63723790e-02)
( 6.78754456e-01,  6.65461757e-02)
( 6.79229580e-01,  6.67199586e-02)
( 6.79703029e-01,  6.68937275e-02)
( 6.80174810e-01,  6.70674818e-02)
( 6.80644927e-01,  6.72412211e-02)
( 6.81113388e-01,  6.74149452e-02)
( 6.81580197e-01,  6.75886534e-02)
( 6.82694801e-01,  6.80059410e-02)
( 6.84531083e-01,  6.87008524e-02)
( 6.85522976e-01,  6.92631282e-02)
( 6.86362712e-01,  6.95878896e-02)
( 6.87196623e-01,  6.99125623e-02)
( 6.88024904e-01,  7.02371092e-02)
( 6.88847592e-01,  7.05615282e-02)
( 6.89664726e-01,  7.08858171e-02)
( 6.90476342e-01,  7.12099737e-02)
( 6.91282478e-01,  7.15339959e-02)
( 6.92083172e-01,  7.18578816e-02)
( 6.92878459e-01,  7.21816289e-02)
( 6.93668377e-01,  7.25052356e-02)
( 6.94452962e-01,  7.28286999e-02)
( 6.95232249e-01,  7.31520198e-02)
( 6.96006274e-01,  7.34751935e-02)
( 6.96775072e-01,  7.37982189e-02)
( 6.97538679e-01,  7.41210944e-02)
( 6.98297130e-01,  7.44438182e-02)
( 6.99050459e-01,  7.47663884e-02)
( 6.99798700e-01,  7.50888033e-02)
( 7.00541887e-01,  7.54110613e-02)
( 7.01280055e-01,  7.57331608e-02)
( 7.02013236e-01,  7.60551000e-02)
( 7.02741464e-01,  7.63768774e-02)
( 7.03464773e-01,  7.66984914e-02)
( 7.04183194e-01,  7.70199405e-02)
( 7.04896761e-01,  7.73412232e-02)
( 7.05605506e-01,  7.76623380e-02)
( 7.06309460e-01,  7.79832836e-02)
( 7.07008656e-01,  7.83040584e-02)
( 7.07703125e-01,  7.86246612e-02)
( 7.08392898e-01,  7.89450905e-02)
( 7.09078007e-01,  7.92653452e-02)
( 7.09758483e-01,  7.95854237e-02)
( 7.10434355e-01,  7.99053251e-02)
( 7.11105656e-01,  8.02250479e-02)
( 7.11772413e-01,  8.05445911e-02)
( 7.12434659e-01,  8.08639533e-02)
( 7.13092422e-01,  8.11831336e-02)
( 7.13745731e-01,  8.15021308e-02)
( 7.14394617e-01,  8.18209439e-02)
( 7.15039108e-01,  8.21395716e-02)
( 7.15679233e-01,  8.24580132e-02)
( 7.16315021e-01,  8.27762674e-02)
( 7.16946499e-01,  8.30943334e-02)
( 7.17573697e-01,  8.34122103e-02)
( 7.18196643e-01,  8.37298970e-02)
( 7.18815363e-01,  8.40473928e-02)
( 7.19429886e-01,  8.43646967e-02)
( 7.20040239e-01,  8.46818079e-02)
( 7.20646449e-01,  8.49987256e-02)
( 7.21248543e-01,  8.53154490e-02)
( 7.21846547e-01,  8.56319774e-02)
( 7.22440490e-01,  8.59483100e-02)
( 7.23030395e-01,  8.62644460e-02)
( 7.23616291e-01,  8.65803849e-02)
( 7.24198203e-01,  8.68961259e-02)
( 7.24776156e-01,  8.72116684e-02)
( 7.25350176e-01,  8.75270119e-02)
( 7.25920289e-01,  8.78421556e-02)
( 7.26486520e-01,  8.81570990e-02)
( 7.27048893e-01,  8.84718417e-02)
( 7.27607434e-01,  8.87863830e-02)
( 7.28162167e-01,  8.91007225e-02)
( 7.28713117e-01,  8.94148597e-02)
( 7.29260308e-01,  8.97287941e-02)
( 7.29803763e-01,  9.00425254e-02)
( 7.30343508e-01,  9.03560530e-02)
( 7.30879565e-01,  9.06693767e-02)
( 7.31411958e-01,  9.09824961e-02)
( 7.31940711e-01,  9.12954108e-02)
( 7.32465846e-01,  9.16081206e-02)
( 7.32987387e-01,  9.19206250e-02)
( 7.33505357e-01,  9.22329239e-02)
( 7.34019778e-01,  9.25450169e-02)
( 7.34530672e-01,  9.28569039e-02)
( 7.35038063e-01,  9.31685847e-02)
( 7.35541972e-01,  9.34800590e-02)
( 7.36042421e-01,  9.37913267e-02)
( 7.36539433e-01,  9.41023876e-02)
( 7.37033028e-01,  9.44132416e-02)
( 7.37523228e-01,  9.47238886e-02)
( 7.38010055e-01,  9.50343285e-02)
( 7.38493530e-01,  9.53445612e-02)
( 7.38973725e-01,  9.56545955e-02)
( 7.39450572e-01,  9.59644220e-02)
( 7.39924128e-01,  9.62740413e-02)
( 7.40394416e-01,  9.65834532e-02)
( 7.40861455e-01,  9.68926579e-02)
( 7.41325265e-01,  9.72016554e-02)
( 7.41785867e-01,  9.75104457e-02)
( 7.42243385e-01,  9.78190610e-02)
( 7.42697809e-01,  9.81275581e-02)
( 7.43149079e-01,  9.84358481e-02)
( 7.43597218e-01,  9.87439312e-02)
( 7.44042244e-01,  9.90518075e-02)
( 7.44484177e-01,  9.93594771e-02)
( 7.44923036e-01,  9.96669404e-02)
( 7.45358840e-01,  9.99741973e-02)
( 7.45791607e-01,  1.00281248e-01)
( 7.46221356e-01,  1.00588094e-01)
( 7.46648106e-01,  1.00894733e-01)
( 7.47071875e-01,  1.01201168e-01)
( 7.47492682e-01,  1.01507397e-01)
( 7.47910544e-01,  1.01813422e-01)
( 7.48325480e-01,  1.02119243e-01)
( 7.48737507e-01,  1.02424860e-01)
( 7.49146643e-01,  1.02730273e-01)
( 7.49552905e-01,  1.03035483e-01)
( 7.49956312e-01,  1.03340490e-01)
( 7.50356881e-01,  1.03645295e-01)
( 7.50754627e-01,  1.03949898e-01)
( 7.51149570e-01,  1.04254299e-01)
( 7.51697824e-01,  1.04680172e-01)
( 7.52931432e-01,  1.05652508e-01)
( 7.54434397e-01,  1.06865184e-01)
( 7.55894944e-01,  1.08074701e-01)
( 7.57314072e-01,  1.09281101e-01)
( 7.58692749e-01,  1.10484427e-01)
( 7.60031912e-01,  1.11684726e-01)
( 7.61332473e-01,  1.12882048e-01)
( 7.62595312e-01,  1.14076447e-01)
( 7.63821286e-01,  1.15267981e-01)
( 7.65011224e-01,  1.16456710e-01)
( 7.66166169e-01,  1.17642843e-01)
( 7.67286434e-01,  1.18826173e-01)
( 7.67428926e-01,  1.19735995e-01)
( 7.67974835e-01,  1.20338457e-01)
( 7.68511127e-01,  1.20940282e-01)
( 7.69038966e-01,  1.21541458e-01)
( 7.69558498e-01,  1.22142016e-01)
( 7.70069738e-01,  1.22741958e-01)
( 7.70572799e-01,  1.23341282e-01)
( 7.71067816e-01,  1.23940030e-01)
( 7.71554845e-01,  1.24538231e-01)
( 7.72033952e-01,  1.25135845e-01)
( 7.72505220e-01,  1.25732885e-01)
( 7.72968790e-01,  1.26329386e-01)
( 7.73424671e-01,  1.26925369e-01)
( 7.73873005e-01,  1.27520837e-01)
( 7.74313815e-01,  1.28115812e-01)
( 7.74747182e-01,  1.28710272e-01)
( 7.75173266e-01,  1.29304236e-01)
( 7.75592106e-01,  1.29897837e-01)
( 7.76003725e-01,  1.30491040e-01)
( 7.76408218e-01,  1.31083727e-01)
( 7.76805589e-01,  1.31675971e-01)
( 7.77195947e-01,  1.32267776e-01)
( 7.77579359e-01,  1.32859153e-01)
( 7.77955892e-01,  1.33450116e-01)
( 7.78325651e-01,  1.34040776e-01)
( 7.78688636e-01,  1.34630977e-01)
( 7.79044961e-01,  1.35220886e-01)
( 7.79394668e-01,  1.35810413e-01)
( 7.79737865e-01,  1.36399614e-01)
( 7.80074570e-01,  1.36988534e-01)
( 7.80404846e-01,  1.37577161e-01)
( 7.80728726e-01,  1.38165511e-01)
( 7.81046326e-01,  1.38753733e-01)
( 7.81357617e-01,  1.39341613e-01)
( 7.81662719e-01,  1.39929239e-01)
( 7.81961637e-01,  1.40516703e-01)
( 7.82254445e-01,  1.41103897e-01)
( 7.82541183e-01,  1.41690938e-01)
( 7.82821997e-01,  1.42277831e-01)
( 7.83096812e-01,  1.42864579e-01)
( 7.83365685e-01,  1.43451291e-01)
( 7.83628690e-01,  1.44037829e-01)
( 7.83885912e-01,  1.44624240e-01)
( 7.84137295e-01,  1.45210559e-01)
( 7.84382927e-01,  1.45796781e-01)
( 7.84622851e-01,  1.46382921e-01)
( 7.84857108e-01,  1.46968996e-01)
( 7.85085771e-01,  1.47555124e-01)
( 7.85308882e-01,  1.48141171e-01)
( 7.85526437e-01,  1.48727256e-01)
( 7.85738474e-01,  1.49313439e-01)
( 7.85945121e-01,  1.49899686e-01)
( 7.86146276e-01,  1.50485972e-01)
( 7.86342024e-01,  1.51072315e-01)
( 7.86532402e-01,  1.51658732e-01)
( 7.86717494e-01,  1.52245369e-01)
( 7.86897281e-01,  1.52832173e-01)
( 7.87071790e-01,  1.53419106e-01)
( 7.87241052e-01,  1.54006187e-01)
( 7.87405096e-01,  1.54593435e-01)
( 7.87563952e-01,  1.55180867e-01)
( 7.87717661e-01,  1.55768588e-01)
( 7.87866232e-01,  1.56356492e-01)
( 7.88009733e-01,  1.56944718e-01)
( 7.88148118e-01,  1.57533190e-01)
( 7.88281492e-01,  1.58121936e-01)
( 7.88409857e-01,  1.58711165e-01)
( 7.88533179e-01,  1.59300728e-01)
( 7.88651604e-01,  1.59890764e-01)
( 7.88765020e-01,  1.60481178e-01)
( 7.88873452e-01,  1.61072027e-01)
( 7.88976999e-01,  1.61663279e-01)
( 7.89075623e-01,  1.62254994e-01)
( 7.89169382e-01,  1.62847241e-01)
( 7.89258310e-01,  1.63440216e-01)
( 7.89342313e-01,  1.64033698e-01)
( 7.89421425e-01,  1.64627698e-01)
( 7.89495766e-01,  1.65222453e-01)
( 7.89565443e-01,  1.65818076e-01)
( 7.89630167e-01,  1.66414463e-01)
( 7.89690057e-01,  1.67011545e-01)
( 7.89745113e-01,  1.67609170e-01)
( 7.89795425e-01,  1.68207555e-01)
( 7.89840930e-01,  1.68806689e-01)
( 7.89881654e-01,  1.69406398e-01)
( 7.89917608e-01,  1.70006913e-01)
( 7.89948879e-01,  1.70608211e-01)
( 7.89975261e-01,  1.71210155e-01)
( 7.89996913e-01,  1.71812901e-01)
( 7.90013829e-01,  1.72416560e-01)
( 7.90025953e-01,  1.73021185e-01)
( 7.90033397e-01,  1.73626895e-01)
( 7.90036051e-01,  1.74233313e-01)
( 7.90033965e-01,  1.74840646e-01)
( 7.90027143e-01,  1.75449012e-01)
( 7.90015507e-01,  1.76058258e-01)
( 7.89999209e-01,  1.76668627e-01)
( 7.89978098e-01,  1.77279933e-01)
( 7.89952205e-01,  1.77892245e-01)
( 7.89921603e-01,  1.78505740e-01)
( 7.89886225e-01,  1.79120097e-01)
( 7.89846084e-01,  1.79735654e-01)
( 7.89801088e-01,  1.80352291e-01)
( 7.89751304e-01,  1.80970063e-01)
( 7.89696899e-01,  1.81589428e-01)
( 7.89637564e-01,  1.82209774e-01)
( 7.89573420e-01,  1.82831538e-01)
( 7.89504415e-01,  1.83454566e-01)
( 7.89430550e-01,  1.84078896e-01)
( 7.89351823e-01,  1.84704760e-01)
( 7.89268295e-01,  1.85332001e-01)
( 7.89179723e-01,  1.85960570e-01)
( 7.89086455e-01,  1.86590751e-01)
( 7.88988052e-01,  1.87222165e-01)
( 7.88884713e-01,  1.87855009e-01)
( 7.88776467e-01,  1.88489415e-01)
( 7.88663227e-01,  1.89125287e-01)
( 7.88544986e-01,  1.89762671e-01)
( 7.88421848e-01,  1.90401981e-01)
( 7.88293510e-01,  1.91042588e-01)
( 7.88160166e-01,  1.91684811e-01)
( 7.88021792e-01,  1.92328963e-01)
( 7.87878256e-01,  1.92975112e-01)
( 7.87729533e-01,  1.93622876e-01)
( 7.87575630e-01,  1.94272150e-01)
( 7.87416478e-01,  1.94923182e-01)
( 7.87252247e-01,  1.95576448e-01)
( 7.87082744e-01,  1.96231342e-01)
( 7.86907908e-01,  1.96888068e-01)
( 7.86727699e-01,  1.97546451e-01)
( 7.86542153e-01,  1.98206815e-01)
( 7.86351343e-01,  1.98869335e-01)
( 7.86155160e-01,  1.99533837e-01)
( 7.85953393e-01,  2.00200708e-01)
( 7.85746043e-01,  2.00869247e-01)
( 7.85533382e-01,  2.01540386e-01)
( 7.85314975e-01,  2.02213330e-01)
( 7.85090913e-01,  2.02888264e-01)
( 7.84861289e-01,  2.03565576e-01)
( 7.84625758e-01,  2.04245264e-01)
( 7.84384818e-01,  2.04928078e-01)
( 7.84137800e-01,  2.05612511e-01)
( 7.83884947e-01,  2.06299238e-01)
( 7.83626225e-01,  2.06988232e-01)
( 7.83361633e-01,  2.07680006e-01)
( 7.83090965e-01,  2.08374058e-01)
( 7.82814280e-01,  2.09070630e-01)
( 7.82531543e-01,  2.09769727e-01)
( 7.82242591e-01,  2.10471214e-01)
( 7.81947443e-01,  2.11175290e-01)
( 7.81646035e-01,  2.11881935e-01)
( 7.81338434e-01,  2.12591558e-01)
( 7.81024384e-01,  2.13303495e-01)
( 7.80703956e-01,  2.14018288e-01)
( 7.80377027e-01,  2.14735665e-01)
( 7.80043567e-01,  2.15455814e-01)
( 7.79703534e-01,  2.16178993e-01)
( 7.79356789e-01,  2.16904871e-01)
( 7.79003318e-01,  2.17633638e-01)
( 7.78643053e-01,  2.18365335e-01)
( 7.78275923e-01,  2.19100002e-01)
( 7.77901857e-01,  2.19837679e-01)
( 7.77520783e-01,  2.20578407e-01)
( 7.77132583e-01,  2.21322349e-01)
( 7.76737234e-01,  2.22069606e-01)
( 7.76334615e-01,  2.22820182e-01)
( 7.75924587e-01,  2.23574261e-01)
( 7.75507006e-01,  2.24331419e-01)
( 7.75081932e-01,  2.25091999e-01)
( 7.74649286e-01,  2.25856287e-01)
( 7.74208934e-01,  2.26623720e-01)
( 7.73760817e-01,  2.27394586e-01)
( 7.73304962e-01,  2.28169018e-01)
( 7.72841289e-01,  2.28947305e-01)
( 7.72369637e-01,  2.29729183e-01)
( 7.71889516e-01,  2.30514338e-01)
( 7.71401536e-01,  2.31304109e-01)
( 7.70904802e-01,  2.32097281e-01)
( 7.70399454e-01,  2.32894977e-01)
( 7.69885138e-01,  2.33696388e-01)
( 7.69362191e-01,  2.34501998e-01)
( 7.68830331e-01,  2.35311476e-01)
( 7.68290210e-01,  2.36126569e-01)
( 7.67740626e-01,  2.36945285e-01)
( 7.67182018e-01,  2.37767809e-01)
( 7.66613176e-01,  2.38594042e-01)
( 7.66034887e-01,  2.39424988e-01)
( 7.65446956e-01,  2.40260284e-01)
( 7.64849994e-01,  2.41101475e-01)
( 7.64242050e-01,  2.41946355e-01)
( 7.63623950e-01,  2.42795378e-01)
( 7.62996123e-01,  2.43649823e-01)
( 7.62357257e-01,  2.44508317e-01)
( 7.61707994e-01,  2.45371636e-01)
( 7.61048514e-01,  2.46240278e-01)
( 7.60378057e-01,  2.47112990e-01)
( 7.59697155e-01,  2.47991135e-01)
( 7.59004235e-01,  2.48874251e-01)
( 7.58299891e-01,  2.49762950e-01)
( 7.57572730e-01,  2.50388445e-01)
( 7.57202315e-01,  2.50847783e-01)
( 7.56828836e-01,  2.51308352e-01)
( 7.56452210e-01,  2.51770208e-01)
( 7.56072538e-01,  2.52233405e-01)
( 7.55689796e-01,  2.52697816e-01)
( 7.55303972e-01,  2.53163645e-01)
( 7.54914963e-01,  2.53630851e-01)
( 7.54522805e-01,  2.54099261e-01)
( 7.54127365e-01,  2.54569141e-01)
( 7.53728672e-01,  2.55040386e-01)
( 7.53326763e-01,  2.55513061e-01)
( 7.52921639e-01,  2.55987053e-01)
( 7.52513206e-01,  2.56462303e-01)
( 7.52101501e-01,  2.56938907e-01)
( 7.51686492e-01,  2.57416874e-01)
( 7.51268112e-01,  2.57896214e-01)
( 7.50846349e-01,  2.58376929e-01)
( 7.50421266e-01,  2.58859158e-01)
( 7.49992654e-01,  2.59342682e-01)
( 7.49560592e-01,  2.59827606e-01)
( 7.49125052e-01,  2.60313937e-01)
( 7.48686018e-01,  2.60801717e-01)
( 7.48243399e-01,  2.61290931e-01)
( 7.47797226e-01,  2.61781584e-01)
( 7.47347444e-01,  2.62273678e-01)
( 7.46894040e-01,  2.62767223e-01)
( 7.46437019e-01,  2.63262230e-01)
( 7.45976274e-01,  2.63758705e-01)
( 7.45511833e-01,  2.64256669e-01)
( 7.45043655e-01,  2.64756125e-01)
( 7.44571658e-01,  2.65257073e-01)
( 7.44095853e-01,  2.65759524e-01)
( 7.43616201e-01,  2.66263545e-01)
( 7.43132663e-01,  2.66769077e-01)
( 7.42645172e-01,  2.67276511e-01)
( 7.42153607e-01,  2.67785264e-01)
( 7.41658077e-01,  2.68295572e-01)
( 7.41158567e-01,  2.68807427e-01)
( 7.40654960e-01,  2.69320857e-01)
( 7.40147269e-01,  2.69835864e-01)
( 7.39635459e-01,  2.70352456e-01)
( 7.39119524e-01,  2.70870652e-01)
( 7.38599360e-01,  2.71390449e-01)
( 7.38074972e-01,  2.71911868e-01)
( 7.37546373e-01,  2.72435048e-01)
( 7.37013217e-01,  2.72959896e-01)
( 7.36475691e-01,  2.73486416e-01)
( 7.35933794e-01,  2.74014608e-01)
( 7.35387412e-01,  2.74544472e-01)
( 7.34836566e-01,  2.75076016e-01)
( 7.34281188e-01,  2.75609311e-01)
( 7.33721193e-01,  2.76144293e-01)
( 7.33156636e-01,  2.76681103e-01)
( 7.32587409e-01,  2.77219514e-01)
( 7.32013516e-01,  2.77759775e-01)
( 7.31434841e-01,  2.78301710e-01)
( 7.30851382e-01,  2.78845334e-01)
( 7.30263116e-01,  2.79390888e-01)
( 7.29669876e-01,  2.79938157e-01)
( 7.29071642e-01,  2.80487224e-01)
( 7.28468451e-01,  2.81038191e-01)
( 7.27860422e-01,  2.81591036e-01)
( 7.27246939e-01,  2.82145781e-01)
( 7.26628319e-01,  2.82702248e-01)
( 7.26004525e-01,  2.83260545e-01)
( 7.25375496e-01,  2.83820848e-01)
( 7.24741076e-01,  2.84382945e-01)
( 7.24101320e-01,  2.84946906e-01)
( 7.23456173e-01,  2.85512743e-01)
( 7.22805637e-01,  2.86080587e-01)
( 7.22149533e-01,  2.86650213e-01)
( 7.21487913e-01,  2.87221776e-01)
( 7.20820627e-01,  2.87795414e-01)
( 7.20147457e-01,  2.88371152e-01)
( 7.19468343e-01,  2.88948824e-01)
( 7.18783434e-01,  2.89528541e-01)
( 7.18092531e-01,  2.90110228e-01)
( 7.17395686e-01,  2.90693895e-01)
( 7.16692866e-01,  2.91279824e-01)
( 7.15983938e-01,  2.91867494e-01)
( 7.15268919e-01,  2.92457312e-01)
( 7.14547613e-01,  2.93049395e-01)
( 7.13819953e-01,  2.93643450e-01)
( 7.13085912e-01,  2.94239502e-01)
( 7.12345374e-01,  2.94837849e-01)
( 7.11598078e-01,  2.95438385e-01)
( 7.10844217e-01,  2.96040811e-01)
( 7.10083655e-01,  2.96645349e-01)
( 7.09316354e-01,  2.97252005e-01)
( 7.08542214e-01,  2.97860910e-01)
( 7.07761113e-01,  2.98472064e-01)
( 7.06973056e-01,  2.99085422e-01)
( 7.06177634e-01,  2.99701071e-01)
( 7.05374996e-01,  3.00319027e-01)
( 7.04565102e-01,  3.00939259e-01)
( 7.03747689e-01,  3.01561686e-01)
( 7.02922806e-01,  3.02186222e-01)
( 7.02090313e-01,  3.02813171e-01)
( 7.01249972e-01,  3.03442490e-01)
( 7.00401851e-01,  3.04074478e-01)
( 6.99545685e-01,  3.04708661e-01)
( 6.98681480e-01,  3.05344961e-01)
( 6.97809214e-01,  3.05983655e-01)
( 6.96928746e-01,  3.06624836e-01)
( 6.96039991e-01,  3.07268175e-01)
( 6.95142786e-01,  3.07913865e-01)
( 6.94236967e-01,  3.08562040e-01)
( 6.93322506e-01,  3.09212749e-01)
( 6.92399284e-01,  3.09865813e-01)
( 6.91467111e-01,  3.10521264e-01)
( 6.90525835e-01,  3.11179247e-01)
( 6.89575440e-01,  3.11839564e-01)
( 6.88615698e-01,  3.12502544e-01)
( 6.87646246e-01,  3.13168197e-01)
( 6.86667064e-01,  3.13836232e-01)
( 6.85678225e-01,  3.14506756e-01)
( 6.84679453e-01,  3.15180024e-01)
( 6.83670495e-01,  3.15855902e-01)
( 6.82651165e-01,  3.16534290e-01)
( 6.81621522e-01,  3.17215287e-01)
( 6.80581196e-01,  3.17898905e-01)
( 6.79530179e-01,  3.18585076e-01)
( 6.78468384e-01,  3.19273913e-01)
( 6.77395531e-01,  3.19965378e-01)
( 6.76311451e-01,  3.20659561e-01)
( 6.75215732e-01,  3.21356315e-01)
( 6.74108521e-01,  3.22055739e-01)
( 6.72989350e-01,  3.22758013e-01)
( 6.71858123e-01,  3.23462841e-01)
( 6.70714647e-01,  3.24170666e-01)
( 6.69558595e-01,  3.24881295e-01)
( 6.68389499e-01,  3.25594506e-01)
( 6.67207494e-01,  3.26310488e-01)
( 6.66012425e-01,  3.27029715e-01)
( 6.64803376e-01,  3.27751506e-01)
( 6.63580787e-01,  3.28476127e-01)
( 6.62344116e-01,  3.29203428e-01)
( 6.61093139e-01,  3.29933485e-01)
( 6.59827541e-01,  3.30666570e-01)
( 6.58547159e-01,  3.31402328e-01)
( 6.57251333e-01,  3.32141087e-01)
( 6.55939979e-01,  3.32883248e-01)
( 6.54612372e-01,  3.33627929e-01)
( 6.53268617e-01,  3.34375381e-01)
( 6.51908485e-01,  3.35125939e-01)
( 6.50531356e-01,  3.35879242e-01)
( 6.49136927e-01,  3.36635645e-01)
( 6.47724302e-01,  3.37394792e-01)
( 6.46293687e-01,  3.38157206e-01)
( 6.44843928e-01,  3.38923087e-01)
( 6.43374198e-01,  3.39692059e-01)
( 6.41884781e-01,  3.40463985e-01)
( 6.40375046e-01,  3.41238457e-01)
( 6.38844956e-01,  3.42015837e-01)
( 6.37293721e-01,  3.42796144e-01)
( 6.35720845e-01,  3.43580083e-01)
( 6.34125614e-01,  3.44366311e-01)
( 6.32507429e-01,  3.45154828e-01)
( 6.30865532e-01,  3.45946400e-01)
( 6.29199814e-01,  3.46740841e-01)
( 6.27509544e-01,  3.47538393e-01)
( 6.25793488e-01,  3.48337797e-01)
( 6.24050667e-01,  3.49140042e-01)
( 6.22280404e-01,  3.49945023e-01)
( 6.20482524e-01,  3.50752766e-01)
( 6.18654271e-01,  3.51562997e-01)
( 6.16796015e-01,  3.52375313e-01)
( 6.14906487e-01,  3.53190426e-01)
( 6.12985256e-01,  3.54008172e-01)
( 6.11030572e-01,  3.54827591e-01)
( 6.09041379e-01,  3.55648507e-01)
( 6.07016340e-01,  3.56471240e-01)
( 6.04953760e-01,  3.57295540e-01)
( 6.02852859e-01,  3.58120961e-01)
( 6.00711940e-01,  3.58947593e-01)
( 5.98529504e-01,  3.59775039e-01)
( 5.96303758e-01,  3.60603225e-01)
( 5.94032287e-01,  3.61432253e-01)
( 5.91713415e-01,  3.62261581e-01)
( 5.89344586e-01,  3.63090198e-01)
( 5.86924359e-01,  3.63917405e-01)
( 5.84449922e-01,  3.64743941e-01)
( 5.81918327e-01,  3.65567514e-01)
( 5.79327542e-01,  3.66391078e-01)
( 5.76673459e-01,  3.67209599e-01)
( 5.73954143e-01,  3.68024369e-01)
( 5.71165157e-01,  3.68832468e-01)
( 5.68302702e-01,  3.69634001e-01)
( 5.65362808e-01,  3.70427825e-01)
( 5.62341499e-01,  3.71212906e-01)
( 5.59233418e-01,  3.71987892e-01)
( 5.56034415e-01,  3.72750644e-01)
( 5.53892466e-01,  3.73014693e-01)
( 5.52671825e-01,  3.73283132e-01)
( 5.51439598e-01,  3.73548308e-01)
( 5.50195897e-01,  3.73810072e-01)
( 5.48940342e-01,  3.74068310e-01)
( 5.47672984e-01,  3.74322910e-01)
( 5.46393664e-01,  3.74573655e-01)
( 5.45102184e-01,  3.74820473e-01)
( 5.43798264e-01,  3.75062975e-01)
( 5.42481556e-01,  3.75301157e-01)
( 5.41152003e-01,  3.75534723e-01)
( 5.39809259e-01,  3.75763477e-01)
( 5.38453161e-01,  3.75987213e-01)
( 5.37083582e-01,  3.76205689e-01)
( 5.35700266e-01,  3.76418530e-01)
( 5.34303106e-01,  3.76625605e-01)
( 5.32891688e-01,  3.76826796e-01)
( 5.31465938e-01,  3.77021279e-01)
( 5.30025651e-01,  3.77209275e-01)
( 5.28570718e-01,  3.77390094e-01)
( 5.27100892e-01,  3.77563617e-01)
( 5.25616048e-01,  3.77729176e-01)
( 5.24116053e-01,  3.77886643e-01)
( 5.22600325e-01,  3.78035582e-01)
( 5.21069110e-01,  3.78175855e-01)
( 5.19522443e-01,  3.78306365e-01)
( 5.17960278e-01,  3.78427042e-01)
( 5.16382367e-01,  3.78537633e-01)
( 5.14789054e-01,  3.78637010e-01)
( 5.13180334e-01,  3.78725247e-01)
( 5.11556247e-01,  3.78801369e-01)
( 5.09916899e-01,  3.78865312e-01)
( 5.08262867e-01,  3.78915941e-01)
( 5.06594247e-01,  3.78953204e-01)
( 5.04911562e-01,  3.78976091e-01)
( 5.03215395e-01,  3.78984026e-01)
( 5.01506211e-01,  3.78976657e-01)
( 4.99785003e-01,  3.78953311e-01)
( 4.98052606e-01,  3.78913108e-01)
( 4.96309465e-01,  3.78856239e-01)
( 4.94556891e-01,  3.78781086e-01)
( 4.92796553e-01,  3.78687302e-01)
( 4.91029469e-01,  3.78575005e-01)
( 4.89257877e-01,  3.78442986e-01)
( 4.87483098e-01,  3.78290846e-01)
( 4.85707598e-01,  3.78118787e-01)
( 4.83933198e-01,  3.77925961e-01)
( 4.82162286e-01,  3.77713013e-01)
( 4.80397359e-01,  3.77478755e-01)
( 4.78640387e-01,  3.77223984e-01)
( 4.76894060e-01,  3.76948648e-01)
( 4.75160593e-01,  3.76652873e-01)
( 4.73442699e-01,  3.76337219e-01)
( 4.71743225e-01,  3.76002137e-01)
( 4.70064570e-01,  3.75648567e-01)
( 4.68409025e-01,  3.75276449e-01)
( 4.66778449e-01,  3.74887607e-01)
( 4.65175522e-01,  3.74481866e-01)
( 4.63601525e-01,  3.74060878e-01)
( 4.62058622e-01,  3.73625477e-01)
( 4.60548441e-01,  3.73176792e-01)
( 4.59072168e-01,  3.72716127e-01)
( 4.57630985e-01,  3.72244097e-01)
( 4.56226135e-01,  3.71762322e-01)
( 4.54856840e-01,  3.71271867e-01)
( 4.53524415e-01,  3.70773565e-01)
( 4.52228437e-01,  3.70268519e-01)
( 4.50969193e-01,  3.69757901e-01)
( 4.49747229e-01,  3.69242359e-01)
( 4.48562287e-01,  3.68723534e-01)
( 4.47413200e-01,  3.68201865e-01)
( 4.46300631e-01,  3.67678111e-01)
( 4.45222799e-01,  3.67153411e-01)
( 4.44178432e-01,  3.66628190e-01)
( 4.43367453e-01,  3.66207648e-01)
( 4.42383417e-01,  3.65682407e-01)
( 4.41430372e-01,  3.65157927e-01)
( 4.40506549e-01,  3.64634801e-01)
( 4.39610432e-01,  3.64112519e-01)
( 4.38742851e-01,  3.63591242e-01)
( 4.37903072e-01,  3.63071821e-01)
( 4.37088704e-01,  3.62554189e-01)
( 4.36300545e-01,  3.62038853e-01)
( 4.35536953e-01,  3.61526144e-01)
( 4.34797369e-01,  3.61015886e-01)
( 4.34082221e-01,  3.60509442e-01)
( 4.33388202e-01,  3.60005806e-01)
( 4.32716275e-01,  3.59505816e-01)
( 4.32066141e-01,  3.59008971e-01)
( 4.31434679e-01,  3.58515889e-01)
( 4.30822079e-01,  3.58025449e-01)
( 4.30228590e-01,  3.57538153e-01)
( 4.29652954e-01,  3.57054527e-01)
( 4.29095364e-01,  3.56575002e-01)
( 4.28555051e-01,  3.56099391e-01)
( 4.28031172e-01,  3.55626707e-01)
( 4.27523987e-01,  3.55158348e-01)
( 4.27031252e-01,  3.54693164e-01)
( 4.26553769e-01,  3.54231477e-01)
( 4.26091094e-01,  3.53773729e-01)
( 4.25641688e-01,  3.53319957e-01)
( 4.25204619e-01,  3.52869611e-01)
( 4.24781575e-01,  3.52422721e-01)
( 4.24371178e-01,  3.51979486e-01)
( 4.23973569e-01,  3.51540231e-01)
( 4.23587398e-01,  3.51104738e-01)
( 4.23212136e-01,  3.50671970e-01)
( 4.22846708e-01,  3.50242601e-01)
( 4.22489896e-01,  3.49815823e-01)
( 4.22144690e-01,  3.49390829e-01)
( 4.21809880e-01,  3.48969074e-01)
( 4.21482558e-01,  3.48549758e-01)
( 4.21164766e-01,  3.48132816e-01)
( 4.20856732e-01,  3.47718661e-01)
( 4.20556788e-01,  3.47306846e-01)
( 4.20267195e-01,  3.46898546e-01)
( 4.19986913e-01,  3.46494184e-01)
( 4.19555137e-01,  3.45854121e-01)
( 4.18654283e-01,  3.44436999e-01)
( 4.17757315e-01,  3.42897585e-01)
( 4.16966115e-01,  3.41394923e-01)
( 4.16269434e-01,  3.39930288e-01)
( 4.15657294e-01,  3.38493835e-01)
( 4.15121926e-01,  3.37072114e-01)
( 4.14659289e-01,  3.35657353e-01)
( 4.14268418e-01,  3.34257080e-01)
( 4.13950873e-01,  3.32874067e-01)
( 4.13703405e-01,  3.31512845e-01)
( 4.13521263e-01,  3.30162645e-01)
( 4.14331461e-01,  3.29454035e-01)
( 4.14300797e-01,  3.28739318e-01)
( 4.14291710e-01,  3.28031833e-01)
( 4.14302411e-01,  3.27331862e-01)
( 4.14331859e-01,  3.26638476e-01)
( 4.14380846e-01,  3.25951610e-01)
( 4.14448112e-01,  3.25270313e-01)
( 4.14535223e-01,  3.24593808e-01)
( 4.14640759e-01,  3.23921538e-01)
( 4.14766796e-01,  3.23253509e-01)
( 4.14911740e-01,  3.22588973e-01)
( 4.15077728e-01,  3.21926716e-01)
( 4.15264307e-01,  3.21266488e-01)
( 4.15471829e-01,  3.20607043e-01)
( 4.15702812e-01,  3.19947551e-01)
( 4.15957882e-01,  3.19288075e-01)
( 4.16238053e-01,  3.18628603e-01)
( 4.16544195e-01,  3.17969352e-01)
( 4.16877654e-01,  3.17309103e-01)
( 4.17240524e-01,  3.16648044e-01)
( 4.17634245e-01,  3.15984074e-01)
( 4.18061998e-01,  3.15316615e-01)
( 4.18526374e-01,  3.14646601e-01)
( 4.19030385e-01,  3.13973889e-01)
( 4.19577793e-01,  3.13295448e-01)
( 4.20174346e-01,  3.12611952e-01)
( 4.20825136e-01,  3.11921926e-01)
( 4.21977191e-01,  3.11468244e-01)
( 4.22410391e-01,  3.11080488e-01)
( 4.22905008e-01,  3.10670525e-01)
( 4.23428312e-01,  3.10259728e-01)
( 4.23982657e-01,  3.09848738e-01)
( 4.24570153e-01,  3.09437152e-01)
( 4.25193837e-01,  3.09025679e-01)
( 4.25857149e-01,  3.08614627e-01)
( 4.26564014e-01,  3.08204243e-01)
( 4.27317867e-01,  3.07795466e-01)
( 4.28122365e-01,  3.07390087e-01)
( 4.28981262e-01,  3.06988867e-01)
( 4.30109786e-01,  3.06688682e-01)
( 4.30642704e-01,  3.06511354e-01)
( 4.31288985e-01,  3.06274590e-01)
( 4.31961805e-01,  3.06041935e-01)
( 4.32659159e-01,  3.05814177e-01)
( 4.33380084e-01,  3.05591082e-01)
( 4.34121862e-01,  3.05372699e-01)
( 4.34880165e-01,  3.05158259e-01)
( 4.35648840e-01,  3.04946750e-01)
( 4.36419558e-01,  3.04735963e-01)
( 4.37182123e-01,  3.04523495e-01)
( 4.37924784e-01,  3.04306781e-01)
( 4.38634258e-01,  3.04082666e-01)
( 4.39299234e-01,  3.03850086e-01)
( 4.39910341e-01,  3.03608863e-01)
( 4.40463050e-01,  3.03360096e-01)
( 4.40957832e-01,  3.03105795e-01)
( 4.41398885e-01,  3.02847728e-01)
( 4.41791499e-01,  3.02588031e-01)
( 4.42273599e-01,  3.02223570e-01)
( 4.43146711e-01,  3.01391593e-01)
( 4.43928623e-01,  3.00365567e-01)
( 4.44397960e-01,  2.99554815e-01)
( 4.44850386e-01,  2.98544539e-01)
( 4.45189007e-01,  2.97529018e-01)
( 4.45434570e-01,  2.96503018e-01)
( 4.45598756e-01,  2.95460743e-01)
( 4.45688101e-01,  2.94396233e-01)
( 4.45705427e-01,  2.93303823e-01)
( 4.45650963e-01,  2.92180913e-01)
( 4.45523000e-01,  2.91023746e-01)
( 4.45319764e-01,  2.89829289e-01)
( 4.45036840e-01,  2.88593712e-01)
( 4.44669824e-01,  2.87314049e-01)
( 4.44212073e-01,  2.85986581e-01)
( 4.43775546e-01,  2.84886950e-01)
( 4.43133993e-01,  2.83462074e-01)
( 4.42376288e-01,  2.81977946e-01)
( 4.41489708e-01,  2.80429112e-01)
( 4.40459338e-01,  2.78810406e-01)
( 4.39268932e-01,  2.77117014e-01)
( 4.37894172e-01,  2.75338006e-01)
( 4.36309591e-01,  2.73466557e-01)
( 4.34484066e-01,  2.71494351e-01)
( 4.32378364e-01,  2.69411145e-01)
( 4.29927575e-01,  2.67191788e-01)
( 4.27039770e-01,  2.64800310e-01)
( 4.23603440e-01,  2.62199607e-01)
( 4.19390643e-01,  2.59250944e-01)
( 4.14370499e-01,  2.56120277e-01)
( 4.08520299e-01,  2.52834840e-01)
( 4.01768022e-01,  2.49474451e-01)
( 3.93736834e-01,  2.45938482e-01)
( 3.84136721e-01,  2.42223332e-01)
( 3.73155069e-01,  2.38520846e-01)
( 3.60758665e-01,  2.35015771e-01)
( 3.46683605e-01,  2.31764973e-01)
( 3.32711712e-01,  2.29178823e-01)
( 3.19696196e-01,  2.27288406e-01)
( 3.08173930e-01,  2.26037795e-01)
( 2.98029674e-01,  2.25312035e-01)
( 2.89062518e-01,  2.24870707e-01)
( 2.81015106e-01,  2.24639844e-01)
( 2.73635990e-01,  2.24640936e-01)
( 2.66884278e-01,  2.24784829e-01)
( 2.60737881e-01,  2.25044976e-01)
( 2.55073608e-01,  2.25387145e-01)
( 2.49867966e-01,  2.25822962e-01)
( 2.45377780e-01,  2.26411655e-01)
( 2.40831932e-01,  2.26959120e-01)
( 2.36601044e-01,  2.27537460e-01)
( 2.32637282e-01,  2.28146256e-01)
( 2.28888476e-01,  2.28775194e-01)
( 2.25339302e-01,  2.29421666e-01)
( 2.21893888e-01,  2.30057818e-01)
( 2.18432769e-01,  2.30643653e-01)
( 2.15347607e-01,  2.31266277e-01)
( 2.12420872e-01,  2.31978955e-01)
( 2.09856952e-01,  2.32786158e-01)
( 2.07146672e-01,  2.33534001e-01)
( 2.04586284e-01,  2.34284551e-01)
( 2.02159360e-01,  2.35044200e-01)
( 1.99823483e-01,  2.35797604e-01)
( 1.97555925e-01,  2.36536995e-01)
( 1.95330902e-01,  2.37243077e-01)
( 1.93231804e-01,  2.37956532e-01)
( 1.91024246e-01,  2.38593545e-01)
( 1.89172758e-01,  2.39363237e-01)
( 1.87198331e-01,  2.40190685e-01)
( 1.85214324e-01,  2.41056811e-01)
( 1.83268364e-01,  2.41943741e-01)
( 1.81356630e-01,  2.42844681e-01)
( 1.79928613e-01,  2.43460688e-01)
( 1.78551777e-01,  2.44101677e-01)
( 1.77178080e-01,  2.44758827e-01)
( 1.75804811e-01,  2.45427173e-01)
( 1.74441455e-01,  2.46105983e-01)
( 1.73074763e-01,  2.46793684e-01)
( 1.71711502e-01,  2.47490523e-01)
( 1.70351052e-01,  2.48199691e-01)
( 1.69008649e-01,  2.48931842e-01)
( 1.67692576e-01,  2.49679418e-01)
( 1.66407084e-01,  2.50431296e-01)
( 1.65142659e-01,  2.51185636e-01)
( 1.63896530e-01,  2.51944473e-01)
( 1.62667528e-01,  2.52706609e-01)
( 1.61465741e-01,  2.53465835e-01)
( 1.60299882e-01,  2.54211825e-01)
( 1.59174036e-01,  2.54942994e-01)
( 1.58081361e-01,  2.55660915e-01)
( 1.57019494e-01,  2.56371726e-01)
( 1.55978785e-01,  2.57084035e-01)
( 1.54946580e-01,  2.57816288e-01)
( 1.53904382e-01,  2.58584915e-01)
( 1.52837922e-01,  2.59402480e-01)
( 1.51748265e-01,  2.60254488e-01)
( 1.50652929e-01,  2.61125287e-01)
( 1.49555311e-01,  2.62013342e-01)
( 1.48488422e-01,  2.62899593e-01)
( 1.47437464e-01,  2.63786467e-01)
( 1.46403442e-01,  2.64681823e-01)
( 1.45375153e-01,  2.65588942e-01)
( 1.44355703e-01,  2.66515451e-01)
( 1.43355004e-01,  2.67465531e-01)
( 1.42374262e-01,  2.68431491e-01)
( 1.41405688e-01,  2.69412749e-01)
( 1.40436880e-01,  2.70409164e-01)
( 1.39466137e-01,  2.71424595e-01)
( 1.38484326e-01,  2.72464303e-01)
( 1.37490035e-01,  2.73524830e-01)
( 1.36750262e-01,  2.74255158e-01)
( 1.36107466e-01,  2.74916107e-01)
( 1.35460960e-01,  2.75586477e-01)
( 1.34811703e-01,  2.76262347e-01)
( 1.34161127e-01,  2.76943690e-01)
( 1.33504231e-01,  2.77628422e-01)
( 1.32848665e-01,  2.78312979e-01)
( 1.32192887e-01,  2.78996331e-01)
( 1.31540494e-01,  2.79694018e-01)
( 1.30887246e-01,  2.80424624e-01)
( 1.30235248e-01,  2.81176788e-01)
( 1.29589593e-01,  2.81935037e-01)
( 1.28950292e-01,  2.82691616e-01)
( 1.28315825e-01,  2.83448324e-01)
( 1.27689374e-01,  2.84203853e-01)
( 1.27069313e-01,  2.84956512e-01)
( 1.26456031e-01,  2.85704810e-01)
( 1.25851598e-01,  2.86444175e-01)
( 1.25252837e-01,  2.87176000e-01)
( 1.24660429e-01,  2.87905934e-01)
( 1.24076240e-01,  2.88640211e-01)
( 1.23490543e-01,  2.89395697e-01)
( 1.22889711e-01,  2.90190497e-01)
( 1.22275663e-01,  2.91034826e-01)
( 1.21639386e-01,  2.91915002e-01)
( 1.21000573e-01,  2.92815326e-01)
( 1.20364245e-01,  2.93736677e-01)
( 1.19724262e-01,  2.94677523e-01)
( 1.19085763e-01,  2.95640411e-01)
( 1.18446218e-01,  2.96622468e-01)
( 1.17814706e-01,  2.97629249e-01)
( 1.17189045e-01,  2.98659838e-01)
( 1.16566286e-01,  2.99713561e-01)
( 1.15949006e-01,  3.00789712e-01)
( 1.15337912e-01,  3.01885654e-01)
( 1.14720829e-01,  3.03005233e-01)
( 1.14092692e-01,  3.04152426e-01)
( 1.13452270e-01,  3.05329828e-01)
( 1.12790258e-01,  3.06539739e-01)
( 1.12235194e-01,  3.07710915e-01)
( 1.11833785e-01,  3.08392662e-01)
( 1.11431047e-01,  3.09095242e-01)
( 1.11025585e-01,  3.09807052e-01)
( 1.10615294e-01,  3.10526475e-01)
( 1.10203274e-01,  3.11253928e-01)
( 1.09787738e-01,  3.11987499e-01)
( 1.09368233e-01,  3.12726772e-01)
( 1.08948446e-01,  3.13471984e-01)
( 1.08526568e-01,  3.14226639e-01)
( 1.08103878e-01,  3.14998880e-01)
( 1.07677487e-01,  3.15792572e-01)
( 1.07247653e-01,  3.16604133e-01)
( 1.06820811e-01,  3.17423532e-01)
( 1.06396364e-01,  3.18246451e-01)
( 1.05973252e-01,  3.19073045e-01)
( 1.05550206e-01,  3.19901554e-01)
( 1.05127365e-01,  3.20731802e-01)
( 1.04709357e-01,  3.21555420e-01)
( 1.04297722e-01,  3.22369611e-01)
( 1.03890346e-01,  3.23182930e-01)
( 1.03483407e-01,  3.24010976e-01)
( 1.03069959e-01,  3.24873420e-01)
( 1.02645959e-01,  3.25782694e-01)
( 1.02209614e-01,  3.26739809e-01)
( 1.01766670e-01,  3.27733730e-01)
( 1.01317561e-01,  3.28756205e-01)
( 1.00862275e-01,  3.29805504e-01)
( 1.00401957e-01,  3.30876793e-01)
( 9.99401997e-02,  3.31968039e-01)
( 9.94769286e-02,  3.33081165e-01)
( 9.90112227e-02,  3.34220799e-01)
( 9.85464226e-02,  3.35392414e-01)
( 9.80803859e-02,  3.36598411e-01)
( 9.76182699e-02,  3.37836284e-01)
( 9.71597807e-02,  3.39109031e-01)
( 9.67056024e-02,  3.40412674e-01)
( 9.62504026e-02,  3.41748150e-01)
( 9.57857388e-02,  3.43117148e-01)
( 9.56807455e-02,  3.44203373e-01)
( 9.53934702e-02,  3.44964437e-01)
( 9.51058647e-02,  3.45745013e-01)
( 9.48139421e-02,  3.46537346e-01)
( 9.45200545e-02,  3.47340258e-01)
( 9.42224506e-02,  3.48153729e-01)
( 9.39220374e-02,  3.48980402e-01)
( 9.36182307e-02,  3.49820468e-01)
( 9.33101777e-02,  3.50673590e-01)
( 9.30013043e-02,  3.51541335e-01)
( 9.26891302e-02,  3.52423154e-01)
( 9.23742156e-02,  3.53322790e-01)
( 9.20564287e-02,  3.54238473e-01)
( 9.17371487e-02,  3.55167428e-01)
( 9.14182206e-02,  3.56107266e-01)
( 9.10982354e-02,  3.57060145e-01)
( 9.07766586e-02,  3.58028849e-01)
( 9.04506750e-02,  3.59016194e-01)
( 9.01209477e-02,  3.60027189e-01)
( 8.97845072e-02,  3.61066560e-01)
( 8.94444450e-02,  3.62135468e-01)
( 8.91040239e-02,  3.63217047e-01)
( 8.87643479e-02,  3.64312502e-01)
( 8.84244927e-02,  3.65416249e-01)
( 8.80903384e-02,  3.66513128e-01)
( 8.77531075e-02,  3.67619532e-01)
( 8.74150736e-02,  3.68732951e-01)
( 8.70755787e-02,  3.69863400e-01)
( 8.67297822e-02,  3.71022290e-01)
( 8.63821554e-02,  3.72205309e-01)
( 8.60336551e-02,  3.73430297e-01)
( 8.56811483e-02,  3.74722692e-01)
( 8.53300423e-02,  3.76073959e-01)
( 8.49770437e-02,  3.77486916e-01)
( 8.46264597e-02,  3.78943600e-01)
( 8.42792923e-02,  3.80437384e-01)
( 8.43815173e-02,  3.81600784e-01)
( 8.41659435e-02,  3.82429120e-01)
( 8.39541195e-02,  3.83273701e-01)
( 8.37397894e-02,  3.84132842e-01)
( 8.35231613e-02,  3.85005924e-01)
( 8.33037184e-02,  3.85889645e-01)
( 8.30835039e-02,  3.86786062e-01)
( 8.28589512e-02,  3.87696674e-01)
( 8.26334832e-02,  3.88619629e-01)
( 8.24060936e-02,  3.89553240e-01)
( 8.21770815e-02,  3.90499514e-01)
( 8.19461888e-02,  3.91459079e-01)
( 8.17114454e-02,  3.92434344e-01)
( 8.14733835e-02,  3.93430101e-01)
( 8.12320129e-02,  3.94444244e-01)
( 8.09873787e-02,  3.95475720e-01)
( 8.07408199e-02,  3.96523699e-01)
( 8.04888771e-02,  3.97593153e-01)
( 8.02308101e-02,  3.98690804e-01)
( 7.99689770e-02,  3.99813126e-01)
( 7.97034185e-02,  4.00963453e-01)
( 7.94348190e-02,  4.02143443e-01)
( 7.91631017e-02,  4.03349288e-01)
( 7.88900178e-02,  4.04578947e-01)
( 7.86194000e-02,  4.05822013e-01)
( 7.83492544e-02,  4.07067346e-01)
( 7.80813671e-02,  4.08316760e-01)
( 7.78153050e-02,  4.09575256e-01)
( 7.75476969e-02,  4.10855419e-01)
( 7.72819882e-02,  4.12178081e-01)
( 7.70155306e-02,  4.13556094e-01)
( 7.67490052e-02,  4.14988287e-01)
( 7.64852223e-02,  4.16464632e-01)
( 7.62209389e-02,  4.17984120e-01)
( 7.59599574e-02,  4.19550125e-01)
( 7.60209550e-02,  4.21090712e-01)
( 7.58557413e-02,  4.21975535e-01)
( 7.56944232e-02,  4.22866815e-01)
( 7.55324156e-02,  4.23767622e-01)
( 7.53688380e-02,  4.24680095e-01)
( 7.52035555e-02,  4.25608650e-01)
( 7.50359534e-02,  4.26547721e-01)
( 7.48672335e-02,  4.27500346e-01)
( 7.46966665e-02,  4.28468288e-01)
( 7.45242434e-02,  4.29450989e-01)
( 7.43492257e-02,  4.30445527e-01)
( 7.41723662e-02,  4.31459540e-01)
( 7.39922739e-02,  4.32494322e-01)
( 7.38097652e-02,  4.33550500e-01)
( 7.36258500e-02,  4.34624622e-01)
( 7.34376858e-02,  4.35716211e-01)
( 7.32465018e-02,  4.36828209e-01)
( 7.30525312e-02,  4.37959303e-01)
( 7.28554004e-02,  4.39114660e-01)
( 7.26559290e-02,  4.40290928e-01)
( 7.24520199e-02,  4.41498417e-01)
( 7.22466646e-02,  4.42730111e-01)
( 7.20414388e-02,  4.43975088e-01)
( 7.18366812e-02,  4.45239146e-01)
( 7.16313337e-02,  4.46516098e-01)
( 7.14266873e-02,  4.47809100e-01)
( 7.12200476e-02,  4.49120604e-01)
( 7.10134253e-02,  4.50463935e-01)
( 7.08065325e-02,  4.51856573e-01)
( 7.05985005e-02,  4.53300227e-01)
( 7.03909232e-02,  4.54785066e-01)
( 7.01830886e-02,  4.56311784e-01)
( 6.99735218e-02,  4.57881948e-01)
( 6.97624619e-02,  4.59505747e-01)
( 6.98796010e-02,  4.61110843e-01)
( 6.97510766e-02,  4.62020414e-01)
( 6.96270189e-02,  4.62939213e-01)
( 6.95021475e-02,  4.63870951e-01)
( 6.93763257e-02,  4.64816613e-01)
( 6.92487707e-02,  4.65777653e-01)
( 6.91199634e-02,  4.66753258e-01)
( 6.89887193e-02,  4.67747722e-01)
( 6.88564915e-02,  4.68759111e-01)
( 6.87221134e-02,  4.69784405e-01)
( 6.85867673e-02,  4.70825242e-01)
( 6.84503784e-02,  4.71885884e-01)
( 6.83109262e-02,  4.72965537e-01)
( 6.81698219e-02,  4.74066600e-01)
( 6.80233640e-02,  4.75183856e-01)
( 6.78767176e-02,  4.76321900e-01)
( 6.77275663e-02,  4.77482033e-01)
( 6.75764655e-02,  4.78663322e-01)
( 6.74235526e-02,  4.79868521e-01)
( 6.72668588e-02,  4.81097799e-01)
( 6.71089850e-02,  4.82348005e-01)
( 6.69489921e-02,  4.83619565e-01)
( 6.67890136e-02,  4.84909228e-01)
( 6.66275837e-02,  4.86213043e-01)
( 6.64651405e-02,  4.87541014e-01)
( 6.63011588e-02,  4.88896716e-01)
( 6.61364993e-02,  4.90288551e-01)
( 6.59720282e-02,  4.91725745e-01)
( 6.58081580e-02,  4.93213219e-01)
( 6.56456350e-02,  4.94743005e-01)
( 6.54809226e-02,  4.96310631e-01)
( 6.53159417e-02,  4.97931529e-01)
( 6.51461540e-02,  4.99607697e-01)
( 6.52887411e-02,  5.01383398e-01)
( 6.51754459e-02,  5.02327947e-01)
( 6.50771387e-02,  5.03273114e-01)
( 6.49790178e-02,  5.04228710e-01)
( 6.48801858e-02,  5.05198806e-01)
( 6.47794787e-02,  5.06184994e-01)
( 6.46784831e-02,  5.07184733e-01)
( 6.45768735e-02,  5.08197169e-01)
( 6.44736292e-02,  5.09223350e-01)
( 6.43698047e-02,  5.10267245e-01)
( 6.42646104e-02,  5.11326974e-01)
( 6.41582302e-02,  5.12402258e-01)
( 6.40497515e-02,  5.13500343e-01)
( 6.39396210e-02,  5.14621068e-01)
( 6.38270627e-02,  5.15756948e-01)
( 6.37127900e-02,  5.16913956e-01)
( 6.35967708e-02,  5.18090801e-01)
( 6.34789200e-02,  5.19287085e-01)
( 6.33586505e-02,  5.20510504e-01)
( 6.32355985e-02,  5.21757902e-01)
( 6.31107159e-02,  5.23029686e-01)
( 6.29831693e-02,  5.24329133e-01)
( 6.28543133e-02,  5.25655146e-01)
( 6.27240959e-02,  5.27008859e-01)
( 6.25924252e-02,  5.28392622e-01)
( 6.24588687e-02,  5.29814627e-01)
( 6.23226432e-02,  5.31281135e-01)
( 6.21877563e-02,  5.32785929e-01)
( 6.20513572e-02,  5.34333776e-01)
( 6.19161525e-02,  5.35933821e-01)
( 6.17771867e-02,  5.37585725e-01)
( 6.16363265e-02,  5.39285526e-01)
( 6.14943820e-02,  5.41044194e-01)
( 6.16891697e-02,  5.42632006e-01)
( 6.16075144e-02,  5.43603895e-01)
( 6.15274773e-02,  5.44589935e-01)
( 6.14469061e-02,  5.45588770e-01)
( 6.13645191e-02,  5.46602348e-01)
( 6.12828651e-02,  5.47633858e-01)
( 6.11989933e-02,  5.48680438e-01)
( 6.11146149e-02,  5.49741710e-01)
( 6.10299111e-02,  5.50819660e-01)
( 6.09443854e-02,  5.51915316e-01)
( 6.08564465e-02,  5.53030314e-01)
( 6.07679779e-02,  5.54167918e-01)
( 6.06776926e-02,  5.55326401e-01)
( 6.05854475e-02,  5.56505351e-01)
( 6.04918120e-02,  5.57702837e-01)
( 6.03970711e-02,  5.58921616e-01)
( 6.02999755e-02,  5.60164981e-01)
( 6.02002768e-02,  5.61432716e-01)
( 6.00984165e-02,  5.62722301e-01)
( 5.99945232e-02,  5.64042960e-01)
( 5.98871302e-02,  5.65397911e-01)
( 5.97780105e-02,  5.66786838e-01)
( 5.96650554e-02,  5.68212900e-01)
( 5.95503573e-02,  5.69679895e-01)
( 5.94330720e-02,  5.71193114e-01)
( 5.93174015e-02,  5.72739133e-01)
( 5.92022424e-02,  5.74333366e-01)
( 5.90842412e-02,  5.75984156e-01)
( 5.89636829e-02,  5.77694594e-01)
( 5.88425691e-02,  5.79464503e-01)
( 5.87237732e-02,  5.81293585e-01)
( 5.89852349e-02,  5.82633142e-01)
( 5.89163143e-02,  5.83673450e-01)
( 5.88472820e-02,  5.84728112e-01)
( 5.87768476e-02,  5.85798508e-01)
( 5.87054496e-02,  5.86888779e-01)
( 5.86333426e-02,  5.87998645e-01)
( 5.85604681e-02,  5.89127567e-01)
( 5.84870638e-02,  5.90274545e-01)
( 5.84126930e-02,  5.91444125e-01)
( 5.83365141e-02,  5.92633397e-01)
( 5.82590214e-02,  5.93848756e-01)
( 5.81813182e-02,  5.95090613e-01)
( 5.81031888e-02,  5.96358479e-01)
( 5.80220944e-02,  5.97652681e-01)
( 5.79402763e-02,  5.98980498e-01)
( 5.78582418e-02,  6.00340137e-01)
( 5.77755466e-02,  6.01732325e-01)
( 5.76936106e-02,  6.03154812e-01)
( 5.76113238e-02,  6.04608280e-01)
( 5.75276232e-02,  6.06093428e-01)
( 5.74436194e-02,  6.07612561e-01)
( 5.73592788e-02,  6.09167744e-01)
( 5.72729880e-02,  6.10767221e-01)
( 5.71833415e-02,  6.12418802e-01)
( 5.70915525e-02,  6.14130127e-01)
( 5.69989481e-02,  6.15904750e-01)
( 5.69027830e-02,  6.17740213e-01)
( 5.71297251e-02,  6.19014718e-01)
( 5.70694330e-02,  6.20147130e-01)
( 5.70079653e-02,  6.21298751e-01)
( 5.69457828e-02,  6.22471326e-01)
( 5.68823329e-02,  6.23663795e-01)
( 5.68190350e-02,  6.24881724e-01)
( 5.67548489e-02,  6.26123435e-01)
( 5.66896523e-02,  6.27390342e-01)
( 5.66226969e-02,  6.28685469e-01)
( 5.65546680e-02,  6.30009496e-01)
( 5.64859713e-02,  6.31364512e-01)
( 5.64170660e-02,  6.32753821e-01)
( 5.63454384e-02,  6.34178016e-01)
( 5.62750437e-02,  6.35629753e-01)
( 5.62023136e-02,  6.37111258e-01)
( 5.61297173e-02,  6.38632317e-01)
( 5.60548447e-02,  6.40188290e-01)
( 5.59793389e-02,  6.41777110e-01)
( 5.59025774e-02,  6.43408331e-01)
( 5.58243311e-02,  6.45085187e-01)
( 5.57442018e-02,  6.46804558e-01)
( 5.56610492e-02,  6.48567320e-01)
( 5.55765193e-02,  6.50383532e-01)
( 5.54907421e-02,  6.52253455e-01)
( 5.57147777e-02,  6.53917289e-01)
( 5.56666519e-02,  6.55010383e-01)
( 5.56183659e-02,  6.56133815e-01)
( 5.55694684e-02,  6.57275682e-01)
( 5.55197338e-02,  6.58439347e-01)
( 5.54697008e-02,  6.59627856e-01)
( 5.54192909e-02,  6.60839069e-01)
( 5.53689936e-02,  6.62073108e-01)
( 5.53176536e-02,  6.63335550e-01)
( 5.52658582e-02,  6.64623460e-01)
( 5.52132332e-02,  6.65940013e-01)
( 5.51590236e-02,  6.67289050e-01)
( 5.51045596e-02,  6.68669733e-01)
( 5.50496089e-02,  6.70089863e-01)
( 5.49945731e-02,  6.71542530e-01)
( 5.49365372e-02,  6.73037717e-01)
( 5.48759400e-02,  6.74578444e-01)
( 5.48132472e-02,  6.76165582e-01)
( 5.47508639e-02,  6.77785914e-01)
( 5.46865365e-02,  6.79444194e-01)
( 5.46195773e-02,  6.81146875e-01)
( 5.45508571e-02,  6.82891606e-01)
( 5.44799613e-02,  6.84681795e-01)
( 5.44107219e-02,  6.86524091e-01)
( 5.43411378e-02,  6.88422953e-01)
( 5.45617614e-02,  6.90383565e-01)
( 5.45163801e-02,  6.91540603e-01)
( 5.44770935e-02,  6.92692963e-01)
( 5.44372105e-02,  6.93864640e-01)
( 5.43977146e-02,  6.95056440e-01)
( 5.43576513e-02,  6.96273090e-01)
( 5.43171961e-02,  6.97512563e-01)
( 5.42763036e-02,  6.98780898e-01)
( 5.42341276e-02,  7.00071882e-01)
( 5.41926989e-02,  7.01389939e-01)
( 5.41506381e-02,  7.02741924e-01)
( 5.41067240e-02,  7.04126131e-01)
( 5.40620619e-02,  7.05541225e-01)
( 5.40159593e-02,  7.06992606e-01)
( 5.39712177e-02,  7.08481979e-01)
( 5.39241250e-02,  7.10016133e-01)
( 5.38755040e-02,  7.11586169e-01)
( 5.38239944e-02,  7.13194927e-01)
( 5.37707189e-02,  7.14839851e-01)
( 5.37185189e-02,  7.16528816e-01)
( 5.36652768e-02,  7.18265465e-01)
( 5.36122805e-02,  7.20045952e-01)
( 5.35580179e-02,  7.21879069e-01)
( 5.35036455e-02,  7.23771128e-01)
( 5.34449745e-02,  7.25724707e-01)
( 5.36664902e-02,  7.27269066e-01)
( 5.36355389e-02,  7.28417798e-01)
( 5.36043299e-02,  7.29581823e-01)
( 5.35722102e-02,  7.30765770e-01)
( 5.35405841e-02,  7.31971248e-01)
( 5.35082790e-02,  7.33198042e-01)
( 5.34761417e-02,  7.34451999e-01)
( 5.34440176e-02,  7.35732420e-01)
( 5.34111332e-02,  7.37041249e-01)
( 5.33787984e-02,  7.38377076e-01)
( 5.33460671e-02,  7.39742975e-01)
( 5.33125571e-02,  7.41141062e-01)
( 5.32788500e-02,  7.42577603e-01)
( 5.32423246e-02,  7.44054426e-01)
( 5.32055880e-02,  7.45569230e-01)
( 5.31682651e-02,  7.47123741e-01)
( 5.31295356e-02,  7.48723519e-01)
( 5.30902320e-02,  7.50365702e-01)
( 5.30502244e-02,  7.52044598e-01)
( 5.30087849e-02,  7.53760393e-01)
( 5.29689731e-02,  7.55522915e-01)
( 5.29260762e-02,  7.57340535e-01)
( 5.28832875e-02,  7.59210376e-01)
( 5.28399065e-02,  7.61136300e-01)
( 5.30290262e-02,  7.63039600e-01)
( 5.30026782e-02,  7.64212989e-01)
( 5.29774055e-02,  7.65402902e-01)
( 5.29515499e-02,  7.66612098e-01)
( 5.29259214e-02,  7.67847590e-01)
( 5.29001266e-02,  7.69108606e-01)
( 5.28736609e-02,  7.70395936e-01)
( 5.28479152e-02,  7.71710854e-01)
( 5.28216587e-02,  7.73053841e-01)
( 5.27946450e-02,  7.74429668e-01)
( 5.27673342e-02,  7.75838979e-01)
( 5.27405398e-02,  7.77283575e-01)
( 5.27125703e-02,  7.78765396e-01)
( 5.26855102e-02,  7.80285396e-01)
( 5.26573130e-02,  7.81841056e-01)
( 5.26302535e-02,  7.83435415e-01)
( 5.26015806e-02,  7.85074807e-01)
( 5.25729316e-02,  7.86760906e-01)
( 5.25420228e-02,  7.88489171e-01)
( 5.25108013e-02,  7.90267314e-01)
( 5.24769886e-02,  7.92099316e-01)
( 5.24432073e-02,  7.93976733e-01)
( 5.24097155e-02,  7.95907815e-01)
( 5.26033013e-02,  7.98013111e-01)
( 5.25801585e-02,  7.99188271e-01)
( 5.25612316e-02,  8.00378993e-01)
( 5.25423978e-02,  8.01592720e-01)
( 5.25227297e-02,  8.02828427e-01)
( 5.25022743e-02,  8.04089848e-01)
( 5.24811991e-02,  8.05378953e-01)
( 5.24599654e-02,  8.06697298e-01)
( 5.24387864e-02,  8.08047149e-01)
( 5.24176937e-02,  8.09429262e-01)
( 5.23955172e-02,  8.10844558e-01)
( 5.23739748e-02,  8.12298778e-01)
( 5.23519334e-02,  8.13787842e-01)
( 5.23305309e-02,  8.15315909e-01)
( 5.23088570e-02,  8.16883245e-01)
( 5.22861907e-02,  8.18491217e-01)
( 5.22625281e-02,  8.20144929e-01)
( 5.22396075e-02,  8.21847498e-01)
( 5.22159871e-02,  8.23600505e-01)
( 5.21917886e-02,  8.25399577e-01)
( 5.21676755e-02,  8.27242868e-01)
( 5.21412338e-02,  8.29131191e-01)
( 5.21135844e-02,  8.31073158e-01)
( 5.23319337e-02,  8.33184634e-01)
( 5.23137956e-02,  8.34354577e-01)
( 5.23004158e-02,  8.35542450e-01)
( 5.22865619e-02,  8.36753292e-01)
( 5.22722838e-02,  8.37987302e-01)
( 5.22574165e-02,  8.39248204e-01)
( 5.22427338e-02,  8.40535678e-01)
( 5.22278189e-02,  8.41851374e-01)
( 5.22132951e-02,  8.43196536e-01)
( 5.21986310e-02,  8.44572227e-01)
( 5.21843520e-02,  8.45981032e-01)
( 5.21689872e-02,  8.47424571e-01)
( 5.21545560e-02,  8.48907511e-01)
( 5.21402626e-02,  8.50428401e-01)
( 5.21260415e-02,  8.51989659e-01)
( 5.21107517e-02,  8.53598066e-01)
( 5.20964588e-02,  8.55256757e-01)
( 5.20830853e-02,  8.56960906e-01)
( 5.20696797e-02,  8.58711080e-01)
( 5.20555650e-02,  8.60510138e-01)
( 5.20394885e-02,  8.62356416e-01)
( 5.20228688e-02,  8.64254867e-01)
( 5.20070533e-02,  8.66219444e-01)
( 5.22158129e-02,  8.67926127e-01)
( 5.22071224e-02,  8.69081155e-01)
( 5.21989098e-02,  8.70256782e-01)
( 5.21898843e-02,  8.71455062e-01)
( 5.21803624e-02,  8.72677583e-01)
( 5.21715209e-02,  8.73925584e-01)
( 5.21620768e-02,  8.75201613e-01)
( 5.21526941e-02,  8.76505216e-01)
( 5.21438607e-02,  8.77837011e-01)
( 5.21346920e-02,  8.79199432e-01)
( 5.21252730e-02,  8.80594293e-01)
( 5.21148581e-02,  8.82022280e-01)
( 5.21064512e-02,  8.83489196e-01)
( 5.20970155e-02,  8.84996182e-01)
( 5.20881993e-02,  8.86545060e-01)
( 5.20786219e-02,  8.88135927e-01)
( 5.20711693e-02,  8.89770703e-01)
( 5.20640776e-02,  8.91458120e-01)
( 5.20560839e-02,  8.93194221e-01)
( 5.20466849e-02,  8.94981187e-01)
( 5.20365454e-02,  8.96817915e-01)
( 5.20266338e-02,  8.98707708e-01)
( 5.20171806e-02,  9.00653463e-01)
( 5.22352738e-02,  9.02404505e-01)
( 5.22314414e-02,  9.03542898e-01)
( 5.22277499e-02,  9.04702711e-01)
( 5.22239117e-02,  9.05884981e-01)
( 5.22198900e-02,  9.07091128e-01)
( 5.22158549e-02,  9.08322720e-01)
( 5.22118693e-02,  9.09581299e-01)
( 5.22076394e-02,  9.10867387e-01)
( 5.22030367e-02,  9.12181944e-01)
( 5.21989696e-02,  9.13527244e-01)
( 5.21939804e-02,  9.14904620e-01)
( 5.21884403e-02,  9.16314187e-01)
( 5.21841554e-02,  9.17762434e-01)
( 5.21800332e-02,  9.19249297e-01)
( 5.21757737e-02,  9.20774185e-01)
( 5.21729916e-02,  9.22342272e-01)
( 5.21705852e-02,  9.23957525e-01)
( 5.21683890e-02,  9.25619331e-01)
( 5.21655684e-02,  9.27328466e-01)
( 5.21639686e-02,  9.29086443e-01)
( 5.21621029e-02,  9.30897032e-01)
( 5.21609635e-02,  9.32754261e-01)
( 5.21598159e-02,  9.34665965e-01)
( 5.23801086e-02,  9.36634169e-01)
( 5.23800270e-02,  9.37754034e-01)
( 5.23802983e-02,  9.38893504e-01)
( 5.23804236e-02,  9.40055120e-01)
( 5.23809111e-02,  9.41239408e-01)
( 5.23809215e-02,  9.42447656e-01)
( 5.23808715e-02,  9.43681587e-01)
( 5.23803927e-02,  9.44941325e-01)
( 5.23800716e-02,  9.46229248e-01)
( 5.23800864e-02,  9.47547076e-01)
( 5.23800479e-02,  9.48895763e-01)
( 5.23792704e-02,  9.50276255e-01)
( 5.23791547e-02,  9.51693902e-01)
( 5.23801989e-02,  9.53148637e-01)
( 5.23803405e-02,  9.54643038e-01)
( 5.23812448e-02,  9.56178153e-01)
( 5.23822020e-02,  9.57755527e-01)
( 5.23847298e-02,  9.59378131e-01)
( 5.23872749e-02,  9.61048154e-01)
( 5.23917930e-02,  9.62765051e-01)
( 5.23962881e-02,  9.64527392e-01)
( 5.24009609e-02,  9.66338034e-01)
( 5.24051390e-02,  9.68198378e-01)
( 5.24096741e-02,  9.70113007e-01)
( 5.26301961e-02,  9.71518051e-01)
( 5.26337425e-02,  9.72650968e-01)
( 5.26375302e-02,  9.73804935e-01)
( 5.26412769e-02,  9.74981488e-01)
( 5.26450499e-02,  9.76182164e-01)
( 5.26488219e-02,  9.77408685e-01)
( 5.26522399e-02,  9.78661762e-01)
( 5.26554687e-02,  9.79942422e-01)
( 5.26595330e-02,  9.81250914e-01)
( 5.26634265e-02,  9.82588971e-01)
( 5.26678448e-02,  9.83958671e-01)
( 5.26712635e-02,  9.85359896e-01)
( 5.26756118e-02,  9.86799903e-01)
( 5.26797890e-02,  9.88280715e-01)
( 5.26854558e-02,  9.89799029e-01)
( 5.26911727e-02,  9.91358106e-01)
( 5.26965300e-02,  9.92959526e-01)
( 5.27039962e-02,  9.94604342e-01)
( 5.27123908e-02,  9.96296778e-01)
( 5.27208020e-02,  9.98037712e-01)
( 5.27292154e-02,  9.99825599e-01)
( 5.27384915e-02,  1.00167076e+00)
( 5.29747617e-02,  1.00375471e+00)
( 5.29776355e-02,  1.00484830e+00)
( 5.29842320e-02,  1.00596038e+00)
( 5.29908565e-02,  1.00709318e+00)
( 5.29973590e-02,  1.00824799e+00)
( 5.30041790e-02,  1.00942621e+00)
( 5.30108922e-02,  1.01062915e+00)
( 5.30173024e-02,  1.01185866e+00)
( 5.30237847e-02,  1.01311504e+00)
( 5.30300841e-02,  1.01439846e+00)
( 5.30368709e-02,  1.01571013e+00)
( 5.30437505e-02,  1.01705189e+00)
( 5.30507381e-02,  1.01842605e+00)
( 5.30575380e-02,  1.01983535e+00)
( 5.30638442e-02,  1.02128199e+00)
( 5.30714295e-02,  1.02276851e+00)
( 5.30796751e-02,  1.02429601e+00)
( 5.30879438e-02,  1.02586560e+00)
( 5.30977617e-02,  1.02747376e+00)
( 5.31079517e-02,  1.02912861e+00)
( 5.31187465e-02,  1.03083333e+00)
( 5.31299196e-02,  1.03258849e+00)
( 5.31413554e-02,  1.03439114e+00)
( 5.31529792e-02,  1.03624717e+00)
( 5.34178910e-02,  1.03776976e+00)
( 5.34267650e-02,  1.03884878e+00)
( 5.34358354e-02,  1.03994739e+00)
( 5.34450111e-02,  1.04106699e+00)
( 5.34541647e-02,  1.04220770e+00)
( 5.34634860e-02,  1.04337179e+00)
( 5.34728302e-02,  1.04455946e+00)
( 5.34822341e-02,  1.04577177e+00)
( 5.34917733e-02,  1.04701074e+00)
( 5.35013458e-02,  1.04827612e+00)
( 5.35105749e-02,  1.04957009e+00)
( 5.35201750e-02,  1.05089295e+00)
( 5.35291642e-02,  1.05224663e+00)
( 5.35385118e-02,  1.05363399e+00)
( 5.35483640e-02,  1.05505664e+00)
( 5.35575055e-02,  1.05651871e+00)
( 5.35680511e-02,  1.05801926e+00)
( 5.35792210e-02,  1.05956100e+00)
( 5.35913022e-02,  1.06114378e+00)
( 5.36038361e-02,  1.06277234e+00)
( 5.36167506e-02,  1.06444713e+00)
( 5.36297720e-02,  1.06616751e+00)
( 5.36442434e-02,  1.06793934e+00)
( 5.39326654e-02,  1.06988097e+00)
( 5.39382665e-02,  1.07093921e+00)
( 5.39492290e-02,  1.07201640e+00)
( 5.39604926e-02,  1.07311315e+00)
( 5.39718150e-02,  1.07423041e+00)
( 5.39833091e-02,  1.07536957e+00)
( 5.39946028e-02,  1.07653190e+00)
( 5.40061588e-02,  1.07771821e+00)
( 5.40179075e-02,  1.07893018e+00)
( 5.40296816e-02,  1.08016893e+00)
( 5.40412798e-02,  1.08143473e+00)
( 5.40527221e-02,  1.08272803e+00)
( 5.40640104e-02,  1.08405062e+00)
( 5.40746772e-02,  1.08540639e+00)
( 5.40859002e-02,  1.08679483e+00)
( 5.40977434e-02,  1.08821865e+00)
( 5.41100486e-02,  1.08967823e+00)
( 5.41225427e-02,  1.09117479e+00)
( 5.41354767e-02,  1.09270907e+00)
( 5.41502547e-02,  1.09428632e+00)
( 5.41662771e-02,  1.09591066e+00)
( 5.41820252e-02,  1.09757753e+00)
( 5.41989678e-02,  1.09929053e+00)
( 5.42180591e-02,  1.10105581e+00)
( 5.45267948e-02,  1.10254795e+00)
( 5.45401021e-02,  1.10361581e+00)
( 5.45536544e-02,  1.10470402e+00)
( 5.45674846e-02,  1.10581387e+00)
( 5.45819160e-02,  1.10694690e+00)
( 5.45965368e-02,  1.10810409e+00)
( 5.46115673e-02,  1.10928596e+00)
( 5.46262539e-02,  1.11049356e+00)
( 5.46405182e-02,  1.11172851e+00)
( 5.46548037e-02,  1.11299104e+00)
( 5.46692233e-02,  1.11428184e+00)
( 5.46832231e-02,  1.11560337e+00)
( 5.46977236e-02,  1.11695636e+00)
( 5.47126764e-02,  1.11834249e+00)
( 5.47283240e-02,  1.11976249e+00)
( 5.47447475e-02,  1.12121842e+00)
( 5.47618667e-02,  1.12271232e+00)
( 5.47801338e-02,  1.12424470e+00)
( 5.47991008e-02,  1.12581950e+00)
( 5.48194243e-02,  1.12744017e+00)
( 5.48416995e-02,  1.12910618e+00)
( 5.48642114e-02,  1.13081562e+00)
( 5.51894621e-02,  1.13236703e+00)
( 5.52056130e-02,  1.13339058e+00)
( 5.52212881e-02,  1.13443300e+00)
( 5.52373512e-02,  1.13549528e+00)
( 5.52540625e-02,  1.13657880e+00)
( 5.52710764e-02,  1.13768484e+00)
( 5.52884015e-02,  1.13881433e+00)
( 5.53062433e-02,  1.13996843e+00)
( 5.53240494e-02,  1.14114793e+00)
( 5.53422736e-02,  1.14235424e+00)
( 5.53605903e-02,  1.14358748e+00)
( 5.53789894e-02,  1.14484871e+00)
( 5.53975908e-02,  1.14613890e+00)
( 5.54159431e-02,  1.14746011e+00)
( 5.54356282e-02,  1.14881196e+00)
( 5.54561203e-02,  1.15019630e+00)
( 5.54773328e-02,  1.15161670e+00)
( 5.54994768e-02,  1.15307314e+00)
( 5.55226825e-02,  1.15456654e+00)
( 5.55467071e-02,  1.15610148e+00)
( 5.55740930e-02,  1.15767975e+00)
( 5.56019686e-02,  1.15930151e+00)
( 5.56316546e-02,  1.16096888e+00)
( 5.59239276e-02,  1.16237027e+00)
( 5.59418743e-02,  1.16337458e+00)
( 5.59595026e-02,  1.16439751e+00)
( 5.59775815e-02,  1.16544024e+00)
( 5.59961697e-02,  1.16650444e+00)
( 5.60154852e-02,  1.16759120e+00)
( 5.60349641e-02,  1.16870104e+00)
( 5.60552765e-02,  1.16983541e+00)
( 5.60757998e-02,  1.17099466e+00)
( 5.60964820e-02,  1.17217935e+00)
( 5.61172325e-02,  1.17339153e+00)
( 5.61379414e-02,  1.17463142e+00)
( 5.61583096e-02,  1.17589989e+00)
( 5.61795975e-02,  1.17719746e+00)
( 5.62011897e-02,  1.17852638e+00)
( 5.62229990e-02,  1.17988741e+00)
( 5.62466050e-02,  1.18128192e+00)
( 5.62703814e-02,  1.18271185e+00)
( 5.62948956e-02,  1.18417870e+00)
( 5.63215205e-02,  1.18568576e+00)
( 5.63499068e-02,  1.18723329e+00)
( 5.63795197e-02,  1.18882565e+00)
( 5.64107080e-02,  1.19046396e+00)
( 5.67343073e-02,  1.19190828e+00)
( 5.67541748e-02,  1.19288191e+00)
( 5.67734685e-02,  1.19387382e+00)
( 5.67936239e-02,  1.19488484e+00)
( 5.68138331e-02,  1.19591612e+00)
( 5.68348892e-02,  1.19696895e+00)
( 5.68565039e-02,  1.19804419e+00)
( 5.68782649e-02,  1.19914293e+00)
( 5.69011565e-02,  1.20026618e+00)
( 5.69248954e-02,  1.20141458e+00)
( 5.69487591e-02,  1.20258955e+00)
( 5.69725320e-02,  1.20379237e+00)
( 5.69972640e-02,  1.20502325e+00)
( 5.70215930e-02,  1.20628246e+00)
( 5.70458285e-02,  1.20757173e+00)
( 5.70707895e-02,  1.20889075e+00)
( 5.70958277e-02,  1.21024241e+00)
( 5.71228444e-02,  1.21162784e+00)
( 5.71503732e-02,  1.21304903e+00)
( 5.71790372e-02,  1.21450893e+00)
( 5.72097274e-02,  1.21600761e+00)
( 5.72427972e-02,  1.21754837e+00)
( 5.72782997e-02,  1.21913401e+00)
( 5.75982954e-02,  1.22065689e+00)
( 5.76199253e-02,  1.22160833e+00)
( 5.76419268e-02,  1.22257665e+00)
( 5.76643684e-02,  1.22356315e+00)
( 5.76871222e-02,  1.22456847e+00)
( 5.77106078e-02,  1.22559462e+00)
( 5.77346964e-02,  1.22664184e+00)
( 5.77592941e-02,  1.22771125e+00)
( 5.77848415e-02,  1.22880424e+00)
( 5.78107312e-02,  1.22992096e+00)
( 5.78360092e-02,  1.23106316e+00)
( 5.78627835e-02,  1.23223237e+00)
( 5.78901825e-02,  1.23342953e+00)
( 5.79173001e-02,  1.23465667e+00)
( 5.79445489e-02,  1.23591268e+00)
( 5.79722474e-02,  1.23719823e+00)
( 5.80006239e-02,  1.23851481e+00)
( 5.80295973e-02,  1.23986275e+00)
( 5.80596916e-02,  1.24124391e+00)
( 5.80906905e-02,  1.24265972e+00)
( 5.81227614e-02,  1.24411379e+00)
( 5.81569714e-02,  1.24560662e+00)
( 5.81929395e-02,  1.24714070e+00)
( 5.82304660e-02,  1.24871863e+00)
( 5.85635236e-02,  1.24995695e+00)
( 5.85868388e-02,  1.25087500e+00)
( 5.86104108e-02,  1.25180926e+00)
( 5.86344542e-02,  1.25276029e+00)
( 5.86585917e-02,  1.25372915e+00)
( 5.86836371e-02,  1.25471681e+00)
( 5.87095081e-02,  1.25572400e+00)
( 5.87365896e-02,  1.25675175e+00)
( 5.87638347e-02,  1.25780108e+00)
( 5.87920634e-02,  1.25887302e+00)
( 5.88208489e-02,  1.25996857e+00)
( 5.88502532e-02,  1.26108868e+00)
( 5.88804039e-02,  1.26223553e+00)
( 5.89111825e-02,  1.26340994e+00)
( 5.89417141e-02,  1.26461169e+00)
( 5.89728995e-02,  1.26584275e+00)
( 5.90044141e-02,  1.26710412e+00)
( 5.90363399e-02,  1.26839468e+00)
( 5.90680144e-02,  1.26971657e+00)
( 5.91017996e-02,  1.27107141e+00)
( 5.91373636e-02,  1.27246055e+00)
( 5.91740686e-02,  1.27388519e+00)
( 5.92126146e-02,  1.27534610e+00)
( 5.92520416e-02,  1.27684870e+00)
( 5.95774618e-02,  1.27839691e+00)
( 5.96013122e-02,  1.27928925e+00)
( 5.96265953e-02,  1.28019602e+00)
( 5.96521852e-02,  1.28111873e+00)
( 5.96783632e-02,  1.28205831e+00)
( 5.97044961e-02,  1.28301514e+00)
( 5.97317850e-02,  1.28399055e+00)
( 5.97599392e-02,  1.28498532e+00)
( 5.97887603e-02,  1.28600043e+00)
( 5.98181971e-02,  1.28703680e+00)
( 5.98482439e-02,  1.28809520e+00)
( 5.98790260e-02,  1.28917653e+00)
( 5.99100914e-02,  1.29028153e+00)
( 5.99426582e-02,  1.29141133e+00)
( 5.99756974e-02,  1.29256738e+00)
( 6.00093191e-02,  1.29375000e+00)
( 6.00429214e-02,  1.29496031e+00)
( 6.00764779e-02,  1.29619839e+00)
( 6.01099696e-02,  1.29746510e+00)
( 6.01444047e-02,  1.29876199e+00)
( 6.01798788e-02,  1.30009032e+00)
( 6.02174601e-02,  1.30145184e+00)
( 6.02551039e-02,  1.30284791e+00)
( 6.02941016e-02,  1.30428099e+00)
( 6.03349954e-02,  1.30575057e+00)
( 6.07057224e-02,  1.30750021e+00)
( 6.07249441e-02,  1.30835203e+00)
( 6.07515326e-02,  1.30921614e+00)
( 6.07786096e-02,  1.31009476e+00)
( 6.08059465e-02,  1.31098859e+00)
( 6.08339088e-02,  1.31189813e+00)
( 6.08625252e-02,  1.31282443e+00)
( 6.08917407e-02,  1.31376840e+00)
( 6.09215933e-02,  1.31473068e+00)
( 6.09521077e-02,  1.31571195e+00)
( 6.09835098e-02,  1.31671359e+00)
( 6.10157129e-02,  1.31773577e+00)
( 6.10491770e-02,  1.31878027e+00)
( 6.10832029e-02,  1.31984710e+00)
( 6.11187001e-02,  1.32093801e+00)
( 6.11545410e-02,  1.32205388e+00)
( 6.11908883e-02,  1.32319563e+00)
( 6.12279266e-02,  1.32436416e+00)
( 6.12654506e-02,  1.32556002e+00)
( 6.13031023e-02,  1.32678504e+00)
( 6.13413319e-02,  1.32803845e+00)
( 6.13805497e-02,  1.32932107e+00)
( 6.14207542e-02,  1.33063541e+00)
( 6.14614120e-02,  1.33198268e+00)
( 6.15041925e-02,  1.33336328e+00)
( 6.15488320e-02,  1.33477745e+00)
( 6.15950766e-02,  1.33623134e+00)
( 6.19243898e-02,  1.33739442e+00)
( 6.19529587e-02,  1.33823337e+00)
( 6.19820049e-02,  1.33908618e+00)
( 6.20113760e-02,  1.33995329e+00)
( 6.20411888e-02,  1.34083536e+00)
( 6.20716731e-02,  1.34173331e+00)
( 6.21027350e-02,  1.34264784e+00)
( 6.21344905e-02,  1.34357950e+00)
( 6.21665995e-02,  1.34452962e+00)
( 6.21993856e-02,  1.34549973e+00)
( 6.22335000e-02,  1.34648959e+00)
( 6.22686471e-02,  1.34749988e+00)
( 6.23045910e-02,  1.34853161e+00)
( 6.23418255e-02,  1.34958582e+00)
( 6.23798890e-02,  1.35066281e+00)
( 6.24180410e-02,  1.35176313e+00)
( 6.24567769e-02,  1.35288869e+00)
( 6.24966230e-02,  1.35404072e+00)
( 6.25372783e-02,  1.35521858e+00)
( 6.25782208e-02,  1.35642425e+00)
( 6.26197020e-02,  1.35765819e+00)
( 6.26609139e-02,  1.35892110e+00)
( 6.27030961e-02,  1.36021359e+00)
( 6.27466131e-02,  1.36153710e+00)
( 6.27913100e-02,  1.36289366e+00)
( 6.28383030e-02,  1.36428365e+00)
( 6.31953326e-02,  1.36579817e+00)
( 6.32234117e-02,  1.36660036e+00)
( 6.32533323e-02,  1.36741477e+00)
( 6.32835043e-02,  1.36824209e+00)
( 6.33143070e-02,  1.36908317e+00)
( 6.33454522e-02,  1.36993851e+00)
( 6.33771660e-02,  1.37080882e+00)
( 6.34095773e-02,  1.37169502e+00)
( 6.34428982e-02,  1.37259767e+00)
( 6.34768239e-02,  1.37351745e+00)
( 6.35113198e-02,  1.37445535e+00)
( 6.35469892e-02,  1.37541253e+00)
( 6.35836398e-02,  1.37638903e+00)
( 6.36208393e-02,  1.37738546e+00)
( 6.36590552e-02,  1.37840315e+00)
( 6.36986834e-02,  1.37944274e+00)
( 6.37389564e-02,  1.38050492e+00)
( 6.37800237e-02,  1.38159042e+00)
( 6.38216425e-02,  1.38269972e+00)
( 6.38644190e-02,  1.38383491e+00)
( 6.39076717e-02,  1.38499589e+00)
( 6.39514322e-02,  1.38618378e+00)
( 6.39962169e-02,  1.38739975e+00)
( 6.40414723e-02,  1.38864496e+00)
( 6.40875461e-02,  1.38991881e+00)
( 6.41353155e-02,  1.39122123e+00)
( 6.41850441e-02,  1.39255462e+00)
( 6.45496664e-02,  1.39410462e+00)
( 6.45725050e-02,  1.39486561e+00)
( 6.46033873e-02,  1.39563695e+00)
( 6.46346171e-02,  1.39642016e+00)
( 6.46664567e-02,  1.39721571e+00)
( 6.46987777e-02,  1.39802406e+00)
( 6.47315129e-02,  1.39884596e+00)
( 6.47650370e-02,  1.39968204e+00)
( 6.47992531e-02,  1.40053289e+00)
( 6.48343540e-02,  1.40139918e+00)
( 6.48705359e-02,  1.40228202e+00)
( 6.49068235e-02,  1.40318182e+00)
( 6.49440969e-02,  1.40409888e+00)
( 6.49818703e-02,  1.40503384e+00)
( 6.50211126e-02,  1.40598753e+00)
( 6.50611189e-02,  1.40696046e+00)
( 6.51020541e-02,  1.40795312e+00)
( 6.51444181e-02,  1.40896615e+00)
( 6.51875536e-02,  1.41000210e+00)
( 6.52314271e-02,  1.41106029e+00)
( 6.52760161e-02,  1.41214163e+00)
( 6.53213628e-02,  1.41324674e+00)
( 6.53675284e-02,  1.41437699e+00)
( 6.54146571e-02,  1.41553223e+00)
( 6.54622855e-02,  1.41671317e+00)
( 6.55098913e-02,  1.41792156e+00)
( 6.55584675e-02,  1.41915811e+00)
( 6.56073109e-02,  1.42042289e+00)
( 6.56584875e-02,  1.42171846e+00)
( 6.60022366e-02,  1.42302869e+00)
( 6.60339129e-02,  1.42376850e+00)
( 6.60662657e-02,  1.42451938e+00)
( 6.60991385e-02,  1.42528182e+00)
( 6.61328254e-02,  1.42605635e+00)
( 6.61667067e-02,  1.42684330e+00)
( 6.62011755e-02,  1.42764350e+00)
( 6.62365529e-02,  1.42845761e+00)
( 6.62723982e-02,  1.42928632e+00)
( 6.63091655e-02,  1.43013049e+00)
( 6.63468972e-02,  1.43099031e+00)
( 6.63853642e-02,  1.43186726e+00)
( 6.64247358e-02,  1.43276139e+00)
( 6.64645603e-02,  1.43367328e+00)
( 6.65056646e-02,  1.43460345e+00)
( 6.65477252e-02,  1.43555217e+00)
( 6.65907916e-02,  1.43651988e+00)
( 6.66346787e-02,  1.43750825e+00)
( 6.66792873e-02,  1.43851751e+00)
( 6.67249716e-02,  1.43954910e+00)
( 6.67711460e-02,  1.44060373e+00)
( 6.68185707e-02,  1.44168113e+00)
( 6.68664397e-02,  1.44278253e+00)
( 6.69155572e-02,  1.44390977e+00)
( 6.69655566e-02,  1.44506381e+00)
( 6.70154611e-02,  1.44624488e+00)
( 6.70662993e-02,  1.44745322e+00)
( 6.71181913e-02,  1.44868898e+00)
( 6.71713874e-02,  1.44995436e+00)
( 6.75185977e-02,  1.45093678e+00)
( 6.75511604e-02,  1.45163005e+00)
( 6.75841815e-02,  1.45233357e+00)
( 6.76177164e-02,  1.45304771e+00)
( 6.76517376e-02,  1.45377270e+00)
( 6.76863913e-02,  1.45450909e+00)
( 6.77217916e-02,  1.45525736e+00)
( 6.77578433e-02,  1.45601838e+00)
( 6.77947792e-02,  1.45679297e+00)
( 6.78324025e-02,  1.45758133e+00)
( 6.78707414e-02,  1.45838419e+00)
( 6.79096637e-02,  1.45920178e+00)
( 6.79494063e-02,  1.46003516e+00)
( 6.79901122e-02,  1.46088466e+00)
( 6.80317909e-02,  1.46175114e+00)
( 6.80746725e-02,  1.46263487e+00)
( 6.81180635e-02,  1.46353605e+00)
( 6.81626882e-02,  1.46445552e+00)
( 6.82076383e-02,  1.46539352e+00)
( 6.82542321e-02,  1.46635085e+00)
( 6.83016362e-02,  1.46732754e+00)
( 6.83498940e-02,  1.46832546e+00)
( 6.83991866e-02,  1.46934508e+00)
( 6.84494675e-02,  1.47038746e+00)
( 6.85007528e-02,  1.47145289e+00)
( 6.85525033e-02,  1.47254175e+00)
( 6.86050625e-02,  1.47365490e+00)
( 6.86580487e-02,  1.47479334e+00)
( 6.87125541e-02,  1.47595767e+00)
( 6.87677422e-02,  1.47714834e+00)
( 6.91207155e-02,  1.47856252e+00)
( 6.91483173e-02,  1.47922524e+00)
( 6.91819038e-02,  1.47989490e+00)
( 6.92160121e-02,  1.48057430e+00)
( 6.92507571e-02,  1.48126392e+00)
( 6.92860789e-02,  1.48196414e+00)
( 6.93218116e-02,  1.48267534e+00)
( 6.93583076e-02,  1.48339841e+00)
( 6.93956784e-02,  1.48413372e+00)
( 6.94337047e-02,  1.48488176e+00)
( 6.94725254e-02,  1.48564306e+00)
( 6.95121949e-02,  1.48641848e+00)
( 6.95523907e-02,  1.48720801e+00)
( 6.95934483e-02,  1.48801248e+00)
( 6.96355934e-02,  1.48883294e+00)
( 6.96784673e-02,  1.48966939e+00)
( 6.97223027e-02,  1.49052204e+00)
( 6.97669164e-02,  1.49139161e+00)
( 6.98126821e-02,  1.49227866e+00)
( 6.98597862e-02,  1.49318369e+00)
( 6.99071417e-02,  1.49410733e+00)
( 6.99550385e-02,  1.49504976e+00)
( 7.00043996e-02,  1.49601210e+00)
( 7.00553608e-02,  1.49699539e+00)
( 7.01068132e-02,  1.49799961e+00)
( 7.01593522e-02,  1.49902623e+00)
( 7.02130111e-02,  1.50007646e+00)
( 7.02676631e-02,  1.50114943e+00)
( 7.03231588e-02,  1.50224656e+00)
( 7.03792293e-02,  1.50336866e+00)
( 7.04365184e-02,  1.50451681e+00)
( 7.08047221e-02,  1.50588430e+00)
( 7.08341266e-02,  1.50651537e+00)
( 7.08683136e-02,  1.50715170e+00)
( 7.09030283e-02,  1.50779695e+00)
( 7.09384166e-02,  1.50845151e+00)
( 7.09744686e-02,  1.50911570e+00)
( 7.10111305e-02,  1.50978993e+00)
( 7.10484141e-02,  1.51047474e+00)
( 7.10863926e-02,  1.51117061e+00)
( 7.11250967e-02,  1.51187784e+00)
( 7.11647167e-02,  1.51259728e+00)
( 7.12051137e-02,  1.51332956e+00)
( 7.12463027e-02,  1.51407493e+00)
( 7.12881475e-02,  1.51483385e+00)
( 7.13307474e-02,  1.51560695e+00)
( 7.13742028e-02,  1.51639484e+00)
( 7.14188371e-02,  1.51719798e+00)
( 7.14640826e-02,  1.51801661e+00)
( 7.15104520e-02,  1.51885124e+00)
( 7.15575786e-02,  1.51970184e+00)
( 7.16055428e-02,  1.52056940e+00)
( 7.16551213e-02,  1.52145461e+00)
( 7.17049972e-02,  1.52235806e+00)
( 7.17559651e-02,  1.52328035e+00)
( 7.18082812e-02,  1.52422154e+00)
( 7.18617647e-02,  1.52518263e+00)
( 7.19159758e-02,  1.52616370e+00)
( 7.19713195e-02,  1.52716543e+00)
( 7.20284308e-02,  1.52818889e+00)
( 7.20856543e-02,  1.52923432e+00)
( 7.21435669e-02,  1.53030242e+00)
( 7.22030457e-02,  1.53139387e+00)
( 7.22637453e-02,  1.53251017e+00)
( 7.25960967e-02,  1.53351381e+00)
( 7.26311954e-02,  1.53412396e+00)
( 7.26665780e-02,  1.53474237e+00)
( 7.27025344e-02,  1.53536949e+00)
( 7.27391755e-02,  1.53600564e+00)
( 7.27763822e-02,  1.53665123e+00)
( 7.28142293e-02,  1.53730657e+00)
( 7.28526002e-02,  1.53797195e+00)
( 7.28917993e-02,  1.53864806e+00)
( 7.29317256e-02,  1.53933543e+00)
( 7.29727071e-02,  1.54003419e+00)
( 7.30142559e-02,  1.54074525e+00)
( 7.30564633e-02,  1.54146890e+00)
( 7.30996712e-02,  1.54220571e+00)
( 7.31439911e-02,  1.54295614e+00)
( 7.31889931e-02,  1.54372072e+00)
( 7.32347321e-02,  1.54449988e+00)
( 7.32812947e-02,  1.54529381e+00)
( 7.33289409e-02,  1.54610313e+00)
( 7.33773062e-02,  1.54692841e+00)
( 7.34270437e-02,  1.54776996e+00)
( 7.34773685e-02,  1.54862812e+00)
( 7.35287143e-02,  1.54950397e+00)
( 7.35814409e-02,  1.55039842e+00)
( 7.36351900e-02,  1.55131140e+00)
( 7.36900151e-02,  1.55224349e+00)
( 7.37456224e-02,  1.55319545e+00)
( 7.38025619e-02,  1.55416733e+00)
( 7.38604313e-02,  1.55516043e+00)
( 7.39191579e-02,  1.55617483e+00)
( 7.39789091e-02,  1.55721133e+00)
( 7.40393760e-02,  1.55827103e+00)
( 7.41010564e-02,  1.55935367e+00)
( 7.44522451e-02,  1.56025992e+00)
( 7.44880705e-02,  1.56084777e+00)
( 7.45243153e-02,  1.56144350e+00)
( 7.45611624e-02,  1.56204739e+00)
( 7.45987108e-02,  1.56265987e+00)
( 7.46367145e-02,  1.56328101e+00)
( 7.46754061e-02,  1.56391128e+00)
( 7.47147134e-02,  1.56455097e+00)
( 7.47547454e-02,  1.56520069e+00)
( 7.47955532e-02,  1.56586098e+00)
( 7.48374472e-02,  1.56653232e+00)
( 7.48799752e-02,  1.56721504e+00)
( 7.49234491e-02,  1.56790963e+00)
( 7.49678596e-02,  1.56861640e+00)
( 7.50129343e-02,  1.56933597e+00)
( 7.50588258e-02,  1.57006879e+00)
( 7.51060590e-02,  1.57081534e+00)
( 7.51541882e-02,  1.57157609e+00)
( 7.52031785e-02,  1.57235150e+00)
( 7.52533123e-02,  1.57314167e+00)
( 7.53038312e-02,  1.57394674e+00)
( 7.53555560e-02,  1.57476789e+00)
( 7.54085382e-02,  1.57560513e+00)
( 7.54624397e-02,  1.57645938e+00)
( 7.55176952e-02,  1.57733073e+00)
( 7.55736631e-02,  1.57822027e+00)
( 7.56313748e-02,  1.57912882e+00)
( 7.56899607e-02,  1.58005662e+00)
( 7.57495027e-02,  1.58100452e+00)
( 7.58098185e-02,  1.58197300e+00)
( 7.58721342e-02,  1.58296228e+00)
( 7.59349649e-02,  1.58397366e+00)
( 7.59988492e-02,  1.58500751e+00)
( 7.63417847e-02,  1.58597360e+00)
( 7.63784667e-02,  1.58653963e+00)
( 7.64156534e-02,  1.58711297e+00)
( 7.64534817e-02,  1.58769400e+00)
( 7.64918534e-02,  1.58828290e+00)
( 7.65308559e-02,  1.58887999e+00)
( 7.65704942e-02,  1.58948556e+00)
( 7.66106960e-02,  1.59009997e+00)
( 7.66517631e-02,  1.59072368e+00)
( 7.66935970e-02,  1.59135711e+00)
( 7.67362474e-02,  1.59200069e+00)
( 7.67798353e-02,  1.59265497e+00)
( 7.68242438e-02,  1.59332015e+00)
( 7.68695524e-02,  1.59399658e+00)
( 7.69154702e-02,  1.59468531e+00)
( 7.69622180e-02,  1.59538623e+00)
( 7.70101586e-02,  1.59609969e+00)
( 7.70588728e-02,  1.59682640e+00)
( 7.71087422e-02,  1.59756647e+00)
( 7.71592952e-02,  1.59832041e+00)
( 7.72111215e-02,  1.59908856e+00)
( 7.72638774e-02,  1.59987145e+00)
( 7.73176970e-02,  1.60066915e+00)
( 7.73722918e-02,  1.60148269e+00)
( 7.74278214e-02,  1.60231248e+00)
( 7.74843253e-02,  1.60315832e+00)
( 7.75421735e-02,  1.60402134e+00)
( 7.76010768e-02,  1.60490286e+00)
( 7.76610410e-02,  1.60580275e+00)
( 7.77222807e-02,  1.60672155e+00)
( 7.77845158e-02,  1.60766017e+00)
( 7.78480220e-02,  1.60861874e+00)
( 7.79123566e-02,  1.60959781e+00)
( 7.82912889e-02,  1.61080093e+00)
( 7.83232548e-02,  1.61134105e+00)
( 7.83606570e-02,  1.61188249e+00)
( 7.83986594e-02,  1.61243079e+00)
( 7.84372451e-02,  1.61298619e+00)
( 7.84764514e-02,  1.61354893e+00)
( 7.85162062e-02,  1.61411928e+00)
( 7.85566368e-02,  1.61469743e+00)
( 7.85976637e-02,  1.61528384e+00)
( 7.86395235e-02,  1.61587885e+00)
( 7.86819642e-02,  1.61648295e+00)
( 7.87251301e-02,  1.61709616e+00)
( 7.87693667e-02,  1.61771904e+00)
( 7.88141674e-02,  1.61835194e+00)
( 7.88599355e-02,  1.61899560e+00)
( 7.89065055e-02,  1.61965053e+00)
( 7.89539920e-02,  1.62031674e+00)
( 7.90021894e-02,  1.62099459e+00)
( 7.90512922e-02,  1.62168446e+00)
( 7.91011377e-02,  1.62238667e+00)
( 7.91525681e-02,  1.62310173e+00)
( 7.92048147e-02,  1.62382964e+00)
( 7.92579327e-02,  1.62457088e+00)
( 7.93117450e-02,  1.62532640e+00)
( 7.93667644e-02,  1.62609674e+00)
( 7.94225580e-02,  1.62688184e+00)
( 7.94791980e-02,  1.62768291e+00)
( 7.95365937e-02,  1.62850043e+00)
( 7.95955415e-02,  1.62933403e+00)
( 7.96554679e-02,  1.63018474e+00)
( 7.97169417e-02,  1.63105346e+00)
( 7.97798665e-02,  1.63193973e+00)
( 7.98438352e-02,  1.63284428e+00)
( 7.99089737e-02,  1.63376828e+00)
( 7.99745429e-02,  1.63471177e+00)
( 8.03337342e-02,  1.63571845e+00)
( 8.03713778e-02,  1.63623064e+00)
( 8.04094348e-02,  1.63674874e+00)
( 8.04480164e-02,  1.63727336e+00)
( 8.04871893e-02,  1.63780462e+00)
( 8.05270178e-02,  1.63834277e+00)
( 8.05672747e-02,  1.63888806e+00)
( 8.06081837e-02,  1.63944080e+00)
( 8.06497493e-02,  1.64000123e+00)
( 8.06920410e-02,  1.64056966e+00)
( 8.07349648e-02,  1.64114673e+00)
( 8.07789941e-02,  1.64173244e+00)
( 8.08237669e-02,  1.64232706e+00)
( 8.08693517e-02,  1.64293111e+00)
( 8.09159105e-02,  1.64354512e+00)
( 8.09628507e-02,  1.64416919e+00)
( 8.10108354e-02,  1.64480365e+00)
( 8.10597133e-02,  1.64544969e+00)
( 8.11093634e-02,  1.64610628e+00)
( 8.11598740e-02,  1.64677468e+00)
( 8.12111107e-02,  1.64745501e+00)
( 8.12636630e-02,  1.64814758e+00)
( 8.13167663e-02,  1.64885252e+00)
( 8.13713433e-02,  1.64957091e+00)
( 8.14267601e-02,  1.65030183e+00)
( 8.14830224e-02,  1.65104744e+00)
( 8.15405753e-02,  1.65180719e+00)
( 8.15988767e-02,  1.65258155e+00)
( 8.16583721e-02,  1.65337095e+00)
( 8.17187532e-02,  1.65417601e+00)
( 8.17802472e-02,  1.65499715e+00)
( 8.18422228e-02,  1.65583478e+00)
( 8.19056524e-02,  1.65669004e+00)
( 8.19706573e-02,  1.65756370e+00)
( 8.20363956e-02,  1.65845529e+00)
( 8.21030005e-02,  1.65936510e+00)
( 8.24499023e-02,  1.66012457e+00)
( 8.24877175e-02,  1.66061309e+00)
( 8.25438352e-02,  1.66130694e+00)
( 8.26909826e-02,  1.66314377e+00)
( 8.30461456e-02,  1.66754454e+00)
( 8.34464699e-02,  1.67252367e+00)
( 8.38818678e-02,  1.67829020e+00)
( 8.47542668e-02,  1.68509255e+00)
( 8.50534585e-02,  1.68885907e+00)
( 8.54018019e-02,  1.69302840e+00)
( 8.57988372e-02,  1.69773774e+00)
( 8.62291753e-02,  1.70313925e+00)
( 8.71453814e-02,  1.70942992e+00)
( 8.74290312e-02,  1.71284142e+00)
( 8.77581287e-02,  1.71655779e+00)
( 8.81303533e-02,  1.72069194e+00)
( 8.85512948e-02,  1.72535304e+00)
( 8.90043211e-02,  1.73067105e+00)
( 8.99057239e-02,  1.73606342e+00)
( 9.01993316e-02,  1.73920370e+00)
( 9.05227826e-02,  1.74261668e+00)
( 9.08822349e-02,  1.74637456e+00)
( 9.12885662e-02,  1.75056821e+00)
( 9.17410667e-02,  1.75530348e+00)
( 9.22199894e-02,  1.76069791e+00)
( 9.30096419e-02,  1.76380016e+00)
( 9.32956171e-02,  1.76659484e+00)
( 9.36071561e-02,  1.76960671e+00)
( 9.39510162e-02,  1.77288282e+00)
( 9.43345434e-02,  1.77648084e+00)
( 9.47590085e-02,  1.78047940e+00)
( 9.52254075e-02,  1.78496949e+00)
( 9.61235222e-02,  1.78981603e+00)
( 9.63578988e-02,  1.79201451e+00)
( 9.66156644e-02,  1.79434641e+00)
( 9.68929347e-02,  1.79683436e+00)
( 9.71932127e-02,  1.79950399e+00)
( 9.75223189e-02,  1.80238812e+00)
( 9.78825065e-02,  1.80552860e+00)
( 9.82743567e-02,  1.80897670e+00)
( 9.87031924e-02,  1.81279205e+00)
( 9.91780779e-02,  1.81702755e+00)
( 9.98263277e-02,  1.81921528e+00)
( 1.00055663e-01,  1.82114745e+00)
( 1.00297972e-01,  1.82318504e+00)
( 1.00557006e-01,  1.82534438e+00)
( 1.00834801e-01,  1.82764288e+00)
( 1.01134756e-01,  1.83009921e+00)
( 1.01460150e-01,  1.83273854e+00)
( 1.01812549e-01,  1.83559176e+00)
( 1.02190935e-01,  1.83869434e+00)
( 1.02601704e-01,  1.84208377e+00)
( 1.03356111e-01,  1.84519628e+00)
( 1.03559195e-01,  1.84680875e+00)
( 1.03773348e-01,  1.84849429e+00)
( 1.03998225e-01,  1.85026188e+00)
( 1.04236352e-01,  1.85212281e+00)
( 1.04489276e-01,  1.85408893e+00)
( 1.04758726e-01,  1.85617353e+00)
( 1.05048161e-01,  1.85839124e+00)
( 1.05359634e-01,  1.86076437e+00)
( 1.05695245e-01,  1.86331632e+00)
( 1.06052916e-01,  1.86607172e+00)
( 1.06439774e-01,  1.86906062e+00)
( 1.07141646e-01,  1.87139366e+00)
( 1.07331807e-01,  1.87279477e+00)
( 1.07530016e-01,  1.87425146e+00)
( 1.07736538e-01,  1.87576952e+00)
( 1.07953595e-01,  1.87735614e+00)
( 1.08182521e-01,  1.87901975e+00)
( 1.08424274e-01,  1.88076736e+00)
( 1.08680348e-01,  1.88260907e+00)
( 1.08952417e-01,  1.88455459e+00)
( 1.09243664e-01,  1.88661945e+00)
( 1.09555426e-01,  1.88882084e+00)
( 1.09885655e-01,  1.89117792e+00)
( 1.10238723e-01,  1.89370815e+00)
( 1.10940769e-01,  1.89597247e+00)
( 1.11110845e-01,  1.89716035e+00)
( 1.11289387e-01,  1.89838850e+00)
( 1.11474293e-01,  1.89966025e+00)
( 1.11666455e-01,  1.90098000e+00)
( 1.11867101e-01,  1.90235340e+00)
( 1.12077122e-01,  1.90378510e+00)
( 1.12296726e-01,  1.90528009e+00)
( 1.12528374e-01,  1.90684471e+00)
( 1.12771266e-01,  1.90848526e+00)
( 1.13028550e-01,  1.91021076e+00)
( 1.13301458e-01,  1.91202958e+00)
( 1.13592674e-01,  1.91395561e+00)
( 1.13898415e-01,  1.91600553e+00)
( 1.14223510e-01,  1.91819557e+00)
( 1.14934374e-01,  1.92025059e+00)
( 1.15253336e-01,  1.92230954e+00)
( 1.15593310e-01,  1.92449722e+00)
( 1.15959609e-01,  1.92683726e+00)
( 1.16355617e-01,  1.92935748e+00)
( 1.16787174e-01,  1.93208722e+00)
( 1.17262791e-01,  1.93506256e+00)
( 1.17789315e-01,  1.93833468e+00)
( 1.18378489e-01,  1.94198050e+00)
( 1.19163364e-01,  1.94431875e+00)
( 1.19446842e-01,  1.94601296e+00)
( 1.19746166e-01,  1.94779527e+00)
( 1.20062569e-01,  1.94967789e+00)
( 1.20399857e-01,  1.95167641e+00)
( 1.20759932e-01,  1.95380642e+00)
( 1.21146691e-01,  1.95608486e+00)
( 1.21564029e-01,  1.95853187e+00)
( 1.22019309e-01,  1.96117629e+00)
( 1.22518400e-01,  1.96405975e+00)
( 1.23069332e-01,  1.96724246e+00)
( 1.23758353e-01,  1.96885080e+00)
( 1.24018877e-01,  1.97029847e+00)
( 1.24291551e-01,  1.97180985e+00)
( 1.24577953e-01,  1.97339266e+00)
( 1.24878992e-01,  1.97505615e+00)
( 1.25196330e-01,  1.97680938e+00)
( 1.25531944e-01,  1.97866267e+00)
( 1.25889008e-01,  1.98062749e+00)
( 1.26269997e-01,  1.98271631e+00)
( 1.26679403e-01,  1.98494636e+00)
( 1.27121301e-01,  1.98734116e+00)
( 1.27600462e-01,  1.98993007e+00)
( 1.28469774e-01,  1.99267414e+00)
( 1.28729737e-01,  1.99403639e+00)
( 1.29001269e-01,  1.99545748e+00)
( 1.29284224e-01,  1.99694328e+00)
( 1.29580825e-01,  1.99850163e+00)
( 1.29894186e-01,  2.00014216e+00)
( 1.30225673e-01,  2.00187397e+00)
( 1.30579139e-01,  2.00370816e+00)
( 1.30955608e-01,  2.00565654e+00)
( 1.31359925e-01,  2.00773506e+00)
( 1.31792731e-01,  2.00996507e+00)
( 1.32706363e-01,  2.01256883e+00)
( 1.32938582e-01,  2.01373672e+00)
( 1.33183212e-01,  2.01494670e+00)
( 1.33436915e-01,  2.01620340e+00)
( 1.33700722e-01,  2.01751109e+00)
( 1.33976238e-01,  2.01887563e+00)
( 1.34264814e-01,  2.02030328e+00)
( 1.34568274e-01,  2.02180015e+00)
( 1.34888590e-01,  2.02337302e+00)
( 1.35228149e-01,  2.02502980e+00)
( 1.35589011e-01,  2.02678070e+00)
( 1.35973610e-01,  2.02863769e+00)
( 1.36383932e-01,  2.03061895e+00)
( 1.37215160e-01,  2.03268771e+00)
( 1.37431672e-01,  2.03370337e+00)
( 1.37655535e-01,  2.03475089e+00)
( 1.37886864e-01,  2.03583376e+00)
( 1.38126686e-01,  2.03695507e+00)
( 1.38375953e-01,  2.03811962e+00)
( 1.38634878e-01,  2.03933157e+00)
( 1.38904792e-01,  2.04059438e+00)
( 1.39186755e-01,  2.04191197e+00)
( 1.39482949e-01,  2.04328955e+00)
( 1.39793563e-01,  2.04473246e+00)
( 1.40122003e-01,  2.04624724e+00)
( 1.40469075e-01,  2.04784256e+00)
( 1.40837404e-01,  2.04953006e+00)
( 1.41693965e-01,  2.05147578e+00)
( 1.41888089e-01,  2.05234782e+00)
( 1.42089894e-01,  2.05324184e+00)
( 1.42297233e-01,  2.05416085e+00)
( 1.42511172e-01,  2.05510721e+00)
( 1.42731623e-01,  2.05608338e+00)
( 1.42959651e-01,  2.05709239e+00)
( 1.43196163e-01,  2.05813703e+00)
( 1.43442036e-01,  2.05922054e+00)
( 1.43696593e-01,  2.06034570e+00)
( 1.43961540e-01,  2.06151500e+00)
( 1.44238217e-01,  2.06273159e+00)
( 1.44527075e-01,  2.06399954e+00)
( 1.44830931e-01,  2.06532256e+00)
( 1.45149877e-01,  2.06670770e+00)
( 1.45486077e-01,  2.06816035e+00)
( 1.45843013e-01,  2.06969007e+00)
( 1.46218762e-01,  2.07131385e+00)
( 1.47084977e-01,  2.07257710e+00)
( 1.47414909e-01,  2.07393405e+00)
( 1.47760768e-01,  2.07534919e+00)
( 1.48124540e-01,  2.07683149e+00)
( 1.48509330e-01,  2.07839240e+00)
( 1.48917027e-01,  2.08004264e+00)
( 1.49347413e-01,  2.08179112e+00)
( 1.49804672e-01,  2.08364682e+00)
( 1.50292924e-01,  2.08562297e+00)
( 1.50815370e-01,  2.08773401e+00)
( 1.51380278e-01,  2.08999908e+00)
( 1.51996768e-01,  2.09244703e+00)
( 1.53193037e-01,  2.09574454e+00)
( 1.53551592e-01,  2.09718595e+00)
( 1.53937599e-01,  2.09869740e+00)
( 1.54344106e-01,  2.10029000e+00)
( 1.54775801e-01,  2.10197806e+00)
( 1.55235234e-01,  2.10377550e+00)
( 1.55725481e-01,  2.10569440e+00)
( 1.56251690e-01,  2.10775161e+00)
( 1.56822030e-01,  2.10997015e+00)
( 1.57445113e-01,  2.11238158e+00)
( 1.58558430e-01,  2.11435852e+00)
( 1.58895033e-01,  2.11559526e+00)
( 1.59245661e-01,  2.11688186e+00)
( 1.59612856e-01,  2.11822603e+00)
( 1.59998523e-01,  2.11963663e+00)
( 1.60404993e-01,  2.12112033e+00)
( 1.60835189e-01,  2.12268509e+00)
( 1.61289665e-01,  2.12433794e+00)
( 1.61773515e-01,  2.12608913e+00)
( 1.62291593e-01,  2.12795128e+00)
( 1.62850995e-01,  2.12994246e+00)
( 1.63858658e-01,  2.13175786e+00)
( 1.64151111e-01,  2.13277519e+00)
( 1.64453471e-01,  2.13382599e+00)
( 1.64767097e-01,  2.13491443e+00)
( 1.65093238e-01,  2.13604537e+00)
( 1.65433932e-01,  2.13722424e+00)
( 1.65792071e-01,  2.13845792e+00)
( 1.66167252e-01,  2.13975288e+00)
( 1.66560136e-01,  2.14111257e+00)
( 1.66974043e-01,  2.14254200e+00)
( 1.67409828e-01,  2.14404893e+00)
( 1.67871372e-01,  2.14564181e+00)
( 1.68363652e-01,  2.14733213e+00)
( 1.69529739e-01,  2.14926529e+00)
( 1.69783995e-01,  2.15010529e+00)
( 1.70047639e-01,  2.15096552e+00)
( 1.70318652e-01,  2.15184963e+00)
( 1.70597975e-01,  2.15275974e+00)
( 1.70886171e-01,  2.15369860e+00)
( 1.71184315e-01,  2.15466907e+00)
( 1.71493829e-01,  2.15567413e+00)
( 1.71816512e-01,  2.15671754e+00)
( 1.72154005e-01,  2.15780385e+00)
( 1.72506598e-01,  2.15893801e+00)
( 1.72872839e-01,  2.16012140e+00)
( 1.73255926e-01,  2.16135685e+00)
( 1.73657511e-01,  2.16264925e+00)
( 1.74078796e-01,  2.16400293e+00)
( 1.74522258e-01,  2.16542680e+00)
( 1.74993953e-01,  2.16692868e+00)
( 1.75982950e-01,  2.16826423e+00)
( 1.76217068e-01,  2.16898429e+00)
( 1.76456940e-01,  2.16972068e+00)
( 1.76702699e-01,  2.17047500e+00)
( 1.76954901e-01,  2.17124892e+00)
( 1.77214177e-01,  2.17204393e+00)
( 1.77480899e-01,  2.17286220e+00)
( 1.77756215e-01,  2.17370558e+00)
( 1.78041666e-01,  2.17457638e+00)
( 1.78337638e-01,  2.17547712e+00)
( 1.78645894e-01,  2.17641091e+00)
( 1.78967155e-01,  2.17738140e+00)
( 1.79302010e-01,  2.17839140e+00)
( 1.79648337e-01,  2.17944265e+00)
( 1.80008160e-01,  2.18053608e+00)
( 1.80383043e-01,  2.18167522e+00)
( 1.80775034e-01,  2.18286219e+00)
( 1.81185011e-01,  2.18410245e+00)
( 1.81616879e-01,  2.18540257e+00)
( 1.82074097e-01,  2.18677058e+00)
( 1.83145627e-01,  2.18770257e+00)
( 1.83332358e-01,  2.18823734e+00)
( 1.83523728e-01,  2.18877979e+00)
( 1.83718688e-01,  2.18933165e+00)
( 1.83917611e-01,  2.18989361e+00)
( 1.84120643e-01,  2.19046616e+00)
( 1.84327967e-01,  2.19105004e+00)
( 1.84539660e-01,  2.19164577e+00)
( 1.84756217e-01,  2.19225426e+00)
( 1.84978554e-01,  2.19287614e+00)
( 1.85206876e-01,  2.19351252e+00)
( 1.85441545e-01,  2.19416485e+00)
( 1.85682279e-01,  2.19483474e+00)
( 1.85930885e-01,  2.19552115e+00)
( 1.86187039e-01,  2.19622599e+00)
( 1.86451212e-01,  2.19695085e+00)
( 1.86722971e-01,  2.19769728e+00)
( 1.87003270e-01,  2.19846609e+00)
( 1.87291585e-01,  2.19925855e+00)
( 1.87587886e-01,  2.20007614e+00)
( 1.87892451e-01,  2.20092014e+00)
( 1.88205544e-01,  2.20179190e+00)
( 1.88527903e-01,  2.20269231e+00)
( 1.88861844e-01,  2.20362207e+00)
( 1.89207994e-01,  2.20458409e+00)
( 1.89567233e-01,  2.20558156e+00)
( 1.89939705e-01,  2.20661618e+00)
( 1.90327471e-01,  2.20768980e+00)
( 1.90733094e-01,  2.20880729e+00)
( 1.91711067e-01,  2.21020795e+00)
( 1.92130594e-01,  2.21134660e+00)
( 1.92569309e-01,  2.21252897e+00)
( 1.93027448e-01,  2.21376274e+00)
( 1.93507849e-01,  2.21505648e+00)
( 1.94015652e-01,  2.21641978e+00)
( 1.94558137e-01,  2.21786488e+00)
( 1.95140144e-01,  2.21940705e+00)
( 1.95766717e-01,  2.22106114e+00)
( 1.96431636e-01,  2.22283728e+00)
( 1.97141034e-01,  2.22474285e+00)
( 1.97907654e-01,  2.22679871e+00)
( 1.99408209e-01,  2.22835921e+00)
( 1.99778753e-01,  2.22928351e+00)
( 2.00159922e-01,  2.23023533e+00)
( 2.00554065e-01,  2.23121775e+00)
( 2.00961579e-01,  2.23223428e+00)
( 2.01385378e-01,  2.23328899e+00)
( 2.01828120e-01,  2.23438587e+00)
( 2.02292041e-01,  2.23553030e+00)
( 2.02780557e-01,  2.23672798e+00)
( 2.03298490e-01,  2.23798737e+00)
( 2.03848472e-01,  2.23931800e+00)
( 2.04430525e-01,  2.24072562e+00)
( 2.05041722e-01,  2.24221447e+00)
( 2.05685985e-01,  2.24379022e+00)
( 2.06374024e-01,  2.24546066e+00)
( 2.07645307e-01,  2.24695179e+00)
( 2.07976812e-01,  2.24773240e+00)
( 2.08317076e-01,  2.24853327e+00)
( 2.08667129e-01,  2.24935640e+00)
( 2.09027767e-01,  2.25020431e+00)
( 2.09400102e-01,  2.25107964e+00)
( 2.09786057e-01,  2.25198509e+00)
( 2.10187589e-01,  2.25292367e+00)
( 2.10607073e-01,  2.25389886e+00)
( 2.11046556e-01,  2.25491500e+00)
( 2.11508049e-01,  2.25597733e+00)
( 2.11995916e-01,  2.25709218e+00)
( 2.12511089e-01,  2.25826676e+00)
( 2.13054582e-01,  2.25950824e+00)
( 2.13626990e-01,  2.26082213e+00)
( 2.14225624e-01,  2.26220864e+00)
( 2.14854858e-01,  2.26367302e+00)
( 2.16390597e-01,  2.26537872e+00)
( 2.16717262e-01,  2.26609840e+00)
( 2.17051475e-01,  2.26683432e+00)
( 2.17393650e-01,  2.26758824e+00)
( 2.17744743e-01,  2.26836180e+00)
( 2.18105099e-01,  2.26915720e+00)
( 2.18476089e-01,  2.26997629e+00)
( 2.18859550e-01,  2.27082091e+00)
( 2.19256759e-01,  2.27169371e+00)
( 2.19669495e-01,  2.27259767e+00)
( 2.20099589e-01,  2.27353553e+00)
( 2.20548268e-01,  2.27451249e+00)
( 2.21019891e-01,  2.27553210e+00)
( 2.21516859e-01,  2.27660033e+00)
( 2.22038070e-01,  2.27772162e+00)
( 2.22583448e-01,  2.27889939e+00)
( 2.23151520e-01,  2.28013494e+00)
( 2.23745622e-01,  2.28143393e+00)
( 2.24373250e-01,  2.28280189e+00)
( 2.25511422e-01,  2.28337892e+00)
( 2.25778457e-01,  2.28391836e+00)
( 2.26048440e-01,  2.28446850e+00)
( 2.26324397e-01,  2.28503028e+00)
( 2.26606883e-01,  2.28560456e+00)
( 2.26896245e-01,  2.28619239e+00)
( 2.27193299e-01,  2.28679460e+00)
( 2.27498335e-01,  2.28741264e+00)
( 2.27812217e-01,  2.28804794e+00)
( 2.28136314e-01,  2.28870131e+00)
( 2.28470351e-01,  2.28937394e+00)
( 2.28814862e-01,  2.29006759e+00)
( 2.29171521e-01,  2.29078365e+00)
( 2.29540700e-01,  2.29152440e+00)
( 2.29923740e-01,  2.29229052e+00)
( 2.30321659e-01,  2.29308408e+00)
( 2.30735707e-01,  2.29390724e+00)
( 2.31166481e-01,  2.29476314e+00)
( 2.31613313e-01,  2.29565530e+00)
( 2.32078502e-01,  2.29658745e+00)
( 2.32562532e-01,  2.29756076e+00)
( 2.33066437e-01,  2.29857842e+00)
( 2.33588872e-01,  2.29964294e+00)
( 2.34129645e-01,  2.30075520e+00)
( 2.35584937e-01,  2.30196952e+00)
( 2.35838589e-01,  2.30246218e+00)
( 2.36099655e-01,  2.30296166e+00)
( 2.36365331e-01,  2.30347036e+00)
( 2.36636604e-01,  2.30398894e+00)
( 2.36913602e-01,  2.30451794e+00)
( 2.37196605e-01,  2.30505797e+00)
( 2.37485721e-01,  2.30561018e+00)
( 2.37781429e-01,  2.30617524e+00)
( 2.38084369e-01,  2.30675364e+00)
( 2.38395799e-01,  2.30734693e+00)
( 2.38716156e-01,  2.30795613e+00)
( 2.39046059e-01,  2.30858251e+00)
( 2.39386086e-01,  2.30922726e+00)
( 2.39737179e-01,  2.30989202e+00)
( 2.40100439e-01,  2.31057806e+00)
( 2.40476689e-01,  2.31128688e+00)
( 2.40866026e-01,  2.31202052e+00)
( 2.41270159e-01,  2.31278091e+00)
( 2.41687188e-01,  2.31356970e+00)
( 2.42120040e-01,  2.31438891e+00)
( 2.42571448e-01,  2.31524185e+00)
( 2.43041118e-01,  2.31613146e+00)
( 2.43531357e-01,  2.31705865e+00)
( 2.44040275e-01,  2.31802594e+00)
( 2.45566296e-01,  2.31907973e+00)
( 2.46014929e-01,  2.31987744e+00)
( 2.46479796e-01,  2.32070178e+00)
( 2.46963760e-01,  2.32155742e+00)
( 2.47468746e-01,  2.32244739e+00)
( 2.47996044e-01,  2.32337602e+00)
( 2.48547959e-01,  2.32434829e+00)
( 2.49125072e-01,  2.32536852e+00)
( 2.49729504e-01,  2.32644074e+00)
( 2.50366848e-01,  2.32757124e+00)
( 2.51043618e-01,  2.32876564e+00)
( 2.51764263e-01,  2.33003250e+00)
( 2.52531247e-01,  2.33138352e+00)
( 2.53351967e-01,  2.33283142e+00)
( 2.54233573e-01,  2.33439085e+00)
( 2.56361914e-01,  2.33653718e+00)
( 2.56797263e-01,  2.33726833e+00)
( 2.57248663e-01,  2.33802114e+00)
( 2.57717563e-01,  2.33879953e+00)
( 2.58205000e-01,  2.33960617e+00)
( 2.58711786e-01,  2.34044443e+00)
( 2.59241813e-01,  2.34131901e+00)
( 2.59795079e-01,  2.34223284e+00)
( 2.60369518e-01,  2.34318893e+00)
( 2.60971354e-01,  2.34419134e+00)
( 2.61603970e-01,  2.34524477e+00)
( 2.62271179e-01,  2.34635536e+00)
( 2.62978215e-01,  2.34753167e+00)
( 2.63730964e-01,  2.34878413e+00)
( 2.64528549e-01,  2.35012008e+00)
( 2.66512899e-01,  2.35181274e+00)
( 2.66893231e-01,  2.35243304e+00)
( 2.67298769e-01,  2.35306745e+00)
( 2.67716590e-01,  2.35371936e+00)
( 2.68147835e-01,  2.35439095e+00)
( 2.68594134e-01,  2.35508450e+00)
( 2.69057645e-01,  2.35580299e+00)
( 2.69540475e-01,  2.35655026e+00)
( 2.70042553e-01,  2.35732902e+00)
( 2.70566621e-01,  2.35814074e+00)
( 2.71111110e-01,  2.35898869e+00)
( 2.71676821e-01,  2.35987438e+00)
( 2.72269154e-01,  2.36079982e+00)
( 2.72890588e-01,  2.36176863e+00)
( 2.73544126e-01,  2.36278617e+00)
( 2.74232417e-01,  2.36385886e+00)
( 2.74960656e-01,  2.36499558e+00)
( 2.75734413e-01,  2.36620147e+00)
( 2.76554564e-01,  2.36748451e+00)
( 2.78190682e-01,  2.36843185e+00)
( 2.78588220e-01,  2.36901649e+00)
( 2.78996434e-01,  2.36961607e+00)
( 2.79416952e-01,  2.37023227e+00)
( 2.79851046e-01,  2.37086673e+00)
( 2.80299117e-01,  2.37152219e+00)
( 2.80763301e-01,  2.37220090e+00)
( 2.81245781e-01,  2.37290495e+00)
( 2.81745919e-01,  2.37363693e+00)
( 2.82267140e-01,  2.37439851e+00)
( 2.82805150e-01,  2.37519123e+00)
( 2.83363592e-01,  2.37601654e+00)
( 2.83946671e-01,  2.37687712e+00)
( 2.84557355e-01,  2.37777675e+00)
( 2.85197307e-01,  2.37871910e+00)
( 2.85868661e-01,  2.37971093e+00)
( 2.86577958e-01,  2.38075964e+00)
( 2.87330816e-01,  2.38187148e+00)
( 2.89078107e-01,  2.38287657e+00)
( 2.89423778e-01,  2.38335843e+00)
( 2.89778049e-01,  2.38385003e+00)
( 2.90141474e-01,  2.38435240e+00)
( 2.90514582e-01,  2.38486658e+00)
( 2.90896943e-01,  2.38539404e+00)
( 2.91290458e-01,  2.38593612e+00)
( 2.91695591e-01,  2.38649400e+00)
( 2.92113651e-01,  2.38706928e+00)
( 2.92544342e-01,  2.38766441e+00)
( 2.92989442e-01,  2.38827988e+00)
( 2.93448626e-01,  2.38891637e+00)
( 2.93920787e-01,  2.38957376e+00)
( 2.94410062e-01,  2.39025386e+00)
( 2.94915696e-01,  2.39095856e+00)
( 2.95442705e-01,  2.39169004e+00)
( 2.95988040e-01,  2.39245108e+00)
( 2.96555063e-01,  2.39324426e+00)
( 2.97145766e-01,  2.39407306e+00)
( 2.99040648e-01,  2.39521648e+00)
( 2.99527819e-01,  2.39588200e+00)
( 3.00046557e-01,  2.39656407e+00)
( 3.00584117e-01,  2.39726761e+00)
( 3.01142148e-01,  2.39799578e+00)
( 3.01722721e-01,  2.39875200e+00)
( 3.02329413e-01,  2.39954138e+00)
( 3.02963361e-01,  2.40036809e+00)
( 3.03627662e-01,  2.40123571e+00)
( 3.04324627e-01,  2.40214835e+00)
( 3.05052530e-01,  2.40310902e+00)
( 3.05819304e-01,  2.40411953e+00)
( 3.06631881e-01,  2.40518640e+00)
( 3.07494465e-01,  2.40631684e+00)
( 3.08404284e-01,  2.40752008e+00)
( 3.09376896e-01,  2.40880955e+00)
( 3.11395418e-01,  2.40986638e+00)
( 3.11839277e-01,  2.41041665e+00)
( 3.12296775e-01,  2.41098022e+00)
( 3.12768695e-01,  2.41155904e+00)
( 3.13255133e-01,  2.41215440e+00)
( 3.13757623e-01,  2.41276821e+00)
( 3.14276772e-01,  2.41340293e+00)
( 3.14815530e-01,  2.41406226e+00)
( 3.15373956e-01,  2.41474884e+00)
( 3.15956404e-01,  2.41546433e+00)
( 3.16562836e-01,  2.41621057e+00)
( 3.17191953e-01,  2.41698934e+00)
( 3.17847709e-01,  2.41780141e+00)
( 3.18533054e-01,  2.41864949e+00)
( 3.19250471e-01,  2.41953827e+00)
( 3.20002535e-01,  2.42047444e+00)
( 3.20795859e-01,  2.42146261e+00)
( 3.23052018e-01,  2.42279821e+00)
( 3.23745149e-01,  2.42362304e+00)
( 3.24474405e-01,  2.42447752e+00)
( 3.25240561e-01,  2.42536819e+00)
( 3.26045720e-01,  2.42630285e+00)
( 3.26893254e-01,  2.42729129e+00)
( 3.27791397e-01,  2.42834138e+00)
( 3.28744295e-01,  2.42945936e+00)
( 3.29759212e-01,  2.43065041e+00)
( 3.30843162e-01,  2.43192347e+00)
( 3.32009760e-01,  2.43329528e+00)
( 3.34666227e-01,  2.43487317e+00)
( 3.35182140e-01,  2.43544799e+00)
( 3.35716038e-01,  2.43603633e+00)
( 3.36267331e-01,  2.43664064e+00)
( 3.36835954e-01,  2.43726269e+00)
( 3.37421608e-01,  2.43790481e+00)
( 3.38028657e-01,  2.43857053e+00)
( 3.38661485e-01,  2.43926397e+00)
( 3.39321352e-01,  2.43998745e+00)
( 3.40012964e-01,  2.44074469e+00)
( 3.40739445e-01,  2.44153863e+00)
( 3.41499418e-01,  2.44237158e+00)
( 3.42291069e-01,  2.44324485e+00)
( 3.43123311e-01,  2.44416297e+00)
( 3.44002499e-01,  2.44513172e+00)
( 3.44934562e-01,  2.44615811e+00)
( 3.45924333e-01,  2.44725143e+00)
( 3.48057429e-01,  2.44815942e+00)
( 3.48515594e-01,  2.44863920e+00)
( 3.48987932e-01,  2.44912833e+00)
( 3.49471814e-01,  2.44962819e+00)
( 3.49967153e-01,  2.45013969e+00)
( 3.50474504e-01,  2.45066440e+00)
( 3.50995075e-01,  2.45120403e+00)
( 3.51531314e-01,  2.45176153e+00)
( 3.52089160e-01,  2.45233849e+00)
( 3.52666342e-01,  2.45293669e+00)
( 3.53266510e-01,  2.45355803e+00)
( 3.53893671e-01,  2.45420396e+00)
( 3.54544276e-01,  2.45487643e+00)
( 3.55217447e-01,  2.45557681e+00)
( 3.55916955e-01,  2.45630688e+00)
( 3.56647953e-01,  2.45706866e+00)
( 3.57412039e-01,  2.45786544e+00)
( 3.58213016e-01,  2.45870233e+00)
( 3.60674843e-01,  2.45972114e+00)
( 3.61395375e-01,  2.46047450e+00)
( 3.62188824e-01,  2.46124756e+00)
( 3.63011556e-01,  2.46204773e+00)
( 3.63863726e-01,  2.46287973e+00)
( 3.64756218e-01,  2.46375167e+00)
( 3.65702162e-01,  2.46467057e+00)
( 3.66713362e-01,  2.46564442e+00)
( 3.67789356e-01,  2.46668305e+00)
( 3.68937484e-01,  2.46779371e+00)
( 3.70163017e-01,  2.46898413e+00)
( 3.71478043e-01,  2.47026301e+00)
( 3.74708888e-01,  2.47211005e+00)
( 3.75261990e-01,  2.47267659e+00)
( 3.75884143e-01,  2.47325366e+00)
( 3.76525598e-01,  2.47384477e+00)
( 3.77186109e-01,  2.47445210e+00)
( 3.77862429e-01,  2.47507777e+00)
( 3.78560498e-01,  2.47572672e+00)
( 3.79291848e-01,  2.47640194e+00)
( 3.80058827e-01,  2.47710677e+00)
( 3.80867038e-01,  2.47784607e+00)
( 3.81712052e-01,  2.47862424e+00)
( 3.82605280e-01,  2.47944356e+00)
( 3.83544817e-01,  2.48030761e+00)
( 3.84531255e-01,  2.48121837e+00)
( 3.85571961e-01,  2.48218274e+00)
( 3.86698030e-01,  2.48338906e+00)
( 3.88994833e-01,  2.48388061e+00)
( 3.89498939e-01,  2.48432206e+00)
( 3.90012829e-01,  2.48477012e+00)
( 3.90536372e-01,  2.48522582e+00)
( 3.91069155e-01,  2.48569054e+00)
( 3.91612724e-01,  2.48616596e+00)
( 3.92168508e-01,  2.48665389e+00)
( 3.92740422e-01,  2.48715509e+00)
( 3.93331532e-01,  2.48767086e+00)
( 3.93944916e-01,  2.48820244e+00)
( 3.94582909e-01,  2.48875207e+00)
( 3.95249124e-01,  2.48932249e+00)
( 3.95945796e-01,  2.48991658e+00)
( 3.96672765e-01,  2.49053599e+00)
( 3.97427915e-01,  2.49118216e+00)
( 3.98218109e-01,  2.49185679e+00)
( 3.99042624e-01,  2.49256313e+00)
( 3.99898348e-01,  2.49330240e+00)
( 4.00795290e-01,  2.49407831e+00)
( 4.01737652e-01,  2.49489442e+00)
( 4.04275881e-01,  2.49584855e+00)
( 4.05144819e-01,  2.49658169e+00)
( 4.06063837e-01,  2.49733611e+00)
( 4.07013363e-01,  2.49811681e+00)
( 4.07996644e-01,  2.49893063e+00)
( 4.09028005e-01,  2.49978433e+00)
( 4.10124980e-01,  2.50068396e+00)
( 4.11303754e-01,  2.50164064e+00)
( 4.12583283e-01,  2.50266814e+00)
( 4.13957253e-01,  2.50377520e+00)
( 4.15439114e-01,  2.50497195e+00)
( 4.17028190e-01,  2.50627009e+00)
( 4.20029731e-01,  2.50736257e+00)
( 4.20780390e-01,  2.50794417e+00)
( 4.21551813e-01,  2.50853903e+00)
( 4.22339623e-01,  2.50915003e+00)
( 4.23149179e-01,  2.50978001e+00)
( 4.23986127e-01,  2.51043237e+00)
( 4.24857337e-01,  2.51110953e+00)
( 4.25768709e-01,  2.51181480e+00)
( 4.26729656e-01,  2.51255251e+00)
( 4.27751005e-01,  2.51332882e+00)
( 4.28846019e-01,  2.51415194e+00)
( 4.30006847e-01,  2.51502819e+00)
( 4.31245590e-01,  2.51596197e+00)
( 4.32561313e-01,  2.51695883e+00)
( 4.35749797e-01,  2.51825236e+00)
( 4.36308748e-01,  2.51868471e+00)
( 4.36907701e-01,  2.51912287e+00)
( 4.37518198e-01,  2.51956888e+00)
( 4.38140212e-01,  2.52002349e+00)
( 4.38772495e-01,  2.52048826e+00)
( 4.39418448e-01,  2.52096455e+00)
( 4.40081562e-01,  2.52145402e+00)
( 4.40765008e-01,  2.52195816e+00)
( 4.41472724e-01,  2.52247771e+00)
( 4.42205206e-01,  2.52301411e+00)
( 4.42965849e-01,  2.52356948e+00)
( 4.43766024e-01,  2.52414640e+00)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44058465e-01,  1.90764971e-02)
( 4.44058465e-01,  1.90764971e-02)};\label{line:point_eps_0.01_lam_0.444_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43973636e-01,  3.66523227e-01)
( 4.43973636e-01,  3.66523227e-01)};\label{line:point_eps_0.01_lam_0.444_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44056719e-01,  3.00162266e-01)
( 4.44056719e-01,  3.00162266e-01)};\label{line:point_eps_0.01_lam_0.444_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.43890677e-01,  2.85164986e-01)
( 4.43890677e-01,  2.85164986e-01)};\label{line:point_eps_0.01_lam_0.444_4}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.44096130e-01,  2.52438407e+00)
( 4.44096130e-01,  2.52438407e+00)};\label{line:point_eps_0.01_lam_0.444_5}

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/_circle/top_view_at_eps_0_01_lam_0_444_msh_5.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={0}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=0, ymax=1]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/_circle/top_view_at_eps_0_01_lam_0_444_msh_6.png};

\end{groupplot}\end{tikzpicture}

==> _py/convergence_plot.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.45\textwidth,
xtick={10^-2.3, 10^-2.2, 10^-2.13},
ymode=log,
xmode=log,
xticklabels={$10^{-2.3}$, $10^{-2.2}$, $10^{-2.13}$},
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xlabel={$h_{\text{max}}$},
ylabel={$\mathcal{E}_{\text{rel}}$}]
\addplot [blue, thick, dashed, mark=*, mark size=1, mark options={thin}]
coordinates {
( 7.50000000e-03,  1.47993873e-05)
( 6.87500000e-03,  1.19856114e-05)
( 6.25000000e-03,  1.29295674e-05)
( 5.62500000e-03,  7.31589850e-06)
( 5.00000000e-03,  3.91639447e-06)};\label{line:e1_conv}

\addplot [red, thick, dashed, mark=*, mark size=1, mark options={thin}]
coordinates {
( 7.50000000e-03,  1.91410227e-03)
( 6.87500000e-03,  1.43732931e-03)
( 6.25000000e-03,  1.15009691e-03)
( 5.62500000e-03,  1.12111339e-03)
( 5.00000000e-03,  8.67768647e-04)};\label{line:e2_conv}

\addplot [blue, thick, solid]
coordinates {
( 7.50000000e-03,  1.47993873e-05)
( 5.00000000e-03,  6.57750549e-06)};\label{line:line1_conv}

\addplot [red, thick, solid]
coordinates {
( 7.50000000e-03,  1.91410227e-03)
( 5.00000000e-03,  8.50712121e-04)};\label{line:line2_conv}

\end{axis}
\end{tikzpicture}

==> _py/ds_vs_ndof.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.5cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, xtick={0, 0.4, 0.8}, ytick={0, 1, 2}, xticklabels={0, 0.4, 0.8}, yticklabels={0, 1, 2}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={$\| \textbf{u} \|_2$}, xmin=0, xmax=0.8, ymin=0, ymax=2.6]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e-06,  6.56293929e-14)
( 7.89702998e-05,  4.09301511e-10)
( 1.34120617e-04,  1.15779991e-09)
( 1.61505218e-04,  1.67889588e-09)
( 1.87936806e-04,  2.29627515e-09)
( 2.15085354e-04,  3.00766852e-09)
( 2.42233064e-04,  3.81490023e-09)
( 2.69379938e-04,  4.71796669e-09)
( 3.23671521e-04,  6.81159721e-09)
( 3.77959606e-04,  9.28852772e-09)
( 4.86527142e-04,  1.53922174e-08)
( 5.95080666e-04,  2.30287894e-08)
( 8.12153222e-04,  4.28999550e-08)
( 1.02916971e-03,  6.89001086e-08)
( 1.24613264e-03,  1.01027396e-07)
( 1.46304203e-03,  1.39279993e-07)
( 1.67989788e-03,  1.83656078e-07)
( 1.89670021e-03,  2.34153825e-07)
( 2.11344903e-03,  2.90771414e-07)
( 2.33014434e-03,  3.53507020e-07)
( 2.54678617e-03,  4.22358822e-07)
( 2.76337451e-03,  4.97324997e-07)
( 2.97990939e-03,  5.78403723e-07)
( 3.19639080e-03,  6.65593179e-07)
( 3.41281877e-03,  7.58891541e-07)
( 3.62919330e-03,  8.58296990e-07)
( 3.84551440e-03,  9.63807703e-07)
( 4.06178209e-03,  1.07542186e-06)
( 4.27799638e-03,  1.19313764e-06)
( 4.49415727e-03,  1.31695322e-06)
( 4.71026478e-03,  1.44686678e-06)
( 4.92631891e-03,  1.58287651e-06)
( 5.14231969e-03,  1.72498057e-06)
( 5.35826711e-03,  1.87317716e-06)
( 5.57416120e-03,  2.02746445e-06)
( 5.79000195e-03,  2.18784062e-06)
( 6.00578939e-03,  2.35430386e-06)
( 6.22152352e-03,  2.52685234e-06)
( 6.43720436e-03,  2.70548424e-06)
( 6.65283190e-03,  2.89019775e-06)
( 6.86840618e-03,  3.08099105e-06)
( 7.08392719e-03,  3.27786232e-06)
( 7.29939494e-03,  3.48080974e-06)
( 7.51480946e-03,  3.68983150e-06)
( 7.73017074e-03,  3.90492577e-06)
( 7.94547880e-03,  4.12609075e-06)
( 8.16073366e-03,  4.35332460e-06)
( 8.37593531e-03,  4.58662553e-06)
( 8.59108377e-03,  4.82599170e-06)
( 8.80617906e-03,  5.07142130e-06)
( 9.02122118e-03,  5.32291252e-06)
( 9.23621015e-03,  5.58046354e-06)
( 9.45114597e-03,  5.84407255e-06)
( 9.66602865e-03,  6.11373772e-06)
( 9.88085821e-03,  6.38945725e-06)
( 1.00956347e-02,  6.67122931e-06)
( 1.03103580e-02,  6.95905210e-06)
( 1.05250283e-02,  7.25292380e-06)
( 1.07396454e-02,  7.55284259e-06)
( 1.09542095e-02,  7.85880665e-06)
( 1.11687206e-02,  8.17081419e-06)
( 1.13831786e-02,  8.48886337e-06)
( 1.15975836e-02,  8.81295240e-06)
( 1.18119355e-02,  9.14307944e-06)
( 1.20262344e-02,  9.47924270e-06)
( 1.22404803e-02,  9.82144035e-06)
( 1.24546732e-02,  1.01696706e-05)
( 1.26688132e-02,  1.05239316e-05)
( 1.28829001e-02,  1.08842216e-05)
( 1.30969342e-02,  1.12505387e-05)
( 1.33109152e-02,  1.16228811e-05)
( 1.35248433e-02,  1.20012471e-05)
( 1.37387185e-02,  1.23856348e-05)
( 1.39525408e-02,  1.27760424e-05)
( 1.41663101e-02,  1.31724681e-05)
( 1.43800266e-02,  1.35749100e-05)
( 1.45936902e-02,  1.39833664e-05)
( 1.48073009e-02,  1.43978355e-05)
( 1.50208587e-02,  1.48183154e-05)
( 1.52343637e-02,  1.52448044e-05)
( 1.54478158e-02,  1.56773006e-05)
( 1.56612151e-02,  1.61158022e-05)
( 1.58745616e-02,  1.65603074e-05)
( 1.60878553e-02,  1.70108144e-05)
( 1.63010961e-02,  1.74673214e-05)
( 1.65142842e-02,  1.79298266e-05)
( 1.67274195e-02,  1.83983281e-05)
( 1.69405021e-02,  1.88728242e-05)
( 1.71535318e-02,  1.93533131e-05)
( 1.73665089e-02,  1.98397929e-05)
( 1.75794332e-02,  2.03322619e-05)
( 1.77923047e-02,  2.08307181e-05)
( 1.80051236e-02,  2.13351600e-05)
( 1.82178898e-02,  2.18455855e-05)
( 1.84306032e-02,  2.23619929e-05)
( 1.86432640e-02,  2.28843804e-05)
( 1.88558721e-02,  2.34127463e-05)
( 1.90684276e-02,  2.39470886e-05)
( 1.92809304e-02,  2.44874056e-05)
( 1.94933805e-02,  2.50336955e-05)
( 1.97057781e-02,  2.55859564e-05)
( 1.99181230e-02,  2.61441867e-05)
( 2.01304153e-02,  2.67083844e-05)
( 2.03426550e-02,  2.72785477e-05)
( 2.05548422e-02,  2.78546749e-05)
( 2.07669767e-02,  2.84367642e-05)
( 2.09790587e-02,  2.90248136e-05)
( 2.11910882e-02,  2.96188216e-05)
( 2.14030651e-02,  3.02187861e-05)
( 2.16149894e-02,  3.08247055e-05)
( 2.18268613e-02,  3.14365780e-05)
( 2.20386806e-02,  3.20544016e-05)
( 2.22504475e-02,  3.26781747e-05)
( 2.24621618e-02,  3.33078954e-05)
( 2.26738237e-02,  3.39435619e-05)
( 2.28854331e-02,  3.45851724e-05)
( 2.30969901e-02,  3.52327252e-05)
( 2.33084946e-02,  3.58862183e-05)
( 2.35199466e-02,  3.65456501e-05)
( 2.37313463e-02,  3.72110187e-05)
( 2.39426935e-02,  3.78823222e-05)
( 2.41539884e-02,  3.85595590e-05)
( 2.43652308e-02,  3.92427272e-05)
( 2.45764209e-02,  3.99318250e-05)
( 2.47875586e-02,  4.06268506e-05)
( 2.49986439e-02,  4.13278022e-05)
( 2.52096769e-02,  4.20346780e-05)
( 2.54206575e-02,  4.27474762e-05)
( 2.56315859e-02,  4.34661950e-05)
( 2.58424619e-02,  4.41908326e-05)
( 2.60532856e-02,  4.49213872e-05)
( 2.62640570e-02,  4.56578570e-05)
( 2.64747761e-02,  4.64002402e-05)
( 2.66854430e-02,  4.71485351e-05)
( 2.68960576e-02,  4.79027397e-05)
( 2.71066199e-02,  4.86628524e-05)
( 2.73171300e-02,  4.94288713e-05)
( 2.75275878e-02,  5.02007946e-05)
( 2.77379935e-02,  5.09786205e-05)
( 2.79483469e-02,  5.17623472e-05)
( 2.81586482e-02,  5.25519730e-05)
( 2.83688972e-02,  5.33474960e-05)
( 2.85790941e-02,  5.41489144e-05)
( 2.87892388e-02,  5.49562265e-05)
( 2.89993314e-02,  5.57694304e-05)
( 2.92093718e-02,  5.65885244e-05)
( 2.94193600e-02,  5.74135066e-05)
( 2.96292962e-02,  5.82443753e-05)
( 2.98391802e-02,  5.90811286e-05)
( 3.00490122e-02,  5.99237648e-05)
( 3.02587920e-02,  6.07722821e-05)
( 3.04685198e-02,  6.16266786e-05)
( 3.06781955e-02,  6.24869526e-05)
( 3.08878191e-02,  6.33531023e-05)
( 3.10973907e-02,  6.42251259e-05)
( 3.13069103e-02,  6.51030216e-05)
( 3.15163778e-02,  6.59867876e-05)
( 3.17257933e-02,  6.68764222e-05)
( 3.19351568e-02,  6.77719234e-05)
( 3.21444683e-02,  6.86732896e-05)
( 3.23537278e-02,  6.95805189e-05)
( 3.25629354e-02,  7.04936096e-05)
( 3.27720910e-02,  7.14125598e-05)
( 3.29811946e-02,  7.23373678e-05)
( 3.31902463e-02,  7.32680317e-05)
( 3.33992461e-02,  7.42045498e-05)
( 3.36081940e-02,  7.51469203e-05)
( 3.38170899e-02,  7.60951414e-05)
( 3.40259339e-02,  7.70492113e-05)
( 3.42347261e-02,  7.80091282e-05)
( 3.44434664e-02,  7.89748904e-05)
( 3.46521548e-02,  7.99464960e-05)
( 3.48607913e-02,  8.09239432e-05)
( 3.50693761e-02,  8.19072303e-05)
( 3.52779089e-02,  8.28963554e-05)
( 3.54863900e-02,  8.38913168e-05)
( 3.56948192e-02,  8.48921127e-05)
( 3.59031967e-02,  8.58987414e-05)
( 3.61115223e-02,  8.69112009e-05)
( 3.63197962e-02,  8.79294895e-05)
( 3.65280183e-02,  8.89536055e-05)
( 3.67361886e-02,  8.99835470e-05)
( 3.69443072e-02,  9.10193123e-05)
( 3.71523741e-02,  9.20608996e-05)
( 3.73603892e-02,  9.31083070e-05)
( 3.75683526e-02,  9.41615329e-05)
( 3.77762643e-02,  9.52205753e-05)
( 3.79841243e-02,  9.62854326e-05)
( 3.81919326e-02,  9.73561029e-05)
( 3.83996893e-02,  9.84325845e-05)
( 3.86073943e-02,  9.95148755e-05)
( 3.88150476e-02,  1.00602974e-04)
( 3.90226493e-02,  1.01696879e-04)
( 3.92301994e-02,  1.02796588e-04)
( 3.94376978e-02,  1.03902099e-04)
( 3.96451447e-02,  1.05013410e-04)
( 3.98525399e-02,  1.06130521e-04)
( 4.00598835e-02,  1.07253428e-04)
( 4.02671756e-02,  1.08382131e-04)
( 4.04744161e-02,  1.09516627e-04)
( 4.06816051e-02,  1.10656914e-04)
( 4.08887425e-02,  1.11802991e-04)
( 4.10958283e-02,  1.12954857e-04)
( 4.13028627e-02,  1.14112509e-04)
( 4.13339235e-02,  1.14286642e-04)
( 4.14581049e-02,  1.14984530e-04)
( 4.17891891e-02,  1.16855783e-04)
( 4.21201492e-02,  1.18741828e-04)
( 4.24509775e-02,  1.20642663e-04)
( 4.27816741e-02,  1.22558282e-04)
( 4.31122390e-02,  1.24488677e-04)
( 4.34426722e-02,  1.26433842e-04)
( 4.37729738e-02,  1.28393767e-04)
( 4.41031439e-02,  1.30368448e-04)
( 4.41526719e-02,  1.30665896e-04)
( 4.43506830e-02,  1.31859102e-04)
( 4.48785313e-02,  1.35067047e-04)
( 4.54060507e-02,  1.38312696e-04)
( 4.59332339e-02,  1.41596026e-04)
( 4.62230631e-02,  1.43417875e-04)
( 4.63810773e-02,  1.44416387e-04)
( 4.70129191e-02,  1.48444563e-04)
( 4.78546503e-02,  1.53899765e-04)
( 4.86955229e-02,  1.59451085e-04)
( 4.95355374e-02,  1.65098401e-04)
( 4.96614678e-02,  1.65953669e-04)
( 5.01649494e-02,  1.69396584e-04)
( 5.08358135e-02,  1.74040820e-04)
( 5.12045806e-02,  1.76621207e-04)
( 5.14056136e-02,  1.78036443e-04)
( 5.22093952e-02,  1.83752932e-04)
( 5.32799058e-02,  1.91511997e-04)
( 5.43490170e-02,  1.99427261e-04)
( 5.54167306e-02,  2.07498469e-04)
( 5.64830479e-02,  2.15725365e-04)
( 5.75479705e-02,  2.24107696e-04)
( 5.86115000e-02,  2.32645207e-04)
( 5.96736378e-02,  2.41337644e-04)
( 6.07343855e-02,  2.50184752e-04)
( 6.17937446e-02,  2.59186278e-04)
( 6.28517167e-02,  2.68341969e-04)
( 6.39083032e-02,  2.77651570e-04)
( 6.49635057e-02,  2.87114829e-04)
( 6.60173258e-02,  2.96731492e-04)
( 6.70697648e-02,  3.06501307e-04)
( 6.81208244e-02,  3.16424020e-04)
( 6.91705061e-02,  3.26499379e-04)
( 7.02188113e-02,  3.36727132e-04)
( 7.12657417e-02,  3.47107027e-04)
( 7.23112987e-02,  3.57638811e-04)
( 7.33554838e-02,  3.68322233e-04)
( 7.43982986e-02,  3.79157041e-04)
( 7.54397445e-02,  3.90142983e-04)
( 7.64798232e-02,  4.01279809e-04)
( 7.75185360e-02,  4.12567267e-04)
( 7.85558846e-02,  4.24005106e-04)
( 7.95918704e-02,  4.35593076e-04)
( 8.06264949e-02,  4.47330926e-04)
( 8.16597596e-02,  4.59218405e-04)
( 8.26916662e-02,  4.71255264e-04)
( 8.37222160e-02,  4.83441253e-04)
( 8.47514105e-02,  4.95776122e-04)
( 8.57792514e-02,  5.08259621e-04)
( 8.68057400e-02,  5.20891500e-04)
( 8.78308780e-02,  5.33671512e-04)
( 8.88546667e-02,  5.46599406e-04)
( 8.98771078e-02,  5.59674934e-04)
( 9.08982026e-02,  5.72897847e-04)
( 9.19179528e-02,  5.86267897e-04)
( 9.29363597e-02,  5.99784835e-04)
( 9.30890612e-02,  6.01824623e-04)
( 9.36992408e-02,  6.10018064e-04)
( 9.45121706e-02,  6.21024719e-04)
( 9.53242433e-02,  6.32124972e-04)
( 9.61354596e-02,  6.43318697e-04)
( 9.69458203e-02,  6.54605766e-04)
( 9.77553261e-02,  6.65986053e-04)
( 9.85639779e-02,  6.77459432e-04)
( 9.93717764e-02,  6.89025776e-04)
( 1.00178722e-01,  7.00684959e-04)
( 1.00984816e-01,  7.12436854e-04)
( 1.01790060e-01,  7.24281335e-04)
( 1.02594453e-01,  7.36218277e-04)
( 1.02715113e-01,  7.38016421e-04)
( 1.03197172e-01,  7.45231056e-04)
( 1.03389984e-01,  7.48125894e-04)
( 1.04160517e-01,  7.59760127e-04)
( 1.05186819e-01,  7.75404642e-04)
( 1.06211734e-01,  7.91199781e-04)
( 1.07235262e-01,  8.07145283e-04)
( 1.08257406e-01,  8.23240882e-04)
( 1.09278166e-01,  8.39486316e-04)
( 1.10297545e-01,  8.55881322e-04)
( 1.11315544e-01,  8.72425637e-04)
( 1.12332165e-01,  8.89118999e-04)
( 1.13347410e-01,  9.05961145e-04)
( 1.14361279e-01,  9.22951813e-04)
( 1.15373775e-01,  9.40090742e-04)
( 1.16384899e-01,  9.57377670e-04)
( 1.17394652e-01,  9.74812336e-04)
( 1.17546095e-01,  9.77439638e-04)
( 1.18151035e-01,  9.87984154e-04)
( 1.18957006e-01,  1.00212598e-03)
( 1.19762102e-01,  1.01636192e-03)
( 1.20566326e-01,  1.03069185e-03)
( 1.21369676e-01,  1.04511563e-03)
( 1.22172154e-01,  1.05963313e-03)
( 1.22973762e-01,  1.07424422e-03)
( 1.23774499e-01,  1.08894876e-03)
( 1.24574367e-01,  1.10374662e-03)
( 1.25373366e-01,  1.11863767e-03)
( 1.26171497e-01,  1.13362177e-03)
( 1.26968761e-01,  1.14869880e-03)
( 1.27765159e-01,  1.16386861e-03)
( 1.28560691e-01,  1.17913109e-03)
( 1.29355359e-01,  1.19448608e-03)
( 1.30149163e-01,  1.20993347e-03)
( 1.30942104e-01,  1.22547312e-03)
( 1.31734183e-01,  1.24110490e-03)
( 1.32525400e-01,  1.25682867e-03)
( 1.33315757e-01,  1.27264430e-03)
( 1.34105254e-01,  1.28855167e-03)
( 1.34893893e-01,  1.30455064e-03)
( 1.35681673e-01,  1.32064108e-03)
( 1.36468595e-01,  1.33682285e-03)
( 1.37254661e-01,  1.35309583e-03)
( 1.38039872e-01,  1.36945988e-03)
( 1.38824227e-01,  1.38591488e-03)
( 1.39607728e-01,  1.40246068e-03)
( 1.40390376e-01,  1.41909717e-03)
( 1.41172171e-01,  1.43582420e-03)
( 1.41953115e-01,  1.45264166e-03)
( 1.42733208e-01,  1.46954940e-03)
( 1.43512450e-01,  1.48654729e-03)
( 1.44290843e-01,  1.50363522e-03)
( 1.45068388e-01,  1.52081304e-03)
( 1.45845085e-01,  1.53808062e-03)
( 1.46620935e-01,  1.55543784e-03)
( 1.47395939e-01,  1.57288456e-03)
( 1.48170097e-01,  1.59042065e-03)
( 1.48943411e-01,  1.60804599e-03)
( 1.49715881e-01,  1.62576045e-03)
( 1.50487508e-01,  1.64356388e-03)
( 1.51258294e-01,  1.66145618e-03)
( 1.52028237e-01,  1.67943719e-03)
( 1.52797341e-01,  1.69750680e-03)
( 1.53565604e-01,  1.71566488e-03)
( 1.54333028e-01,  1.73391129e-03)
( 1.55099615e-01,  1.75224591e-03)
( 1.55865364e-01,  1.77066860e-03)
( 1.56630276e-01,  1.78917925e-03)
( 1.57394353e-01,  1.80777771e-03)
( 1.58157594e-01,  1.82646386e-03)
( 1.58920001e-01,  1.84523758e-03)
( 1.59681575e-01,  1.86409872e-03)
( 1.60442317e-01,  1.88304717e-03)
( 1.61202226e-01,  1.90208280e-03)
( 1.61961304e-01,  1.92120547e-03)
( 1.62719553e-01,  1.94041506e-03)
( 1.63476971e-01,  1.95971144e-03)
( 1.64233561e-01,  1.97909449e-03)
( 1.64989324e-01,  1.99856406e-03)
( 1.65744259e-01,  2.01812004e-03)
( 1.66498367e-01,  2.03776230e-03)
( 1.67251651e-01,  2.05749071e-03)
( 1.68004109e-01,  2.07730515e-03)
( 1.68755744e-01,  2.09720548e-03)
( 1.69506555e-01,  2.11719157e-03)
( 1.70256544e-01,  2.13726330e-03)
( 1.71005712e-01,  2.15742055e-03)
( 1.71754058e-01,  2.17766318e-03)
( 1.72501585e-01,  2.19799108e-03)
( 1.73248292e-01,  2.21840410e-03)
( 1.73994181e-01,  2.23890212e-03)
( 1.74739252e-01,  2.25948503e-03)
( 1.75483507e-01,  2.28015268e-03)
( 1.76226945e-01,  2.30090496e-03)
( 1.76969568e-01,  2.32174174e-03)
( 1.77711377e-01,  2.34266289e-03)
( 1.78452371e-01,  2.36366828e-03)
( 1.79192553e-01,  2.38475779e-03)
( 1.79931923e-01,  2.40593129e-03)
( 1.80670481e-01,  2.42718866e-03)
( 1.81408228e-01,  2.44852977e-03)
( 1.82145166e-01,  2.46995450e-03)
( 1.82881294e-01,  2.49146271e-03)
( 1.83616615e-01,  2.51305429e-03)
( 1.84351127e-01,  2.53472910e-03)
( 1.85084833e-01,  2.55648703e-03)
( 1.85817733e-01,  2.57832794e-03)
( 1.86549828e-01,  2.60025172e-03)
( 1.87281119e-01,  2.62225823e-03)
( 1.88011605e-01,  2.64434736e-03)
( 1.88741289e-01,  2.66651896e-03)
( 1.89470171e-01,  2.68877294e-03)
( 1.90198251e-01,  2.71110914e-03)
( 1.90925531e-01,  2.73352747e-03)
( 1.91652012e-01,  2.75602777e-03)
( 1.92377693e-01,  2.77860995e-03)
( 1.93102576e-01,  2.80127386e-03)
( 1.93826661e-01,  2.82401938e-03)
( 1.94549950e-01,  2.84684640e-03)
( 1.95272443e-01,  2.86975478e-03)
( 1.95994141e-01,  2.89274440e-03)
( 1.96715044e-01,  2.91581514e-03)
( 1.97435154e-01,  2.93896688e-03)
( 1.98154471e-01,  2.96219949e-03)
( 1.98872995e-01,  2.98551285e-03)
( 1.99590729e-01,  3.00890683e-03)
( 2.00307672e-01,  3.03238131e-03)
( 2.01023825e-01,  3.05593617e-03)
( 2.01739190e-01,  3.07957128e-03)
( 2.02453766e-01,  3.10328652e-03)
( 2.03167554e-01,  3.12708178e-03)
( 2.03880556e-01,  3.15095691e-03)
( 2.04592772e-01,  3.17491182e-03)
( 2.05304203e-01,  3.19894636e-03)
( 2.06014849e-01,  3.22306041e-03)
( 2.06724712e-01,  3.24725387e-03)
( 2.07433792e-01,  3.27152660e-03)
( 2.08142089e-01,  3.29587847e-03)
( 2.08849606e-01,  3.32030938e-03)
( 2.09556342e-01,  3.34481919e-03)
( 2.10262298e-01,  3.36940779e-03)
( 2.10967474e-01,  3.39407504e-03)
( 2.11671873e-01,  3.41882084e-03)
( 2.12375494e-01,  3.44364506e-03)
( 2.13078338e-01,  3.46854758e-03)
( 2.13780406e-01,  3.49352827e-03)
( 2.14481699e-01,  3.51858702e-03)
( 2.15182218e-01,  3.54372370e-03)
( 2.15881962e-01,  3.56893819e-03)
( 2.16580934e-01,  3.59423038e-03)
( 2.17279133e-01,  3.61960013e-03)
( 2.17976561e-01,  3.64504734e-03)
( 2.18673218e-01,  3.67057187e-03)
( 2.19369105e-01,  3.69617361e-03)
( 2.20064223e-01,  3.72185244e-03)
( 2.20758573e-01,  3.74760824e-03)
( 2.21452154e-01,  3.77344089e-03)
( 2.22144969e-01,  3.79935026e-03)
( 2.22837018e-01,  3.82533623e-03)
( 2.23528301e-01,  3.85139870e-03)
( 2.24218819e-01,  3.87753753e-03)
( 2.24908573e-01,  3.90375261e-03)
( 2.25597564e-01,  3.93004382e-03)
( 2.26285793e-01,  3.95641103e-03)
( 2.26973260e-01,  3.98285413e-03)
( 2.27659966e-01,  4.00937300e-03)
( 2.28345912e-01,  4.03596753e-03)
( 2.29031098e-01,  4.06263758e-03)
( 2.29715526e-01,  4.08938304e-03)
( 2.30399196e-01,  4.11620379e-03)
( 2.31082108e-01,  4.14309972e-03)
( 2.31764264e-01,  4.17007071e-03)
( 2.32445664e-01,  4.19711662e-03)
( 2.33126310e-01,  4.22423736e-03)
( 2.33806201e-01,  4.25143280e-03)
( 2.34485338e-01,  4.27870281e-03)
( 2.35163723e-01,  4.30604729e-03)
( 2.35841356e-01,  4.33346611e-03)
( 2.36518237e-01,  4.36095916e-03)
( 2.37194368e-01,  4.38852632e-03)
( 2.37869750e-01,  4.41616746e-03)
( 2.38544382e-01,  4.44388248e-03)
( 2.39218266e-01,  4.47167126e-03)
( 2.39891402e-01,  4.49953367e-03)
( 2.40563791e-01,  4.52746960e-03)
( 2.41235435e-01,  4.55547894e-03)
( 2.41906333e-01,  4.58356156e-03)
( 2.42576486e-01,  4.61171734e-03)
( 2.43245896e-01,  4.63994618e-03)
( 2.43914562e-01,  4.66824796e-03)
( 2.44582487e-01,  4.69662255e-03)
( 2.45249669e-01,  4.72506984e-03)
( 2.45916111e-01,  4.75358972e-03)
( 2.46581812e-01,  4.78218206e-03)
( 2.47246774e-01,  4.81084676e-03)
( 2.47910997e-01,  4.83958369e-03)
( 2.48574482e-01,  4.86839274e-03)
( 2.49237230e-01,  4.89727379e-03)
( 2.49899242e-01,  4.92622673e-03)
( 2.50560518e-01,  4.95525144e-03)
( 2.51221058e-01,  4.98434780e-03)
( 2.51880865e-01,  5.01351571e-03)
( 2.52539937e-01,  5.04275503e-03)
( 2.53198277e-01,  5.07206567e-03)
( 2.53855885e-01,  5.10144750e-03)
( 2.54512761e-01,  5.13090041e-03)
( 2.55168907e-01,  5.16042428e-03)
( 2.55824323e-01,  5.19001900e-03)
( 2.56479010e-01,  5.21968445e-03)
( 2.57132968e-01,  5.24942051e-03)
( 2.57786198e-01,  5.27922709e-03)
( 2.58438702e-01,  5.30910405e-03)
( 2.59090479e-01,  5.33905128e-03)
( 2.59741530e-01,  5.36906867e-03)
( 2.60391857e-01,  5.39915611e-03)
( 2.61041460e-01,  5.42931348e-03)
( 2.61690339e-01,  5.45954067e-03)
( 2.62338495e-01,  5.48983756e-03)
( 2.62985930e-01,  5.52020404e-03)
( 2.63632643e-01,  5.55064000e-03)
( 2.64278636e-01,  5.58114531e-03)
( 2.64923909e-01,  5.61171988e-03)
( 2.65568463e-01,  5.64236357e-03)
( 2.66212299e-01,  5.67307629e-03)
( 2.66855417e-01,  5.70385792e-03)
( 2.67497818e-01,  5.73470835e-03)
( 2.68139503e-01,  5.76562745e-03)
( 2.68780472e-01,  5.79661512e-03)
( 2.69420727e-01,  5.82767125e-03)
( 2.70060268e-01,  5.85879572e-03)
( 2.70699095e-01,  5.88998843e-03)
( 2.71337210e-01,  5.92124925e-03)
( 2.71974613e-01,  5.95257808e-03)
( 2.72611305e-01,  5.98397480e-03)
( 2.73247286e-01,  6.01543930e-03)
( 2.73882558e-01,  6.04697147e-03)
( 2.74517121e-01,  6.07857119e-03)
( 2.75150975e-01,  6.11023837e-03)
( 2.75784122e-01,  6.14197287e-03)
( 2.76416562e-01,  6.17377460e-03)
( 2.77048295e-01,  6.20564344e-03)
( 2.77679324e-01,  6.23757927e-03)
( 2.78309647e-01,  6.26958200e-03)
( 2.78939267e-01,  6.30165150e-03)
( 2.79568183e-01,  6.33378766e-03)
( 2.80196396e-01,  6.36599038e-03)
( 2.80823908e-01,  6.39825954e-03)
( 2.81450719e-01,  6.43059503e-03)
( 2.82076829e-01,  6.46299675e-03)
( 2.82702239e-01,  6.49546457e-03)
( 2.83326950e-01,  6.52799839e-03)
( 2.83950963e-01,  6.56059811e-03)
( 2.84574278e-01,  6.59326360e-03)
( 2.85196897e-01,  6.62599476e-03)
( 2.85818819e-01,  6.65879149e-03)
( 2.86440045e-01,  6.69165366e-03)
( 2.87060577e-01,  6.72458117e-03)
( 2.87680414e-01,  6.75757391e-03)
( 2.88299558e-01,  6.79063176e-03)
( 2.88918010e-01,  6.82375463e-03)
( 2.89535769e-01,  6.85694240e-03)
( 2.90152837e-01,  6.89019496e-03)
( 2.90769215e-01,  6.92351221e-03)
( 2.91384902e-01,  6.95689402e-03)
( 2.91999900e-01,  6.99034030e-03)
( 2.92614210e-01,  7.02385094e-03)
( 2.93227832e-01,  7.05742582e-03)
( 2.93840767e-01,  7.09106484e-03)
( 2.94453015e-01,  7.12476788e-03)
( 2.95064578e-01,  7.15853485e-03)
( 2.95675456e-01,  7.19236563e-03)
( 2.96285649e-01,  7.22626011e-03)
( 2.96895159e-01,  7.26021819e-03)
( 2.97503986e-01,  7.29423975e-03)
( 2.98112130e-01,  7.32832470e-03)
( 2.98719593e-01,  7.36247291e-03)
( 2.99326376e-01,  7.39668429e-03)
( 2.99932478e-01,  7.43095872e-03)
( 3.00235274e-01,  7.44811955e-03)
( 3.00840357e-01,  7.48248837e-03)
( 3.01444762e-01,  7.51691997e-03)
( 3.02048488e-01,  7.55141426e-03)
( 3.02651538e-01,  7.58597112e-03)
( 3.03253912e-01,  7.62059044e-03)
( 3.03855610e-01,  7.65527212e-03)
( 3.04456633e-01,  7.69001605e-03)
( 3.05056981e-01,  7.72482213e-03)
( 3.05656656e-01,  7.75969024e-03)
( 3.06255658e-01,  7.79462029e-03)
( 3.06853988e-01,  7.82961216e-03)
( 3.07451647e-01,  7.86466576e-03)
( 3.08048634e-01,  7.89978096e-03)
( 3.08644952e-01,  7.93495767e-03)
( 3.09240599e-01,  7.97019578e-03)
( 3.09835578e-01,  8.00549519e-03)
( 3.10429889e-01,  8.04085578e-03)
( 3.11023533e-01,  8.07627746e-03)
( 3.11616510e-01,  8.11176012e-03)
( 3.12208821e-01,  8.14730365e-03)
( 3.12800466e-01,  8.18290794e-03)
( 3.13391447e-01,  8.21857290e-03)
( 3.13981764e-01,  8.25429841e-03)
( 3.14571417e-01,  8.29008437e-03)
( 3.15160408e-01,  8.32593068e-03)
( 3.15748737e-01,  8.36183723e-03)
( 3.16336404e-01,  8.39780392e-03)
( 3.16923411e-01,  8.43383064e-03)
( 3.17509758e-01,  8.46991728e-03)
( 3.18095446e-01,  8.50606375e-03)
( 3.18680475e-01,  8.54226994e-03)
( 3.19264846e-01,  8.57853574e-03)
( 3.19848560e-01,  8.61486105e-03)
( 3.20431618e-01,  8.65124577e-03)
( 3.21014019e-01,  8.68768979e-03)
( 3.21595766e-01,  8.72419301e-03)
( 3.22176858e-01,  8.76075533e-03)
( 3.22757296e-01,  8.79737663e-03)
( 3.23337081e-01,  8.83405683e-03)
( 3.23916213e-01,  8.87079580e-03)
( 3.24494694e-01,  8.90759346e-03)
( 3.25072523e-01,  8.94444970e-03)
( 3.25649702e-01,  8.98136441e-03)
( 3.26226231e-01,  9.01833749e-03)
( 3.26802111e-01,  9.05536885e-03)
( 3.27377343e-01,  9.09245837e-03)
( 3.27951926e-01,  9.12960595e-03)
( 3.28525863e-01,  9.16681149e-03)
( 3.29099153e-01,  9.20407489e-03)
( 3.29671797e-01,  9.24139605e-03)
( 3.30243796e-01,  9.27877487e-03)
( 3.30815151e-01,  9.31621123e-03)
( 3.31385862e-01,  9.35370505e-03)
( 3.31955930e-01,  9.39125621e-03)
( 3.32525355e-01,  9.42886462e-03)
( 3.33094139e-01,  9.46653018e-03)
( 3.33662281e-01,  9.50425278e-03)
( 3.34229783e-01,  9.54203232e-03)
( 3.34796645e-01,  9.57986870e-03)
( 3.35362868e-01,  9.61776182e-03)
( 3.35928452e-01,  9.65571158e-03)
( 3.36493399e-01,  9.69371787e-03)
( 3.37057708e-01,  9.73178060e-03)
( 3.37621381e-01,  9.76989967e-03)
( 3.38184418e-01,  9.80807497e-03)
( 3.38746820e-01,  9.84630640e-03)
( 3.39308588e-01,  9.88459387e-03)
( 3.39869721e-01,  9.92293727e-03)
( 3.40430221e-01,  9.96133651e-03)
( 3.40990089e-01,  9.99979147e-03)
( 3.41549325e-01,  1.00383021e-02)
( 3.42107929e-01,  1.00768682e-02)
( 3.42665903e-01,  1.01154898e-02)
( 3.43223247e-01,  1.01541667e-02)
( 3.43779962e-01,  1.01928988e-02)
( 3.44336048e-01,  1.02316861e-02)
( 3.44891506e-01,  1.02705283e-02)
( 3.45446337e-01,  1.03094256e-02)
( 3.46000541e-01,  1.03483776e-02)
( 3.46554120e-01,  1.03873844e-02)
( 3.47107072e-01,  1.04264459e-02)
( 3.47659401e-01,  1.04655619e-02)
( 3.48211105e-01,  1.05047323e-02)
( 3.48762185e-01,  1.05439570e-02)
( 3.49312643e-01,  1.05832360e-02)
( 3.49862479e-01,  1.06225692e-02)
( 3.50411693e-01,  1.06619564e-02)
( 3.50960287e-01,  1.07013975e-02)
( 3.51508260e-01,  1.07408925e-02)
( 3.52055614e-01,  1.07804412e-02)
( 3.52602349e-01,  1.08200436e-02)
( 3.53148465e-01,  1.08596996e-02)
( 3.53693964e-01,  1.08994090e-02)
( 3.54238846e-01,  1.09391717e-02)
( 3.54783112e-01,  1.09789878e-02)
( 3.55326762e-01,  1.10188569e-02)
( 3.55869798e-01,  1.10587792e-02)
( 3.56412218e-01,  1.10987544e-02)
( 3.56954026e-01,  1.11387825e-02)
( 3.57495220e-01,  1.11788634e-02)
( 3.58035801e-01,  1.12189969e-02)
( 3.58575771e-01,  1.12591831e-02)
( 3.59115130e-01,  1.12994217e-02)
( 3.59653878e-01,  1.13397127e-02)
( 3.60192016e-01,  1.13800560e-02)
( 3.60729545e-01,  1.14204515e-02)
( 3.61266465e-01,  1.14608991e-02)
( 3.61802778e-01,  1.15013987e-02)
( 3.62338483e-01,  1.15419502e-02)
( 3.62873581e-01,  1.15825535e-02)
( 3.63408073e-01,  1.16232085e-02)
( 3.63941960e-01,  1.16639152e-02)
( 3.64475242e-01,  1.17046734e-02)
( 3.65007920e-01,  1.17454830e-02)
( 3.65539995e-01,  1.17863439e-02)
( 3.66071466e-01,  1.18272561e-02)
( 3.66602335e-01,  1.18682194e-02)
( 3.67132603e-01,  1.19092338e-02)
( 3.67662270e-01,  1.19502991e-02)
( 3.68191336e-01,  1.19914153e-02)
( 3.68719802e-01,  1.20325822e-02)
( 3.69247670e-01,  1.20737998e-02)
( 3.69774939e-01,  1.21150680e-02)
( 3.70301610e-01,  1.21563866e-02)
( 3.70827684e-01,  1.21977557e-02)
( 3.71353161e-01,  1.22391750e-02)
( 3.71878043e-01,  1.22806445e-02)
( 3.72402329e-01,  1.23221641e-02)
( 3.72926020e-01,  1.23637338e-02)
( 3.73449117e-01,  1.24053533e-02)
( 3.73971621e-01,  1.24470227e-02)
( 3.74493532e-01,  1.24887418e-02)
( 3.75014851e-01,  1.25305105e-02)
( 3.75535578e-01,  1.25723288e-02)
( 3.76055715e-01,  1.26141965e-02)
( 3.76575260e-01,  1.26561136e-02)
( 3.77094217e-01,  1.26980799e-02)
( 3.77612584e-01,  1.27400954e-02)
( 3.78130362e-01,  1.27821599e-02)
( 3.78647553e-01,  1.28242735e-02)
( 3.79164157e-01,  1.28664359e-02)
( 3.79680174e-01,  1.29086472e-02)
( 3.80195605e-01,  1.29509071e-02)
( 3.80710450e-01,  1.29932156e-02)
( 3.81224711e-01,  1.30355727e-02)
( 3.81738388e-01,  1.30779782e-02)
( 3.82251481e-01,  1.31204320e-02)
( 3.82763992e-01,  1.31629341e-02)
( 3.83275920e-01,  1.32054843e-02)
( 3.83787266e-01,  1.32480825e-02)
( 3.84298031e-01,  1.32907288e-02)
( 3.84808216e-01,  1.33334229e-02)
( 3.85317821e-01,  1.33761648e-02)
( 3.85826847e-01,  1.34189544e-02)
( 3.86335294e-01,  1.34617916e-02)
( 3.86843164e-01,  1.35046763e-02)
( 3.87350455e-01,  1.35476084e-02)
( 3.87857171e-01,  1.35905878e-02)
( 3.88363310e-01,  1.36336145e-02)
( 3.88868873e-01,  1.36766883e-02)
( 3.89373861e-01,  1.37198092e-02)
( 3.89878276e-01,  1.37629771e-02)
( 3.90382116e-01,  1.38061918e-02)
( 3.90885383e-01,  1.38494533e-02)
( 3.91388078e-01,  1.38927615e-02)
( 3.91890201e-01,  1.39361163e-02)
( 3.92391753e-01,  1.39795176e-02)
( 3.92892734e-01,  1.40229654e-02)
( 3.93393145e-01,  1.40664594e-02)
( 3.93892986e-01,  1.41099998e-02)
( 3.94392259e-01,  1.41535862e-02)
( 3.94890963e-01,  1.41972188e-02)
( 3.95389100e-01,  1.42408973e-02)
( 3.95886670e-01,  1.42846217e-02)
( 3.96383673e-01,  1.43283919e-02)
( 3.96880110e-01,  1.43722078e-02)
( 3.97375982e-01,  1.44160693e-02)
( 3.97871290e-01,  1.44599764e-02)
( 3.98366033e-01,  1.45039289e-02)
( 3.98860213e-01,  1.45479267e-02)
( 3.99353830e-01,  1.45919698e-02)
( 3.99846885e-01,  1.46360581e-02)
( 4.00339378e-01,  1.46801915e-02)
( 4.00831310e-01,  1.47243699e-02)
( 4.01322682e-01,  1.47685932e-02)
( 4.01813494e-01,  1.48128613e-02)
( 4.02303747e-01,  1.48571741e-02)
( 4.02793441e-01,  1.49015316e-02)
( 4.03282576e-01,  1.49459337e-02)
( 4.03771155e-01,  1.49903802e-02)
( 4.04259176e-01,  1.50348711e-02)
( 4.04746642e-01,  1.50794063e-02)
( 4.05233551e-01,  1.51239857e-02)
( 4.05719906e-01,  1.51686093e-02)
( 4.06205705e-01,  1.52132769e-02)
( 4.06690951e-01,  1.52579884e-02)
( 4.07175644e-01,  1.53027438e-02)
( 4.07659784e-01,  1.53475429e-02)
( 4.08143372e-01,  1.53923858e-02)
( 4.08626408e-01,  1.54372722e-02)
( 4.09108894e-01,  1.54822022e-02)
( 4.09590828e-01,  1.55271755e-02)
( 4.10072214e-01,  1.55721923e-02)
( 4.10553049e-01,  1.56172523e-02)
( 4.11033337e-01,  1.56623554e-02)
( 4.11513076e-01,  1.57075016e-02)
( 4.11992268e-01,  1.57526909e-02)
( 4.12470913e-01,  1.57979230e-02)
( 4.12949012e-01,  1.58431980e-02)
( 4.13426565e-01,  1.58885157e-02)
( 4.13903573e-01,  1.59338761e-02)
( 4.14380036e-01,  1.59792790e-02)
( 4.14855956e-01,  1.60247244e-02)
( 4.15331332e-01,  1.60702122e-02)
( 4.15806165e-01,  1.61157424e-02)
( 4.16280456e-01,  1.61613147e-02)
( 4.16754206e-01,  1.62069292e-02)
( 4.17227414e-01,  1.62525858e-02)
( 4.17700082e-01,  1.62982843e-02)
( 4.18172210e-01,  1.63440248e-02)
( 4.18643799e-01,  1.63898070e-02)
( 4.19114850e-01,  1.64356310e-02)
( 4.19585362e-01,  1.64814965e-02)
( 4.20055336e-01,  1.65274037e-02)
( 4.20524774e-01,  1.65733523e-02)
( 4.20993675e-01,  1.66193423e-02)
( 4.21462040e-01,  1.66653736e-02)
( 4.21929870e-01,  1.67114461e-02)
( 4.22397165e-01,  1.67575598e-02)
( 4.22863927e-01,  1.68037144e-02)
( 4.23330154e-01,  1.68499101e-02)
( 4.23795849e-01,  1.68961467e-02)
( 4.24261011e-01,  1.69424240e-02)
( 4.24725642e-01,  1.69887421e-02)
( 4.25189741e-01,  1.70351007e-02)
( 4.25653310e-01,  1.70815000e-02)
( 4.26116348e-01,  1.71279397e-02)
( 4.26578857e-01,  1.71744198e-02)
( 4.27040837e-01,  1.72209402e-02)
( 4.27502289e-01,  1.72675008e-02)
( 4.27963213e-01,  1.73141016e-02)
( 4.28423609e-01,  1.73607424e-02)
( 4.28883479e-01,  1.74074232e-02)
( 4.29342823e-01,  1.74541438e-02)
( 4.29801641e-01,  1.75009043e-02)
( 4.30259934e-01,  1.75477045e-02)
( 4.30717703e-01,  1.75945444e-02)
( 4.31174948e-01,  1.76414238e-02)
( 4.31631670e-01,  1.76883427e-02)
( 4.32087869e-01,  1.77353009e-02)
( 4.32543545e-01,  1.77822986e-02)
( 4.32998700e-01,  1.78293354e-02)
( 4.33453334e-01,  1.78764114e-02)
( 4.33907448e-01,  1.79235265e-02)
( 4.34361042e-01,  1.79706805e-02)
( 4.34814116e-01,  1.80178735e-02)
( 4.35266672e-01,  1.80651053e-02)
( 4.35718709e-01,  1.81123759e-02)
( 4.36170228e-01,  1.81596851e-02)
( 4.36621231e-01,  1.82070329e-02)
( 4.37071717e-01,  1.82544193e-02)
( 4.37521687e-01,  1.83018440e-02)
( 4.37971141e-01,  1.83493071e-02)
( 4.38420081e-01,  1.83968085e-02)
( 4.38868506e-01,  1.84443481e-02)
( 4.39316417e-01,  1.84919257e-02)
( 4.39186366e-01,  1.85509573e-02)
( 4.39355149e-01,  1.85686979e-02)
( 4.39524563e-01,  1.85867302e-02)
( 4.39862205e-01,  1.86228838e-02)
( 4.40368075e-01,  1.86771554e-02)
( 4.41041854e-01,  1.87495874e-02)
( 4.41714385e-01,  1.88220978e-02)
( 4.42385673e-01,  1.88946862e-02)
( 4.43055719e-01,  1.89673525e-02)
( 4.43724526e-01,  1.90400962e-02)
( 4.44058465e-01,  1.90764971e-02)
( 4.44725417e-01,  1.91493565e-02)
( 4.45391136e-01,  1.92222928e-02)
( 4.46055625e-01,  1.92953055e-02)
( 4.46718884e-01,  1.93683944e-02)
( 4.47380918e-01,  1.94415592e-02)
( 4.48041728e-01,  1.95147996e-02)
( 4.48701317e-01,  1.95881154e-02)
( 4.49359686e-01,  1.96615062e-02)
( 4.50016839e-01,  1.97349718e-02)
( 4.50672778e-01,  1.98085118e-02)
( 4.51327505e-01,  1.98821261e-02)
( 4.51981022e-01,  1.99558142e-02)
( 4.52633332e-01,  2.00295760e-02)
( 4.53284437e-01,  2.01034112e-02)
( 4.53934340e-01,  2.01773194e-02)
( 4.54583042e-01,  2.02513004e-02)
( 4.55230546e-01,  2.03253538e-02)
( 4.55876855e-01,  2.03994796e-02)
( 4.56521971e-01,  2.04736773e-02)
( 4.57165895e-01,  2.05479466e-02)
( 4.57808631e-01,  2.06222874e-02)
( 4.58450181e-01,  2.06966992e-02)
( 4.59090546e-01,  2.07711820e-02)
( 4.59729730e-01,  2.08457353e-02)
( 4.60367734e-01,  2.09203589e-02)
( 4.61004561e-01,  2.09950525e-02)
( 4.61640213e-01,  2.10698159e-02)
( 4.62274692e-01,  2.11446487e-02)
( 4.62908001e-01,  2.12195508e-02)
( 4.63540142e-01,  2.12945218e-02)
( 4.64171117e-01,  2.13695615e-02)
( 4.64800928e-01,  2.14446696e-02)
( 4.65429578e-01,  2.15198458e-02)
( 4.66057069e-01,  2.15950899e-02)
( 4.66683403e-01,  2.16704016e-02)
( 4.67308582e-01,  2.17457806e-02)
( 4.67932609e-01,  2.18212267e-02)
( 4.68555485e-01,  2.18967396e-02)
( 4.69177214e-01,  2.19723190e-02)
( 4.69797796e-01,  2.20479648e-02)
( 4.70417236e-01,  2.21236765e-02)
( 4.71035533e-01,  2.21994540e-02)
( 4.71652692e-01,  2.22752970e-02)
( 4.72268714e-01,  2.23512052e-02)
( 4.72883601e-01,  2.24271784e-02)
( 4.73497355e-01,  2.25032163e-02)
( 4.74109979e-01,  2.25793186e-02)
( 4.74721475e-01,  2.26554852e-02)
( 4.75331845e-01,  2.27317157e-02)
( 4.75941091e-01,  2.28080098e-02)
( 4.76549215e-01,  2.28843674e-02)
( 4.77156220e-01,  2.29607882e-02)
( 4.77762107e-01,  2.30372719e-02)
( 4.78366879e-01,  2.31138182e-02)
( 4.78970538e-01,  2.31904270e-02)
( 4.79573086e-01,  2.32670979e-02)
( 4.80174526e-01,  2.33438307e-02)
( 4.80774858e-01,  2.34206252e-02)
( 4.81374086e-01,  2.34974810e-02)
( 4.81972212e-01,  2.35743981e-02)
( 4.82569238e-01,  2.36513760e-02)
( 4.83165165e-01,  2.37284146e-02)
( 4.83759996e-01,  2.38055135e-02)
( 4.84353734e-01,  2.38826727e-02)
( 4.84946379e-01,  2.39598917e-02)
( 4.85537935e-01,  2.40371705e-02)
( 4.86128404e-01,  2.41145086e-02)
( 4.86717786e-01,  2.41919059e-02)
( 4.87306086e-01,  2.42693622e-02)
( 4.87893304e-01,  2.43468771e-02)
( 4.88479443e-01,  2.44244505e-02)
( 4.89064504e-01,  2.45020821e-02)
( 4.89648491e-01,  2.45797716e-02)
( 4.90231404e-01,  2.46575189e-02)
( 4.90813246e-01,  2.47353236e-02)
( 4.91394020e-01,  2.48131856e-02)
( 4.91973727e-01,  2.48911045e-02)
( 4.92552368e-01,  2.49690803e-02)
( 4.93129947e-01,  2.50471125e-02)
( 4.93706466e-01,  2.51252011e-02)
( 4.94281925e-01,  2.52033457e-02)
( 4.94856328e-01,  2.52815461e-02)
( 4.95429677e-01,  2.53598021e-02)
( 4.96001972e-01,  2.54381134e-02)
( 4.96573218e-01,  2.55164799e-02)
( 4.97143414e-01,  2.55949012e-02)
( 4.97712564e-01,  2.56733771e-02)
( 4.98280670e-01,  2.57519075e-02)
( 4.98847733e-01,  2.58304920e-02)
( 4.99413755e-01,  2.59091305e-02)
( 4.99978739e-01,  2.59878227e-02)
( 5.00542687e-01,  2.60665684e-02)
( 5.01105600e-01,  2.61453674e-02)
( 5.01667480e-01,  2.62242193e-02)
( 5.02228330e-01,  2.63031241e-02)
( 5.02788151e-01,  2.63820815e-02)
( 5.03346946e-01,  2.64610911e-02)
( 5.03904715e-01,  2.65401530e-02)
( 5.04461463e-01,  2.66192667e-02)
( 5.05017189e-01,  2.66984320e-02)
( 5.05571897e-01,  2.67776488e-02)
( 5.06125588e-01,  2.68569169e-02)
( 5.06678264e-01,  2.69362359e-02)
( 5.07229927e-01,  2.70156057e-02)
( 5.07780579e-01,  2.70950261e-02)
( 5.08330222e-01,  2.71744968e-02)
( 5.08878858e-01,  2.72540175e-02)
( 5.09426489e-01,  2.73335882e-02)
( 5.09973116e-01,  2.74132086e-02)
( 5.10518742e-01,  2.74928784e-02)
( 5.11063369e-01,  2.75725974e-02)
( 5.11606998e-01,  2.76523654e-02)
( 5.12149632e-01,  2.77321823e-02)
( 5.12691272e-01,  2.78120477e-02)
( 5.13231920e-01,  2.78919615e-02)
( 5.13771578e-01,  2.79719234e-02)
( 5.14310249e-01,  2.80519332e-02)
( 5.14847933e-01,  2.81319908e-02)
( 5.15384633e-01,  2.82120959e-02)
( 5.15920351e-01,  2.82922482e-02)
( 5.16455088e-01,  2.83724476e-02)
( 5.16988847e-01,  2.84526939e-02)
( 5.17521628e-01,  2.85329869e-02)
( 5.18053436e-01,  2.86133262e-02)
( 5.18584270e-01,  2.86937119e-02)
( 5.19114133e-01,  2.87741435e-02)
( 5.19643027e-01,  2.88546209e-02)
( 5.20170953e-01,  2.89351440e-02)
( 5.20697914e-01,  2.90157124e-02)
( 5.21223911e-01,  2.90963260e-02)
( 5.21748946e-01,  2.91769846e-02)
( 5.22273022e-01,  2.92576879e-02)
( 5.22796139e-01,  2.93384359e-02)
( 5.23318299e-01,  2.94192281e-02)
( 5.23839506e-01,  2.95000646e-02)
( 5.24359759e-01,  2.95809449e-02)
( 5.24879062e-01,  2.96618691e-02)
( 5.25397415e-01,  2.97428367e-02)
( 5.25914821e-01,  2.98238477e-02)
( 5.26431282e-01,  2.99049019e-02)
( 5.26946799e-01,  2.99859989e-02)
( 5.27461374e-01,  3.00671387e-02)
( 5.27975010e-01,  3.01483211e-02)
( 5.28487707e-01,  3.02295457e-02)
( 5.28999467e-01,  3.03108125e-02)
( 5.29510293e-01,  3.03921213e-02)
( 5.30020186e-01,  3.04734717e-02)
( 5.30529148e-01,  3.05548637e-02)
( 5.31037180e-01,  3.06362971e-02)
( 5.31544285e-01,  3.07177716e-02)
( 5.32050464e-01,  3.07992870e-02)
( 5.32555719e-01,  3.08808432e-02)
( 5.33060052e-01,  3.09624399e-02)
( 5.33563464e-01,  3.10440770e-02)
( 5.34065958e-01,  3.11257542e-02)
( 5.34567534e-01,  3.12074714e-02)
( 5.35068195e-01,  3.12892284e-02)
( 5.35567943e-01,  3.13710250e-02)
( 5.36066779e-01,  3.14528610e-02)
( 5.36564704e-01,  3.15347362e-02)
( 5.37061722e-01,  3.16166504e-02)
( 5.37557833e-01,  3.16986034e-02)
( 5.38053039e-01,  3.17805950e-02)
( 5.38547342e-01,  3.18626251e-02)
( 5.39040743e-01,  3.19446934e-02)
( 5.39533245e-01,  3.20267998e-02)
( 5.40024849e-01,  3.21089441e-02)
( 5.40515556e-01,  3.21911260e-02)
( 5.41005369e-01,  3.22733454e-02)
( 5.41494289e-01,  3.23556022e-02)
( 5.41982318e-01,  3.24378961e-02)
( 5.42469457e-01,  3.25202269e-02)
( 5.42955709e-01,  3.26025945e-02)
( 5.43441074e-01,  3.26849986e-02)
( 5.43925555e-01,  3.27674392e-02)
( 5.44409153e-01,  3.28499159e-02)
( 5.44891871e-01,  3.29324287e-02)
( 5.45373708e-01,  3.30149773e-02)
( 5.45854669e-01,  3.30975615e-02)
( 5.46334753e-01,  3.31801813e-02)
( 5.46813962e-01,  3.32628363e-02)
( 5.47292299e-01,  3.33455264e-02)
( 5.47769765e-01,  3.34282515e-02)
( 5.48246361e-01,  3.35110113e-02)
( 5.48722090e-01,  3.35938057e-02)
( 5.49196952e-01,  3.36766345e-02)
( 5.50479626e-01,  3.38186542e-02)
( 5.49467781e-01,  3.38808125e-02)
( 5.49838006e-01,  3.39460597e-02)
( 5.50207710e-01,  3.40113295e-02)
( 5.50576893e-01,  3.40766217e-02)
( 5.50945557e-01,  3.41419363e-02)
( 5.51313701e-01,  3.42072732e-02)
( 5.51681327e-01,  3.42726323e-02)
( 5.52048436e-01,  3.43380135e-02)
( 5.52415028e-01,  3.44034168e-02)
( 5.52781104e-01,  3.44688420e-02)
( 5.53146665e-01,  3.45342892e-02)
( 5.53511711e-01,  3.45997581e-02)
( 5.53876243e-01,  3.46652488e-02)
( 5.54240263e-01,  3.47307611e-02)
( 5.54603770e-01,  3.47962949e-02)
( 5.54966765e-01,  3.48618503e-02)
( 5.55329250e-01,  3.49274270e-02)
( 5.55691224e-01,  3.49930250e-02)
( 5.56052690e-01,  3.50586443e-02)
( 5.56413646e-01,  3.51242847e-02)
( 5.56774095e-01,  3.51899462e-02)
( 5.57134036e-01,  3.52556286e-02)
( 5.57493471e-01,  3.53213320e-02)
( 5.57852401e-01,  3.53870562e-02)
( 5.58210825e-01,  3.54528012e-02)
( 5.58568746e-01,  3.55185668e-02)
( 5.58926162e-01,  3.55843530e-02)
( 5.59283076e-01,  3.56501597e-02)
( 5.59639488e-01,  3.57159868e-02)
( 5.59995399e-01,  3.57818343e-02)
( 5.60350809e-01,  3.58477021e-02)
( 5.60705719e-01,  3.59135900e-02)
( 5.61060129e-01,  3.59794981e-02)
( 5.61414042e-01,  3.60454261e-02)
( 5.61767457e-01,  3.61113742e-02)
( 5.62120374e-01,  3.61773421e-02)
( 5.62472796e-01,  3.62433298e-02)
( 5.62824721e-01,  3.63093372e-02)
( 5.63176152e-01,  3.63753643e-02)
( 5.63527089e-01,  3.64414109e-02)
( 5.63877532e-01,  3.65074771e-02)
( 5.64227483e-01,  3.65735626e-02)
( 5.64576942e-01,  3.66396674e-02)
( 5.64925909e-01,  3.67057916e-02)
( 5.65274386e-01,  3.67719348e-02)
( 5.65622372e-01,  3.68380972e-02)
( 5.65969870e-01,  3.69042786e-02)
( 5.66316879e-01,  3.69704790e-02)
( 5.66663400e-01,  3.70366982e-02)
( 5.67009434e-01,  3.71029363e-02)
( 5.67354982e-01,  3.71691930e-02)
( 5.67700044e-01,  3.72354684e-02)
( 5.68044621e-01,  3.73017623e-02)
( 5.68388714e-01,  3.73680748e-02)
( 5.68732323e-01,  3.74344056e-02)
( 5.69075449e-01,  3.75007549e-02)
( 5.69418093e-01,  3.75671223e-02)
( 5.69760256e-01,  3.76335080e-02)
( 5.70101938e-01,  3.76999118e-02)
( 5.70443139e-01,  3.77663336e-02)
( 5.70783861e-01,  3.78327734e-02)
( 5.71124105e-01,  3.78992310e-02)
( 5.71463870e-01,  3.79657065e-02)
( 5.71803158e-01,  3.80321998e-02)
( 5.72141969e-01,  3.80987107e-02)
( 5.72480305e-01,  3.81652392e-02)
( 5.72818165e-01,  3.82317853e-02)
( 5.73155550e-01,  3.82983487e-02)
( 5.73492461e-01,  3.83649296e-02)
( 5.73828899e-01,  3.84315278e-02)
( 5.74164865e-01,  3.84981432e-02)
( 5.74500358e-01,  3.85647758e-02)
( 5.74835380e-01,  3.86314254e-02)
( 5.75169932e-01,  3.86980921e-02)
( 5.75504014e-01,  3.87647757e-02)
( 5.75837627e-01,  3.88314762e-02)
( 5.76170771e-01,  3.88981934e-02)
( 5.76503447e-01,  3.89649274e-02)
( 5.76835656e-01,  3.90316781e-02)
( 5.77167398e-01,  3.90984453e-02)
( 5.77498675e-01,  3.91652291e-02)
( 5.77829486e-01,  3.92320293e-02)
( 5.78159833e-01,  3.92988459e-02)
( 5.78489716e-01,  3.93656787e-02)
( 5.78819136e-01,  3.94325278e-02)
( 5.79148093e-01,  3.94993931e-02)
( 5.79476589e-01,  3.95662744e-02)
( 5.79804623e-01,  3.96331718e-02)
( 5.80132196e-01,  3.97000851e-02)
( 5.80459310e-01,  3.97670143e-02)
( 5.80785965e-01,  3.98339593e-02)
( 5.81112161e-01,  3.99009200e-02)
( 5.81437899e-01,  3.99678964e-02)
( 5.81763180e-01,  4.00348884e-02)
( 5.82088004e-01,  4.01018959e-02)
( 5.82412372e-01,  4.01689189e-02)
( 5.82736285e-01,  4.02359573e-02)
( 5.83059744e-01,  4.03030110e-02)
( 5.83382748e-01,  4.03700800e-02)
( 5.83705299e-01,  4.04371641e-02)
( 5.84027397e-01,  4.05042634e-02)
( 5.84349044e-01,  4.05713777e-02)
( 5.84670238e-01,  4.06385070e-02)
( 5.84990983e-01,  4.07056512e-02)
( 5.85311277e-01,  4.07728103e-02)
( 5.85631121e-01,  4.08399841e-02)
( 5.85950517e-01,  4.09071727e-02)
( 5.86269465e-01,  4.09743758e-02)
( 5.86587965e-01,  4.10415936e-02)
( 5.86906018e-01,  4.11088259e-02)
( 5.87223625e-01,  4.11760726e-02)
( 5.87540786e-01,  4.12433337e-02)
( 5.87857502e-01,  4.13106091e-02)
( 5.88173774e-01,  4.13778988e-02)
( 5.88489603e-01,  4.14452026e-02)
( 5.88804988e-01,  4.15125205e-02)
( 5.89119930e-01,  4.15798525e-02)
( 5.89434431e-01,  4.16471985e-02)
( 5.89748491e-01,  4.17145584e-02)
( 5.90062110e-01,  4.17819321e-02)
( 5.90375290e-01,  4.18493196e-02)
( 5.90688030e-01,  4.19167208e-02)
( 5.91000331e-01,  4.19841357e-02)
( 5.91312195e-01,  4.20515642e-02)
( 5.91623621e-01,  4.21190061e-02)
( 5.91934610e-01,  4.21864616e-02)
( 5.92245163e-01,  4.22539304e-02)
( 5.92555280e-01,  4.23214126e-02)
( 5.92864963e-01,  4.23889080e-02)
( 5.93174211e-01,  4.24564167e-02)
( 5.93483026e-01,  4.25239384e-02)
( 5.93791407e-01,  4.25914733e-02)
( 5.94099356e-01,  4.26590211e-02)
( 5.94406874e-01,  4.27265819e-02)
( 5.94713960e-01,  4.27941556e-02)
( 5.95020789e-01,  4.28617563e-02)
( 5.95327033e-01,  4.29293596e-02)
( 5.95632848e-01,  4.29969755e-02)
( 5.95938233e-01,  4.30646041e-02)
( 5.96243191e-01,  4.31322453e-02)
( 5.96547721e-01,  4.31998989e-02)
( 5.96851823e-01,  4.32675650e-02)
( 5.97155500e-01,  4.33352435e-02)
( 5.97458751e-01,  4.34029343e-02)
( 5.97761576e-01,  4.34706374e-02)
( 5.98063977e-01,  4.35383526e-02)
( 5.98365954e-01,  4.36060800e-02)
( 5.98667508e-01,  4.36738194e-02)
( 5.98968639e-01,  4.37415709e-02)
( 5.99269348e-01,  4.38093343e-02)
( 5.99569636e-01,  4.38771096e-02)
( 5.99869502e-01,  4.39448967e-02)
( 6.00168948e-01,  4.40126956e-02)
( 6.00467975e-01,  4.40805061e-02)
( 6.00766777e-01,  4.41483333e-02)
( 6.01064984e-01,  4.42161711e-02)
( 6.01362772e-01,  4.42840204e-02)
( 6.01660144e-01,  4.43518812e-02)
( 6.01957098e-01,  4.44197534e-02)
( 6.02253636e-01,  4.44876369e-02)
( 6.02549759e-01,  4.45555317e-02)
( 6.02845466e-01,  4.46234377e-02)
( 6.03140759e-01,  4.46913549e-02)
( 6.03435639e-01,  4.47592832e-02)
( 6.03730105e-01,  4.48272226e-02)
( 6.04024158e-01,  4.48951729e-02)
( 6.04317799e-01,  4.49631341e-02)
( 6.04611029e-01,  4.50311063e-02)
( 6.04904038e-01,  4.50990672e-02)
( 6.05196938e-01,  4.51673123e-02)
( 6.05489202e-01,  4.52353786e-02)
( 6.05781055e-01,  4.53034555e-02)
( 6.06072499e-01,  4.53715430e-02)
( 6.06363535e-01,  4.54396411e-02)
( 6.06654162e-01,  4.55077496e-02)
( 6.06944382e-01,  4.55758685e-02)
( 6.07234194e-01,  4.56439977e-02)
( 6.07523600e-01,  4.57121372e-02)
( 6.07812600e-01,  4.57802870e-02)
( 6.08101195e-01,  4.58484470e-02)
( 6.08389386e-01,  4.59166170e-02)
( 6.08677172e-01,  4.59847972e-02)
( 6.08964554e-01,  4.60529873e-02)
( 6.09251534e-01,  4.61211874e-02)
( 6.09538111e-01,  4.61893973e-02)
( 6.09824286e-01,  4.62576171e-02)
( 6.10110060e-01,  4.63258467e-02)
( 6.10395434e-01,  4.63940860e-02)
( 6.10680407e-01,  4.64623350e-02)
( 6.10964980e-01,  4.65305935e-02)
( 6.11249155e-01,  4.65988616e-02)
( 6.11532931e-01,  4.66671393e-02)
( 6.11816309e-01,  4.67354263e-02)
( 6.12099290e-01,  4.68037227e-02)
( 6.12381875e-01,  4.68720285e-02)
( 6.12664063e-01,  4.69403435e-02)
( 6.12945855e-01,  4.70086678e-02)
( 6.13227253e-01,  4.70770012e-02)
( 6.13508256e-01,  4.71453437e-02)
( 6.13788865e-01,  4.72136952e-02)
( 6.14069081e-01,  4.72820558e-02)
( 6.14348904e-01,  4.73504253e-02)
( 6.14628334e-01,  4.74188037e-02)
( 6.14907373e-01,  4.74871909e-02)
( 6.15186021e-01,  4.75555869e-02)
( 6.15464278e-01,  4.76239916e-02)
( 6.15742145e-01,  4.76924050e-02)
( 6.16019623e-01,  4.77608270e-02)
( 6.16296712e-01,  4.78292576e-02)
( 6.16573412e-01,  4.78976967e-02)
( 6.16849725e-01,  4.79661442e-02)
( 6.17125650e-01,  4.80346001e-02)
( 6.17401189e-01,  4.81030644e-02)
( 6.17676342e-01,  4.81715370e-02)
( 6.17951108e-01,  4.82400178e-02)
( 6.18225490e-01,  4.83085068e-02)
( 6.18499487e-01,  4.83770039e-02)
( 6.18773101e-01,  4.84455091e-02)
( 6.19046331e-01,  4.85140224e-02)
( 6.19319177e-01,  4.85825436e-02)
( 6.19591642e-01,  4.86510727e-02)
( 6.19863725e-01,  4.87196098e-02)
( 6.20135426e-01,  4.87881546e-02)
( 6.20406747e-01,  4.88567072e-02)
( 6.20677688e-01,  4.89252675e-02)
( 6.20948248e-01,  4.89938355e-02)
( 6.21218430e-01,  4.90624111e-02)
( 6.21488233e-01,  4.91309943e-02)
( 6.21757659e-01,  4.91995849e-02)
( 6.22026706e-01,  4.92681831e-02)
( 6.22295377e-01,  4.93367886e-02)
( 6.22563671e-01,  4.94054015e-02)
( 6.22831590e-01,  4.94740217e-02)
( 6.23099133e-01,  4.95426491e-02)
( 6.23366301e-01,  4.96112838e-02)
( 6.23633094e-01,  4.96799256e-02)
( 6.23899514e-01,  4.97485745e-02)
( 6.24165561e-01,  4.98172304e-02)
( 6.24431235e-01,  4.98858934e-02)
( 6.24696537e-01,  4.99545633e-02)
( 6.24961467e-01,  5.00232401e-02)
( 6.25226026e-01,  5.00919238e-02)
( 6.25490215e-01,  5.01606143e-02)
( 6.25754033e-01,  5.02293115e-02)
( 6.26017482e-01,  5.02980154e-02)
( 6.26280561e-01,  5.03667260e-02)
( 6.26543272e-01,  5.04354431e-02)
( 6.26805615e-01,  5.05041669e-02)
( 6.27067591e-01,  5.05728971e-02)
( 6.27329200e-01,  5.06416338e-02)
( 6.27590442e-01,  5.07103769e-02)
( 6.27851318e-01,  5.07791263e-02)
( 6.28111829e-01,  5.08478821e-02)
( 6.28371975e-01,  5.09166441e-02)
( 6.28631756e-01,  5.09854124e-02)
( 6.28891174e-01,  5.10541868e-02)
( 6.29150228e-01,  5.11229673e-02)
( 6.29409251e-01,  5.11917188e-02)
( 6.29667706e-01,  5.12605458e-02)
( 6.29925803e-01,  5.13293787e-02)
( 6.30183537e-01,  5.13982176e-02)
( 6.30440911e-01,  5.14670623e-02)
( 6.30698174e-01,  5.15362625e-02)
( 6.30954975e-01,  5.16054157e-02)
( 6.31211402e-01,  5.16743147e-02)
( 6.31468044e-01,  5.17432119e-02)
( 6.31723764e-01,  5.18121253e-02)
( 6.31979126e-01,  5.18810443e-02)
( 6.32234130e-01,  5.19499689e-02)
( 6.32488776e-01,  5.20188990e-02)
( 6.32743065e-01,  5.20878346e-02)
( 6.32996998e-01,  5.21567755e-02)
( 6.33250575e-01,  5.22257218e-02)
( 6.33503796e-01,  5.22946734e-02)
( 6.33757178e-01,  5.23636208e-02)
( 6.34009701e-01,  5.24325860e-02)
( 6.34261871e-01,  5.25015565e-02)
( 6.34513686e-01,  5.25705320e-02)
( 6.34765149e-01,  5.26395127e-02)
( 6.35016259e-01,  5.27084984e-02)
( 6.35267017e-01,  5.27774890e-02)
( 6.35517423e-01,  5.28464846e-02)
( 6.35767478e-01,  5.29154852e-02)
( 6.36017183e-01,  5.29844905e-02)
( 6.36266537e-01,  5.30535007e-02)
( 6.36515542e-01,  5.31225157e-02)
( 6.36764198e-01,  5.31915354e-02)
( 6.37012505e-01,  5.32605597e-02)
( 6.37260734e-01,  5.33300338e-02)
( 6.37508376e-01,  5.33990762e-02)
( 6.37755670e-01,  5.34681232e-02)
( 6.38002618e-01,  5.35371747e-02)
( 6.38249219e-01,  5.36062307e-02)
( 6.38495474e-01,  5.36752910e-02)
( 6.38741591e-01,  5.37443729e-02)
( 6.38987171e-01,  5.38134458e-02)
( 6.39232405e-01,  5.38825231e-02)
( 6.39477297e-01,  5.39516046e-02)
( 6.39721844e-01,  5.40206902e-02)
( 6.39966049e-01,  5.40897800e-02)
( 6.40209911e-01,  5.41588740e-02)
( 6.40453432e-01,  5.42279719e-02)
( 6.40696611e-01,  5.42970739e-02)
( 6.40939448e-01,  5.43661799e-02)
( 6.41182615e-01,  5.44352892e-02)
( 6.41424783e-01,  5.45044061e-02)
( 6.41666612e-01,  5.45735268e-02)
( 6.41908103e-01,  5.46426514e-02)
( 6.42149254e-01,  5.47117797e-02)
( 6.42390067e-01,  5.47809117e-02)
( 6.42630543e-01,  5.48500474e-02)
( 6.42870681e-01,  5.49191867e-02)
( 6.43110483e-01,  5.49883296e-02)
( 6.43349948e-01,  5.50574761e-02)
( 6.43589078e-01,  5.51266260e-02)
( 6.43827872e-01,  5.51957795e-02)
( 6.44066332e-01,  5.52649363e-02)
( 6.44304517e-01,  5.53344690e-02)
( 6.44542333e-01,  5.54036404e-02)
( 6.44779816e-01,  5.54728151e-02)
( 6.45016967e-01,  5.55419931e-02)
( 6.45253785e-01,  5.56111743e-02)
( 6.45490271e-01,  5.56803587e-02)
( 6.45726425e-01,  5.57495462e-02)
( 6.45962248e-01,  5.58187367e-02)
( 6.46197740e-01,  5.58879304e-02)
( 6.46433015e-01,  5.59573849e-02)
( 6.46667937e-01,  5.60266113e-02)
( 6.46902530e-01,  5.60958406e-02)
( 6.47136793e-01,  5.61650729e-02)
( 6.47370728e-01,  5.62343080e-02)
( 6.47604334e-01,  5.63035458e-02)
( 6.47837613e-01,  5.63727865e-02)
( 6.48070565e-01,  5.64420298e-02)
( 6.48303190e-01,  5.65112759e-02)
( 6.48535488e-01,  5.65805246e-02)
( 6.48767529e-01,  5.66501873e-02)
( 6.48999475e-01,  5.67194558e-02)
( 6.49230836e-01,  5.67887243e-02)
( 6.49461873e-01,  5.68579953e-02)
( 6.49692585e-01,  5.69272687e-02)
( 6.49922974e-01,  5.69965445e-02)
( 6.50153039e-01,  5.70658226e-02)
( 6.50382781e-01,  5.71351031e-02)
( 6.50612201e-01,  5.72043859e-02)
( 6.50841300e-01,  5.72736709e-02)
( 6.51070076e-01,  5.73429582e-02)
( 6.51298532e-01,  5.74122476e-02)
( 6.51526667e-01,  5.74815391e-02)
( 6.51754482e-01,  5.75508327e-02)
( 6.51981978e-01,  5.76201284e-02)
( 6.52209154e-01,  5.76894261e-02)
( 6.52436011e-01,  5.77587258e-02)
( 6.52662550e-01,  5.78280274e-02)
( 6.52888771e-01,  5.78973309e-02)
( 6.53114675e-01,  5.79666363e-02)
( 6.53340261e-01,  5.80359435e-02)
( 6.53565531e-01,  5.81052524e-02)
( 6.53790485e-01,  5.81745632e-02)
( 6.54015124e-01,  5.82438756e-02)
( 6.54239447e-01,  5.83131898e-02)
( 6.54463455e-01,  5.83825055e-02)
( 6.54687149e-01,  5.84518229e-02)
( 6.54910529e-01,  5.85211418e-02)
( 6.55133595e-01,  5.85904623e-02)
( 6.55356349e-01,  5.86597842e-02)
( 6.55578790e-01,  5.87291076e-02)
( 6.55800919e-01,  5.87984325e-02)
( 6.56022736e-01,  5.88677587e-02)
( 6.56244242e-01,  5.89370862e-02)
( 6.56465437e-01,  5.90064150e-02)
( 6.56686321e-01,  5.90757452e-02)
( 6.56906896e-01,  5.91450765e-02)
( 6.57127161e-01,  5.92144091e-02)
( 6.57347117e-01,  5.92837428e-02)
( 6.57566904e-01,  5.93533416e-02)
( 6.57786317e-01,  5.94227014e-02)
( 6.58005664e-01,  5.94920565e-02)
( 6.58224474e-01,  5.95614223e-02)
( 6.58442977e-01,  5.96307891e-02)
( 6.58661173e-01,  5.97001568e-02)
( 6.58879063e-01,  5.97695254e-02)
( 6.59096647e-01,  5.98388949e-02)
( 6.59313926e-01,  5.99082653e-02)
( 6.59530899e-01,  5.99776364e-02)
( 6.59747836e-01,  6.00469986e-02)
( 6.59964300e-01,  6.01164032e-02)
( 6.60180460e-01,  6.01858085e-02)
( 6.60396392e-01,  6.02556624e-02)
( 6.60611969e-01,  6.03250773e-02)
( 6.60827244e-01,  6.03944929e-02)
( 6.61042217e-01,  6.04639089e-02)
( 6.61256887e-01,  6.05333255e-02)
( 6.61471256e-01,  6.06027426e-02)
( 6.61685324e-01,  6.06721601e-02)
( 6.61899091e-01,  6.07415781e-02)
( 6.62112781e-01,  6.08112892e-02)
( 6.62325975e-01,  6.08807170e-02)
( 6.62538869e-01,  6.09501451e-02)
( 6.62751464e-01,  6.10195735e-02)
( 6.62963761e-01,  6.10890022e-02)
( 6.63175758e-01,  6.11584311e-02)
( 6.63387458e-01,  6.12278601e-02)
( 6.63598861e-01,  6.12972893e-02)
( 6.63809966e-01,  6.13667186e-02)
( 6.64021160e-01,  6.14363871e-02)
( 6.64231993e-01,  6.15058336e-02)
( 6.64442302e-01,  6.15752937e-02)
( 6.64652314e-01,  6.16447537e-02)
( 6.64862032e-01,  6.17142137e-02)
( 6.65071454e-01,  6.17836735e-02)
( 6.65280582e-01,  6.18531333e-02)
( 6.65489416e-01,  6.19225928e-02)
( 6.65697956e-01,  6.19920522e-02)
( 6.65906203e-01,  6.20615114e-02)
( 6.66114157e-01,  6.21309703e-02)
( 6.66321819e-01,  6.22004289e-02)
( 6.66529188e-01,  6.22698872e-02)
( 6.66736266e-01,  6.23393451e-02)
( 6.66943053e-01,  6.24088027e-02)
( 6.67149549e-01,  6.24782598e-02)
( 6.67356398e-01,  6.25477157e-02)
( 6.67562317e-01,  6.26171752e-02)
( 6.67767952e-01,  6.26866341e-02)
( 6.67973299e-01,  6.27560925e-02)
( 6.68178356e-01,  6.28255503e-02)
( 6.68383125e-01,  6.28950075e-02)
( 6.68587607e-01,  6.29644641e-02)
( 6.68791800e-01,  6.30339200e-02)
( 6.68995706e-01,  6.31033752e-02)
( 6.69199325e-01,  6.31728296e-02)
( 6.69402658e-01,  6.32422833e-02)
( 6.69605705e-01,  6.33117362e-02)
( 6.69808550e-01,  6.33811853e-02)
( 6.70011131e-01,  6.34506725e-02)
( 6.70213901e-01,  6.35201665e-02)
( 6.70416085e-01,  6.35897119e-02)
( 6.70617985e-01,  6.36592563e-02)
( 6.70819699e-01,  6.37292913e-02)
( 6.71021054e-01,  6.37988422e-02)
( 6.71222126e-01,  6.38683920e-02)
( 6.71422914e-01,  6.39379407e-02)
( 6.71623419e-01,  6.40074883e-02)
( 6.71823642e-01,  6.40770348e-02)
( 6.72023582e-01,  6.41465801e-02)
( 6.72223476e-01,  6.42161279e-02)
( 6.72422863e-01,  6.42856742e-02)
( 6.72621969e-01,  6.43552192e-02)
( 6.72820883e-01,  6.44250508e-02)
( 6.73019503e-01,  6.44946200e-02)
( 6.73217843e-01,  6.45641878e-02)
( 6.73415904e-01,  6.46337542e-02)
( 6.73613686e-01,  6.47033192e-02)
( 6.73811188e-01,  6.47728827e-02)
( 6.74008413e-01,  6.48424448e-02)
( 6.74205359e-01,  6.49120054e-02)
( 6.74402027e-01,  6.49815644e-02)
( 6.74598418e-01,  6.50511219e-02)
( 6.74794531e-01,  6.51206777e-02)
( 6.74990369e-01,  6.51902320e-02)
( 6.75185930e-01,  6.52597846e-02)
( 6.75381215e-01,  6.53293355e-02)
( 6.75576225e-01,  6.53988848e-02)
( 6.75770959e-01,  6.54684323e-02)
( 6.75965419e-01,  6.55379780e-02)
( 6.76159605e-01,  6.56075219e-02)
( 6.76353517e-01,  6.56770640e-02)
( 6.76547155e-01,  6.57466043e-02)
( 6.76740520e-01,  6.58161427e-02)
( 6.76933612e-01,  6.58856792e-02)
( 6.77126432e-01,  6.59552138e-02)
( 6.77318980e-01,  6.60247464e-02)
( 6.77511256e-01,  6.60942770e-02)
( 6.77703261e-01,  6.61638056e-02)
( 6.77894995e-01,  6.62333321e-02)
( 6.78086459e-01,  6.63028566e-02)
( 6.78277652e-01,  6.63723790e-02)
( 6.78468576e-01,  6.64418993e-02)
( 6.78659230e-01,  6.65114174e-02)
( 6.78849615e-01,  6.65809334e-02)
( 6.79039731e-01,  6.66504471e-02)
( 6.79229580e-01,  6.67199586e-02)
( 6.79419160e-01,  6.67894679e-02)
( 6.79608473e-01,  6.68589748e-02)
( 6.79797518e-01,  6.69284795e-02)
( 6.79986297e-01,  6.69979818e-02)
( 6.80174810e-01,  6.70674818e-02)
( 6.80363056e-01,  6.71369793e-02)
( 6.80551036e-01,  6.72064745e-02)
( 6.80738752e-01,  6.72759672e-02)
( 6.80926202e-01,  6.73454574e-02)
( 6.81113388e-01,  6.74149452e-02)
( 6.81300309e-01,  6.74844304e-02)
( 6.81486967e-01,  6.75539131e-02)
( 6.81766387e-01,  6.76581426e-02)
( 6.82138744e-01,  6.77971056e-02)
( 6.82694801e-01,  6.80059410e-02)
( 6.83432431e-01,  6.82839400e-02)
( 6.84165901e-01,  6.85618934e-02)
( 6.84895233e-01,  6.88397994e-02)
( 6.85620450e-01,  6.91176566e-02)
( 6.85522976e-01,  6.92631282e-02)
( 6.85859645e-01,  6.93930026e-02)
( 6.86195250e-01,  6.95229402e-02)
( 6.86529946e-01,  6.96528341e-02)
( 6.86863737e-01,  6.97827081e-02)
( 6.87196623e-01,  6.99125623e-02)
( 6.87528609e-01,  7.00423962e-02)
( 6.87859697e-01,  7.01722100e-02)
( 6.88189888e-01,  7.03020033e-02)
( 6.88519186e-01,  7.04317761e-02)
( 6.88847592e-01,  7.05615282e-02)
( 6.89175110e-01,  7.06912595e-02)
( 6.89501742e-01,  7.08209698e-02)
( 6.89827489e-01,  7.09506590e-02)
( 6.90152355e-01,  7.10803270e-02)
( 6.90476342e-01,  7.12099737e-02)
( 6.90799452e-01,  7.13395988e-02)
( 6.91121688e-01,  7.14692023e-02)
( 6.91443051e-01,  7.15987840e-02)
( 6.91763545e-01,  7.17283438e-02)
( 6.92083172e-01,  7.18578816e-02)
( 6.92401934e-01,  7.19873973e-02)
( 6.92719833e-01,  7.21168906e-02)
( 6.93036871e-01,  7.22463615e-02)
( 6.93353052e-01,  7.23758099e-02)
( 6.93668377e-01,  7.25052356e-02)
( 6.93982849e-01,  7.26346386e-02)
( 6.94296470e-01,  7.27640186e-02)
( 6.94609242e-01,  7.28933755e-02)
( 6.94921167e-01,  7.30227093e-02)
( 6.95232249e-01,  7.31520198e-02)
( 6.95542488e-01,  7.32813069e-02)
( 6.95851888e-01,  7.34105705e-02)
( 6.96160450e-01,  7.35398105e-02)
( 6.96468178e-01,  7.36690266e-02)
( 6.96775072e-01,  7.37982189e-02)
( 6.97081136e-01,  7.39273872e-02)
( 6.97386372e-01,  7.40565314e-02)
( 6.97690781e-01,  7.41856514e-02)
( 6.97994366e-01,  7.43147470e-02)
( 6.98297130e-01,  7.44438182e-02)
( 6.98599074e-01,  7.45728648e-02)
( 6.98900201e-01,  7.47018867e-02)
( 6.99200513e-01,  7.48308838e-02)
( 6.99500012e-01,  7.49598561e-02)
( 6.99798700e-01,  7.50888033e-02)
( 7.00096579e-01,  7.52177255e-02)
( 7.00393652e-01,  7.53466224e-02)
( 7.00689921e-01,  7.54754940e-02)
( 7.00985388e-01,  7.56043401e-02)
( 7.01280055e-01,  7.57331608e-02)
( 7.01573924e-01,  7.58619558e-02)
( 7.01866997e-01,  7.59907250e-02)
( 7.02159277e-01,  7.61194684e-02)
( 7.02450765e-01,  7.62481859e-02)
( 7.02741464e-01,  7.63768774e-02)
( 7.03031376e-01,  7.65055427e-02)
( 7.03320503e-01,  7.66341817e-02)
( 7.03608847e-01,  7.67627944e-02)
( 7.03896410e-01,  7.68913807e-02)
( 7.04183194e-01,  7.70199405e-02)
( 7.04469202e-01,  7.71484736e-02)
( 7.04754435e-01,  7.72769800e-02)
( 7.05038895e-01,  7.74054596e-02)
( 7.05322584e-01,  7.75339123e-02)
( 7.05605506e-01,  7.76623380e-02)
( 7.05887660e-01,  7.77907367e-02)
( 7.06169051e-01,  7.79191081e-02)
( 7.06449679e-01,  7.80474523e-02)
( 7.06729546e-01,  7.81757691e-02)
( 7.07008656e-01,  7.83040584e-02)
( 7.07287009e-01,  7.84323203e-02)
( 7.07564607e-01,  7.85605545e-02)
( 7.07841454e-01,  7.86887610e-02)
( 7.08117550e-01,  7.88169397e-02)
( 7.08392898e-01,  7.89450905e-02)
( 7.08667500e-01,  7.90732134e-02)
( 7.08941357e-01,  7.92013083e-02)
( 7.09214472e-01,  7.93293750e-02)
( 7.09486847e-01,  7.94574135e-02)
( 7.09758483e-01,  7.95854237e-02)
( 7.10029382e-01,  7.97134056e-02)
( 7.10299548e-01,  7.98413591e-02)
( 7.10568980e-01,  7.99692840e-02)
( 7.10837682e-01,  8.00971803e-02)
( 7.11105656e-01,  8.02250479e-02)
( 7.11372902e-01,  8.03528868e-02)
( 7.11639424e-01,  8.04806969e-02)
( 7.11905223e-01,  8.06084780e-02)
( 7.12170300e-01,  8.07362302e-02)
( 7.12434659e-01,  8.08639533e-02)
( 7.12698300e-01,  8.09916474e-02)
( 7.12961226e-01,  8.11193122e-02)
( 7.13223439e-01,  8.12469478e-02)
( 7.13484940e-01,  8.13745540e-02)
( 7.13745731e-01,  8.15021308e-02)
( 7.14005815e-01,  8.16296782e-02)
( 7.14265192e-01,  8.17571960e-02)
( 7.14523866e-01,  8.18846843e-02)
( 7.14781837e-01,  8.20121428e-02)
( 7.15039108e-01,  8.21395716e-02)
( 7.15295680e-01,  8.22669707e-02)
( 7.15551556e-01,  8.23943398e-02)
( 7.15806737e-01,  8.25216790e-02)
( 7.16061224e-01,  8.26489882e-02)
( 7.16315021e-01,  8.27762674e-02)
( 7.16568128e-01,  8.29035165e-02)
( 7.16820547e-01,  8.30307353e-02)
( 7.17072281e-01,  8.31579240e-02)
( 7.17323330e-01,  8.32850823e-02)
( 7.17573697e-01,  8.34122103e-02)
( 7.17823384e-01,  8.35393078e-02)
( 7.18072393e-01,  8.36663749e-02)
( 7.18320724e-01,  8.37934115e-02)
( 7.18568380e-01,  8.39204174e-02)
( 7.18815363e-01,  8.40473928e-02)
( 7.19061674e-01,  8.41743374e-02)
( 7.19307316e-01,  8.43012513e-02)
( 7.19552289e-01,  8.44281344e-02)
( 7.19796596e-01,  8.45549866e-02)
( 7.20040239e-01,  8.46818079e-02)
( 7.20283218e-01,  8.48085982e-02)
( 7.20525537e-01,  8.49353576e-02)
( 7.20767196e-01,  8.50620859e-02)
( 7.21008197e-01,  8.51887830e-02)
( 7.21248543e-01,  8.53154490e-02)
( 7.21488234e-01,  8.54420838e-02)
( 7.21727272e-01,  8.55686874e-02)
( 7.21965660e-01,  8.56952596e-02)
( 7.22203399e-01,  8.58218005e-02)
( 7.22440490e-01,  8.59483100e-02)
( 7.22676935e-01,  8.60747880e-02)
( 7.22912736e-01,  8.62012346e-02)
( 7.23147895e-01,  8.63276496e-02)
( 7.23382412e-01,  8.64540331e-02)
( 7.23616291e-01,  8.65803849e-02)
( 7.23849532e-01,  8.67067051e-02)
( 7.24082138e-01,  8.68329936e-02)
( 7.24314109e-01,  8.69592503e-02)
( 7.24545448e-01,  8.70854753e-02)
( 7.24776156e-01,  8.72116684e-02)
( 7.25006235e-01,  8.73378297e-02)
( 7.25235686e-01,  8.74639591e-02)
( 7.25464511e-01,  8.75900566e-02)
( 7.25692711e-01,  8.77161221e-02)
( 7.25920289e-01,  8.78421556e-02)
( 7.26147246e-01,  8.79681570e-02)
( 7.26373583e-01,  8.80941264e-02)
( 7.26599302e-01,  8.82200636e-02)
( 7.26824405e-01,  8.83459687e-02)
( 7.27048893e-01,  8.84718417e-02)
( 7.27272768e-01,  8.85976824e-02)
( 7.27496031e-01,  8.87234909e-02)
( 7.27718685e-01,  8.88492670e-02)
( 7.27940729e-01,  8.89750109e-02)
( 7.28162167e-01,  8.91007225e-02)
( 7.28383000e-01,  8.92264017e-02)
( 7.28603229e-01,  8.93520484e-02)
( 7.28822855e-01,  8.94776628e-02)
( 7.29041881e-01,  8.96032447e-02)
( 7.29260308e-01,  8.97287941e-02)
( 7.29478137e-01,  8.98543110e-02)
( 7.29695370e-01,  8.99797954e-02)
( 7.29912008e-01,  9.01052472e-02)
( 7.30128054e-01,  9.02306664e-02)
( 7.30343508e-01,  9.03560530e-02)
( 7.30558372e-01,  9.04814070e-02)
( 7.30772647e-01,  9.06067283e-02)
( 7.30986336e-01,  9.07320170e-02)
( 7.31199439e-01,  9.08572729e-02)
( 7.31411958e-01,  9.09824961e-02)
( 7.31623895e-01,  9.11076866e-02)
( 7.31835250e-01,  9.12328443e-02)
( 7.32046026e-01,  9.13579692e-02)
( 7.32256224e-01,  9.14830613e-02)
( 7.32465846e-01,  9.16081206e-02)
( 7.32674893e-01,  9.17331470e-02)
( 7.32883365e-01,  9.18581405e-02)
( 7.33091266e-01,  9.19831012e-02)
( 7.33298596e-01,  9.21080290e-02)
( 7.33505357e-01,  9.22329239e-02)
( 7.33711550e-01,  9.23577858e-02)
( 7.33917176e-01,  9.24826148e-02)
( 7.34122238e-01,  9.26074108e-02)
( 7.34326736e-01,  9.27321739e-02)
( 7.34530672e-01,  9.28569039e-02)
( 7.34734048e-01,  9.29816010e-02)
( 7.34936864e-01,  9.31062651e-02)
( 7.35139123e-01,  9.32308961e-02)
( 7.35340825e-01,  9.33554941e-02)
( 7.35541972e-01,  9.34800590e-02)
( 7.35742566e-01,  9.36045909e-02)
( 7.35942607e-01,  9.37290897e-02)
( 7.36142098e-01,  9.38535554e-02)
( 7.36341039e-01,  9.39779881e-02)
( 7.36539433e-01,  9.41023876e-02)
( 7.36737280e-01,  9.42267541e-02)
( 7.36934581e-01,  9.43510874e-02)
( 7.37131339e-01,  9.44753876e-02)
( 7.37327554e-01,  9.45996547e-02)
( 7.37523228e-01,  9.47238886e-02)
( 7.37718363e-01,  9.48480894e-02)
( 7.37912959e-01,  9.49722571e-02)
( 7.38107018e-01,  9.50963916e-02)
( 7.38300541e-01,  9.52204930e-02)
( 7.38493530e-01,  9.53445612e-02)
( 7.38686030e-01,  9.54686001e-02)
( 7.38877959e-01,  9.55926053e-02)
( 7.39069359e-01,  9.57165774e-02)
( 7.39260229e-01,  9.58405163e-02)
( 7.39450572e-01,  9.59644220e-02)
( 7.39640388e-01,  9.60882946e-02)
( 7.39829679e-01,  9.62121340e-02)
( 7.40018447e-01,  9.63359402e-02)
( 7.40206692e-01,  9.64597133e-02)
( 7.40394416e-01,  9.65834532e-02)
( 7.40581620e-01,  9.67071600e-02)
( 7.40768306e-01,  9.68308335e-02)
( 7.40954474e-01,  9.69544740e-02)
( 7.41140127e-01,  9.70780813e-02)
( 7.41325265e-01,  9.72016554e-02)
( 7.41509890e-01,  9.73251964e-02)
( 7.41694002e-01,  9.74487042e-02)
( 7.41877604e-01,  9.75721789e-02)
( 7.42060696e-01,  9.76956205e-02)
( 7.42243385e-01,  9.78190610e-02)
( 7.42425535e-01,  9.79424847e-02)
( 7.42607177e-01,  9.80658752e-02)
( 7.42788314e-01,  9.81892327e-02)
( 7.42968948e-01,  9.83125570e-02)
( 7.43149079e-01,  9.84358481e-02)
( 7.43328710e-01,  9.85591062e-02)
( 7.43507840e-01,  9.86823311e-02)
( 7.43686472e-01,  9.88055230e-02)
( 7.43864606e-01,  9.89286818e-02)
( 7.44042244e-01,  9.90518075e-02)
( 7.44219388e-01,  9.91749001e-02)
( 7.44396037e-01,  9.92979597e-02)
( 7.44572194e-01,  9.94209863e-02)
( 7.44747860e-01,  9.95439798e-02)
( 7.44923036e-01,  9.96669404e-02)
( 7.45097723e-01,  9.97898679e-02)
( 7.45271922e-01,  9.99127624e-02)
( 7.45445635e-01,  1.00035624e-01)
( 7.45618863e-01,  1.00158453e-01)
( 7.45791607e-01,  1.00281248e-01)
( 7.45963867e-01,  1.00404011e-01)
( 7.46135647e-01,  1.00526741e-01)
( 7.46306945e-01,  1.00649438e-01)
( 7.46477765e-01,  1.00772102e-01)
( 7.46648106e-01,  1.00894733e-01)
( 7.46817970e-01,  1.01017332e-01)
( 7.46987359e-01,  1.01139897e-01)
( 7.47156273e-01,  1.01262430e-01)
( 7.47324713e-01,  1.01384930e-01)
( 7.47492682e-01,  1.01507397e-01)
( 7.47660179e-01,  1.01629832e-01)
( 7.47827206e-01,  1.01752234e-01)
( 7.47993765e-01,  1.01874603e-01)
( 7.48159855e-01,  1.01996939e-01)
( 7.48325480e-01,  1.02119243e-01)
( 7.48490638e-01,  1.02241514e-01)
( 7.48655333e-01,  1.02363753e-01)
( 7.48819565e-01,  1.02485959e-01)
( 7.48983334e-01,  1.02608132e-01)
( 7.49146643e-01,  1.02730273e-01)
( 7.49309492e-01,  1.02852381e-01)
( 7.49471882e-01,  1.02974457e-01)
( 7.49633815e-01,  1.03096501e-01)
( 7.49795291e-01,  1.03218512e-01)
( 7.49956312e-01,  1.03340490e-01)
( 7.50116879e-01,  1.03462436e-01)
( 7.50276993e-01,  1.03584350e-01)
( 7.50436655e-01,  1.03706231e-01)
( 7.50595866e-01,  1.03828081e-01)
( 7.50754627e-01,  1.03949898e-01)
( 7.50912940e-01,  1.04071682e-01)
( 7.51070805e-01,  1.04193435e-01)
( 7.51228223e-01,  1.04315155e-01)
( 7.51385196e-01,  1.04436843e-01)
( 7.51697824e-01,  1.04680172e-01)
( 7.52008733e-01,  1.04923373e-01)
( 7.52625659e-01,  1.05409591e-01)
( 7.53235468e-01,  1.05895298e-01)
( 7.53838358e-01,  1.06380495e-01)
( 7.54434397e-01,  1.06865184e-01)
( 7.55023650e-01,  1.07349368e-01)
( 7.55606180e-01,  1.07833049e-01)
( 7.56182052e-01,  1.08316230e-01)
( 7.56751329e-01,  1.08798913e-01)
( 7.57314072e-01,  1.09281101e-01)
( 7.57870344e-01,  1.09762798e-01)
( 7.58420204e-01,  1.10244006e-01)
( 7.58963713e-01,  1.10724728e-01)
( 7.59500929e-01,  1.11204967e-01)
( 7.60031912e-01,  1.11684726e-01)
( 7.60556719e-01,  1.12164009e-01)
( 7.61075406e-01,  1.12642819e-01)
( 7.61588030e-01,  1.13121160e-01)
( 7.62094648e-01,  1.13599035e-01)
( 7.62595312e-01,  1.14076447e-01)
( 7.63090079e-01,  1.14553402e-01)
( 7.63579001e-01,  1.15029901e-01)
( 7.64062131e-01,  1.15505950e-01)
( 7.64539521e-01,  1.15981551e-01)
( 7.65011224e-01,  1.16456710e-01)
( 7.65477289e-01,  1.16931430e-01)
( 7.65938006e-01,  1.17405858e-01)
( 7.66392954e-01,  1.17879721e-01)
( 7.66842414e-01,  1.18353158e-01)
( 7.67286434e-01,  1.18826173e-01)
( 7.67725062e-01,  1.19298772e-01)
( 7.67891630e-01,  1.19596168e-01)
( 7.67539415e-01,  1.19856523e-01)
( 7.67757931e-01,  1.20097543e-01)
( 7.67974835e-01,  1.20338457e-01)
( 7.68190372e-01,  1.20579266e-01)
( 7.68404548e-01,  1.20819970e-01)
( 7.68617368e-01,  1.21060569e-01)
( 7.68828839e-01,  1.21301065e-01)
( 7.69038966e-01,  1.21541458e-01)
( 7.69247755e-01,  1.21781748e-01)
( 7.69455261e-01,  1.22021952e-01)
( 7.69661405e-01,  1.22262054e-01)
( 7.69866229e-01,  1.22502056e-01)
( 7.70069738e-01,  1.22741958e-01)
( 7.70271939e-01,  1.22981761e-01)
( 7.70472837e-01,  1.23221466e-01)
( 7.70672437e-01,  1.23461073e-01)
( 7.70870745e-01,  1.23700583e-01)
( 7.71067816e-01,  1.23940030e-01)
( 7.71263584e-01,  1.24179381e-01)
( 7.71458076e-01,  1.24418638e-01)
( 7.71651297e-01,  1.24657800e-01)
( 7.71843254e-01,  1.24896869e-01)
( 7.72033952e-01,  1.25135845e-01)
( 7.72223395e-01,  1.25374729e-01)
( 7.72411589e-01,  1.25613522e-01)
( 7.72598540e-01,  1.25852225e-01)
( 7.72784253e-01,  1.26090838e-01)
( 7.72968790e-01,  1.26329386e-01)
( 7.73152059e-01,  1.26567845e-01)
( 7.73334105e-01,  1.26806216e-01)
( 7.73514933e-01,  1.27044501e-01)
( 7.73694548e-01,  1.27282699e-01)
( 7.73873005e-01,  1.27520837e-01)
( 7.74050227e-01,  1.27758890e-01)
( 7.74226251e-01,  1.27996859e-01)
( 7.74401082e-01,  1.28234745e-01)
( 7.74574724e-01,  1.28472549e-01)
( 7.74747182e-01,  1.28710272e-01)
( 7.74918462e-01,  1.28947914e-01)
( 7.75088568e-01,  1.29185477e-01)
( 7.75257644e-01,  1.29422992e-01)
( 7.75425455e-01,  1.29660454e-01)
( 7.75592106e-01,  1.29897837e-01)
( 7.75757601e-01,  1.30135145e-01)
( 7.75921980e-01,  1.30372449e-01)
( 7.76085183e-01,  1.30609614e-01)
( 7.76247244e-01,  1.30846705e-01)
( 7.76408218e-01,  1.31083727e-01)
( 7.76568012e-01,  1.31320678e-01)
( 7.76726678e-01,  1.31557558e-01)
( 7.76884219e-01,  1.31794367e-01)
( 7.77040641e-01,  1.32031106e-01)
( 7.77195947e-01,  1.32267776e-01)
( 7.77350141e-01,  1.32504377e-01)
( 7.77503229e-01,  1.32740911e-01)
( 7.77655214e-01,  1.32977378e-01)
( 7.77806100e-01,  1.33213780e-01)
( 7.77955892e-01,  1.33450116e-01)
( 7.78104624e-01,  1.33686472e-01)
( 7.78252246e-01,  1.33922690e-01)
( 7.78398786e-01,  1.34158847e-01)
( 7.78544248e-01,  1.34394942e-01)
( 7.78688636e-01,  1.34630977e-01)
( 7.78831960e-01,  1.34866999e-01)
( 7.78974226e-01,  1.35102938e-01)
( 7.79115431e-01,  1.35338820e-01)
( 7.79255577e-01,  1.35574644e-01)
( 7.79394668e-01,  1.35810413e-01)
( 7.79532755e-01,  1.36046130e-01)
( 7.79669756e-01,  1.36281799e-01)
( 7.79805713e-01,  1.36517415e-01)
( 7.79940674e-01,  1.36753000e-01)
( 7.80074570e-01,  1.36988534e-01)
( 7.80207434e-01,  1.37224018e-01)
( 7.80339310e-01,  1.37459458e-01)
( 7.80470127e-01,  1.37694853e-01)
( 7.80599923e-01,  1.37930199e-01)
( 7.80728726e-01,  1.38165511e-01)
( 7.80856540e-01,  1.38400875e-01)
( 7.80983316e-01,  1.38636125e-01)
( 7.81109085e-01,  1.38871330e-01)
( 7.81233851e-01,  1.39106492e-01)
( 7.81357617e-01,  1.39341613e-01)
( 7.81480387e-01,  1.39576692e-01)
( 7.81602163e-01,  1.39811731e-01)
( 7.81722991e-01,  1.40046738e-01)
( 7.81842816e-01,  1.40281771e-01)
( 7.81961637e-01,  1.40516703e-01)
( 7.82079479e-01,  1.40751600e-01)
( 7.82196344e-01,  1.40986461e-01)
( 7.82312277e-01,  1.41221321e-01)
( 7.82427213e-01,  1.41456146e-01)
( 7.82541183e-01,  1.41690938e-01)
( 7.82654236e-01,  1.41925714e-01)
( 7.82766328e-01,  1.42160465e-01)
( 7.82877426e-01,  1.42395191e-01)
( 7.82987570e-01,  1.42629890e-01)
( 7.83096812e-01,  1.42864579e-01)
( 7.83205059e-01,  1.43099298e-01)
( 7.83312379e-01,  1.43333966e-01)
( 7.83418755e-01,  1.43568610e-01)
( 7.83524191e-01,  1.43803230e-01)
( 7.83628690e-01,  1.44037829e-01)
( 7.83732255e-01,  1.44272407e-01)
( 7.83834888e-01,  1.44506965e-01)
( 7.83936651e-01,  1.44741512e-01)
( 7.84037435e-01,  1.44976044e-01)
( 7.84137295e-01,  1.45210559e-01)
( 7.84236236e-01,  1.45445059e-01)
( 7.84334259e-01,  1.45679543e-01)
( 7.84431367e-01,  1.45914015e-01)
( 7.84527564e-01,  1.46148473e-01)
( 7.84622851e-01,  1.46382921e-01)
( 7.84717231e-01,  1.46617358e-01)
( 7.84810708e-01,  1.46851785e-01)
( 7.84903283e-01,  1.47086205e-01)
( 7.84994988e-01,  1.47320709e-01)
( 7.85085771e-01,  1.47555124e-01)
( 7.85175685e-01,  1.47789540e-01)
( 7.85264713e-01,  1.48023960e-01)
( 7.85352829e-01,  1.48258381e-01)
( 7.85440084e-01,  1.48492814e-01)
( 7.85526437e-01,  1.48727256e-01)
( 7.85611909e-01,  1.48961699e-01)
( 7.85696501e-01,  1.49196198e-01)
( 7.85780281e-01,  1.49430686e-01)
( 7.85863138e-01,  1.49665183e-01)
( 7.85945121e-01,  1.49899686e-01)
( 7.86026234e-01,  1.50134195e-01)
( 7.86106478e-01,  1.50368711e-01)
( 7.86185857e-01,  1.50603235e-01)
( 7.86264371e-01,  1.50837770e-01)
( 7.86342024e-01,  1.51072315e-01)
( 7.86418818e-01,  1.51306872e-01)
( 7.86494754e-01,  1.51541442e-01)
( 7.86569835e-01,  1.51776026e-01)
( 7.86644095e-01,  1.52010679e-01)
( 7.86717494e-01,  1.52245369e-01)
( 7.86790044e-01,  1.52480076e-01)
( 7.86861747e-01,  1.52714802e-01)
( 7.86932604e-01,  1.52949548e-01)
( 7.87002618e-01,  1.53184316e-01)
( 7.87071790e-01,  1.53419106e-01)
( 7.87140123e-01,  1.53653919e-01)
( 7.87207618e-01,  1.53888758e-01)
( 7.87274277e-01,  1.54123623e-01)
( 7.87340103e-01,  1.54358514e-01)
( 7.87405096e-01,  1.54593435e-01)
( 7.87469259e-01,  1.54828384e-01)
( 7.87532594e-01,  1.55063365e-01)
( 7.87595103e-01,  1.55298378e-01)
( 7.87656797e-01,  1.55533489e-01)
( 7.87717661e-01,  1.55768588e-01)
( 7.87777704e-01,  1.56003721e-01)
( 7.87836928e-01,  1.56238892e-01)
( 7.87895333e-01,  1.56474101e-01)
( 7.87952921e-01,  1.56709349e-01)
( 7.88009733e-01,  1.56944718e-01)
( 7.88065693e-01,  1.57180049e-01)
( 7.88120846e-01,  1.57415478e-01)
( 7.88175188e-01,  1.57650914e-01)
( 7.88228721e-01,  1.57886395e-01)
( 7.88281492e-01,  1.58121936e-01)
( 7.88333458e-01,  1.58357581e-01)
( 7.88384592e-01,  1.58593291e-01)
( 7.88434922e-01,  1.58829051e-01)
( 7.88484451e-01,  1.59064863e-01)
( 7.88533179e-01,  1.59300728e-01)
( 7.88581108e-01,  1.59536648e-01)
( 7.88628332e-01,  1.59772728e-01)
( 7.88674677e-01,  1.60008815e-01)
( 7.88720226e-01,  1.60244959e-01)
( 7.88765020e-01,  1.60481178e-01)
( 7.88808987e-01,  1.60717471e-01)
( 7.88852162e-01,  1.60953825e-01)
( 7.88894546e-01,  1.61190244e-01)
( 7.88936140e-01,  1.61426727e-01)
( 7.88976999e-01,  1.61663279e-01)
( 7.89017063e-01,  1.61899913e-01)
( 7.89056299e-01,  1.62136616e-01)
( 7.89094786e-01,  1.62373404e-01)
( 7.89132492e-01,  1.62610288e-01)
( 7.89169382e-01,  1.62847241e-01)
( 7.89205589e-01,  1.63084365e-01)
( 7.89240932e-01,  1.63321580e-01)
( 7.89275494e-01,  1.63558871e-01)
( 7.89309277e-01,  1.63796241e-01)
( 7.89342313e-01,  1.64033698e-01)
( 7.89374540e-01,  1.64271236e-01)
( 7.89405991e-01,  1.64508856e-01)
( 7.89436687e-01,  1.64746651e-01)
( 7.89466587e-01,  1.64984452e-01)
( 7.89495766e-01,  1.65222453e-01)
( 7.89524146e-01,  1.65460609e-01)
( 7.89551919e-01,  1.65698839e-01)
( 7.89578764e-01,  1.65937290e-01)
( 7.89604827e-01,  1.66175788e-01)
( 7.89630167e-01,  1.66414463e-01)
( 7.89654715e-01,  1.66653266e-01)
( 7.89678469e-01,  1.66892095e-01)
( 7.89701453e-01,  1.67131021e-01)
( 7.89723668e-01,  1.67370045e-01)
( 7.89745113e-01,  1.67609170e-01)
( 7.89765838e-01,  1.67848420e-01)
( 7.89785756e-01,  1.68087831e-01)
( 7.89804903e-01,  1.68327305e-01)
( 7.89823283e-01,  1.68566884e-01)
( 7.89840930e-01,  1.68806689e-01)
( 7.89857779e-01,  1.69046485e-01)
( 7.89873898e-01,  1.69286399e-01)
( 7.89889218e-01,  1.69526425e-01)
( 7.89903774e-01,  1.69766564e-01)
( 7.89917608e-01,  1.70006913e-01)
( 7.89930637e-01,  1.70247283e-01)
( 7.89942986e-01,  1.70487906e-01)
( 7.89954536e-01,  1.70728539e-01)
( 7.89965279e-01,  1.70969286e-01)
( 7.89975261e-01,  1.71210155e-01)
( 7.89984480e-01,  1.71451148e-01)
( 7.89992968e-01,  1.71692280e-01)
( 7.90000712e-01,  1.71933562e-01)
( 7.90007651e-01,  1.72174996e-01)
( 7.90013829e-01,  1.72416560e-01)
( 7.90019247e-01,  1.72658254e-01)
( 7.90023898e-01,  1.72900139e-01)
( 7.90027882e-01,  1.73142395e-01)
( 7.90031020e-01,  1.73384577e-01)
( 7.90033397e-01,  1.73626895e-01)
( 7.90035015e-01,  1.73869351e-01)
( 7.90035907e-01,  1.74111957e-01)
( 7.90036004e-01,  1.74354704e-01)
( 7.90035388e-01,  1.74597604e-01)
( 7.90033965e-01,  1.74840646e-01)
( 7.90031843e-01,  1.75083916e-01)
( 7.90028900e-01,  1.75327276e-01)
( 7.90025196e-01,  1.75570786e-01)
( 7.90020731e-01,  1.75814446e-01)
( 7.90015507e-01,  1.76058258e-01)
( 7.90009521e-01,  1.76302223e-01)
( 7.90002827e-01,  1.76546353e-01)
( 7.89995395e-01,  1.76790882e-01)
( 7.89987127e-01,  1.77035328e-01)
( 7.89978098e-01,  1.77279933e-01)
( 7.89968307e-01,  1.77524699e-01)
( 7.89957768e-01,  1.77769712e-01)
( 7.89946453e-01,  1.78014819e-01)
( 7.89934442e-01,  1.78260299e-01)
( 7.89921603e-01,  1.78505740e-01)
( 7.89908001e-01,  1.78751351e-01)
( 7.89893694e-01,  1.78997138e-01)
( 7.89878565e-01,  1.79243099e-01)
( 7.89862695e-01,  1.79489313e-01)
( 7.89846084e-01,  1.79735654e-01)
( 7.89828659e-01,  1.79982174e-01)
( 7.89810470e-01,  1.80228874e-01)
( 7.89791514e-01,  1.80475754e-01)
( 7.89771793e-01,  1.80722816e-01)
( 7.89751304e-01,  1.80970063e-01)
( 7.89730094e-01,  1.81217653e-01)
( 7.89708118e-01,  1.81465281e-01)
( 7.89685431e-01,  1.81713443e-01)
( 7.89661903e-01,  1.81961498e-01)
( 7.89637564e-01,  1.82209774e-01)
( 7.89612454e-01,  1.82458244e-01)
( 7.89586613e-01,  1.82707061e-01)
( 7.89560056e-01,  1.82956106e-01)
( 7.89532622e-01,  1.83205235e-01)
( 7.89504415e-01,  1.83454566e-01)
( 7.89475478e-01,  1.83704212e-01)
( 7.89445720e-01,  1.83953950e-01)
( 7.89415190e-01,  1.84203956e-01)
( 7.89383901e-01,  1.84454283e-01)
( 7.89351823e-01,  1.84704760e-01)
( 7.89318944e-01,  1.84955414e-01)
( 7.89285423e-01,  1.85206449e-01)
( 7.89250972e-01,  1.85457606e-01)
( 7.89215739e-01,  1.85708979e-01)
( 7.89179723e-01,  1.85960570e-01)
( 7.89142978e-01,  1.86212386e-01)
( 7.89105529e-01,  1.86464563e-01)
( 7.89067168e-01,  1.86716921e-01)
( 7.89028004e-01,  1.86969429e-01)
( 7.88988052e-01,  1.87222165e-01)
( 7.88947309e-01,  1.87475129e-01)
( 7.88905776e-01,  1.87728324e-01)
( 7.88863451e-01,  1.87981751e-01)
( 7.88820333e-01,  1.88235413e-01)
( 7.88776467e-01,  1.88489415e-01)
( 7.88731783e-01,  1.88743633e-01)
( 7.88686279e-01,  1.88998009e-01)
( 7.88639976e-01,  1.89252625e-01)
( 7.88592875e-01,  1.89507485e-01)
( 7.88544986e-01,  1.89762671e-01)
( 7.88496344e-01,  1.90018041e-01)
( 7.88446905e-01,  1.90273973e-01)
( 7.88396584e-01,  1.90529976e-01)
( 7.88345451e-01,  1.90786155e-01)
( 7.88293510e-01,  1.91042588e-01)
( 7.88240814e-01,  1.91299283e-01)
( 7.88187252e-01,  1.91556237e-01)
( 7.88132906e-01,  1.91813542e-01)
( 7.88077761e-01,  1.92071082e-01)
( 7.88021792e-01,  1.92328963e-01)
( 7.87964987e-01,  1.92587105e-01)
( 7.87907317e-01,  1.92845512e-01)
( 7.87848935e-01,  1.93104576e-01)
( 7.87789621e-01,  1.93363526e-01)
( 7.87729533e-01,  1.93622876e-01)
( 7.87668570e-01,  1.93882374e-01)
( 7.87606780e-01,  1.94142148e-01)
( 7.87544216e-01,  1.94402215e-01)
( 7.87480763e-01,  1.94662558e-01)
( 7.87416478e-01,  1.94923182e-01)
( 7.87351424e-01,  1.95184291e-01)
( 7.87285540e-01,  1.95445740e-01)
( 7.87218795e-01,  1.95707367e-01)
( 7.87151159e-01,  1.95969146e-01)
( 7.87082744e-01,  1.96231342e-01)
( 7.87013422e-01,  1.96493708e-01)
( 7.86943312e-01,  1.96756617e-01)
( 7.86872292e-01,  1.97019594e-01)
( 7.86800421e-01,  1.97282871e-01)
( 7.86727699e-01,  1.97546451e-01)
( 7.86654122e-01,  1.97810335e-01)
( 7.86579694e-01,  1.98074596e-01)
( 7.86504397e-01,  1.98339112e-01)
( 7.86428276e-01,  1.98604061e-01)
( 7.86351343e-01,  1.98869335e-01)
( 7.86273565e-01,  1.99134813e-01)
( 7.86194869e-01,  1.99400737e-01)
( 7.86115229e-01,  1.99666957e-01)
( 7.86034724e-01,  1.99933622e-01)
( 7.85953393e-01,  2.00200708e-01)
( 7.85871113e-01,  2.00467878e-01)
( 7.85787953e-01,  2.00735375e-01)
( 7.85703912e-01,  2.01003201e-01)
( 7.85619099e-01,  2.01271664e-01)
( 7.85533382e-01,  2.01540386e-01)
( 7.85446666e-01,  2.01809256e-01)
( 7.85359058e-01,  2.02078462e-01)
( 7.85270612e-01,  2.02348146e-01)
( 7.85181212e-01,  2.02618033e-01)
( 7.85090913e-01,  2.02888264e-01)
( 7.84999712e-01,  2.03158841e-01)
( 7.84907667e-01,  2.03429935e-01)
( 7.84814622e-01,  2.03701366e-01)
( 7.84720647e-01,  2.03973138e-01)
( 7.84625758e-01,  2.04245264e-01)
( 7.84530084e-01,  2.04518043e-01)
( 7.84433537e-01,  2.04791491e-01)
( 7.84335868e-01,  2.05064756e-01)
( 7.84237273e-01,  2.05338385e-01)
( 7.84137800e-01,  2.05612511e-01)
( 7.84037382e-01,  2.05887001e-01)
( 7.83935993e-01,  2.06161733e-01)
( 7.83833667e-01,  2.06436837e-01)
( 7.83730446e-01,  2.06712347e-01)
( 7.83626225e-01,  2.06988232e-01)
( 7.83521098e-01,  2.07264611e-01)
( 7.83415059e-01,  2.07541513e-01)
( 7.83307968e-01,  2.07818595e-01)
( 7.83199972e-01,  2.08096201e-01)
( 7.83090965e-01,  2.08374058e-01)
( 7.82981049e-01,  2.08652518e-01)
( 7.82870112e-01,  2.08931160e-01)
( 7.82758206e-01,  2.09210198e-01)
( 7.82645327e-01,  2.09489632e-01)
( 7.82531543e-01,  2.09769727e-01)
( 7.82416708e-01,  2.10049965e-01)
( 7.82300876e-01,  2.10330726e-01)
( 7.82184059e-01,  2.10611805e-01)
( 7.82066251e-01,  2.10893293e-01)
( 7.81947443e-01,  2.11175290e-01)
( 7.81827631e-01,  2.11457636e-01)
( 7.81706818e-01,  2.11740398e-01)
( 7.81585001e-01,  2.12023578e-01)
( 7.81462198e-01,  2.12307267e-01)
( 7.81338434e-01,  2.12591558e-01)
( 7.81213579e-01,  2.12876012e-01)
( 7.81087705e-01,  2.13160894e-01)
( 7.80960807e-01,  2.13446205e-01)
( 7.80832913e-01,  2.13732105e-01)
( 7.80703956e-01,  2.14018288e-01)
( 7.80573964e-01,  2.14304908e-01)
( 7.80442933e-01,  2.14591969e-01)
( 7.80310859e-01,  2.14879472e-01)
( 7.80177739e-01,  2.15167419e-01)
( 7.80043567e-01,  2.15455814e-01)
( 7.79908372e-01,  2.15744786e-01)
( 7.79772081e-01,  2.16034161e-01)
( 7.79634720e-01,  2.16323939e-01)
( 7.79496290e-01,  2.16614175e-01)
( 7.79356789e-01,  2.16904871e-01)
( 7.79216212e-01,  2.17196028e-01)
( 7.79074554e-01,  2.17487651e-01)
( 7.78931811e-01,  2.17779742e-01)
( 7.78787979e-01,  2.18072302e-01)
( 7.78643053e-01,  2.18365335e-01)
( 7.78497028e-01,  2.18658843e-01)
( 7.78349901e-01,  2.18952829e-01)
( 7.78201667e-01,  2.19247295e-01)
( 7.78052320e-01,  2.19542244e-01)
( 7.77901857e-01,  2.19837679e-01)
( 7.77750272e-01,  2.20133602e-01)
( 7.77597562e-01,  2.20430016e-01)
( 7.77443720e-01,  2.20726923e-01)
( 7.77288718e-01,  2.21024415e-01)
( 7.77132583e-01,  2.21322349e-01)
( 7.76975303e-01,  2.21620785e-01)
( 7.76816890e-01,  2.21919932e-01)
( 7.76657311e-01,  2.22219503e-01)
( 7.76496531e-01,  2.22519573e-01)
( 7.76334615e-01,  2.22820182e-01)
( 7.76171448e-01,  2.23121350e-01)
( 7.76007086e-01,  2.23423035e-01)
( 7.75841665e-01,  2.23725430e-01)
( 7.75674932e-01,  2.24028161e-01)
( 7.75507006e-01,  2.24331419e-01)
( 7.75337881e-01,  2.24635205e-01)
( 7.75167555e-01,  2.24939631e-01)
( 7.74996003e-01,  2.25244581e-01)
( 7.74823250e-01,  2.25550148e-01)
( 7.74649286e-01,  2.25856287e-01)
( 7.74474058e-01,  2.26162809e-01)
( 7.74297628e-01,  2.26469979e-01)
( 7.74119929e-01,  2.26777599e-01)
( 7.73940987e-01,  2.27085770e-01)
( 7.73760817e-01,  2.27394586e-01)
( 7.73579368e-01,  2.27703872e-01)
( 7.73396658e-01,  2.28013718e-01)
( 7.73212813e-01,  2.28324294e-01)
( 7.73027796e-01,  2.28635620e-01)
( 7.72841289e-01,  2.28947305e-01)
( 7.72653510e-01,  2.29259627e-01)
( 7.72464553e-01,  2.29572601e-01)
( 7.72274253e-01,  2.29885922e-01)
( 7.72082506e-01,  2.30199837e-01)
( 7.71889516e-01,  2.30514338e-01)
( 7.71695396e-01,  2.30829750e-01)
( 7.71499932e-01,  2.31145972e-01)
( 7.71302807e-01,  2.31462394e-01)
( 7.71104344e-01,  2.31779413e-01)
( 7.70904802e-01,  2.32097281e-01)
( 7.70703728e-01,  2.32415873e-01)
( 7.70501311e-01,  2.32735197e-01)
( 7.70297270e-01,  2.33055040e-01)
( 7.70091833e-01,  2.33375371e-01)
( 7.69885138e-01,  2.33696388e-01)
( 7.69677064e-01,  2.34018323e-01)
( 7.69467488e-01,  2.34340535e-01)
( 7.69256506e-01,  2.34663496e-01)
( 7.69044083e-01,  2.34987176e-01)
( 7.68830331e-01,  2.35311476e-01)
( 7.68615149e-01,  2.35636827e-01)
( 7.68398961e-01,  2.35963250e-01)
( 7.68180907e-01,  2.36289737e-01)
( 7.67961275e-01,  2.36616977e-01)
( 7.67740626e-01,  2.36945285e-01)
( 7.67518298e-01,  2.37273888e-01)
( 7.67294686e-01,  2.37603069e-01)
( 7.67069088e-01,  2.37932721e-01)
( 7.66841880e-01,  2.38263048e-01)
( 7.66613176e-01,  2.38594042e-01)
( 7.66382987e-01,  2.38926025e-01)
( 7.66151259e-01,  2.39258524e-01)
( 7.65918049e-01,  2.39591616e-01)
( 7.65683246e-01,  2.39925419e-01)
( 7.65446956e-01,  2.40260284e-01)
( 7.65209057e-01,  2.40595808e-01)
( 7.64970185e-01,  2.40932565e-01)
( 7.64729352e-01,  2.41270239e-01)
( 7.64486510e-01,  2.41608051e-01)
( 7.64242050e-01,  2.41946355e-01)
( 7.63995999e-01,  2.42285364e-01)
( 7.63748347e-01,  2.42625082e-01)
( 7.63499352e-01,  2.42965990e-01)
( 7.63248624e-01,  2.43307345e-01)
( 7.62996123e-01,  2.43649823e-01)
( 7.62741858e-01,  2.43992672e-01)
( 7.62485858e-01,  2.44336275e-01)
( 7.62228217e-01,  2.44680628e-01)
( 7.61968905e-01,  2.45025664e-01)
( 7.61707994e-01,  2.45371636e-01)
( 7.61445593e-01,  2.45718767e-01)
( 7.61181194e-01,  2.46066227e-01)
( 7.60915468e-01,  2.46414532e-01)
( 7.60647644e-01,  2.46763385e-01)
( 7.60378057e-01,  2.47112990e-01)
( 7.60107101e-01,  2.47463735e-01)
( 7.59834380e-01,  2.47815243e-01)
( 7.59559489e-01,  2.48167220e-01)
( 7.59282809e-01,  2.48520554e-01)
( 7.59004235e-01,  2.48874251e-01)
( 7.58724009e-01,  2.49228979e-01)
( 7.58441662e-01,  2.49584704e-01)
( 7.58157574e-01,  2.49941373e-01)
( 7.57756377e-01,  2.50197189e-01)
( 7.57572730e-01,  2.50388445e-01)
( 7.57424976e-01,  2.50572011e-01)
( 7.57276661e-01,  2.50755833e-01)
( 7.57127850e-01,  2.50939783e-01)
( 7.56978639e-01,  2.51123964e-01)
( 7.56828836e-01,  2.51308352e-01)
( 7.56678550e-01,  2.51492942e-01)
( 7.56527778e-01,  2.51677735e-01)
( 7.56376522e-01,  2.51862798e-01)
( 7.56224775e-01,  2.52047999e-01)
( 7.56072538e-01,  2.52233405e-01)
( 7.55919811e-01,  2.52419016e-01)
( 7.55766591e-01,  2.52604831e-01)
( 7.55612877e-01,  2.52790852e-01)
( 7.55458668e-01,  2.52977079e-01)
( 7.55303972e-01,  2.53163645e-01)
( 7.55148738e-01,  2.53350321e-01)
( 7.54993008e-01,  2.53537261e-01)
( 7.54836781e-01,  2.53724425e-01)
( 7.54680040e-01,  2.53911728e-01)
( 7.54522805e-01,  2.54099261e-01)
( 7.54365022e-01,  2.54287021e-01)
( 7.54206723e-01,  2.54475052e-01)
( 7.54047880e-01,  2.54663283e-01)
( 7.53888526e-01,  2.54851725e-01)
( 7.53728672e-01,  2.55040386e-01)
( 7.53568306e-01,  2.55229360e-01)
( 7.53407407e-01,  2.55418441e-01)
( 7.53246001e-01,  2.55607824e-01)
( 7.53084097e-01,  2.55797330e-01)
( 7.52921639e-01,  2.55987053e-01)
( 7.52758659e-01,  2.56176992e-01)
( 7.52595155e-01,  2.56367146e-01)
( 7.52431126e-01,  2.56557515e-01)
( 7.52266569e-01,  2.56748101e-01)
( 7.52101501e-01,  2.56938907e-01)
( 7.51935884e-01,  2.57129928e-01)
( 7.51769768e-01,  2.57321171e-01)
( 7.51603082e-01,  2.57512631e-01)
( 7.51435862e-01,  2.57704309e-01)
( 7.51268112e-01,  2.57896214e-01)
( 7.51099812e-01,  2.58088334e-01)
( 7.50930972e-01,  2.58280675e-01)
( 7.50761614e-01,  2.58473338e-01)
( 7.50591751e-01,  2.58666138e-01)
( 7.50421266e-01,  2.58859158e-01)
( 7.50250234e-01,  2.59052400e-01)
( 7.50078652e-01,  2.59245866e-01)
( 7.49906518e-01,  2.59439555e-01)
( 7.49733832e-01,  2.59633468e-01)
( 7.49560592e-01,  2.59827606e-01)
( 7.49386795e-01,  2.60021969e-01)
( 7.49212439e-01,  2.60216558e-01)
( 7.49037567e-01,  2.60411373e-01)
( 7.48862075e-01,  2.60606431e-01)
( 7.48686018e-01,  2.60801717e-01)
( 7.48509397e-01,  2.60997231e-01)
( 7.48332207e-01,  2.61192974e-01)
( 7.48154449e-01,  2.61388945e-01)
( 7.47976119e-01,  2.61585146e-01)
( 7.47797226e-01,  2.61781584e-01)
( 7.47617746e-01,  2.61978248e-01)
( 7.47437689e-01,  2.62175144e-01)
( 7.47257054e-01,  2.62372271e-01)
( 7.47075838e-01,  2.62569630e-01)
( 7.46894040e-01,  2.62767223e-01)
( 7.46711657e-01,  2.62965049e-01)
( 7.46528688e-01,  2.63163108e-01)
( 7.46345165e-01,  2.63361407e-01)
( 7.46161016e-01,  2.63559938e-01)
( 7.45976274e-01,  2.63758705e-01)
( 7.45790939e-01,  2.63957708e-01)
( 7.45605016e-01,  2.64156954e-01)
( 7.45418491e-01,  2.64356440e-01)
( 7.45231356e-01,  2.64556160e-01)
( 7.45043655e-01,  2.64756125e-01)
( 7.44855311e-01,  2.64956324e-01)
( 7.44666361e-01,  2.65156763e-01)
( 7.44476803e-01,  2.65357443e-01)
( 7.44286634e-01,  2.65558363e-01)
( 7.44095853e-01,  2.65759524e-01)
( 7.43904492e-01,  2.65960935e-01)
( 7.43712449e-01,  2.66162621e-01)
( 7.43519798e-01,  2.66364530e-01)
( 7.43326559e-01,  2.66566679e-01)
( 7.43132663e-01,  2.66769077e-01)
( 7.42938142e-01,  2.66971884e-01)
( 7.42743011e-01,  2.67174946e-01)
( 7.42547176e-01,  2.67378138e-01)
( 7.42350709e-01,  2.67581578e-01)
( 7.42153607e-01,  2.67785264e-01)
( 7.41955869e-01,  2.67989198e-01)
( 7.41757506e-01,  2.68193387e-01)
( 7.41558487e-01,  2.68397820e-01)
( 7.41358875e-01,  2.68602494e-01)
( 7.41158567e-01,  2.68807427e-01)
( 7.40957612e-01,  2.69012611e-01)
( 7.40756007e-01,  2.69218046e-01)
( 7.40553750e-01,  2.69423732e-01)
( 7.40350838e-01,  2.69629672e-01)
( 7.40147269e-01,  2.69835864e-01)
( 7.39943042e-01,  2.70042310e-01)
( 7.39738153e-01,  2.70249010e-01)
( 7.39532634e-01,  2.70455970e-01)
( 7.39326413e-01,  2.70663183e-01)
( 7.39119524e-01,  2.70870652e-01)
( 7.38911964e-01,  2.71078378e-01)
( 7.38703730e-01,  2.71286360e-01)
( 7.38494821e-01,  2.71494601e-01)
( 7.38285233e-01,  2.71703101e-01)
( 7.38074972e-01,  2.71911868e-01)
( 7.37864170e-01,  2.72120917e-01)
( 7.37652486e-01,  2.72330275e-01)
( 7.37440088e-01,  2.72539887e-01)
( 7.37226999e-01,  2.72749760e-01)
( 7.37013217e-01,  2.72959896e-01)
( 7.36798739e-01,  2.73170295e-01)
( 7.36583562e-01,  2.73380958e-01)
( 7.36367655e-01,  2.73591922e-01)
( 7.36151094e-01,  2.73803126e-01)
( 7.35933794e-01,  2.74014608e-01)
( 7.35715776e-01,  2.74226353e-01)
( 7.35497045e-01,  2.74438365e-01)
( 7.35277600e-01,  2.74650645e-01)
( 7.35057439e-01,  2.74863192e-01)
( 7.34836566e-01,  2.75076016e-01)
( 7.34614960e-01,  2.75289104e-01)
( 7.34392639e-01,  2.75502518e-01)
( 7.34169555e-01,  2.75716172e-01)
( 7.33945740e-01,  2.75930096e-01)
( 7.33721193e-01,  2.76144293e-01)
( 7.33495909e-01,  2.76358763e-01)
( 7.33269926e-01,  2.76573628e-01)
( 7.33043160e-01,  2.76788646e-01)
( 7.32815668e-01,  2.77003945e-01)
( 7.32587409e-01,  2.77219514e-01)
( 7.32358419e-01,  2.77435365e-01)
( 7.32128681e-01,  2.77651609e-01)
( 7.31898162e-01,  2.77868010e-01)
( 7.31666884e-01,  2.78084688e-01)
( 7.31434841e-01,  2.78301710e-01)
( 7.31202033e-01,  2.78518950e-01)
( 7.30968458e-01,  2.78736469e-01)
( 7.30734113e-01,  2.78954269e-01)
( 7.30498997e-01,  2.79172495e-01)
( 7.30263116e-01,  2.79390888e-01)
( 7.30026410e-01,  2.79609562e-01)
( 7.29788903e-01,  2.79828551e-01)
( 7.29550624e-01,  2.80047828e-01)
( 7.29311529e-01,  2.80267384e-01)
( 7.29071642e-01,  2.80487224e-01)
( 7.28830960e-01,  2.80707351e-01)
( 7.28589492e-01,  2.80927876e-01)
( 7.28347208e-01,  2.81148578e-01)
( 7.28104120e-01,  2.81369568e-01)
( 7.27860422e-01,  2.81591036e-01)
( 7.27615636e-01,  2.81812676e-01)
( 7.27370047e-01,  2.82034707e-01)
( 7.27123627e-01,  2.82256929e-01)
( 7.26876385e-01,  2.82479442e-01)
( 7.26628319e-01,  2.82702248e-01)
( 7.26379426e-01,  2.82925346e-01)
( 7.26129701e-01,  2.83148738e-01)
( 7.25879158e-01,  2.83372534e-01)
( 7.25627778e-01,  2.83596532e-01)
( 7.25375496e-01,  2.83820848e-01)
( 7.25122365e-01,  2.84045464e-01)
( 7.24868386e-01,  2.84270377e-01)
( 7.24613554e-01,  2.84495588e-01)
( 7.24357867e-01,  2.84721097e-01)
( 7.24101320e-01,  2.84946906e-01)
( 7.23843911e-01,  2.85173015e-01)
( 7.23585636e-01,  2.85399425e-01)
( 7.23326491e-01,  2.85626137e-01)
( 7.23066534e-01,  2.85853269e-01)
( 7.22805637e-01,  2.86080587e-01)
( 7.22543859e-01,  2.86308209e-01)
( 7.22281197e-01,  2.86536135e-01)
( 7.22017646e-01,  2.86764367e-01)
( 7.21753204e-01,  2.86992905e-01)
( 7.21487913e-01,  2.87221776e-01)
( 7.21221667e-01,  2.87451082e-01)
( 7.20954503e-01,  2.87680562e-01)
( 7.20686478e-01,  2.87910347e-01)
( 7.20417490e-01,  2.88140627e-01)
( 7.20147457e-01,  2.88371152e-01)
( 7.19876505e-01,  2.88601987e-01)
( 7.19604629e-01,  2.88833133e-01)
( 7.19331825e-01,  2.89064593e-01)
( 7.19058084e-01,  2.89296410e-01)
( 7.18783434e-01,  2.89528541e-01)
( 7.18507782e-01,  2.89760979e-01)
( 7.18231184e-01,  2.89993732e-01)
( 7.17953639e-01,  2.90226802e-01)
( 7.17675141e-01,  2.90460190e-01)
( 7.17395686e-01,  2.90693895e-01)
( 7.17115288e-01,  2.90928042e-01)
( 7.16833907e-01,  2.91162387e-01)
( 7.16551569e-01,  2.91397197e-01)
( 7.16268243e-01,  2.91632185e-01)
( 7.15983938e-01,  2.91867494e-01)
( 7.15698662e-01,  2.92103249e-01)
( 7.15412387e-01,  2.92339206e-01)
( 7.15125200e-01,  2.92575653e-01)
( 7.14836901e-01,  2.92812289e-01)
( 7.14547613e-01,  2.93049395e-01)
( 7.14257301e-01,  2.93286763e-01)
( 7.13965993e-01,  2.93524516e-01)
( 7.13673671e-01,  2.93762478e-01)
( 7.13380298e-01,  2.94000774e-01)
( 7.13085912e-01,  2.94239502e-01)
( 7.12790482e-01,  2.94478606e-01)
( 7.12494053e-01,  2.94718032e-01)
( 7.12196436e-01,  2.94957749e-01)
( 7.11897792e-01,  2.95197919e-01)
( 7.11598078e-01,  2.95438385e-01)
( 7.11297312e-01,  2.95679107e-01)
( 7.10995528e-01,  2.95920156e-01)
( 7.10692640e-01,  2.96161550e-01)
( 7.10388685e-01,  2.96403280e-01)
( 7.10083655e-01,  2.96645349e-01)
( 7.09777548e-01,  2.96887756e-01)
( 7.09470357e-01,  2.97130503e-01)
( 7.09162077e-01,  2.97373591e-01)
( 7.08852666e-01,  2.97617065e-01)
( 7.08542214e-01,  2.97860910e-01)
( 7.08230636e-01,  2.98105067e-01)
( 7.07917904e-01,  2.98349683e-01)
( 7.07604042e-01,  2.98594531e-01)
( 7.07289059e-01,  2.98839725e-01)
( 7.06973056e-01,  2.99085422e-01)
( 7.06655741e-01,  2.99331466e-01)
( 7.06337295e-01,  2.99577780e-01)
( 7.06017681e-01,  2.99824445e-01)
( 7.05696910e-01,  3.00071455e-01)
( 7.05374996e-01,  3.00319027e-01)
( 7.05051953e-01,  3.00566956e-01)
( 7.04727701e-01,  3.00815069e-01)
( 7.04402219e-01,  3.01063683e-01)
( 7.04075546e-01,  3.01312507e-01)
( 7.03747689e-01,  3.01561686e-01)
( 7.03418652e-01,  3.01811231e-01)
( 7.03088389e-01,  3.02061136e-01)
( 7.02756896e-01,  3.02311432e-01)
( 7.02424194e-01,  3.02562073e-01)
( 7.02090313e-01,  3.02813171e-01)
( 7.01755185e-01,  3.03064618e-01)
( 7.01418685e-01,  3.03316444e-01)
( 7.01080950e-01,  3.03568626e-01)
( 7.00741992e-01,  3.03821430e-01)
( 7.00401851e-01,  3.04074478e-01)
( 7.00060374e-01,  3.04327825e-01)
( 6.99717557e-01,  3.04581519e-01)
( 6.99373483e-01,  3.04835738e-01)
( 6.99028122e-01,  3.05090166e-01)
( 6.98681480e-01,  3.05344961e-01)
( 6.98333588e-01,  3.05600181e-01)
( 6.97984330e-01,  3.05855738e-01)
( 6.97633784e-01,  3.06111783e-01)
( 6.97281915e-01,  3.06368081e-01)
( 6.96928746e-01,  3.06624836e-01)
( 6.96574235e-01,  3.06881881e-01)
( 6.96218422e-01,  3.07139319e-01)
( 6.95861225e-01,  3.07397125e-01)
( 6.95502682e-01,  3.07655307e-01)
( 6.95142786e-01,  3.07913865e-01)
( 6.94781436e-01,  3.08172894e-01)
( 6.94418789e-01,  3.08432225e-01)
( 6.94054780e-01,  3.08691944e-01)
( 6.93689352e-01,  3.08952121e-01)
( 6.93322506e-01,  3.09212749e-01)
( 6.92954284e-01,  3.09473679e-01)
( 6.92584672e-01,  3.09735012e-01)
( 6.92213542e-01,  3.09996710e-01)
( 6.91841099e-01,  3.10258795e-01)
( 6.91467111e-01,  3.10521264e-01)
( 6.91091696e-01,  3.10784237e-01)
( 6.90714819e-01,  3.11047480e-01)
( 6.90336486e-01,  3.11311111e-01)
( 6.89956688e-01,  3.11575131e-01)
( 6.89575440e-01,  3.11839564e-01)
( 6.89192674e-01,  3.12104516e-01)
( 6.88808348e-01,  3.12369759e-01)
( 6.88422671e-01,  3.12635467e-01)
( 6.88035210e-01,  3.12901599e-01)
( 6.87646246e-01,  3.13168197e-01)
( 6.87255727e-01,  3.13435114e-01)
( 6.86863671e-01,  3.13702427e-01)
( 6.86470110e-01,  3.13970139e-01)
( 6.86074950e-01,  3.14238248e-01)
( 6.85678225e-01,  3.14506756e-01)
( 6.85279961e-01,  3.14775814e-01)
( 6.84880031e-01,  3.15045194e-01)
( 6.84478507e-01,  3.15314983e-01)
( 6.84075397e-01,  3.15585232e-01)
( 6.83670495e-01,  3.15855902e-01)
( 6.83264014e-01,  3.16126954e-01)
( 6.82855859e-01,  3.16398410e-01)
( 6.82446091e-01,  3.16670278e-01)
( 6.82034632e-01,  3.16942548e-01)
( 6.81621522e-01,  3.17215287e-01)
( 6.81206679e-01,  3.17488436e-01)
( 6.80790115e-01,  3.17761979e-01)
( 6.80371851e-01,  3.18035933e-01)
( 6.79951876e-01,  3.18310298e-01)
( 6.79530179e-01,  3.18585076e-01)
( 6.79106750e-01,  3.18860266e-01)
( 6.78681608e-01,  3.19135880e-01)
( 6.78254711e-01,  3.19412088e-01)
( 6.77826011e-01,  3.19688524e-01)
( 6.77395531e-01,  3.19965378e-01)
( 6.76963448e-01,  3.20242719e-01)
( 6.76529222e-01,  3.20520525e-01)
( 6.76093225e-01,  3.20798701e-01)
( 6.75655399e-01,  3.21077298e-01)
( 6.75215732e-01,  3.21356315e-01)
( 6.74774225e-01,  3.21635783e-01)
( 6.74330937e-01,  3.21915638e-01)
( 6.73885674e-01,  3.22196055e-01)
( 6.73438490e-01,  3.22476831e-01)
( 6.72989350e-01,  3.22758013e-01)
( 6.72538292e-01,  3.23039620e-01)
( 6.72085300e-01,  3.23321653e-01)
( 6.71630399e-01,  3.23604131e-01)
( 6.71173547e-01,  3.23887241e-01)
( 6.70714647e-01,  3.24170666e-01)
( 6.70253728e-01,  3.24454449e-01)
( 6.69790900e-01,  3.24738959e-01)
( 6.69325783e-01,  3.25023743e-01)
( 6.68858665e-01,  3.25308908e-01)
( 6.68389499e-01,  3.25594506e-01)
( 6.67918258e-01,  3.25880588e-01)
( 6.67444926e-01,  3.26167067e-01)
( 6.66969700e-01,  3.26454052e-01)
( 6.66492205e-01,  3.26741699e-01)
( 6.66012425e-01,  3.27029715e-01)
( 6.65530439e-01,  3.27318173e-01)
( 6.65046274e-01,  3.27606952e-01)
( 6.64559952e-01,  3.27896252e-01)
( 6.64071547e-01,  3.28186022e-01)
( 6.63580787e-01,  3.28476127e-01)
( 6.63087839e-01,  3.28766733e-01)
( 6.62592607e-01,  3.29057753e-01)
( 6.62095057e-01,  3.29349213e-01)
( 6.61595288e-01,  3.29641130e-01)
( 6.61093139e-01,  3.29933485e-01)
( 6.60588667e-01,  3.30226518e-01)
( 6.60081838e-01,  3.30519775e-01)
( 6.59572673e-01,  3.30813590e-01)
( 6.59061113e-01,  3.31107737e-01)
( 6.58547159e-01,  3.31402328e-01)
( 6.58030580e-01,  3.31697507e-01)
( 6.57511733e-01,  3.31993132e-01)
( 6.56990338e-01,  3.32289162e-01)
( 6.56466364e-01,  3.32585961e-01)
( 6.55939979e-01,  3.32883248e-01)
( 6.55410863e-01,  3.33180748e-01)
( 6.54879181e-01,  3.33478689e-01)
( 6.54344933e-01,  3.33777229e-01)
( 6.53808079e-01,  3.34076081e-01)
( 6.53268617e-01,  3.34375381e-01)
( 6.52726661e-01,  3.34675317e-01)
( 6.52181885e-01,  3.34975659e-01)
( 6.51634412e-01,  3.35276332e-01)
( 6.51084273e-01,  3.35577661e-01)
( 6.50531356e-01,  3.35879242e-01)
( 6.49975782e-01,  3.36181402e-01)
( 6.49417247e-01,  3.36484210e-01)
( 6.48855885e-01,  3.36787213e-01)
( 6.48291507e-01,  3.37090785e-01)
( 6.47724302e-01,  3.37394792e-01)
( 6.47154230e-01,  3.37699500e-01)
( 6.46581280e-01,  3.38004568e-01)
( 6.46005327e-01,  3.38310074e-01)
( 6.45426319e-01,  3.38616510e-01)
( 6.44843928e-01,  3.38923087e-01)
( 6.44258305e-01,  3.39230293e-01)
( 6.43669512e-01,  3.39538110e-01)
( 6.43078050e-01,  3.39846204e-01)
( 6.42482950e-01,  3.40154944e-01)
( 6.41884781e-01,  3.40463985e-01)
( 6.41283295e-01,  3.40773514e-01)
( 6.40678605e-01,  3.41083365e-01)
( 6.40070671e-01,  3.41393659e-01)
( 6.39459473e-01,  3.41704495e-01)
( 6.38844956e-01,  3.42015837e-01)
( 6.38226913e-01,  3.42327614e-01)
( 6.37605578e-01,  3.42639823e-01)
( 6.36980930e-01,  3.42952961e-01)
( 6.36352663e-01,  3.43266227e-01)
( 6.35720845e-01,  3.43580083e-01)
( 6.35085531e-01,  3.43894322e-01)
( 6.34446465e-01,  3.44208859e-01)
( 6.33803832e-01,  3.44523779e-01)
( 6.33157444e-01,  3.44839093e-01)
( 6.32507429e-01,  3.45154828e-01)
( 6.31853489e-01,  3.45471307e-01)
( 6.31195803e-01,  3.45787931e-01)
( 6.30534326e-01,  3.46105049e-01)
( 6.29869005e-01,  3.46422757e-01)
( 6.29199814e-01,  3.46740841e-01)
( 6.28526688e-01,  3.47059484e-01)
( 6.27849647e-01,  3.47378716e-01)
( 6.27168400e-01,  3.47698027e-01)
( 6.26483018e-01,  3.48017608e-01)
( 6.25793488e-01,  3.48337797e-01)
( 6.25099550e-01,  3.48658549e-01)
( 6.24401291e-01,  3.48979454e-01)
( 6.23698844e-01,  3.49300873e-01)
( 6.22991815e-01,  3.49622825e-01)
( 6.22280404e-01,  3.49945023e-01)
( 6.21564668e-01,  3.50267983e-01)
( 6.20844422e-01,  3.50591189e-01)
( 6.20119274e-01,  3.50914562e-01)
( 6.19389233e-01,  3.51238479e-01)
( 6.18654271e-01,  3.51562997e-01)
( 6.17914546e-01,  3.51887560e-01)
( 6.17170006e-01,  3.52212656e-01)
( 6.16420660e-01,  3.52538115e-01)
( 6.15665986e-01,  3.52864081e-01)
( 6.14906487e-01,  3.53190426e-01)
( 6.14141870e-01,  3.53517238e-01)
( 6.13372080e-01,  3.53844218e-01)
( 6.12597240e-01,  3.54172205e-01)
( 6.11816674e-01,  3.54499917e-01)
( 6.11030572e-01,  3.54827591e-01)
( 6.10239023e-01,  3.55155618e-01)
( 6.09441956e-01,  3.55484010e-01)
( 6.08639319e-01,  3.55813065e-01)
( 6.07830783e-01,  3.56142136e-01)
( 6.07016340e-01,  3.56471240e-01)
( 6.06195868e-01,  3.56801084e-01)
( 6.05369334e-01,  3.57130680e-01)
( 6.04536659e-01,  3.57460447e-01)
( 6.03697942e-01,  3.57790412e-01)
( 6.02852859e-01,  3.58120961e-01)
( 6.02001356e-01,  3.58451427e-01)
( 6.01143400e-01,  3.58782310e-01)
( 6.00278798e-01,  3.59113071e-01)
( 5.99407561e-01,  3.59443775e-01)
( 5.98529504e-01,  3.59775039e-01)
( 5.97644774e-01,  3.60105971e-01)
( 5.96752470e-01,  3.60437550e-01)
( 5.95853092e-01,  3.60769035e-01)
( 5.94946432e-01,  3.61100696e-01)
( 5.94032287e-01,  3.61432253e-01)
( 5.93110672e-01,  3.61763698e-01)
( 5.92181208e-01,  3.62095939e-01)
( 5.91243649e-01,  3.62427553e-01)
( 5.90298087e-01,  3.62759126e-01)
( 5.89344586e-01,  3.63090198e-01)
( 5.88382978e-01,  3.63420975e-01)
( 5.87412600e-01,  3.63752172e-01)
( 5.86433908e-01,  3.64082922e-01)
( 5.85446491e-01,  3.64413506e-01)
( 5.84449922e-01,  3.64743941e-01)
( 5.83444187e-01,  3.65073768e-01)
( 5.82429230e-01,  3.65403138e-01)
( 5.81405273e-01,  3.65732598e-01)
( 5.80371463e-01,  3.66061826e-01)
( 5.79327542e-01,  3.66391078e-01)
( 5.78273611e-01,  3.66718916e-01)
( 5.77209446e-01,  3.67046132e-01)
( 5.76134906e-01,  3.67372677e-01)
( 5.75049914e-01,  3.67699172e-01)
( 5.73954143e-01,  3.68024369e-01)
( 5.72847003e-01,  3.68348879e-01)
( 5.71728772e-01,  3.68671348e-01)
( 5.70598550e-01,  3.68993133e-01)
( 5.69456676e-01,  3.69314341e-01)
( 5.68302702e-01,  3.69634001e-01)
( 5.67136290e-01,  3.69952814e-01)
( 5.65957098e-01,  3.70270047e-01)
( 5.64765267e-01,  3.70585444e-01)
( 5.63560398e-01,  3.70900256e-01)
( 5.62341499e-01,  3.71212906e-01)
( 5.61109159e-01,  3.71524163e-01)
( 5.59862063e-01,  3.71834041e-01)
( 5.58600909e-01,  3.72141929e-01)
( 5.57324948e-01,  3.72446888e-01)
( 5.56034415e-01,  3.72750644e-01)
( 5.54728569e-01,  3.73054001e-01)
( 5.54135043e-01,  3.72959679e-01)
( 5.53649349e-01,  3.73068786e-01)
( 5.53161508e-01,  3.73176264e-01)
( 5.52671825e-01,  3.73283132e-01)
( 5.52180346e-01,  3.73389541e-01)
( 5.51686979e-01,  3.73495439e-01)
( 5.51191789e-01,  3.73600972e-01)
( 5.50694789e-01,  3.73705819e-01)
( 5.50195897e-01,  3.73810072e-01)
( 5.49695095e-01,  3.73913787e-01)
( 5.49192390e-01,  3.74016957e-01)
( 5.48687823e-01,  3.74119517e-01)
( 5.48181348e-01,  3.74221541e-01)
( 5.47672984e-01,  3.74322910e-01)
( 5.47162708e-01,  3.74423695e-01)
( 5.46650497e-01,  3.74523827e-01)
( 5.46136354e-01,  3.74623322e-01)
( 5.45620250e-01,  3.74722299e-01)
( 5.45102184e-01,  3.74820473e-01)
( 5.44582116e-01,  3.74917989e-01)
( 5.44060050e-01,  3.75014820e-01)
( 5.43535885e-01,  3.75110973e-01)
( 5.43009733e-01,  3.75206406e-01)
( 5.42481556e-01,  3.75301157e-01)
( 5.41951301e-01,  3.75395130e-01)
( 5.41418956e-01,  3.75488399e-01)
( 5.40884510e-01,  3.75580860e-01)
( 5.40347925e-01,  3.75672586e-01)
( 5.39809259e-01,  3.75763477e-01)
( 5.39268416e-01,  3.75853632e-01)
( 5.38725443e-01,  3.75942902e-01)
( 5.38180337e-01,  3.76031426e-01)
( 5.37633044e-01,  3.76118992e-01)
( 5.37083582e-01,  3.76205689e-01)
( 5.36531917e-01,  3.76291492e-01)
( 5.35978051e-01,  3.76376386e-01)
( 5.35421946e-01,  3.76460398e-01)
( 5.34863657e-01,  3.76543465e-01)
( 5.34303106e-01,  3.76625605e-01)
( 5.33740313e-01,  3.76706827e-01)
( 5.33175156e-01,  3.76787071e-01)
( 5.32607700e-01,  3.76866201e-01)
( 5.32037968e-01,  3.76944247e-01)
( 5.31465938e-01,  3.77021279e-01)
( 5.30891583e-01,  3.77097191e-01)
( 5.30314913e-01,  3.77172237e-01)
( 5.29735852e-01,  3.77246121e-01)
( 5.29154466e-01,  3.77318676e-01)
( 5.28570718e-01,  3.77390094e-01)
( 5.27984594e-01,  3.77460301e-01)
( 5.27396068e-01,  3.77529434e-01)
( 5.26805128e-01,  3.77597371e-01)
( 5.26211789e-01,  3.77663922e-01)
( 5.25616048e-01,  3.77729176e-01)
( 5.25017901e-01,  3.77793162e-01)
( 5.24417273e-01,  3.77855793e-01)
( 5.23814175e-01,  3.77917143e-01)
( 5.23208415e-01,  3.77977081e-01)
( 5.22600325e-01,  3.78035582e-01)
( 5.21989702e-01,  3.78092647e-01)
( 5.21376562e-01,  3.78148374e-01)
( 5.20761030e-01,  3.78202699e-01)
( 5.20142985e-01,  3.78255259e-01)
( 5.19522443e-01,  3.78306365e-01)
( 5.18899448e-01,  3.78355822e-01)
( 5.18273955e-01,  3.78403716e-01)
( 5.17645954e-01,  3.78449934e-01)
( 5.17015409e-01,  3.78494539e-01)
( 5.16382367e-01,  3.78537633e-01)
( 5.15746864e-01,  3.78578741e-01)
( 5.15108937e-01,  3.78618036e-01)
( 5.14468555e-01,  3.78655554e-01)
( 5.13825675e-01,  3.78691379e-01)
( 5.13180334e-01,  3.78725247e-01)
( 5.12532522e-01,  3.78757151e-01)
( 5.11882240e-01,  3.78787156e-01)
( 5.11229639e-01,  3.78815231e-01)
( 5.10574571e-01,  3.78841226e-01)
( 5.09916899e-01,  3.78865312e-01)
( 5.09257024e-01,  3.78887124e-01)
( 5.08594791e-01,  3.78906935e-01)
( 5.07930302e-01,  3.78924476e-01)
( 5.07263447e-01,  3.78939880e-01)
( 5.06594247e-01,  3.78953204e-01)
( 5.05922834e-01,  3.78964140e-01)
( 5.05249172e-01,  3.78972636e-01)
( 5.04573382e-01,  3.78978912e-01)
( 5.03895458e-01,  3.78982682e-01)
( 5.03215395e-01,  3.78984026e-01)
( 5.02533253e-01,  3.78983043e-01)
( 5.01849008e-01,  3.78979451e-01)
( 5.01162920e-01,  3.78973251e-01)
( 5.00474859e-01,  3.78964583e-01)
( 4.99785003e-01,  3.78953311e-01)
( 4.99093419e-01,  3.78939312e-01)
( 4.98399915e-01,  3.78922557e-01)
( 4.97704884e-01,  3.78902959e-01)
( 4.97008165e-01,  3.78880887e-01)
( 4.96309465e-01,  3.78856239e-01)
( 4.95609426e-01,  3.78828464e-01)
( 4.94908027e-01,  3.78797622e-01)
( 4.94205327e-01,  3.78763817e-01)
( 4.93501585e-01,  3.78726977e-01)
( 4.92796553e-01,  3.78687302e-01)
( 4.92090389e-01,  3.78644599e-01)
( 4.91383402e-01,  3.78599062e-01)
( 4.90675510e-01,  3.78550184e-01)
( 4.89967073e-01,  3.78498033e-01)
( 4.89257877e-01,  3.78442986e-01)
( 4.88548056e-01,  3.78384611e-01)
( 4.87838108e-01,  3.78322914e-01)
( 4.87128067e-01,  3.78257972e-01)
( 4.86417907e-01,  3.78189831e-01)
( 4.85707598e-01,  3.78118787e-01)
( 4.84997611e-01,  3.78044118e-01)
( 4.84287946e-01,  3.77966139e-01)
( 4.83578753e-01,  3.77885143e-01)
( 4.82870173e-01,  3.77800846e-01)
( 4.82162286e-01,  3.77713013e-01)
( 4.81455388e-01,  3.77621847e-01)
( 4.80749741e-01,  3.77527276e-01)
( 4.80045317e-01,  3.77429407e-01)
( 4.79342037e-01,  3.77328464e-01)
( 4.78640387e-01,  3.77223984e-01)
( 4.77940477e-01,  3.77116238e-01)
( 4.77242304e-01,  3.77005407e-01)
( 4.76546348e-01,  3.76891082e-01)
( 4.75852127e-01,  3.76773649e-01)
( 4.75160593e-01,  3.76652873e-01)
( 4.74471448e-01,  3.76528938e-01)
( 4.73784910e-01,  3.76401966e-01)
( 4.73101225e-01,  3.76271712e-01)
( 4.72420664e-01,  3.76138399e-01)
( 4.71743225e-01,  3.76002137e-01)
( 4.71069247e-01,  3.75862754e-01)
( 4.70398592e-01,  3.75720731e-01)
( 4.69731458e-01,  3.75575681e-01)
( 4.69068185e-01,  3.75427480e-01)
( 4.68409025e-01,  3.75276449e-01)
( 4.67753843e-01,  3.75122967e-01)
( 4.67102412e-01,  3.74966737e-01)
( 4.66455612e-01,  3.74807710e-01)
( 4.65813402e-01,  3.74645984e-01)
( 4.65175522e-01,  3.74481866e-01)
( 4.64541996e-01,  3.74315508e-01)
( 4.63913734e-01,  3.74146347e-01)
( 4.63290418e-01,  3.73974873e-01)
( 4.62672039e-01,  3.73801357e-01)
( 4.62058622e-01,  3.73625477e-01)
( 4.61450211e-01,  3.73447674e-01)
( 4.60847648e-01,  3.73267570e-01)
( 4.60250569e-01,  3.73085561e-01)
( 4.59658579e-01,  3.72901831e-01)
( 4.59072168e-01,  3.72716127e-01)
( 4.58491219e-01,  3.72528579e-01)
( 4.57916406e-01,  3.72339260e-01)
( 4.57347196e-01,  3.72148556e-01)
( 4.56783705e-01,  3.71956209e-01)
( 4.56226135e-01,  3.71762322e-01)
( 4.55674130e-01,  3.71567214e-01)
( 4.55127938e-01,  3.71370669e-01)
( 4.54587471e-01,  3.71172806e-01)
( 4.54053150e-01,  3.70973778e-01)
( 4.53524415e-01,  3.70773565e-01)
( 4.53001662e-01,  3.70572259e-01)
( 4.52485035e-01,  3.70369973e-01)
( 4.51973679e-01,  3.70166857e-01)
( 4.51468382e-01,  3.69962803e-01)
( 4.50969193e-01,  3.69757901e-01)
( 4.50475883e-01,  3.69552217e-01)
( 4.49988539e-01,  3.69345800e-01)
( 4.49506992e-01,  3.69139096e-01)
( 4.49031713e-01,  3.68931575e-01)
( 4.48562287e-01,  3.68723534e-01)
( 4.48098140e-01,  3.68515210e-01)
( 4.47640398e-01,  3.68306359e-01)
( 4.47187719e-01,  3.68097215e-01)
( 4.46741271e-01,  3.67887739e-01)
( 4.46300631e-01,  3.67678111e-01)
( 4.45865334e-01,  3.67468319e-01)
( 4.45435795e-01,  3.67258365e-01)
( 4.45011471e-01,  3.67048395e-01)
( 4.44592163e-01,  3.66838191e-01)
( 4.44178432e-01,  3.66628190e-01)
( 4.43973636e-01,  3.66523227e-01)
( 4.43568101e-01,  3.66312838e-01)
( 4.43168089e-01,  3.66102502e-01)
( 4.42773090e-01,  3.65892532e-01)
( 4.42383417e-01,  3.65682407e-01)
( 4.41998529e-01,  3.65472553e-01)
( 4.41618653e-01,  3.65262739e-01)
( 4.41243388e-01,  3.65053070e-01)
( 4.40872671e-01,  3.64843909e-01)
( 4.40506549e-01,  3.64634801e-01)
( 4.40144492e-01,  3.64425885e-01)
( 4.39787489e-01,  3.64217044e-01)
( 4.39434951e-01,  3.64008291e-01)
( 4.39086880e-01,  3.63799666e-01)
( 4.38742851e-01,  3.63591242e-01)
( 4.38403897e-01,  3.63383116e-01)
( 4.38068705e-01,  3.63175317e-01)
( 4.37738073e-01,  3.62968293e-01)
( 4.37410995e-01,  3.62761165e-01)
( 4.37088704e-01,  3.62554189e-01)
( 4.36770179e-01,  3.62347487e-01)
( 4.36456154e-01,  3.62141614e-01)
( 4.36146109e-01,  3.61936099e-01)
( 4.35839286e-01,  3.61730884e-01)
( 4.35536953e-01,  3.61526144e-01)
( 4.35237938e-01,  3.61321652e-01)
( 4.34943304e-01,  3.61117657e-01)
( 4.34652805e-01,  3.60914204e-01)
( 4.34365882e-01,  3.60711574e-01)
( 4.34082221e-01,  3.60509442e-01)
( 4.33802088e-01,  3.60307553e-01)
( 4.33525881e-01,  3.60106175e-01)
( 4.33252217e-01,  3.59905355e-01)
( 4.32982568e-01,  3.59705158e-01)
( 4.32716275e-01,  3.59505816e-01)
( 4.32453782e-01,  3.59306544e-01)
( 4.32194765e-01,  3.59107853e-01)
( 4.31938455e-01,  3.58910179e-01)
( 4.31685066e-01,  3.58712752e-01)
( 4.31434679e-01,  3.58515889e-01)
( 4.31187471e-01,  3.58319293e-01)
( 4.30943088e-01,  3.58123419e-01)
( 4.30701790e-01,  3.57927622e-01)
( 4.30464001e-01,  3.57732670e-01)
( 4.30228590e-01,  3.57538153e-01)
( 4.29995739e-01,  3.57344309e-01)
( 4.29766570e-01,  3.57150751e-01)
( 4.29539799e-01,  3.56958421e-01)
( 4.29316113e-01,  3.56766459e-01)
( 4.29095364e-01,  3.56575002e-01)
( 4.28877618e-01,  3.56384286e-01)
( 4.28661720e-01,  3.56194227e-01)
( 4.28448851e-01,  3.56004519e-01)
( 4.28238809e-01,  3.55815274e-01)
( 4.28031172e-01,  3.55626707e-01)
( 4.27826632e-01,  3.55438820e-01)
( 4.27624355e-01,  3.55251584e-01)
( 4.27423887e-01,  3.55065175e-01)
( 4.27226370e-01,  3.54879074e-01)
( 4.27031252e-01,  3.54693164e-01)
( 4.26838422e-01,  3.54507952e-01)
( 4.26648027e-01,  3.54323523e-01)
( 4.26459897e-01,  3.54139558e-01)
( 4.26274249e-01,  3.53956166e-01)
( 4.26091094e-01,  3.53773729e-01)
( 4.25909252e-01,  3.53591776e-01)
( 4.25730455e-01,  3.53410445e-01)
( 4.25552881e-01,  3.53229662e-01)
( 4.25377910e-01,  3.53049215e-01)
( 4.25204619e-01,  3.52869611e-01)
( 4.25033706e-01,  3.52690403e-01)
( 4.24865112e-01,  3.52511766e-01)
( 4.24698256e-01,  3.52333687e-01)
( 4.24533904e-01,  3.52156342e-01)
( 4.24371178e-01,  3.51979486e-01)
( 4.24210542e-01,  3.51803198e-01)
( 4.24052090e-01,  3.51627736e-01)
( 4.23895629e-01,  3.51453200e-01)
( 4.23740677e-01,  3.51278718e-01)
( 4.23587398e-01,  3.51104738e-01)
( 4.23435786e-01,  3.50931410e-01)
( 4.23286248e-01,  3.50758306e-01)
( 4.23137851e-01,  3.50585711e-01)
( 4.22991879e-01,  3.50413897e-01)
( 4.22846708e-01,  3.50242601e-01)
( 4.22702931e-01,  3.50071356e-01)
( 4.22559911e-01,  3.49901129e-01)
( 4.22420243e-01,  3.49730500e-01)
( 4.22282238e-01,  3.49560294e-01)
( 4.22144690e-01,  3.49390829e-01)
( 4.22009470e-01,  3.49221662e-01)
( 4.21876035e-01,  3.49053143e-01)
( 4.21744309e-01,  3.48885034e-01)
( 4.21613233e-01,  3.48717379e-01)
( 4.21482558e-01,  3.48549758e-01)
( 4.21354456e-01,  3.48382769e-01)
( 4.21227244e-01,  3.48216134e-01)
( 4.21102342e-01,  3.48049732e-01)
( 4.20978653e-01,  3.47884054e-01)
( 4.20856732e-01,  3.47718661e-01)
( 4.20735481e-01,  3.47553532e-01)
( 4.20615707e-01,  3.47388801e-01)
( 4.20498007e-01,  3.47224861e-01)
( 4.20381901e-01,  3.47061426e-01)
( 4.20267195e-01,  3.46898546e-01)
( 4.20154050e-01,  3.46736445e-01)
( 4.20042236e-01,  3.46574878e-01)
( 4.19931850e-01,  3.46413976e-01)
( 4.19769141e-01,  3.46173133e-01)
( 4.19555137e-01,  3.45854121e-01)
( 4.19243511e-01,  3.45377612e-01)
( 4.18845884e-01,  3.44748523e-01)
( 4.18466016e-01,  3.44127188e-01)
( 4.18102205e-01,  3.43509441e-01)
( 4.17757315e-01,  3.42897585e-01)
( 4.17428905e-01,  3.42291520e-01)
( 4.17115847e-01,  3.41691960e-01)
( 4.16820054e-01,  3.41098791e-01)
( 4.16537051e-01,  3.40511743e-01)
( 4.16269434e-01,  3.39930288e-01)
( 4.16014828e-01,  3.39352620e-01)
( 4.15774367e-01,  3.38779489e-01)
( 4.15544373e-01,  3.38208596e-01)
( 4.15328762e-01,  3.37639641e-01)
( 4.15121926e-01,  3.37072114e-01)
( 4.14927784e-01,  3.36504725e-01)
( 4.14745376e-01,  3.35939262e-01)
( 4.14575822e-01,  3.35376416e-01)
( 4.14414669e-01,  3.34815341e-01)
( 4.14268418e-01,  3.34257080e-01)
( 4.14133320e-01,  3.33701569e-01)
( 4.14009145e-01,  3.33148811e-01)
( 4.13894927e-01,  3.32600125e-01)
( 4.13793707e-01,  3.32054542e-01)
( 4.13703405e-01,  3.31512845e-01)
( 4.13623998e-01,  3.30972268e-01)
( 4.13553322e-01,  3.30432297e-01)
( 4.14394091e-01,  3.30018592e-01)
( 4.14351291e-01,  3.29740115e-01)
( 4.14331461e-01,  3.29454035e-01)
( 4.14316132e-01,  3.29167331e-01)
( 4.14304840e-01,  3.28881772e-01)
( 4.14297240e-01,  3.28597159e-01)
( 4.14292869e-01,  3.28313813e-01)
( 4.14291710e-01,  3.28031833e-01)
( 4.14293698e-01,  3.27750989e-01)
( 4.14298735e-01,  3.27471300e-01)
( 4.14306828e-01,  3.27192682e-01)
( 4.14317750e-01,  3.26915074e-01)
( 4.14331859e-01,  3.26638476e-01)
( 4.14349258e-01,  3.26362985e-01)
( 4.14369578e-01,  3.26088465e-01)
( 4.14392985e-01,  3.25814999e-01)
( 4.14418979e-01,  3.25542247e-01)
( 4.14448112e-01,  3.25270313e-01)
( 4.14480538e-01,  3.24999058e-01)
( 4.14516265e-01,  3.24728648e-01)
( 4.14554910e-01,  3.24459067e-01)
( 4.14596294e-01,  3.24190007e-01)
( 4.14640759e-01,  3.23921538e-01)
( 4.14688683e-01,  3.23653820e-01)
( 4.14739973e-01,  3.23386806e-01)
( 4.14794152e-01,  3.23120407e-01)
( 4.14851120e-01,  3.22854466e-01)
( 4.14911740e-01,  3.22588973e-01)
( 4.14975707e-01,  3.22323659e-01)
( 4.15042741e-01,  3.22058795e-01)
( 4.15113318e-01,  3.21794495e-01)
( 4.15187271e-01,  3.21530394e-01)
( 4.15264307e-01,  3.21266488e-01)
( 4.15345058e-01,  3.21002669e-01)
( 4.15428682e-01,  3.20738993e-01)
( 4.15516444e-01,  3.20475156e-01)
( 4.15607528e-01,  3.20211327e-01)
( 4.15702812e-01,  3.19947551e-01)
( 4.15802251e-01,  3.19683784e-01)
( 4.15905342e-01,  3.19420115e-01)
( 4.16011947e-01,  3.19156233e-01)
( 4.16123089e-01,  3.18892417e-01)
( 4.16238053e-01,  3.18628603e-01)
( 4.16356983e-01,  3.18364785e-01)
( 4.16480724e-01,  3.18101267e-01)
( 4.16608758e-01,  3.17837408e-01)
( 4.16741056e-01,  3.17573319e-01)
( 4.16877654e-01,  3.17309103e-01)
( 4.17019367e-01,  3.17044892e-01)
( 4.17165738e-01,  3.16780411e-01)
( 4.17316833e-01,  3.16515672e-01)
( 4.17472899e-01,  3.16250200e-01)
( 4.17634245e-01,  3.15984074e-01)
( 4.17800802e-01,  3.15717428e-01)
( 4.17973443e-01,  3.15450272e-01)
( 4.18151619e-01,  3.15182707e-01)
( 4.18336040e-01,  3.14914871e-01)
( 4.18526374e-01,  3.14646601e-01)
( 4.18722989e-01,  3.14377942e-01)
( 4.18926454e-01,  3.14108792e-01)
( 4.19135827e-01,  3.13838646e-01)
( 4.19352696e-01,  3.13567485e-01)
( 4.19577793e-01,  3.13295448e-01)
( 4.19810724e-01,  3.13022685e-01)
( 4.20051130e-01,  3.12749113e-01)
( 4.20299876e-01,  3.12474486e-01)
( 4.20557364e-01,  3.12198753e-01)
( 4.20825136e-01,  3.11921926e-01)
( 4.21106696e-01,  3.11639294e-01)
( 4.21900269e-01,  3.11544070e-01)
( 4.22038602e-01,  3.11404759e-01)
( 4.22221603e-01,  3.11243879e-01)
( 4.22410391e-01,  3.11080488e-01)
( 4.22604572e-01,  3.10916576e-01)
( 4.22803775e-01,  3.10752562e-01)
( 4.23007264e-01,  3.10588426e-01)
( 4.23215460e-01,  3.10424170e-01)
( 4.23428312e-01,  3.10259728e-01)
( 4.23646214e-01,  3.10095407e-01)
( 4.23869230e-01,  3.09930935e-01)
( 4.24097332e-01,  3.09766427e-01)
( 4.24330887e-01,  3.09601745e-01)
( 4.24570153e-01,  3.09437152e-01)
( 4.24815184e-01,  3.09272607e-01)
( 4.25066185e-01,  3.09108056e-01)
( 4.25323299e-01,  3.08943478e-01)
( 4.25587051e-01,  3.08779079e-01)
( 4.25857149e-01,  3.08614627e-01)
( 4.26134199e-01,  3.08450230e-01)
( 4.26419002e-01,  3.08286229e-01)
( 4.26710465e-01,  3.08122059e-01)
( 4.27010247e-01,  3.07958566e-01)
( 4.27317867e-01,  3.07795466e-01)
( 4.27633173e-01,  3.07632803e-01)
( 4.27957186e-01,  3.07470801e-01)
( 4.28289779e-01,  3.07309479e-01)
( 4.28631042e-01,  3.07148789e-01)
( 4.28981262e-01,  3.06988867e-01)
( 4.29341146e-01,  3.06829642e-01)
( 4.29714271e-01,  3.06670053e-01)
( 4.30222141e-01,  3.06644193e-01)
( 4.30393230e-01,  3.06605531e-01)
( 4.30642704e-01,  3.06511354e-01)
( 4.30897569e-01,  3.06416229e-01)
( 4.31157454e-01,  3.06321697e-01)
( 4.31421562e-01,  3.06227689e-01)
( 4.31689736e-01,  3.06134468e-01)
( 4.31961805e-01,  3.06041935e-01)
( 4.32237841e-01,  3.05950263e-01)
( 4.32517773e-01,  3.05859373e-01)
( 4.32801493e-01,  3.05769135e-01)
( 4.33089041e-01,  3.05679749e-01)
( 4.33380084e-01,  3.05591082e-01)
( 4.33674485e-01,  3.05503192e-01)
( 4.33971998e-01,  3.05416023e-01)
( 4.34272370e-01,  3.05329511e-01)
( 4.34575245e-01,  3.05243611e-01)
( 4.34880165e-01,  3.05158259e-01)
( 4.35186807e-01,  3.05073394e-01)
( 4.35494634e-01,  3.04988901e-01)
( 4.35803131e-01,  3.04904641e-01)
( 4.36111581e-01,  3.04820288e-01)
( 4.36419558e-01,  3.04735963e-01)
( 4.36726185e-01,  3.04651320e-01)
( 4.37030777e-01,  3.04566225e-01)
( 4.37332675e-01,  3.04480598e-01)
( 4.37630977e-01,  3.04394241e-01)
( 4.37924784e-01,  3.04306781e-01)
( 4.38213195e-01,  3.04217987e-01)
( 4.38495646e-01,  3.04128051e-01)
( 4.38771272e-01,  3.04036867e-01)
( 4.39039343e-01,  3.03944183e-01)
( 4.39299234e-01,  3.03850086e-01)
( 4.39550479e-01,  3.03754572e-01)
( 4.39792745e-01,  3.03657749e-01)
( 4.40025674e-01,  3.03559653e-01)
( 4.40248996e-01,  3.03460414e-01)
( 4.40463050e-01,  3.03360096e-01)
( 4.40667834e-01,  3.03258894e-01)
( 4.40863494e-01,  3.03156981e-01)
( 4.41050198e-01,  3.03054395e-01)
( 4.41228577e-01,  3.02951258e-01)
( 4.41398885e-01,  3.02847728e-01)
( 4.41561398e-01,  3.02743944e-01)
( 4.41716550e-01,  3.02640031e-01)
( 4.41864743e-01,  3.02535990e-01)
( 4.42006435e-01,  3.02431829e-01)
( 4.42273599e-01,  3.02223570e-01)
( 4.42517356e-01,  3.02015018e-01)
( 4.42954534e-01,  3.01599129e-01)
( 4.43325268e-01,  3.01184819e-01)
( 4.43646907e-01,  3.00773792e-01)
( 4.43928623e-01,  3.00365567e-01)
( 4.44056719e-01,  3.00162266e-01)
( 4.44290851e-01,  2.99757020e-01)
( 4.44499000e-01,  2.99352759e-01)
( 4.44684694e-01,  2.98948834e-01)
( 4.44850386e-01,  2.98544539e-01)
( 4.44998101e-01,  2.98139292e-01)
( 4.45129229e-01,  2.97732781e-01)
( 4.45245100e-01,  2.97324831e-01)
( 4.45346629e-01,  2.96915034e-01)
( 4.45434570e-01,  2.96503018e-01)
( 4.45509547e-01,  2.96088397e-01)
( 4.45572091e-01,  2.95670789e-01)
( 4.45622507e-01,  2.95249896e-01)
( 4.45661092e-01,  2.94825268e-01)
( 4.45688101e-01,  2.94396233e-01)
( 4.45703641e-01,  2.93962696e-01)
( 4.45707703e-01,  2.93524634e-01)
( 4.45700234e-01,  2.93081679e-01)
( 4.45681447e-01,  2.92633923e-01)
( 4.45650963e-01,  2.92180913e-01)
( 4.45608562e-01,  2.91722201e-01)
( 4.45554553e-01,  2.91258014e-01)
( 4.45488460e-01,  2.90787956e-01)
( 4.45410292e-01,  2.90311781e-01)
( 4.45319764e-01,  2.89829289e-01)
( 4.45216245e-01,  2.89340265e-01)
( 4.45099821e-01,  2.88844339e-01)
( 4.44970220e-01,  2.88341375e-01)
( 4.44827062e-01,  2.87831325e-01)
( 4.44669824e-01,  2.87314049e-01)
( 4.44498027e-01,  2.86789150e-01)
( 4.44311396e-01,  2.86256184e-01)
( 4.44108969e-01,  2.85714840e-01)
( 4.43890677e-01,  2.85164986e-01)
( 4.43775546e-01,  2.84886950e-01)
( 4.43532099e-01,  2.84323828e-01)
( 4.43271093e-01,  2.83751640e-01)
( 4.42992138e-01,  2.83170152e-01)
( 4.42694206e-01,  2.82579166e-01)
( 4.42376288e-01,  2.81977946e-01)
( 4.42037864e-01,  2.81366421e-01)
( 4.41678221e-01,  2.80744392e-01)
( 4.41295615e-01,  2.80111074e-01)
( 4.40889708e-01,  2.79466567e-01)
( 4.40459338e-01,  2.78810406e-01)
( 4.40003810e-01,  2.78142434e-01)
( 4.39520916e-01,  2.77462082e-01)
( 4.39009492e-01,  2.76768430e-01)
( 4.38467616e-01,  2.76060406e-01)
( 4.37894172e-01,  2.75338006e-01)
( 4.37287240e-01,  2.74601215e-01)
( 4.36644678e-01,  2.73848670e-01)
( 4.35964929e-01,  2.73080593e-01)
( 4.35245573e-01,  2.72296022e-01)
( 4.34484066e-01,  2.71494351e-01)
( 4.33677744e-01,  2.70674976e-01)
( 4.32824269e-01,  2.69837369e-01)
( 4.31918696e-01,  2.68979469e-01)
( 4.30954902e-01,  2.68098294e-01)
( 4.29927575e-01,  2.67191788e-01)
( 4.28830121e-01,  2.66257669e-01)
( 4.27657520e-01,  2.65294239e-01)
( 4.26400365e-01,  2.64298194e-01)
( 4.25052109e-01,  2.63267648e-01)
( 4.23603440e-01,  2.62199607e-01)
( 4.22041796e-01,  2.61089732e-01)
( 4.20341051e-01,  2.59886807e-01)
( 4.18425434e-01,  2.58660540e-01)
( 4.16491361e-01,  2.57443275e-01)
( 4.14370499e-01,  2.56120277e-01)
( 4.12122004e-01,  2.54812129e-01)
( 4.09754067e-01,  2.53496039e-01)
( 4.07249694e-01,  2.52170616e-01)
( 4.04593888e-01,  2.50832405e-01)
( 4.01768022e-01,  2.49474451e-01)
( 3.98735042e-01,  2.48085961e-01)
( 3.95467148e-01,  2.46662927e-01)
( 3.91941574e-01,  2.45205694e-01)
( 3.88159998e-01,  2.43721716e-01)
( 3.84136721e-01,  2.42223332e-01)
( 3.79881481e-01,  2.40723619e-01)
( 3.75437647e-01,  2.39245447e-01)
( 3.70828887e-01,  2.37806943e-01)
( 3.65984214e-01,  2.36404401e-01)
( 3.60758665e-01,  2.35015771e-01)
( 3.55207846e-01,  2.33657335e-01)
( 3.49531413e-01,  2.32371358e-01)
( 3.43845455e-01,  2.31186871e-01)
( 3.38223057e-01,  2.30123786e-01)
( 3.32711712e-01,  2.29178823e-01)
( 3.27350441e-01,  2.28342729e-01)
( 3.22186745e-01,  2.27613837e-01)
( 3.17270247e-01,  2.26988247e-01)
( 3.12611767e-01,  2.26463936e-01)
( 3.08173930e-01,  2.26037795e-01)
( 3.03949461e-01,  2.25699353e-01)
( 2.99948466e-01,  2.25427568e-01)
( 2.96158560e-01,  2.25207797e-01)
( 2.92536684e-01,  2.25025470e-01)
( 2.89062518e-01,  2.24870707e-01)
( 2.85740453e-01,  2.24746706e-01)
( 2.82560273e-01,  2.24664086e-01)
( 2.79493087e-01,  2.24624967e-01)
( 2.76517185e-01,  2.24619683e-01)
( 2.73635990e-01,  2.24640936e-01)
( 2.70858888e-01,  2.24683840e-01)
( 2.68181659e-01,  2.24745910e-01)
( 2.65610954e-01,  2.24828860e-01)
( 2.63131383e-01,  2.24929014e-01)
( 2.60737881e-01,  2.25044976e-01)
( 2.58416404e-01,  2.25172605e-01)
( 2.56170069e-01,  2.25312549e-01)
( 2.53996613e-01,  2.25465958e-01)
( 2.51897295e-01,  2.25635874e-01)
( 2.49867966e-01,  2.25822962e-01)
( 2.48170027e-01,  2.26087623e-01)
( 2.46267106e-01,  2.26292474e-01)
( 2.44450561e-01,  2.26520548e-01)
( 2.42617680e-01,  2.26737857e-01)
( 2.40831932e-01,  2.26959120e-01)
( 2.39102565e-01,  2.27186111e-01)
( 2.37422551e-01,  2.27418755e-01)
( 2.35789750e-01,  2.27657033e-01)
( 2.34194699e-01,  2.27899804e-01)
( 2.32637282e-01,  2.28146256e-01)
( 2.31111311e-01,  2.28395341e-01)
( 2.29620651e-01,  2.28647726e-01)
( 2.28163905e-01,  2.28903461e-01)
( 2.26737171e-01,  2.29161546e-01)
( 2.25339302e-01,  2.29421666e-01)
( 2.23966954e-01,  2.29683387e-01)
( 2.22345985e-01,  2.29881619e-01)
( 2.21031161e-01,  2.30140277e-01)
( 2.19731537e-01,  2.30396152e-01)
( 2.18432769e-01,  2.30643653e-01)
( 2.17172947e-01,  2.30888803e-01)
( 2.15948729e-01,  2.31137227e-01)
( 2.14751125e-01,  2.31399245e-01)
( 2.13574720e-01,  2.31679874e-01)
( 2.12420872e-01,  2.31978955e-01)
( 2.11526027e-01,  2.32329227e-01)
( 2.10412510e-01,  2.32635641e-01)
( 2.09305033e-01,  2.32936057e-01)
( 2.08214829e-01,  2.33235222e-01)
( 2.07146672e-01,  2.33534001e-01)
( 2.06104711e-01,  2.33832797e-01)
( 2.05086578e-01,  2.34132822e-01)
( 2.04091162e-01,  2.34435121e-01)
( 2.03116293e-01,  2.34739073e-01)
( 2.02159360e-01,  2.35044200e-01)
( 2.01217363e-01,  2.35347755e-01)
( 2.00283802e-01,  2.35648363e-01)
( 1.99365101e-01,  2.35947344e-01)
( 1.98455339e-01,  2.36242133e-01)
( 1.97555925e-01,  2.36536995e-01)
( 1.96670020e-01,  2.36828825e-01)
( 1.95603405e-01,  2.37063298e-01)
( 1.94948928e-01,  2.37400526e-01)
( 1.94068683e-01,  2.37674302e-01)
( 1.93231804e-01,  2.37956532e-01)
( 1.92398444e-01,  2.38234354e-01)
( 1.91426349e-01,  2.38459610e-01)
( 1.90627428e-01,  2.38730303e-01)
( 1.89976191e-01,  2.39058925e-01)
( 1.89172758e-01,  2.39363237e-01)
( 1.88367046e-01,  2.39678415e-01)
( 1.87601994e-01,  2.40021780e-01)
( 1.86798331e-01,  2.40361759e-01)
( 1.86004054e-01,  2.40708379e-01)
( 1.85214324e-01,  2.41056811e-01)
( 1.84430181e-01,  2.41409424e-01)
( 1.83653738e-01,  2.41764975e-01)
( 1.82883765e-01,  2.42122014e-01)
( 1.82118689e-01,  2.42482540e-01)
( 1.81356630e-01,  2.42844681e-01)
( 1.80751046e-01,  2.43089715e-01)
( 1.80205627e-01,  2.43335285e-01)
( 1.79653898e-01,  2.43587515e-01)
( 1.79102999e-01,  2.43843281e-01)
( 1.78551777e-01,  2.44101677e-01)
( 1.78002889e-01,  2.44362782e-01)
( 1.77452775e-01,  2.44626175e-01)
( 1.76903547e-01,  2.44891922e-01)
( 1.76353526e-01,  2.45158868e-01)
( 1.75804811e-01,  2.45427173e-01)
( 1.75258724e-01,  2.45697554e-01)
( 1.74713365e-01,  2.45969420e-01)
( 1.74168701e-01,  2.46242924e-01)
( 1.73621427e-01,  2.46517471e-01)
( 1.73074763e-01,  2.46793684e-01)
( 1.72529268e-01,  2.47071332e-01)
( 1.71983650e-01,  2.47350286e-01)
( 1.71439833e-01,  2.47630943e-01)
( 1.70892744e-01,  2.47912872e-01)
( 1.70351052e-01,  2.48199691e-01)
( 1.69811712e-01,  2.48489893e-01)
( 1.69276175e-01,  2.48784101e-01)
( 1.68742286e-01,  2.49080315e-01)
( 1.68214553e-01,  2.49379171e-01)
( 1.67692576e-01,  2.49679418e-01)
( 1.67174953e-01,  2.49979815e-01)
( 1.66662098e-01,  2.50280917e-01)
( 1.66152155e-01,  2.50581923e-01)
( 1.65646176e-01,  2.50883617e-01)
( 1.65142659e-01,  2.51185636e-01)
( 1.64642930e-01,  2.51488671e-01)
( 1.64144349e-01,  2.51792111e-01)
( 1.63648802e-01,  2.52096751e-01)
( 1.63157252e-01,  2.52402153e-01)
( 1.62667528e-01,  2.52706609e-01)
( 1.62182931e-01,  2.53011191e-01)
( 1.61703291e-01,  2.53314865e-01)
( 1.61229591e-01,  2.53616225e-01)
( 1.60761784e-01,  2.53915455e-01)
( 1.60299882e-01,  2.54211825e-01)
( 1.59845496e-01,  2.54506580e-01)
( 1.59396877e-01,  2.54797963e-01)
( 1.58952979e-01,  2.55087467e-01)
( 1.58514998e-01,  2.55375011e-01)
( 1.58081361e-01,  2.55660915e-01)
( 1.57652990e-01,  2.55945910e-01)
( 1.57229747e-01,  2.56229863e-01)
( 1.56810251e-01,  2.56513563e-01)
( 1.56392956e-01,  2.56797504e-01)
( 1.55978785e-01,  2.57084035e-01)
( 1.55565964e-01,  2.57373921e-01)
( 1.55152894e-01,  2.57667711e-01)
( 1.54739598e-01,  2.57966416e-01)
( 1.54323628e-01,  2.58271636e-01)
( 1.53904382e-01,  2.58584915e-01)
( 1.53481657e-01,  2.58906843e-01)
( 1.53054592e-01,  2.59235994e-01)
( 1.52620107e-01,  2.59570521e-01)
( 1.52185628e-01,  2.59910982e-01)
( 1.51748265e-01,  2.60254488e-01)
( 1.51310915e-01,  2.60600482e-01)
( 1.50871958e-01,  2.60949743e-01)
( 1.50434132e-01,  2.61301375e-01)
( 1.49992285e-01,  2.61656783e-01)
( 1.49555311e-01,  2.62013342e-01)
( 1.49123726e-01,  2.62368462e-01)
( 1.48698569e-01,  2.62722854e-01)
( 1.48276806e-01,  2.63076479e-01)
( 1.47856266e-01,  2.63430713e-01)
( 1.47437464e-01,  2.63786467e-01)
( 1.47020645e-01,  2.64143365e-01)
( 1.46610529e-01,  2.64502375e-01)
( 1.46196167e-01,  2.64861709e-01)
( 1.45782404e-01,  2.65222994e-01)
( 1.45375153e-01,  2.65588942e-01)
( 1.44967464e-01,  2.65957016e-01)
( 1.44557857e-01,  2.66328342e-01)
( 1.44153167e-01,  2.66703946e-01)
( 1.43752920e-01,  2.67083537e-01)
( 1.43355004e-01,  2.67465531e-01)
( 1.42959568e-01,  2.67849806e-01)
( 1.42568299e-01,  2.68237259e-01)
( 1.42180812e-01,  2.68626524e-01)
( 1.41792890e-01,  2.69018177e-01)
( 1.41405688e-01,  2.69412749e-01)
( 1.41018280e-01,  2.69809398e-01)
( 1.40632464e-01,  2.70208790e-01)
( 1.40243316e-01,  2.70610971e-01)
( 1.39852719e-01,  2.71015816e-01)
( 1.39466137e-01,  2.71424595e-01)
( 1.39074409e-01,  2.71837326e-01)
( 1.38682223e-01,  2.72254587e-01)
( 1.38285264e-01,  2.72674888e-01)
( 1.37888086e-01,  2.73098697e-01)
( 1.37490035e-01,  2.73524830e-01)
( 1.37139430e-01,  2.73868488e-01)
( 1.36877904e-01,  2.74124641e-01)
( 1.36622559e-01,  2.74386454e-01)
( 1.36365648e-01,  2.74650373e-01)
( 1.36107466e-01,  2.74916107e-01)
( 1.35849577e-01,  2.75183471e-01)
( 1.35590631e-01,  2.75451892e-01)
( 1.35330858e-01,  2.75721180e-01)
( 1.35071192e-01,  2.75991163e-01)
( 1.34811703e-01,  2.76262347e-01)
( 1.34551634e-01,  2.76534321e-01)
( 1.34291220e-01,  2.76807133e-01)
( 1.34031141e-01,  2.77080284e-01)
( 1.33768172e-01,  2.77353984e-01)
( 1.33504231e-01,  2.77628422e-01)
( 1.33241495e-01,  2.77902966e-01)
( 1.32979602e-01,  2.78176593e-01)
( 1.32716014e-01,  2.78449207e-01)
( 1.32453812e-01,  2.78722800e-01)
( 1.32192887e-01,  2.78996331e-01)
( 1.31931604e-01,  2.79271788e-01)
( 1.31671281e-01,  2.79551881e-01)
( 1.31408168e-01,  2.79837354e-01)
( 1.31148119e-01,  2.80128969e-01)
( 1.30887246e-01,  2.80424624e-01)
( 1.30625545e-01,  2.80723887e-01)
( 1.30365317e-01,  2.81025498e-01)
( 1.30105434e-01,  2.81328416e-01)
( 1.29847007e-01,  2.81631897e-01)
( 1.29589593e-01,  2.81935037e-01)
( 1.29332977e-01,  2.82237835e-01)
( 1.29077554e-01,  2.82540450e-01)
( 1.28822458e-01,  2.82842755e-01)
( 1.28568329e-01,  2.83145554e-01)
( 1.28315825e-01,  2.83448324e-01)
( 1.28065175e-01,  2.83750927e-01)
( 1.27814311e-01,  2.84052964e-01)
( 1.27564296e-01,  2.84354421e-01)
( 1.27315823e-01,  2.84655980e-01)
( 1.27069313e-01,  2.84956512e-01)
( 1.26823273e-01,  2.85256180e-01)
( 1.26577857e-01,  2.85555563e-01)
( 1.26333779e-01,  2.85853363e-01)
( 1.26091938e-01,  2.86149650e-01)
( 1.25851598e-01,  2.86444175e-01)
( 1.25611492e-01,  2.86737241e-01)
( 1.25372328e-01,  2.87029780e-01)
( 1.25134237e-01,  2.87321973e-01)
( 1.24897152e-01,  2.87613801e-01)
( 1.24660429e-01,  2.87905934e-01)
( 1.24425969e-01,  2.88198555e-01)
( 1.24192948e-01,  2.88492221e-01)
( 1.23959919e-01,  2.88788750e-01)
( 1.23726024e-01,  2.89089537e-01)
( 1.23490543e-01,  2.89395697e-01)
( 1.23254591e-01,  2.89707972e-01)
( 1.23011293e-01,  2.90027269e-01)
( 1.22769000e-01,  2.90355860e-01)
( 1.22525965e-01,  2.90692102e-01)
( 1.22275663e-01,  2.91034826e-01)
( 1.22020778e-01,  2.91384009e-01)
( 1.21766419e-01,  2.91736989e-01)
( 1.21512427e-01,  2.92093871e-01)
( 1.21256856e-01,  2.92453441e-01)
( 1.21000573e-01,  2.92815326e-01)
( 1.20746266e-01,  2.93181591e-01)
( 1.20491605e-01,  2.93551066e-01)
( 1.20236824e-01,  2.93922940e-01)
( 1.19979797e-01,  2.94298110e-01)
( 1.19724262e-01,  2.94677523e-01)
( 1.19468141e-01,  2.95060747e-01)
( 1.19213262e-01,  2.95446476e-01)
( 1.18958160e-01,  2.95835344e-01)
( 1.18700562e-01,  2.96226821e-01)
( 1.18446218e-01,  2.96622468e-01)
( 1.18193022e-01,  2.97022017e-01)
( 1.17940827e-01,  2.97426027e-01)
( 1.17688984e-01,  2.97833547e-01)
( 1.17438736e-01,  2.98244623e-01)
( 1.17189045e-01,  2.98659838e-01)
( 1.16937971e-01,  2.99077537e-01)
( 1.16690299e-01,  2.99500596e-01)
( 1.16442746e-01,  2.99927537e-01)
( 1.16196018e-01,  3.00356824e-01)
( 1.15949006e-01,  3.00789712e-01)
( 1.15704742e-01,  3.01225615e-01)
( 1.15460070e-01,  3.01664624e-01)
( 1.15214892e-01,  3.02107658e-01)
( 1.14969327e-01,  3.02554459e-01)
( 1.14720829e-01,  3.03005233e-01)
( 1.14473250e-01,  3.03460861e-01)
( 1.14220892e-01,  3.03920706e-01)
( 1.13964429e-01,  3.04385687e-01)
( 1.13711167e-01,  3.04855323e-01)
( 1.13452270e-01,  3.05329828e-01)
( 1.13191864e-01,  3.05810420e-01)
( 1.12926009e-01,  3.06295854e-01)
( 1.12655613e-01,  3.06784713e-01)
( 1.12384388e-01,  3.07277299e-01)
( 1.12235194e-01,  3.07710915e-01)
( 1.12074896e-01,  3.07979675e-01)
( 1.11913762e-01,  3.08253951e-01)
( 1.11753497e-01,  3.08532232e-01)
( 1.11592722e-01,  3.08812997e-01)
( 1.11431047e-01,  3.09095242e-01)
( 1.11269486e-01,  3.09379087e-01)
( 1.11107246e-01,  3.09664187e-01)
( 1.10943674e-01,  3.09950300e-01)
( 1.10779589e-01,  3.10237798e-01)
( 1.10615294e-01,  3.10526475e-01)
( 1.10450769e-01,  3.10816644e-01)
( 1.10285739e-01,  3.11107989e-01)
( 1.10120111e-01,  3.11400123e-01)
( 1.09954374e-01,  3.11693191e-01)
( 1.09787738e-01,  3.11987499e-01)
( 1.09620832e-01,  3.12282753e-01)
( 1.09452546e-01,  3.12578628e-01)
( 1.09284382e-01,  3.12875167e-01)
( 1.09116242e-01,  3.13172963e-01)
( 1.08948446e-01,  3.13471984e-01)
( 1.08780346e-01,  3.13772462e-01)
( 1.08611110e-01,  3.14074569e-01)
( 1.08442388e-01,  3.14379393e-01)
( 1.08273945e-01,  3.14687410e-01)
( 1.08103878e-01,  3.14998880e-01)
( 1.07934189e-01,  3.15313825e-01)
( 1.07763757e-01,  3.15632194e-01)
( 1.07591587e-01,  3.15953731e-01)
( 1.07419778e-01,  3.16278023e-01)
( 1.07247653e-01,  3.16604133e-01)
( 1.07076797e-01,  3.16931419e-01)
( 1.06905653e-01,  3.17259265e-01)
( 1.06735879e-01,  3.17587748e-01)
( 1.06566313e-01,  3.17916761e-01)
( 1.06396364e-01,  3.18246451e-01)
( 1.06227349e-01,  3.18576742e-01)
( 1.06057961e-01,  3.18907517e-01)
( 1.05888498e-01,  3.19238444e-01)
( 1.05719681e-01,  3.19570026e-01)
( 1.05550206e-01,  3.19901554e-01)
( 1.05380735e-01,  3.20233935e-01)
( 1.05211765e-01,  3.20566167e-01)
( 1.05043262e-01,  3.20897206e-01)
( 1.04875776e-01,  3.21227034e-01)
( 1.04709357e-01,  3.21555420e-01)
( 1.04544272e-01,  3.21882144e-01)
( 1.04379668e-01,  3.22207455e-01)
( 1.04216275e-01,  3.22531613e-01)
( 1.04053860e-01,  3.22856070e-01)
( 1.03890346e-01,  3.23182930e-01)
( 1.03727664e-01,  3.23511841e-01)
( 1.03565230e-01,  3.23843718e-01)
( 1.03401240e-01,  3.24179732e-01)
( 1.03236415e-01,  3.24522861e-01)
( 1.03069959e-01,  3.24873420e-01)
( 1.02903177e-01,  3.25231547e-01)
( 1.02732610e-01,  3.25597225e-01)
( 1.02558414e-01,  3.25969789e-01)
( 1.02384396e-01,  3.26351343e-01)
( 1.02209614e-01,  3.26739809e-01)
( 1.02033332e-01,  3.27133292e-01)
( 1.01856298e-01,  3.27532546e-01)
( 1.01677495e-01,  3.27936276e-01)
( 1.01498440e-01,  3.28344230e-01)
( 1.01317561e-01,  3.28756205e-01)
( 1.01136391e-01,  3.29172783e-01)
( 1.00954245e-01,  3.29593975e-01)
( 1.00770421e-01,  3.30018152e-01)
( 1.00587015e-01,  3.30445583e-01)
( 1.00401957e-01,  3.30876793e-01)
( 1.00218677e-01,  3.31311070e-01)
( 1.00033958e-01,  3.31748060e-01)
( 9.98481034e-02,  3.32189168e-01)
( 9.96625657e-02,  3.32633721e-01)
( 9.94769286e-02,  3.33081165e-01)
( 9.92915039e-02,  3.33533160e-01)
( 9.91042104e-02,  3.33990326e-01)
( 9.89190995e-02,  3.34452680e-01)
( 9.87329310e-02,  3.34919997e-01)
( 9.85464226e-02,  3.35392414e-01)
( 9.83594435e-02,  3.35870964e-01)
( 9.81741528e-02,  3.36354615e-01)
( 9.79876266e-02,  3.36843344e-01)
( 9.78034476e-02,  3.37337111e-01)
( 9.76182699e-02,  3.37836284e-01)
( 9.74335348e-02,  3.38341744e-01)
( 9.72513582e-02,  3.38852281e-01)
( 9.70682037e-02,  3.39366898e-01)
( 9.68869257e-02,  3.39887056e-01)
( 9.67056024e-02,  3.40412674e-01)
( 9.65237210e-02,  3.40943560e-01)
( 9.63423344e-02,  3.41479296e-01)
( 9.61593780e-02,  3.42018400e-01)
( 9.59735042e-02,  3.42564078e-01)
( 9.57857388e-02,  3.43117148e-01)
( 9.55964375e-02,  3.43677383e-01)
( 9.57441154e-02,  3.44056016e-01)
( 9.56212951e-02,  3.44352848e-01)
( 9.55068148e-02,  3.44656582e-01)
( 9.53934702e-02,  3.44964437e-01)
( 9.52790205e-02,  3.45275258e-01)
( 9.51634676e-02,  3.45587942e-01)
( 9.50474969e-02,  3.45902520e-01)
( 9.49308048e-02,  3.46219203e-01)
( 9.48139421e-02,  3.46537346e-01)
( 9.46966467e-02,  3.46857264e-01)
( 9.45788648e-02,  3.47178827e-01)
( 9.44607720e-02,  3.47501686e-01)
( 9.43424633e-02,  3.47826305e-01)
( 9.42224506e-02,  3.48153729e-01)
( 9.41024132e-02,  3.48483220e-01)
( 9.39820207e-02,  3.48814106e-01)
( 9.38615609e-02,  3.49147346e-01)
( 9.37396533e-02,  3.49482865e-01)
( 9.36182307e-02,  3.49820468e-01)
( 9.34952802e-02,  3.50160058e-01)
( 9.33718555e-02,  3.50501854e-01)
( 9.32485464e-02,  3.50846075e-01)
( 9.31250926e-02,  3.51192707e-01)
( 9.30013043e-02,  3.51541335e-01)
( 9.28767221e-02,  3.51891687e-01)
( 9.27515018e-02,  3.52245230e-01)
( 9.26260888e-02,  3.52601968e-01)
( 9.24999181e-02,  3.52961251e-01)
( 9.23742156e-02,  3.53322790e-01)
( 9.22474625e-02,  3.53686527e-01)
( 9.21198739e-02,  3.54053872e-01)
( 9.19928116e-02,  3.54423560e-01)
( 9.18646135e-02,  3.54794791e-01)
( 9.17371487e-02,  3.55167428e-01)
( 9.16098550e-02,  3.55542005e-01)
( 9.14825334e-02,  3.55918220e-01)
( 9.13541014e-02,  3.56296871e-01)
( 9.12260510e-02,  3.56677548e-01)
( 9.10982354e-02,  3.57060145e-01)
( 9.09699422e-02,  3.57445676e-01)
( 9.08409524e-02,  3.57833724e-01)
( 9.07118550e-02,  3.58224599e-01)
( 9.05817521e-02,  3.58618386e-01)
( 9.04506750e-02,  3.59016194e-01)
( 9.03195335e-02,  3.59417642e-01)
( 9.01872944e-02,  3.59823056e-01)
( 9.00544435e-02,  3.60232634e-01)
( 8.99200219e-02,  3.60646998e-01)
( 8.97845072e-02,  3.61066560e-01)
( 8.96480539e-02,  3.61492033e-01)
( 8.95123229e-02,  3.61920208e-01)
( 8.93765454e-02,  3.62351170e-01)
( 8.92405643e-02,  3.62782832e-01)
( 8.91040239e-02,  3.63217047e-01)
( 8.89670992e-02,  3.63653933e-01)
( 8.88322201e-02,  3.64092466e-01)
( 8.86962374e-02,  3.64533508e-01)
( 8.85607244e-02,  3.64975973e-01)
( 8.84244927e-02,  3.65416249e-01)
( 8.82898410e-02,  3.65853996e-01)
( 8.81570204e-02,  3.66292887e-01)
( 8.80233375e-02,  3.66734117e-01)
( 8.78873566e-02,  3.67176627e-01)
( 8.77531075e-02,  3.67619532e-01)
( 8.76179961e-02,  3.68063997e-01)
( 8.74826811e-02,  3.68509323e-01)
( 8.73475425e-02,  3.68957099e-01)
( 8.72122091e-02,  3.69408253e-01)
( 8.70755787e-02,  3.69863400e-01)
( 8.69378933e-02,  3.70325290e-01)
( 8.67995032e-02,  3.70789162e-01)
( 8.66609262e-02,  3.71255952e-01)
( 8.65212861e-02,  3.71726775e-01)
( 8.63821554e-02,  3.72205309e-01)
( 8.62429310e-02,  3.72689455e-01)
( 8.61032509e-02,  3.73180766e-01)
( 8.59640782e-02,  3.73683224e-01)
( 8.58221728e-02,  3.74198541e-01)
( 8.56811483e-02,  3.74722692e-01)
( 8.55403573e-02,  3.75255700e-01)
( 8.54005681e-02,  3.75798524e-01)
( 8.52581539e-02,  3.76351952e-01)
( 8.51174603e-02,  3.76915332e-01)
( 8.49770437e-02,  3.77486916e-01)
( 8.48348010e-02,  3.78064584e-01)
( 8.46961358e-02,  3.78649229e-01)
( 8.45560864e-02,  3.79239626e-01)
( 8.44188546e-02,  3.79835660e-01)
( 8.42792923e-02,  3.80437384e-01)
( 8.41415032e-02,  3.81045790e-01)
( 8.44255562e-02,  3.81437430e-01)
( 8.43352653e-02,  3.81764212e-01)
( 8.42500513e-02,  3.82094889e-01)
( 8.41659435e-02,  3.82429120e-01)
( 8.40816831e-02,  3.82766124e-01)
( 8.39967474e-02,  3.83104004e-01)
( 8.39117278e-02,  3.83444313e-01)
( 8.38260605e-02,  3.83787461e-01)
( 8.37397894e-02,  3.84132842e-01)
( 8.36535243e-02,  3.84480778e-01)
( 8.35665769e-02,  3.84830554e-01)
( 8.34797214e-02,  3.85181929e-01)
( 8.33919264e-02,  3.85534878e-01)
( 8.33037184e-02,  3.85889645e-01)
( 8.32161747e-02,  3.86246668e-01)
( 8.31277275e-02,  3.86605731e-01)
( 8.30391345e-02,  3.86967041e-01)
( 8.29494975e-02,  3.87330999e-01)
( 8.28589512e-02,  3.87696674e-01)
( 8.27689220e-02,  3.88064003e-01)
( 8.26786958e-02,  3.88433740e-01)
( 8.25876405e-02,  3.88805561e-01)
( 8.24967768e-02,  3.89178371e-01)
( 8.24060936e-02,  3.89553240e-01)
( 8.23149456e-02,  3.89930143e-01)
( 8.22228934e-02,  3.90309411e-01)
( 8.21311108e-02,  3.90690188e-01)
( 8.20388746e-02,  3.91073481e-01)
( 8.19461888e-02,  3.91459079e-01)
( 8.18529796e-02,  3.91846964e-01)
( 8.17593093e-02,  3.92237472e-01)
( 8.16640238e-02,  3.92632464e-01)
( 8.15687454e-02,  3.93030194e-01)
( 8.14733835e-02,  3.93430101e-01)
( 8.13770232e-02,  3.93833510e-01)
( 8.12806534e-02,  3.94240092e-01)
( 8.11830152e-02,  3.94649067e-01)
( 8.10855392e-02,  3.95061490e-01)
( 8.09873787e-02,  3.95475720e-01)
( 8.08892916e-02,  3.95892262e-01)
( 8.07908209e-02,  3.96312775e-01)
( 8.06905976e-02,  3.96735604e-01)
( 8.05898998e-02,  3.97161487e-01)
( 8.04888771e-02,  3.97593153e-01)
( 8.03859174e-02,  3.98029515e-01)
( 8.02828753e-02,  3.98469354e-01)
( 8.01789238e-02,  3.98913239e-01)
( 8.00742169e-02,  3.99361082e-01)
( 7.99689770e-02,  3.99813126e-01)
( 7.98635444e-02,  4.00269689e-01)
( 7.97572454e-02,  4.00730767e-01)
( 7.96500567e-02,  4.01197196e-01)
( 7.95428252e-02,  4.01668244e-01)
( 7.94348190e-02,  4.02143443e-01)
( 7.93265406e-02,  4.02622923e-01)
( 7.92176762e-02,  4.03106080e-01)
( 7.91088261e-02,  4.03593271e-01)
( 7.89998937e-02,  4.04084620e-01)
( 7.88900178e-02,  4.04578947e-01)
( 7.87809113e-02,  4.05075514e-01)
( 7.86733292e-02,  4.05572938e-01)
( 7.85653237e-02,  4.06070790e-01)
( 7.84575160e-02,  4.06568574e-01)
( 7.83492544e-02,  4.07067346e-01)
( 7.82423859e-02,  4.07566967e-01)
( 7.81344232e-02,  4.08067015e-01)
( 7.80285785e-02,  4.08566597e-01)
( 7.79213266e-02,  4.09068618e-01)
( 7.78153050e-02,  4.09575256e-01)
( 7.77081201e-02,  4.10083782e-01)
( 7.76015624e-02,  4.10596885e-01)
( 7.74945239e-02,  4.11115602e-01)
( 7.73881179e-02,  4.11642111e-01)
( 7.72819882e-02,  4.12178081e-01)
( 7.71746635e-02,  4.12722691e-01)
( 7.70684399e-02,  4.13275949e-01)
( 7.69623876e-02,  4.13838275e-01)
( 7.68553973e-02,  4.14409169e-01)
( 7.67490052e-02,  4.14988287e-01)
( 7.66434562e-02,  4.15574488e-01)
( 7.65379990e-02,  4.16166424e-01)
( 7.64326605e-02,  4.16765022e-01)
( 7.63263507e-02,  4.17370841e-01)
( 7.62209389e-02,  4.17984120e-01)
( 7.61170010e-02,  4.18605039e-01)
( 7.60124703e-02,  4.19232896e-01)
( 7.59073113e-02,  4.19869539e-01)
( 7.58009103e-02,  4.20515677e-01)
( 7.60209550e-02,  4.21090712e-01)
( 7.59525540e-02,  4.21445104e-01)
( 7.58875145e-02,  4.21798225e-01)
( 7.58235659e-02,  4.22153152e-01)
( 7.57592395e-02,  4.22509327e-01)
( 7.56944232e-02,  4.22866815e-01)
( 7.56297282e-02,  4.23225838e-01)
( 7.55648621e-02,  4.23586679e-01)
( 7.54999671e-02,  4.23949327e-01)
( 7.54345358e-02,  4.24313523e-01)
( 7.53688380e-02,  4.24680095e-01)
( 7.53031687e-02,  4.25049714e-01)
( 7.52367613e-02,  4.25421753e-01)
( 7.51700215e-02,  4.25795690e-01)
( 7.51028307e-02,  4.26171114e-01)
( 7.50359534e-02,  4.26547721e-01)
( 7.49691308e-02,  4.26926607e-01)
( 7.49012075e-02,  4.27308261e-01)
( 7.48332076e-02,  4.27692655e-01)
( 7.47647219e-02,  4.28079125e-01)
( 7.46966665e-02,  4.28468288e-01)
( 7.46279593e-02,  4.28859771e-01)
( 7.45588022e-02,  4.29253277e-01)
( 7.44895319e-02,  4.29648756e-01)
( 7.44193342e-02,  4.30045521e-01)
( 7.43492257e-02,  4.30445527e-01)
( 7.42788829e-02,  4.30848735e-01)
( 7.42079468e-02,  4.31255157e-01)
( 7.41365381e-02,  4.31664716e-01)
( 7.40645861e-02,  4.32078144e-01)
( 7.39922739e-02,  4.32494322e-01)
( 7.39198785e-02,  4.32914532e-01)
( 7.38464601e-02,  4.33337961e-01)
( 7.37732706e-02,  4.33763752e-01)
( 7.36997586e-02,  4.34192966e-01)
( 7.36258500e-02,  4.34624622e-01)
( 7.35509786e-02,  4.35058764e-01)
( 7.34754878e-02,  4.35496333e-01)
( 7.33996819e-02,  4.35936677e-01)
( 7.33234275e-02,  4.36381144e-01)
( 7.32465018e-02,  4.36828209e-01)
( 7.31691770e-02,  4.37278219e-01)
( 7.30914070e-02,  4.37731243e-01)
( 7.30134811e-02,  4.38188824e-01)
( 7.29346946e-02,  4.38650601e-01)
( 7.28554004e-02,  4.39114660e-01)
( 7.27753895e-02,  4.39582139e-01)
( 7.26960171e-02,  4.40053366e-01)
( 7.26149448e-02,  4.40530375e-01)
( 7.25332123e-02,  4.41012170e-01)
( 7.24520199e-02,  4.41498417e-01)
( 7.23703813e-02,  4.41988962e-01)
( 7.22877881e-02,  4.42482620e-01)
( 7.22058399e-02,  4.42978004e-01)
( 7.21239640e-02,  4.43474990e-01)
( 7.20414388e-02,  4.43975088e-01)
( 7.19595402e-02,  4.44478893e-01)
( 7.18777002e-02,  4.44985331e-01)
( 7.17955482e-02,  4.45493673e-01)
( 7.17134822e-02,  4.46004346e-01)
( 7.16313337e-02,  4.46516098e-01)
( 7.15501943e-02,  4.47030939e-01)
( 7.14674329e-02,  4.47548971e-01)
( 7.13857722e-02,  4.48070309e-01)
( 7.13030240e-02,  4.48593465e-01)
( 7.12200476e-02,  4.49120604e-01)
( 7.11375456e-02,  4.49653734e-01)
( 7.10548977e-02,  4.50191922e-01)
( 7.09723197e-02,  4.50738203e-01)
( 7.08892951e-02,  4.51292844e-01)
( 7.08065325e-02,  4.51856573e-01)
( 7.07229273e-02,  4.52428552e-01)
( 7.06399952e-02,  4.53007780e-01)
( 7.05564516e-02,  4.53594073e-01)
( 7.04732445e-02,  4.54186125e-01)
( 7.03909232e-02,  4.54785066e-01)
( 7.03077636e-02,  4.55390616e-01)
( 7.02247385e-02,  4.56002783e-01)
( 7.01417018e-02,  4.56622079e-01)
( 7.00576569e-02,  4.57247833e-01)
( 6.99735218e-02,  4.57881948e-01)
( 6.98897549e-02,  4.58525475e-01)
( 6.98046412e-02,  4.59176677e-01)
( 6.97201712e-02,  4.59836981e-01)
( 6.96350685e-02,  4.60506169e-01)
( 6.98796010e-02,  4.61110843e-01)
( 6.98257526e-02,  4.61472555e-01)
( 6.97760650e-02,  4.61837854e-01)
( 6.97261021e-02,  4.62203377e-01)
( 6.96768018e-02,  4.62570445e-01)
( 6.96270189e-02,  4.62939213e-01)
( 6.95773056e-02,  4.63310659e-01)
( 6.95272448e-02,  4.63683853e-01)
( 6.94769788e-02,  4.64058534e-01)
( 6.94269421e-02,  4.64436271e-01)
( 6.93763257e-02,  4.64816613e-01)
( 6.93253638e-02,  4.65199169e-01)
( 6.92744471e-02,  4.65584200e-01)
( 6.92231688e-02,  4.65971646e-01)
( 6.91717864e-02,  4.66360959e-01)
( 6.91199634e-02,  4.66753258e-01)
( 6.90678378e-02,  4.67148307e-01)
( 6.90152225e-02,  4.67546993e-01)
( 6.89623857e-02,  4.67949089e-01)
( 6.89094329e-02,  4.68352884e-01)
( 6.88564915e-02,  4.68759111e-01)
( 6.88028033e-02,  4.69167233e-01)
( 6.87490001e-02,  4.69578181e-01)
( 6.86949007e-02,  4.69991080e-01)
( 6.86407391e-02,  4.70406527e-01)
( 6.85867673e-02,  4.70825242e-01)
( 6.85322157e-02,  4.71247080e-01)
( 6.84778039e-02,  4.71672184e-01)
( 6.84226965e-02,  4.72100064e-01)
( 6.83670930e-02,  4.72531249e-01)
( 6.83109262e-02,  4.72965537e-01)
( 6.82545200e-02,  4.73403454e-01)
( 6.81980723e-02,  4.73844722e-01)
( 6.81410544e-02,  4.74289048e-01)
( 6.80828272e-02,  4.74735798e-01)
( 6.80233640e-02,  4.75183856e-01)
( 6.79648586e-02,  4.75636398e-01)
( 6.79061601e-02,  4.76092438e-01)
( 6.78472595e-02,  4.76552489e-01)
( 6.77873496e-02,  4.77015814e-01)
( 6.77275663e-02,  4.77482033e-01)
( 6.76672369e-02,  4.77951375e-01)
( 6.76067015e-02,  4.78425127e-01)
( 6.75460047e-02,  4.78902544e-01)
( 6.74851909e-02,  4.79383751e-01)
( 6.74235526e-02,  4.79868521e-01)
( 6.73613736e-02,  4.80357335e-01)
( 6.72987859e-02,  4.80849514e-01)
( 6.72354168e-02,  4.81346459e-01)
( 6.71719612e-02,  4.81845183e-01)
( 6.71089850e-02,  4.82348005e-01)
( 6.70448553e-02,  4.82854643e-01)
( 6.69808899e-02,  4.83363702e-01)
( 6.69171671e-02,  4.83876048e-01)
( 6.68528161e-02,  4.84391424e-01)
( 6.67890136e-02,  4.84909228e-01)
( 6.67247504e-02,  4.85429026e-01)
( 6.66600624e-02,  4.85951184e-01)
( 6.65955061e-02,  4.86476301e-01)
( 6.65305351e-02,  4.87006224e-01)
( 6.64651405e-02,  4.87541014e-01)
( 6.64002607e-02,  4.88079713e-01)
( 6.63337716e-02,  4.88622806e-01)
( 6.62678490e-02,  4.89171658e-01)
( 6.62022051e-02,  4.89726685e-01)
( 6.61364993e-02,  4.90288551e-01)
( 6.60710614e-02,  4.90858001e-01)
( 6.60048623e-02,  4.91434663e-01)
( 6.59392872e-02,  4.92019443e-01)
( 6.58737534e-02,  4.92612949e-01)
( 6.58081580e-02,  4.93213219e-01)
( 6.57435889e-02,  4.93820401e-01)
( 6.56783444e-02,  4.94433733e-01)
( 6.56127867e-02,  4.95053139e-01)
( 6.55470308e-02,  4.95678100e-01)
( 6.54809226e-02,  4.96310631e-01)
( 6.54149087e-02,  4.96952111e-01)
( 6.53491603e-02,  4.97603112e-01)
( 6.52821189e-02,  4.98262411e-01)
( 6.52145883e-02,  4.98931222e-01)
( 6.51461540e-02,  4.99607697e-01)
( 6.50791921e-02,  5.00291421e-01)
( 6.50124549e-02,  5.00984992e-01)
( 6.52612007e-02,  5.01578182e-01)
( 6.52152333e-02,  5.01952289e-01)
( 6.51754459e-02,  5.02327947e-01)
( 6.51359212e-02,  5.02704459e-01)
( 6.50967440e-02,  5.03083200e-01)
( 6.50573910e-02,  5.03463111e-01)
( 6.50181143e-02,  5.03844691e-01)
( 6.49790178e-02,  5.04228710e-01)
( 6.49395989e-02,  5.04614871e-01)
( 6.48998856e-02,  5.05003336e-01)
( 6.48602845e-02,  5.05394647e-01)
( 6.48200718e-02,  5.05787873e-01)
( 6.47794787e-02,  5.06184994e-01)
( 6.47391681e-02,  5.06583354e-01)
( 6.46988017e-02,  5.06983541e-01)
( 6.46583303e-02,  5.07386343e-01)
( 6.46175599e-02,  5.07790694e-01)
( 6.45768735e-02,  5.08197169e-01)
( 6.45360781e-02,  5.08606439e-01)
( 6.44947830e-02,  5.09017278e-01)
( 6.44527074e-02,  5.09430471e-01)
( 6.44114388e-02,  5.09847568e-01)
( 6.43698047e-02,  5.10267245e-01)
( 6.43278147e-02,  5.10689863e-01)
( 6.42857341e-02,  5.11114138e-01)
( 6.42435241e-02,  5.11540706e-01)
( 6.42010203e-02,  5.11970274e-01)
( 6.41582302e-02,  5.12402258e-01)
( 6.41150313e-02,  5.12838388e-01)
( 6.40716633e-02,  5.13278580e-01)
( 6.40277742e-02,  5.13723098e-01)
( 6.39839882e-02,  5.14170789e-01)
( 6.39396210e-02,  5.14621068e-01)
( 6.38945565e-02,  5.15072764e-01)
( 6.38500612e-02,  5.15528034e-01)
( 6.38043637e-02,  5.15986716e-01)
( 6.37589761e-02,  5.16449210e-01)
( 6.37127900e-02,  5.16913956e-01)
( 6.36664777e-02,  5.17381637e-01)
( 6.36200714e-02,  5.17854023e-01)
( 6.35733422e-02,  5.18328143e-01)
( 6.35264350e-02,  5.18805131e-01)
( 6.34789200e-02,  5.19287085e-01)
( 6.34310994e-02,  5.19773243e-01)
( 6.33830534e-02,  5.20263593e-01)
( 6.33342188e-02,  5.20758102e-01)
( 6.32850929e-02,  5.21255685e-01)
( 6.32355985e-02,  5.21757902e-01)
( 6.31857945e-02,  5.22263406e-01)
( 6.31359444e-02,  5.22773100e-01)
( 6.30858754e-02,  5.23287232e-01)
( 6.30348649e-02,  5.23806236e-01)
( 6.29831693e-02,  5.24329133e-01)
( 6.29316515e-02,  5.24856136e-01)
( 6.28800709e-02,  5.25387502e-01)
( 6.28286706e-02,  5.25923919e-01)
( 6.27767822e-02,  5.26464661e-01)
( 6.27240959e-02,  5.27008859e-01)
( 6.26712386e-02,  5.27558674e-01)
( 6.26188024e-02,  5.28112984e-01)
( 6.25659940e-02,  5.28673866e-01)
( 6.25123464e-02,  5.29240905e-01)
( 6.24588687e-02,  5.29814627e-01)
( 6.24049065e-02,  5.30397156e-01)
( 6.23503470e-02,  5.30984727e-01)
( 6.22955456e-02,  5.31578903e-01)
( 6.22412983e-02,  5.32178915e-01)
( 6.21877563e-02,  5.32785929e-01)
( 6.21333078e-02,  5.33398731e-01)
( 6.20788169e-02,  5.34019917e-01)
( 6.20241951e-02,  5.34649588e-01)
( 6.19702940e-02,  5.35287183e-01)
( 6.19161525e-02,  5.35933821e-01)
( 6.18604906e-02,  5.36589735e-01)
( 6.18052177e-02,  5.37251664e-01)
( 6.17490524e-02,  5.37921261e-01)
( 6.16925690e-02,  5.38598700e-01)
( 6.16363265e-02,  5.39285526e-01)
( 6.15800589e-02,  5.39981270e-01)
( 6.15235557e-02,  5.40686963e-01)
( 6.14656306e-02,  5.41404578e-01)
( 6.17338678e-02,  5.42239798e-01)
( 6.16891697e-02,  5.42632006e-01)
( 6.16554298e-02,  5.43019098e-01)
( 6.16235299e-02,  5.43408048e-01)
( 6.15915616e-02,  5.43800051e-01)
( 6.15596024e-02,  5.44193852e-01)
( 6.15274773e-02,  5.44589935e-01)
( 6.14956025e-02,  5.44987973e-01)
( 6.14630952e-02,  5.45388040e-01)
( 6.14303019e-02,  5.45790156e-01)
( 6.13974652e-02,  5.46195158e-01)
( 6.13645191e-02,  5.46602348e-01)
( 6.13320754e-02,  5.47013226e-01)
( 6.12995293e-02,  5.47426186e-01)
( 6.12663458e-02,  5.47842083e-01)
( 6.12325897e-02,  5.48260544e-01)
( 6.11989933e-02,  5.48680438e-01)
( 6.11652030e-02,  5.49102346e-01)
( 6.11316202e-02,  5.49528096e-01)
( 6.10978948e-02,  5.49955836e-01)
( 6.10638345e-02,  5.50386239e-01)
( 6.10299111e-02,  5.50819660e-01)
( 6.09958288e-02,  5.51255951e-01)
( 6.09615858e-02,  5.51695012e-01)
( 6.09267824e-02,  5.52136584e-01)
( 6.08918271e-02,  5.52581753e-01)
( 6.08564465e-02,  5.53030314e-01)
( 6.08209065e-02,  5.53482841e-01)
( 6.07858234e-02,  5.53938624e-01)
( 6.07498353e-02,  5.54397945e-01)
( 6.07138579e-02,  5.54860586e-01)
( 6.06776926e-02,  5.55326401e-01)
( 6.06410426e-02,  5.55795703e-01)
( 6.06039876e-02,  5.56268210e-01)
( 6.05668565e-02,  5.56742910e-01)
( 6.05293175e-02,  5.57221410e-01)
( 6.04918120e-02,  5.57702837e-01)
( 6.04542266e-02,  5.58187905e-01)
( 6.04162256e-02,  5.58676041e-01)
( 6.03776923e-02,  5.59167941e-01)
( 6.03390075e-02,  5.59663812e-01)
( 6.02999755e-02,  5.60164981e-01)
( 6.02599960e-02,  5.60669019e-01)
( 6.02202683e-02,  5.61177564e-01)
( 6.01801493e-02,  5.61688455e-01)
( 6.01393034e-02,  5.62202410e-01)
( 6.00984165e-02,  5.62722301e-01)
( 6.00572014e-02,  5.63246889e-01)
( 6.00154488e-02,  5.63776396e-01)
( 5.99732902e-02,  5.64310193e-01)
( 5.99307425e-02,  5.64849708e-01)
( 5.98871302e-02,  5.65397911e-01)
( 5.98437002e-02,  5.65950911e-01)
( 5.98001160e-02,  5.66506742e-01)
( 5.97555015e-02,  5.67068789e-01)
( 5.97103426e-02,  5.67637225e-01)
( 5.96650554e-02,  5.68212900e-01)
( 5.96197498e-02,  5.68794798e-01)
( 5.95737974e-02,  5.69383443e-01)
( 5.95269194e-02,  5.69978818e-01)
( 5.94798249e-02,  5.70582838e-01)
( 5.94330720e-02,  5.71193114e-01)
( 5.93862572e-02,  5.71807679e-01)
( 5.93405955e-02,  5.72426459e-01)
( 5.92941848e-02,  5.73054263e-01)
( 5.92479969e-02,  5.73689907e-01)
( 5.92022424e-02,  5.74333366e-01)
( 5.91554942e-02,  5.74987140e-01)
( 5.91075566e-02,  5.75649487e-01)
( 5.90606669e-02,  5.76320445e-01)
( 5.90121554e-02,  5.77002785e-01)
( 5.89636829e-02,  5.77694594e-01)
( 5.89154115e-02,  5.78397112e-01)
( 5.88666339e-02,  5.79106573e-01)
( 5.88187713e-02,  5.79825270e-01)
( 5.87717515e-02,  5.80555170e-01)
( 5.87237732e-02,  5.81293585e-01)
( 5.90411383e-02,  5.81997349e-01)
( 5.90008950e-02,  5.82424768e-01)
( 5.89708852e-02,  5.82840810e-01)
( 5.89437758e-02,  5.83256249e-01)
( 5.89163143e-02,  5.83673450e-01)
( 5.88887418e-02,  5.84093211e-01)
( 5.88610672e-02,  5.84515841e-01)
( 5.88332034e-02,  5.84940865e-01)
( 5.88050803e-02,  5.85368064e-01)
( 5.87768476e-02,  5.85798508e-01)
( 5.87486210e-02,  5.86232251e-01)
( 5.87199581e-02,  5.86668933e-01)
( 5.86908522e-02,  5.87109156e-01)
( 5.86622698e-02,  5.87552337e-01)
( 5.86333426e-02,  5.87998645e-01)
( 5.86042805e-02,  5.88447849e-01)
( 5.85751742e-02,  5.88900188e-01)
( 5.85459191e-02,  5.89355551e-01)
( 5.85165690e-02,  5.89813720e-01)
( 5.84870638e-02,  5.90274545e-01)
( 5.84573369e-02,  5.90739620e-01)
( 5.84274909e-02,  5.91208535e-01)
( 5.83976643e-02,  5.91680554e-01)
( 5.83671552e-02,  5.92155133e-01)
( 5.83365141e-02,  5.92633397e-01)
( 5.83060427e-02,  5.93116209e-01)
( 5.82746087e-02,  5.93603260e-01)
( 5.82436085e-02,  5.94095159e-01)
( 5.82124744e-02,  5.94590728e-01)
( 5.81813182e-02,  5.95090613e-01)
( 5.81500816e-02,  5.95594886e-01)
( 5.81188360e-02,  5.96102914e-01)
( 5.80872443e-02,  5.96615415e-01)
( 5.80546443e-02,  5.97131422e-01)
( 5.80220944e-02,  5.97652681e-01)
( 5.79893415e-02,  5.98180045e-01)
( 5.79569049e-02,  5.98712099e-01)
( 5.79238247e-02,  5.99249979e-01)
( 5.78907576e-02,  5.99792541e-01)
( 5.78582418e-02,  6.00340137e-01)
( 5.78253435e-02,  6.00893535e-01)
( 5.77923931e-02,  6.01451251e-01)
( 5.77592836e-02,  6.02014275e-01)
( 5.77265107e-02,  6.02582379e-01)
( 5.76936106e-02,  6.03154812e-01)
( 5.76609825e-02,  6.03732591e-01)
( 5.76279014e-02,  6.04314980e-01)
( 5.75948109e-02,  6.04902243e-01)
( 5.75610634e-02,  6.05493855e-01)
( 5.75276232e-02,  6.06093428e-01)
( 5.74935782e-02,  6.06697830e-01)
( 5.74602098e-02,  6.07306351e-01)
( 5.74267472e-02,  6.07920516e-01)
( 5.73931927e-02,  6.08540841e-01)
( 5.73592788e-02,  6.09167744e-01)
( 5.73245392e-02,  6.09801392e-01)
( 5.72900101e-02,  6.10443302e-01)
( 5.72554870e-02,  6.11093304e-01)
( 5.72201691e-02,  6.11751628e-01)
( 5.71833415e-02,  6.12418802e-01)
( 5.71475526e-02,  6.13095828e-01)
( 5.71105655e-02,  6.13782473e-01)
( 5.70731485e-02,  6.14480394e-01)
( 5.70359623e-02,  6.15187920e-01)
( 5.69989481e-02,  6.15904750e-01)
( 5.69609525e-02,  6.16630330e-01)
( 5.69223185e-02,  6.17366981e-01)
( 5.68829413e-02,  6.18115496e-01)
( 5.71588620e-02,  6.18563938e-01)
( 5.71297251e-02,  6.19014718e-01)
( 5.71055672e-02,  6.19465645e-01)
( 5.70814760e-02,  6.19919333e-01)
( 5.70571432e-02,  6.20375802e-01)
( 5.70325194e-02,  6.20835584e-01)
( 5.70079653e-02,  6.21298751e-01)
( 5.69833163e-02,  6.21765387e-01)
( 5.69584977e-02,  6.22235205e-01)
( 5.69330232e-02,  6.22708165e-01)
( 5.69075481e-02,  6.23184180e-01)
( 5.68823329e-02,  6.23663795e-01)
( 5.68566763e-02,  6.24147533e-01)
( 5.68317138e-02,  6.24636057e-01)
( 5.68063248e-02,  6.25128068e-01)
( 5.67808086e-02,  6.25623770e-01)
( 5.67548489e-02,  6.26123435e-01)
( 5.67287687e-02,  6.26627244e-01)
( 5.67026268e-02,  6.27134936e-01)
( 5.66764883e-02,  6.27647259e-01)
( 5.66497543e-02,  6.28164157e-01)
( 5.66226969e-02,  6.28685469e-01)
( 5.65953934e-02,  6.29211417e-01)
( 5.65684281e-02,  6.29742215e-01)
( 5.65409210e-02,  6.30277541e-01)
( 5.65134536e-02,  6.30819043e-01)
( 5.64859713e-02,  6.31364512e-01)
( 5.64589227e-02,  6.31916314e-01)
( 5.64308708e-02,  6.32473152e-01)
( 5.64029267e-02,  6.33035613e-01)
( 5.63740686e-02,  6.33604406e-01)
( 5.63454384e-02,  6.34178016e-01)
( 5.63172027e-02,  6.34755330e-01)
( 5.62888958e-02,  6.35337158e-01)
( 5.62606059e-02,  6.35923499e-01)
( 5.62314411e-02,  6.36514573e-01)
( 5.62023136e-02,  6.37111258e-01)
( 5.61734102e-02,  6.37714982e-01)
( 5.61444712e-02,  6.38325004e-01)
( 5.61148802e-02,  6.38941073e-01)
( 5.60857430e-02,  6.39562217e-01)
( 5.60548447e-02,  6.40188290e-01)
( 5.60251904e-02,  6.40819453e-01)
( 5.59946324e-02,  6.41456574e-01)
( 5.59640534e-02,  6.42099719e-01)
( 5.59338068e-02,  6.42750306e-01)
( 5.59025774e-02,  6.43408331e-01)
( 5.58718716e-02,  6.44073717e-01)
( 5.58400714e-02,  6.44746371e-01)
( 5.58086908e-02,  6.45425906e-01)
( 5.57761532e-02,  6.46111431e-01)
( 5.57442018e-02,  6.46804558e-01)
( 5.57115073e-02,  6.47504006e-01)
( 5.56786350e-02,  6.48210732e-01)
( 5.56439882e-02,  6.48926515e-01)
( 5.56098500e-02,  6.49650595e-01)
( 5.55765193e-02,  6.50383532e-01)
( 5.55423489e-02,  6.51124851e-01)
( 5.55078262e-02,  6.51874275e-01)
( 5.54733409e-02,  6.52634537e-01)
( 5.57367848e-02,  6.53505979e-01)
( 5.57147777e-02,  6.53917289e-01)
( 5.56952707e-02,  6.54348924e-01)
( 5.56760839e-02,  6.54788500e-01)
( 5.56571070e-02,  6.55233101e-01)
( 5.56377480e-02,  6.55681906e-01)
( 5.56183659e-02,  6.56133815e-01)
( 5.55989962e-02,  6.56588965e-01)
( 5.55795193e-02,  6.57045737e-01)
( 5.55595355e-02,  6.57506503e-01)
( 5.55397680e-02,  6.57971248e-01)
( 5.55197338e-02,  6.58439347e-01)
( 5.54996980e-02,  6.58911157e-01)
( 5.54794654e-02,  6.59387921e-01)
( 5.54597201e-02,  6.59868247e-01)
( 5.54394116e-02,  6.60351552e-01)
( 5.54192909e-02,  6.60839069e-01)
( 5.53994412e-02,  6.61330518e-01)
( 5.53793473e-02,  6.61824215e-01)
( 5.53588699e-02,  6.62323106e-01)
( 5.53383282e-02,  6.62826910e-01)
( 5.53176536e-02,  6.63335550e-01)
( 5.52971354e-02,  6.63846555e-01)
( 5.52762753e-02,  6.64363466e-01)
( 5.52550840e-02,  6.64884764e-01)
( 5.52341563e-02,  6.65410145e-01)
( 5.52132332e-02,  6.65940013e-01)
( 5.51920681e-02,  6.66476090e-01)
( 5.51699950e-02,  6.67017950e-01)
( 5.51479377e-02,  6.67561688e-01)
( 5.51261438e-02,  6.68111342e-01)
( 5.51045596e-02,  6.68669733e-01)
( 5.50824949e-02,  6.69234727e-01)
( 5.50607450e-02,  6.69804110e-01)
( 5.50385042e-02,  6.70377854e-01)
( 5.50164572e-02,  6.70957467e-01)
( 5.49945731e-02,  6.71542530e-01)
( 5.49714470e-02,  6.72135271e-01)
( 5.49483813e-02,  6.72734978e-01)
( 5.49241439e-02,  6.73342885e-01)
( 5.49004221e-02,  6.73957907e-01)
( 5.48759400e-02,  6.74578444e-01)
( 5.48519250e-02,  6.75207361e-01)
( 5.48265877e-02,  6.75844557e-01)
( 5.48006994e-02,  6.76487116e-01)
( 5.47759340e-02,  6.77133955e-01)
( 5.47508639e-02,  6.77785914e-01)
( 5.47252402e-02,  6.78444371e-01)
( 5.46994435e-02,  6.79109634e-01)
( 5.46731651e-02,  6.79779866e-01)
( 5.46468680e-02,  6.80457953e-01)
( 5.46195773e-02,  6.81146875e-01)
( 5.45917935e-02,  6.81839918e-01)
( 5.45643150e-02,  6.82539249e-01)
( 5.45364125e-02,  6.83245093e-01)
( 5.45077978e-02,  6.83959618e-01)
( 5.44799613e-02,  6.84681795e-01)
( 5.44521902e-02,  6.85412962e-01)
( 5.44245262e-02,  6.86151503e-01)
( 5.43970931e-02,  6.86898443e-01)
( 5.43690855e-02,  6.87654598e-01)
( 5.43411378e-02,  6.88422953e-01)
( 5.43136509e-02,  6.89200899e-01)
( 5.42863265e-02,  6.89988269e-01)
( 5.45511334e-02,  6.90622157e-01)
( 5.45322054e-02,  6.91082492e-01)
( 5.45163801e-02,  6.91540603e-01)
( 5.45007794e-02,  6.91999894e-01)
( 5.44850195e-02,  6.92461134e-01)
( 5.44692244e-02,  6.92925736e-01)
( 5.44530517e-02,  6.93393313e-01)
( 5.44372105e-02,  6.93864640e-01)
( 5.44215425e-02,  6.94338411e-01)
( 5.44057274e-02,  6.94815652e-01)
( 5.43895963e-02,  6.95297954e-01)
( 5.43738184e-02,  6.95783101e-01)
( 5.43576513e-02,  6.96273090e-01)
( 5.43414330e-02,  6.96766083e-01)
( 5.43253289e-02,  6.97262671e-01)
( 5.43088831e-02,  6.97764156e-01)
( 5.42923489e-02,  6.98270730e-01)
( 5.42763036e-02,  6.98780898e-01)
( 5.42596199e-02,  6.99294962e-01)
( 5.42424105e-02,  6.99811839e-01)
( 5.42258639e-02,  7.00332635e-01)
( 5.42094935e-02,  7.00858059e-01)
( 5.41926989e-02,  7.01389939e-01)
( 5.41758580e-02,  7.01926749e-01)
( 5.41587572e-02,  7.02468891e-01)
( 5.41419352e-02,  7.03015494e-01)
( 5.41241778e-02,  7.03568677e-01)
( 5.41067240e-02,  7.04126131e-01)
( 5.40890185e-02,  7.04687655e-01)
( 5.40711377e-02,  7.05254460e-01)
( 5.40526797e-02,  7.05828864e-01)
( 5.40346237e-02,  7.06407379e-01)
( 5.40159593e-02,  7.06992606e-01)
( 5.39983997e-02,  7.07582433e-01)
( 5.39808525e-02,  7.08180288e-01)
( 5.39616688e-02,  7.08785881e-01)
( 5.39431880e-02,  7.09397720e-01)
( 5.39241250e-02,  7.10016133e-01)
( 5.39053736e-02,  7.10640238e-01)
( 5.38852892e-02,  7.11269113e-01)
( 5.38656468e-02,  7.11904866e-01)
( 5.38452652e-02,  7.12546908e-01)
( 5.38239944e-02,  7.13194927e-01)
( 5.38029365e-02,  7.13846952e-01)
( 5.37815395e-02,  7.14507147e-01)
( 5.37602110e-02,  7.15174201e-01)
( 5.37394100e-02,  7.15847330e-01)
( 5.37185189e-02,  7.16528816e-01)
( 5.36974867e-02,  7.17218510e-01)
( 5.36761300e-02,  7.17914435e-01)
( 5.36545531e-02,  7.18618421e-01)
( 5.36335040e-02,  7.19328866e-01)
( 5.36122805e-02,  7.20045952e-01)
( 5.35905082e-02,  7.20772173e-01)
( 5.35686329e-02,  7.21507680e-01)
( 5.35469925e-02,  7.22253163e-01)
( 5.35253680e-02,  7.23007228e-01)
( 5.35036455e-02,  7.23771128e-01)
( 5.34804168e-02,  7.24544990e-01)
( 5.34568209e-02,  7.25329096e-01)
( 5.34333387e-02,  7.26122624e-01)
( 5.36800091e-02,  7.26809673e-01)
( 5.36664902e-02,  7.27269066e-01)
( 5.36541132e-02,  7.27727236e-01)
( 5.36416391e-02,  7.28187097e-01)
( 5.36295425e-02,  7.28649185e-01)
( 5.36170525e-02,  7.29114491e-01)
( 5.36043299e-02,  7.29581823e-01)
( 5.35916520e-02,  7.30052849e-01)
( 5.35786044e-02,  7.30526945e-01)
( 5.35658186e-02,  7.31005282e-01)
( 5.35532944e-02,  7.31486138e-01)
( 5.35405841e-02,  7.31971248e-01)
( 5.35276909e-02,  7.32459804e-01)
( 5.35146507e-02,  7.32950869e-01)
( 5.35018206e-02,  7.33446879e-01)
( 5.34890527e-02,  7.33947478e-01)
( 5.34761417e-02,  7.34451999e-01)
( 5.34634031e-02,  7.34960948e-01)
( 5.34508399e-02,  7.35473878e-01)
( 5.34376339e-02,  7.35991987e-01)
( 5.34241718e-02,  7.36514218e-01)
( 5.34111332e-02,  7.37041249e-01)
( 5.33982500e-02,  7.37571551e-01)
( 5.33852846e-02,  7.38107091e-01)
( 5.33722857e-02,  7.38647684e-01)
( 5.33593007e-02,  7.39192410e-01)
( 5.33460671e-02,  7.39742975e-01)
( 5.33327867e-02,  7.40298885e-01)
( 5.33192392e-02,  7.40858695e-01)
( 5.33059477e-02,  7.41425515e-01)
( 5.32924905e-02,  7.41998477e-01)
( 5.32788500e-02,  7.42577603e-01)
( 5.32643303e-02,  7.43163133e-01)
( 5.32496552e-02,  7.43756150e-01)
( 5.32349869e-02,  7.44353916e-01)
( 5.32204810e-02,  7.44958599e-01)
( 5.32055880e-02,  7.45569230e-01)
( 5.31909011e-02,  7.46187682e-01)
( 5.31751801e-02,  7.46809433e-01)
( 5.31610627e-02,  7.47439731e-01)
( 5.31456862e-02,  7.48078506e-01)
( 5.31295356e-02,  7.48723519e-01)
( 5.31138478e-02,  7.49375712e-01)
( 5.30983675e-02,  7.50033935e-01)
( 5.30824709e-02,  7.50698785e-01)
( 5.30666468e-02,  7.51368978e-01)
( 5.30502244e-02,  7.52044598e-01)
( 5.30338556e-02,  7.52726058e-01)
( 5.30170686e-02,  7.53414194e-01)
( 5.30007863e-02,  7.54108750e-01)
( 5.29855684e-02,  7.54811687e-01)
( 5.29689731e-02,  7.55522915e-01)
( 5.29517184e-02,  7.56243215e-01)
( 5.29345644e-02,  7.56973038e-01)
( 5.29174368e-02,  7.57710212e-01)
( 5.29006116e-02,  7.58455783e-01)
( 5.28832875e-02,  7.59210376e-01)
( 5.28660803e-02,  7.59974606e-01)
( 5.28490118e-02,  7.60746880e-01)
( 5.28310798e-02,  7.61527608e-01)
( 5.28131926e-02,  7.62316419e-01)
( 5.30290262e-02,  7.63039600e-01)
( 5.30179416e-02,  7.63508367e-01)
( 5.30076779e-02,  7.63977366e-01)
( 5.29976403e-02,  7.64449188e-01)
( 5.29877241e-02,  7.64924687e-01)
( 5.29774055e-02,  7.65402902e-01)
( 5.29670650e-02,  7.65883564e-01)
( 5.29569362e-02,  7.66368129e-01)
( 5.29463801e-02,  7.66856889e-01)
( 5.29361178e-02,  7.67350154e-01)
( 5.29259214e-02,  7.67847590e-01)
( 5.29157016e-02,  7.68348824e-01)
( 5.29052756e-02,  7.68854277e-01)
( 5.28949523e-02,  7.69363840e-01)
( 5.28845633e-02,  7.69877644e-01)
( 5.28736609e-02,  7.70395936e-01)
( 5.28633604e-02,  7.70918782e-01)
( 5.28529232e-02,  7.71445561e-01)
( 5.28424613e-02,  7.71977361e-01)
( 5.28319288e-02,  7.72513155e-01)
( 5.28216587e-02,  7.73053841e-01)
( 5.28108392e-02,  7.73600638e-01)
( 5.28002127e-02,  7.74152023e-01)
( 5.27892351e-02,  7.74709005e-01)
( 5.27783045e-02,  7.75270328e-01)
( 5.27673342e-02,  7.75838979e-01)
( 5.27565014e-02,  7.76411822e-01)
( 5.27459527e-02,  7.76991113e-01)
( 5.27349775e-02,  7.77577365e-01)
( 5.27240772e-02,  7.78168550e-01)
( 5.27125703e-02,  7.78765396e-01)
( 5.27015029e-02,  7.79367993e-01)
( 5.26911335e-02,  7.79978330e-01)
( 5.26797294e-02,  7.80593749e-01)
( 5.26683532e-02,  7.81214106e-01)
( 5.26573130e-02,  7.81841056e-01)
( 5.26466434e-02,  7.82473930e-01)
( 5.26358442e-02,  7.83113411e-01)
( 5.26245618e-02,  7.83759541e-01)
( 5.26132526e-02,  7.84413640e-01)
( 5.26015806e-02,  7.85074807e-01)
( 5.25900255e-02,  7.85743329e-01)
( 5.25785688e-02,  7.86420130e-01)
( 5.25669590e-02,  7.87102879e-01)
( 5.25546937e-02,  7.87792139e-01)
( 5.25420228e-02,  7.88489171e-01)
( 5.25302571e-02,  7.89194317e-01)
( 5.25172478e-02,  7.89907696e-01)
( 5.25041540e-02,  7.90629383e-01)
( 5.24905642e-02,  7.91360174e-01)
( 5.24769886e-02,  7.92099316e-01)
( 5.24636816e-02,  7.92845673e-01)
( 5.24497058e-02,  7.93597952e-01)
( 5.24361270e-02,  7.94357689e-01)
( 5.24228754e-02,  7.95127471e-01)
( 5.24097155e-02,  7.95907815e-01)
( 5.23963074e-02,  7.96697725e-01)
( 5.23827275e-02,  7.97498560e-01)
( 5.25955692e-02,  7.98249203e-01)
( 5.25875788e-02,  7.98717850e-01)
( 5.25801585e-02,  7.99188271e-01)
( 5.25727006e-02,  7.99661705e-01)
( 5.25649556e-02,  8.00138971e-01)
( 5.25576599e-02,  8.00620023e-01)
( 5.25500936e-02,  8.01104989e-01)
( 5.25423978e-02,  8.01592720e-01)
( 5.25347076e-02,  8.02084202e-01)
( 5.25267436e-02,  8.02579108e-01)
( 5.25186757e-02,  8.03078817e-01)
( 5.25106852e-02,  8.03582097e-01)
( 5.25022743e-02,  8.04089848e-01)
( 5.24939772e-02,  8.04601838e-01)
( 5.24853796e-02,  8.05118826e-01)
( 5.24769926e-02,  8.05640385e-01)
( 5.24685424e-02,  8.06166505e-01)
( 5.24599654e-02,  8.06697298e-01)
( 5.24513773e-02,  8.07233370e-01)
( 5.24428029e-02,  8.07774482e-01)
( 5.24347674e-02,  8.08320653e-01)
( 5.24263807e-02,  8.08872300e-01)
( 5.24176937e-02,  8.09429262e-01)
( 5.24088320e-02,  8.09991146e-01)
( 5.23999242e-02,  8.10558638e-01)
( 5.23915550e-02,  8.11132377e-01)
( 5.23827126e-02,  8.11712994e-01)
( 5.23739748e-02,  8.12298778e-01)
( 5.23645472e-02,  8.12889470e-01)
( 5.23559961e-02,  8.13486658e-01)
( 5.23477083e-02,  8.14090470e-01)
( 5.23393829e-02,  8.14700088e-01)
( 5.23305309e-02,  8.15315909e-01)
( 5.23220942e-02,  8.15937326e-01)
( 5.23132119e-02,  8.16566496e-01)
( 5.23044583e-02,  8.17201254e-01)
( 5.22955555e-02,  8.17842455e-01)
( 5.22861907e-02,  8.18491217e-01)
( 5.22763957e-02,  8.19146957e-01)
( 5.22668151e-02,  8.19810515e-01)
( 5.22584774e-02,  8.20481507e-01)
( 5.22491534e-02,  8.21160340e-01)
( 5.22396075e-02,  8.21847498e-01)
( 5.22298605e-02,  8.22543100e-01)
( 5.22205466e-02,  8.23246150e-01)
( 5.22112743e-02,  8.23956718e-01)
( 5.22014735e-02,  8.24674784e-01)
( 5.21917886e-02,  8.25399577e-01)
( 5.21821027e-02,  8.26131522e-01)
( 5.21724164e-02,  8.26870644e-01)
( 5.21621504e-02,  8.27615644e-01)
( 5.21518271e-02,  8.28368617e-01)
( 5.21412338e-02,  8.29131191e-01)
( 5.21303356e-02,  8.29901840e-01)
( 5.21193826e-02,  8.30680332e-01)
( 5.21084028e-02,  8.31468438e-01)
( 5.20974094e-02,  8.32267851e-01)
( 5.23319337e-02,  8.33184634e-01)
( 5.23222835e-02,  8.33652800e-01)
( 5.23167186e-02,  8.34119973e-01)
( 5.23109284e-02,  8.34590070e-01)
( 5.23056865e-02,  8.35064273e-01)
( 5.23004158e-02,  8.35542450e-01)
( 5.22950687e-02,  8.36024096e-01)
( 5.22894822e-02,  8.36509403e-01)
( 5.22838305e-02,  8.36998188e-01)
( 5.22781653e-02,  8.37490777e-01)
( 5.22722838e-02,  8.37987302e-01)
( 5.22664977e-02,  8.38488365e-01)
( 5.22605263e-02,  8.38993749e-01)
( 5.22544118e-02,  8.39503682e-01)
( 5.22485716e-02,  8.40017558e-01)
( 5.22427338e-02,  8.40535678e-01)
( 5.22367826e-02,  8.41058099e-01)
( 5.22307429e-02,  8.41585862e-01)
( 5.22247026e-02,  8.42118032e-01)
( 5.22191028e-02,  8.42654866e-01)
( 5.22132951e-02,  8.43196536e-01)
( 5.22073534e-02,  8.43743252e-01)
( 5.22014360e-02,  8.44294794e-01)
( 5.21957506e-02,  8.44850876e-01)
( 5.21900779e-02,  8.45412785e-01)
( 5.21843520e-02,  8.45981032e-01)
( 5.21782975e-02,  8.46554286e-01)
( 5.21722525e-02,  8.47132590e-01)
( 5.21661170e-02,  8.47718511e-01)
( 5.21606668e-02,  8.48310281e-01)
( 5.21545560e-02,  8.48907511e-01)
( 5.21485661e-02,  8.49511366e-01)
( 5.21431227e-02,  8.50121253e-01)
( 5.21375460e-02,  8.50736813e-01)
( 5.21318443e-02,  8.51359851e-01)
( 5.21260415e-02,  8.51989659e-01)
( 5.21199942e-02,  8.52626223e-01)
( 5.21138772e-02,  8.53272273e-01)
( 5.21076088e-02,  8.53925540e-01)
( 5.21018851e-02,  8.54587206e-01)
( 5.20964588e-02,  8.55256757e-01)
( 5.20911872e-02,  8.55932887e-01)
( 5.20856322e-02,  8.56616176e-01)
( 5.20803781e-02,  8.57307013e-01)
( 5.20750343e-02,  8.58004415e-01)
( 5.20696797e-02,  8.58711080e-01)
( 5.20643083e-02,  8.59424794e-01)
( 5.20585835e-02,  8.60145995e-01)
( 5.20525486e-02,  8.60875700e-01)
( 5.20460526e-02,  8.61611981e-01)
( 5.20394885e-02,  8.62356416e-01)
( 5.20327113e-02,  8.63108851e-01)
( 5.20263066e-02,  8.63870246e-01)
( 5.20197392e-02,  8.64642358e-01)
( 5.20133799e-02,  8.65426181e-01)
( 5.20070533e-02,  8.66219444e-01)
( 5.20000510e-02,  8.67022452e-01)
( 5.22178280e-02,  8.67696768e-01)
( 5.22141668e-02,  8.68155998e-01)
( 5.22106154e-02,  8.68617002e-01)
( 5.22071224e-02,  8.69081155e-01)
( 5.22037245e-02,  8.69548815e-01)
( 5.22004750e-02,  8.70019865e-01)
( 5.21971619e-02,  8.70494475e-01)
( 5.21936493e-02,  8.70972924e-01)
( 5.21898843e-02,  8.71455062e-01)
( 5.21861466e-02,  8.71941116e-01)
( 5.21823198e-02,  8.72431055e-01)
( 5.21785799e-02,  8.72925091e-01)
( 5.21750116e-02,  8.73423293e-01)
( 5.21715209e-02,  8.73925584e-01)
( 5.21677297e-02,  8.74432666e-01)
( 5.21641215e-02,  8.74944184e-01)
( 5.21600615e-02,  8.75460211e-01)
( 5.21564331e-02,  8.75980410e-01)
( 5.21526941e-02,  8.76505216e-01)
( 5.21491207e-02,  8.77034253e-01)
( 5.21457530e-02,  8.77568245e-01)
( 5.21420624e-02,  8.78107129e-01)
( 5.21383254e-02,  8.78650707e-01)
( 5.21346920e-02,  8.79199432e-01)
( 5.21311818e-02,  8.79753535e-01)
( 5.21273232e-02,  8.80312650e-01)
( 5.21232032e-02,  8.80877217e-01)
( 5.21187566e-02,  8.81446944e-01)
( 5.21148581e-02,  8.82022280e-01)
( 5.21117066e-02,  8.82604764e-01)
( 5.21082322e-02,  8.83192804e-01)
( 5.21046461e-02,  8.83787179e-01)
( 5.21010408e-02,  8.84388524e-01)
( 5.20970155e-02,  8.84996182e-01)
( 5.20933791e-02,  8.85611047e-01)
( 5.20900387e-02,  8.86231847e-01)
( 5.20862482e-02,  8.86860005e-01)
( 5.20822340e-02,  8.87494532e-01)
( 5.20786219e-02,  8.88135927e-01)
( 5.20753075e-02,  8.88783893e-01)
( 5.20726976e-02,  8.89439295e-01)
( 5.20695815e-02,  8.90104355e-01)
( 5.20671409e-02,  8.90776861e-01)
( 5.20640776e-02,  8.91458120e-01)
( 5.20611461e-02,  8.92146669e-01)
( 5.20577720e-02,  8.92842986e-01)
( 5.20538933e-02,  8.93547338e-01)
( 5.20500669e-02,  8.94260317e-01)
( 5.20466849e-02,  8.94981187e-01)
( 5.20428317e-02,  8.95709984e-01)
( 5.20388473e-02,  8.96446897e-01)
( 5.20346022e-02,  8.97191432e-01)
( 5.20303414e-02,  8.97944905e-01)
( 5.20266338e-02,  8.98707708e-01)
( 5.20228535e-02,  8.99479575e-01)
( 5.20191277e-02,  9.00260002e-01)
( 5.20152306e-02,  9.01049135e-01)
( 5.22404928e-02,  9.01950798e-01)
( 5.22352738e-02,  9.02404505e-01)
( 5.22334522e-02,  9.02857383e-01)
( 5.22321972e-02,  9.03313563e-01)
( 5.22306886e-02,  9.03773027e-01)
( 5.22292871e-02,  9.04236121e-01)
( 5.22277499e-02,  9.04702711e-01)
( 5.22262208e-02,  9.05172872e-01)
( 5.22246349e-02,  9.05646632e-01)
( 5.22231342e-02,  9.06124291e-01)
( 5.22214888e-02,  9.06605627e-01)
( 5.22198900e-02,  9.07091128e-01)
( 5.22182222e-02,  9.07580590e-01)
( 5.22165942e-02,  9.08074217e-01)
( 5.22150272e-02,  9.08572324e-01)
( 5.22135914e-02,  9.09074857e-01)
( 5.22118693e-02,  9.09581299e-01)
( 5.22102668e-02,  9.10092343e-01)
( 5.22085766e-02,  9.10607867e-01)
( 5.22067158e-02,  9.11128034e-01)
( 5.22048827e-02,  9.11652660e-01)
( 5.22030367e-02,  9.12181944e-01)
( 5.22014593e-02,  9.12716154e-01)
( 5.21997422e-02,  9.13255525e-01)
( 5.21979801e-02,  9.13800143e-01)
( 5.21961405e-02,  9.14349965e-01)
( 5.21939804e-02,  9.14904620e-01)
( 5.21919895e-02,  9.15464383e-01)
( 5.21895989e-02,  9.16029286e-01)
( 5.21875326e-02,  9.16600678e-01)
( 5.21859043e-02,  9.17178491e-01)
( 5.21841554e-02,  9.17762434e-01)
( 5.21824693e-02,  9.18352319e-01)
( 5.21808719e-02,  9.18948630e-01)
( 5.21792426e-02,  9.19550931e-01)
( 5.21778911e-02,  9.20158800e-01)
( 5.21757737e-02,  9.20774185e-01)
( 5.21744185e-02,  9.21396630e-01)
( 5.21734018e-02,  9.22025170e-01)
( 5.21723409e-02,  9.22661558e-01)
( 5.21708972e-02,  9.23305648e-01)
( 5.21705852e-02,  9.23957525e-01)
( 5.21701270e-02,  9.24616149e-01)
( 5.21691234e-02,  9.25283057e-01)
( 5.21678415e-02,  9.25957509e-01)
( 5.21663658e-02,  9.26639318e-01)
( 5.21655684e-02,  9.27328466e-01)
( 5.21648843e-02,  9.28025325e-01)
( 5.21641352e-02,  9.28730783e-01)
( 5.21637332e-02,  9.29444619e-01)
( 5.21629527e-02,  9.30166684e-01)
( 5.21621029e-02,  9.30897032e-01)
( 5.21616747e-02,  9.31633910e-01)
( 5.21613508e-02,  9.32378739e-01)
( 5.21607765e-02,  9.33132158e-01)
( 5.21601499e-02,  9.33894427e-01)
( 5.21598159e-02,  9.34665965e-01)
( 5.21593023e-02,  9.35446896e-01)
( 5.23836213e-02,  9.36409038e-01)
( 5.23795767e-02,  9.36856846e-01)
( 5.23798455e-02,  9.37303853e-01)
( 5.23800270e-02,  9.37754034e-01)
( 5.23802171e-02,  9.38207354e-01)
( 5.23802553e-02,  9.38663932e-01)
( 5.23803519e-02,  9.39124043e-01)
( 5.23803029e-02,  9.39587784e-01)
( 5.23804236e-02,  9.40055120e-01)
( 5.23807545e-02,  9.40526054e-01)
( 5.23808895e-02,  9.41000681e-01)
( 5.23809734e-02,  9.41479127e-01)
( 5.23810099e-02,  9.41961612e-01)
( 5.23809215e-02,  9.42447656e-01)
( 5.23809596e-02,  9.42937784e-01)
( 5.23809514e-02,  9.43432593e-01)
( 5.23807964e-02,  9.43931430e-01)
( 5.23805811e-02,  9.44434243e-01)
( 5.23803927e-02,  9.44941325e-01)
( 5.23801611e-02,  9.45452678e-01)
( 5.23799270e-02,  9.45969215e-01)
( 5.23800948e-02,  9.46490497e-01)
( 5.23803295e-02,  9.47016446e-01)
( 5.23800864e-02,  9.47547076e-01)
( 5.23800513e-02,  9.48082583e-01)
( 5.23799844e-02,  9.48623465e-01)
( 5.23800455e-02,  9.49169368e-01)
( 5.23798178e-02,  9.49720087e-01)
( 5.23792704e-02,  9.50276255e-01)
( 5.23788352e-02,  9.50838448e-01)
( 5.23790574e-02,  9.51407160e-01)
( 5.23792357e-02,  9.51981797e-01)
( 5.23798833e-02,  9.52561986e-01)
( 5.23801989e-02,  9.53148637e-01)
( 5.23799442e-02,  9.53741602e-01)
( 5.23800952e-02,  9.54340888e-01)
( 5.23804181e-02,  9.54946768e-01)
( 5.23807813e-02,  9.55558917e-01)
( 5.23812448e-02,  9.56178153e-01)
( 5.23817215e-02,  9.56804377e-01)
( 5.23819778e-02,  9.57436764e-01)
( 5.23825229e-02,  9.58076215e-01)
( 5.23835031e-02,  9.58723178e-01)
( 5.23847298e-02,  9.59378131e-01)
( 5.23857187e-02,  9.60040625e-01)
( 5.23866993e-02,  9.60710142e-01)
( 5.23879251e-02,  9.61388083e-01)
( 5.23898904e-02,  9.62073194e-01)
( 5.23917930e-02,  9.62765051e-01)
( 5.23935258e-02,  9.63464313e-01)
( 5.23952736e-02,  9.64171258e-01)
( 5.23972975e-02,  9.64885444e-01)
( 5.23988730e-02,  9.65607414e-01)
( 5.24009609e-02,  9.66338034e-01)
( 5.24025649e-02,  9.67076168e-01)
( 5.24042763e-02,  9.67822376e-01)
( 5.24061499e-02,  9.68576492e-01)
( 5.24081622e-02,  9.69339800e-01)
( 5.24096741e-02,  9.70113007e-01)
( 5.26283518e-02,  9.70847656e-01)
( 5.26293092e-02,  9.71293868e-01)
( 5.26310031e-02,  9.71743025e-01)
( 5.26325209e-02,  9.72195349e-01)
( 5.26337425e-02,  9.72650968e-01)
( 5.26352749e-02,  9.73110002e-01)
( 5.26367778e-02,  9.73572360e-01)
( 5.26382743e-02,  9.74038384e-01)
( 5.26397660e-02,  9.74508061e-01)
( 5.26412769e-02,  9.74981488e-01)
( 5.26426739e-02,  9.75458733e-01)
( 5.26441059e-02,  9.75939974e-01)
( 5.26458261e-02,  9.76425420e-01)
( 5.26474260e-02,  9.76914900e-01)
( 5.26488219e-02,  9.77408685e-01)
( 5.26502456e-02,  9.77906624e-01)
( 5.26516609e-02,  9.78408969e-01)
( 5.26527166e-02,  9.78915508e-01)
( 5.26539669e-02,  9.79426913e-01)
( 5.26554687e-02,  9.79942422e-01)
( 5.26571277e-02,  9.80462427e-01)
( 5.26587507e-02,  9.80986899e-01)
( 5.26602390e-02,  9.81516044e-01)
( 5.26617934e-02,  9.82049946e-01)
( 5.26634265e-02,  9.82588971e-01)
( 5.26651774e-02,  9.83132794e-01)
( 5.26670335e-02,  9.83682160e-01)
( 5.26686258e-02,  9.84236416e-01)
( 5.26697630e-02,  9.84795362e-01)
( 5.26712635e-02,  9.85359896e-01)
( 5.26729176e-02,  9.85930966e-01)
( 5.26747300e-02,  9.86508582e-01)
( 5.26765160e-02,  9.87093095e-01)
( 5.26781826e-02,  9.87683946e-01)
( 5.26797890e-02,  9.88280715e-01)
( 5.26816426e-02,  9.88883761e-01)
( 5.26840971e-02,  9.89492480e-01)
( 5.26865434e-02,  9.90107214e-01)
( 5.26888848e-02,  9.90729167e-01)
( 5.26911727e-02,  9.91358106e-01)
( 5.26931698e-02,  9.91993730e-01)
( 5.26953721e-02,  9.92636175e-01)
( 5.26978483e-02,  9.93284914e-01)
( 5.27008045e-02,  9.93940949e-01)
( 5.27039962e-02,  9.94604342e-01)
( 5.27073635e-02,  9.95275582e-01)
( 5.27106590e-02,  9.95954099e-01)
( 5.27140321e-02,  9.96641527e-01)
( 5.27172151e-02,  9.97336268e-01)
( 5.27208020e-02,  9.98037712e-01)
( 5.27244404e-02,  9.98746542e-01)
( 5.27275808e-02,  9.99464104e-01)
( 5.27307590e-02,  1.00018982e+00)
( 5.27348632e-02,  1.00092616e+00)
( 5.27384915e-02,  1.00167076e+00)
( 5.27418665e-02,  1.00242456e+00)
( 5.27455743e-02,  1.00318789e+00)
( 5.29733329e-02,  1.00397240e+00)
( 5.29749798e-02,  1.00440900e+00)
( 5.29776355e-02,  1.00484830e+00)
( 5.29802790e-02,  1.00529071e+00)
( 5.29829240e-02,  1.00573637e+00)
( 5.29856197e-02,  1.00618529e+00)
( 5.29882396e-02,  1.00663761e+00)
( 5.29908565e-02,  1.00709318e+00)
( 5.29934173e-02,  1.00755224e+00)
( 5.29960157e-02,  1.00801517e+00)
( 5.29986711e-02,  1.00848177e+00)
( 5.30014288e-02,  1.00895205e+00)
( 5.30041790e-02,  1.00942621e+00)
( 5.30068713e-02,  1.00990430e+00)
( 5.30095956e-02,  1.01038649e+00)
( 5.30121992e-02,  1.01087295e+00)
( 5.30146870e-02,  1.01136366e+00)
( 5.30173024e-02,  1.01185866e+00)
( 5.30199499e-02,  1.01235810e+00)
( 5.30224948e-02,  1.01286161e+00)
( 5.30248731e-02,  1.01336951e+00)
( 5.30274970e-02,  1.01388163e+00)
( 5.30300841e-02,  1.01439846e+00)
( 5.30327145e-02,  1.01491960e+00)
( 5.30355079e-02,  1.01544534e+00)
( 5.30382439e-02,  1.01597602e+00)
( 5.30409995e-02,  1.01651146e+00)
( 5.30437505e-02,  1.01705189e+00)
( 5.30466361e-02,  1.01759752e+00)
( 5.30493388e-02,  1.01814860e+00)
( 5.30519537e-02,  1.01870508e+00)
( 5.30546362e-02,  1.01926748e+00)
( 5.30575380e-02,  1.01983535e+00)
( 5.30599425e-02,  1.02040913e+00)
( 5.30623823e-02,  1.02098959e+00)
( 5.30654906e-02,  1.02157610e+00)
( 5.30685711e-02,  1.02216909e+00)
( 5.30714295e-02,  1.02276851e+00)
( 5.30746633e-02,  1.02337459e+00)
( 5.30778393e-02,  1.02398723e+00)
( 5.30814166e-02,  1.02460642e+00)
( 5.30844122e-02,  1.02523282e+00)
( 5.30879438e-02,  1.02586560e+00)
( 5.30916863e-02,  1.02650355e+00)
( 5.30957682e-02,  1.02714858e+00)
( 5.30998082e-02,  1.02780063e+00)
( 5.31039731e-02,  1.02846085e+00)
( 5.31079517e-02,  1.02912861e+00)
( 5.31122685e-02,  1.02980461e+00)
( 5.31165332e-02,  1.03048808e+00)
( 5.31208168e-02,  1.03118028e+00)
( 5.31250950e-02,  1.03188076e+00)
( 5.31299196e-02,  1.03258849e+00)
( 5.31344083e-02,  1.03330370e+00)
( 5.31390555e-02,  1.03402669e+00)
( 5.31436659e-02,  1.03475753e+00)
( 5.31480973e-02,  1.03549789e+00)
( 5.31529792e-02,  1.03624717e+00)
( 5.34154103e-02,  1.03713125e+00)
( 5.34160483e-02,  1.03755629e+00)
( 5.34196775e-02,  1.03798402e+00)
( 5.34232334e-02,  1.03841485e+00)
( 5.34267650e-02,  1.03884878e+00)
( 5.34304425e-02,  1.03928579e+00)
( 5.34340161e-02,  1.03972598e+00)
( 5.34376778e-02,  1.04016963e+00)
( 5.34414633e-02,  1.04061667e+00)
( 5.34450111e-02,  1.04106699e+00)
( 5.34485753e-02,  1.04152041e+00)
( 5.34523266e-02,  1.04197770e+00)
( 5.34560238e-02,  1.04243860e+00)
( 5.34598684e-02,  1.04290325e+00)
( 5.34634860e-02,  1.04337179e+00)
( 5.34671276e-02,  1.04384416e+00)
( 5.34708892e-02,  1.04432003e+00)
( 5.34748475e-02,  1.04479989e+00)
( 5.34784818e-02,  1.04528367e+00)
( 5.34822341e-02,  1.04577177e+00)
( 5.34860763e-02,  1.04626403e+00)
( 5.34898925e-02,  1.04676077e+00)
( 5.34936811e-02,  1.04726177e+00)
( 5.34976321e-02,  1.04776685e+00)
( 5.35013458e-02,  1.04827612e+00)
( 5.35049315e-02,  1.04879027e+00)
( 5.35086802e-02,  1.04930887e+00)
( 5.35124570e-02,  1.04983257e+00)
( 5.35162865e-02,  1.05036047e+00)
( 5.35201750e-02,  1.05089295e+00)
( 5.35239444e-02,  1.05143010e+00)
( 5.35273792e-02,  1.05197318e+00)
( 5.35308758e-02,  1.05252140e+00)
( 5.35346237e-02,  1.05307483e+00)
( 5.35385118e-02,  1.05363399e+00)
( 5.35425430e-02,  1.05419872e+00)
( 5.35466301e-02,  1.05476904e+00)
( 5.35499887e-02,  1.05534588e+00)
( 5.35533149e-02,  1.05592936e+00)
( 5.35575055e-02,  1.05651871e+00)
( 5.35616224e-02,  1.05711434e+00)
( 5.35658787e-02,  1.05771612e+00)
( 5.35702998e-02,  1.05832414e+00)
( 5.35747074e-02,  1.05893948e+00)
( 5.35792210e-02,  1.05956100e+00)
( 5.35840272e-02,  1.06018937e+00)
( 5.35888703e-02,  1.06082397e+00)
( 5.35938828e-02,  1.06146573e+00)
( 5.35988024e-02,  1.06211508e+00)
( 5.36038361e-02,  1.06277234e+00)
( 5.36087505e-02,  1.06343674e+00)
( 5.36138938e-02,  1.06410847e+00)
( 5.36193920e-02,  1.06478715e+00)
( 5.36246214e-02,  1.06547320e+00)
( 5.36297720e-02,  1.06616751e+00)
( 5.36352490e-02,  1.06686975e+00)
( 5.36411366e-02,  1.06758078e+00)
( 5.36472874e-02,  1.06830021e+00)
( 5.36529555e-02,  1.06902778e+00)
( 5.39326654e-02,  1.06988097e+00)
( 5.39320802e-02,  1.07030232e+00)
( 5.39362180e-02,  1.07072606e+00)
( 5.39404138e-02,  1.07115311e+00)
( 5.39448188e-02,  1.07158317e+00)
( 5.39492290e-02,  1.07201640e+00)
( 5.39537003e-02,  1.07245273e+00)
( 5.39582370e-02,  1.07289219e+00)
( 5.39627588e-02,  1.07333494e+00)
( 5.39672734e-02,  1.07378090e+00)
( 5.39718150e-02,  1.07423041e+00)
( 5.39764168e-02,  1.07468341e+00)
( 5.39810561e-02,  1.07513995e+00)
( 5.39854900e-02,  1.07560018e+00)
( 5.39900030e-02,  1.07606411e+00)
( 5.39946028e-02,  1.07653190e+00)
( 5.39992079e-02,  1.07700333e+00)
( 5.40037175e-02,  1.07747877e+00)
( 5.40085227e-02,  1.07795858e+00)
( 5.40131966e-02,  1.07844222e+00)
( 5.40179075e-02,  1.07893018e+00)
( 5.40226096e-02,  1.07942228e+00)
( 5.40274031e-02,  1.07991901e+00)
( 5.40321124e-02,  1.08041991e+00)
( 5.40367932e-02,  1.08092496e+00)
( 5.40412798e-02,  1.08143473e+00)
( 5.40458092e-02,  1.08194893e+00)
( 5.40504059e-02,  1.08246716e+00)
( 5.40550245e-02,  1.08299009e+00)
( 5.40594706e-02,  1.08351771e+00)
( 5.40640104e-02,  1.08405062e+00)
( 5.40682003e-02,  1.08458931e+00)
( 5.40724988e-02,  1.08513280e+00)
( 5.40769446e-02,  1.08568153e+00)
( 5.40813309e-02,  1.08623536e+00)
( 5.40859002e-02,  1.08679483e+00)
( 5.40906073e-02,  1.08735992e+00)
( 5.40952950e-02,  1.08793118e+00)
( 5.41001529e-02,  1.08850750e+00)
( 5.41050652e-02,  1.08908989e+00)
( 5.41100486e-02,  1.08967823e+00)
( 5.41148237e-02,  1.09027274e+00)
( 5.41200876e-02,  1.09087249e+00)
( 5.41251447e-02,  1.09147838e+00)
( 5.41303381e-02,  1.09209039e+00)
( 5.41354767e-02,  1.09270907e+00)
( 5.41408413e-02,  1.09333423e+00)
( 5.41469122e-02,  1.09396697e+00)
( 5.41534871e-02,  1.09460807e+00)
( 5.41600277e-02,  1.09525625e+00)
( 5.41662771e-02,  1.09591066e+00)
( 5.41725086e-02,  1.09657213e+00)
( 5.41786756e-02,  1.09724068e+00)
( 5.41855166e-02,  1.09791626e+00)
( 5.41920719e-02,  1.09859975e+00)
( 5.41989678e-02,  1.09929053e+00)
( 5.42059004e-02,  1.09998984e+00)
( 5.42139369e-02,  1.10069804e+00)
( 5.42223411e-02,  1.10141567e+00)
( 5.45224018e-02,  1.10212577e+00)
( 5.45267948e-02,  1.10254795e+00)
( 5.45321381e-02,  1.10297271e+00)
( 5.45374112e-02,  1.10340063e+00)
( 5.45427816e-02,  1.10383182e+00)
( 5.45482047e-02,  1.10426628e+00)
( 5.45536544e-02,  1.10470402e+00)
( 5.45590979e-02,  1.10514529e+00)
( 5.45647060e-02,  1.10559011e+00)
( 5.45703223e-02,  1.10603860e+00)
( 5.45761225e-02,  1.10649089e+00)
( 5.45819160e-02,  1.10694690e+00)
( 5.45877350e-02,  1.10740695e+00)
( 5.45935713e-02,  1.10787070e+00)
( 5.45995880e-02,  1.10833845e+00)
( 5.46056458e-02,  1.10881018e+00)
( 5.46115673e-02,  1.10928596e+00)
( 5.46175252e-02,  1.10976584e+00)
( 5.46233448e-02,  1.11024990e+00)
( 5.46290917e-02,  1.11073823e+00)
( 5.46349755e-02,  1.11123118e+00)
( 5.46405182e-02,  1.11172851e+00)
( 5.46460783e-02,  1.11223031e+00)
( 5.46518102e-02,  1.11273639e+00)
( 5.46576948e-02,  1.11324685e+00)
( 5.46634819e-02,  1.11376198e+00)
( 5.46692233e-02,  1.11428184e+00)
( 5.46747216e-02,  1.11480687e+00)
( 5.46802972e-02,  1.11533667e+00)
( 5.46861448e-02,  1.11587145e+00)
( 5.46918920e-02,  1.11641139e+00)
( 5.46977236e-02,  1.11695636e+00)
( 5.47034957e-02,  1.11750657e+00)
( 5.47096319e-02,  1.11806249e+00)
( 5.47158331e-02,  1.11862377e+00)
( 5.47222554e-02,  1.11919032e+00)
( 5.47283240e-02,  1.11976249e+00)
( 5.47348201e-02,  1.12034025e+00)
( 5.47415299e-02,  1.12092407e+00)
( 5.47480802e-02,  1.12151412e+00)
( 5.47548308e-02,  1.12211023e+00)
( 5.47618667e-02,  1.12271232e+00)
( 5.47690070e-02,  1.12332048e+00)
( 5.47764546e-02,  1.12393490e+00)
( 5.47838824e-02,  1.12455616e+00)
( 5.47916228e-02,  1.12518420e+00)
( 5.47991008e-02,  1.12581950e+00)
( 5.48068189e-02,  1.12646242e+00)
( 5.48151486e-02,  1.12711236e+00)
( 5.48237905e-02,  1.12776982e+00)
( 5.48326671e-02,  1.12843443e+00)
( 5.48416995e-02,  1.12910618e+00)
( 5.48505349e-02,  1.12978448e+00)
( 5.48595221e-02,  1.13046989e+00)
( 5.48687875e-02,  1.13116292e+00)
( 5.51876366e-02,  1.13196191e+00)
( 5.51894621e-02,  1.13236703e+00)
( 5.51963016e-02,  1.13277454e+00)
( 5.52025332e-02,  1.13318449e+00)
( 5.52086838e-02,  1.13359749e+00)
( 5.52148950e-02,  1.13401363e+00)
( 5.52212881e-02,  1.13443300e+00)
( 5.52276409e-02,  1.13485546e+00)
( 5.52340580e-02,  1.13528113e+00)
( 5.52406219e-02,  1.13571020e+00)
( 5.52472389e-02,  1.13614266e+00)
( 5.52540625e-02,  1.13657880e+00)
( 5.52609095e-02,  1.13701859e+00)
( 5.52676570e-02,  1.13746183e+00)
( 5.52744821e-02,  1.13790878e+00)
( 5.52814755e-02,  1.13835972e+00)
( 5.52884015e-02,  1.13881433e+00)
( 5.52955844e-02,  1.13927294e+00)
( 5.53028176e-02,  1.13973554e+00)
( 5.53096476e-02,  1.14020217e+00)
( 5.53167515e-02,  1.14067295e+00)
( 5.53240494e-02,  1.14114793e+00)
( 5.53313310e-02,  1.14162716e+00)
( 5.53386166e-02,  1.14211089e+00)
( 5.53458671e-02,  1.14259867e+00)
( 5.53532385e-02,  1.14309087e+00)
( 5.53605903e-02,  1.14358748e+00)
( 5.53676612e-02,  1.14408859e+00)
( 5.53751288e-02,  1.14459418e+00)
( 5.53828210e-02,  1.14510434e+00)
( 5.53902132e-02,  1.14561914e+00)
( 5.53975908e-02,  1.14613890e+00)
( 5.54047473e-02,  1.14666369e+00)
( 5.54121474e-02,  1.14719336e+00)
( 5.54198870e-02,  1.14772806e+00)
( 5.54275746e-02,  1.14826748e+00)
( 5.54356282e-02,  1.14881196e+00)
( 5.54433983e-02,  1.14936160e+00)
( 5.54518593e-02,  1.14991661e+00)
( 5.54604023e-02,  1.15047746e+00)
( 5.54688772e-02,  1.15104424e+00)
( 5.54773328e-02,  1.15161670e+00)
( 5.54862974e-02,  1.15219493e+00)
( 5.54952061e-02,  1.15277914e+00)
( 5.55039928e-02,  1.15336887e+00)
( 5.55133306e-02,  1.15396467e+00)
( 5.55226825e-02,  1.15456654e+00)
( 5.55323805e-02,  1.15517518e+00)
( 5.55420126e-02,  1.15579085e+00)
( 5.55518403e-02,  1.15641393e+00)
( 5.55628634e-02,  1.15704351e+00)
( 5.55740930e-02,  1.15767975e+00)
( 5.55852046e-02,  1.15832313e+00)
( 5.55963728e-02,  1.15897339e+00)
( 5.56075407e-02,  1.15963164e+00)
( 5.56194248e-02,  1.16029656e+00)
( 5.56316546e-02,  1.16096888e+00)
( 5.59191475e-02,  1.16177567e+00)
( 5.59202990e-02,  1.16217150e+00)
( 5.59276189e-02,  1.16256968e+00)
( 5.59348874e-02,  1.16297074e+00)
( 5.59418743e-02,  1.16337458e+00)
( 5.59489339e-02,  1.16378146e+00)
( 5.59559653e-02,  1.16419141e+00)
( 5.59630686e-02,  1.16460443e+00)
( 5.59702944e-02,  1.16502069e+00)
( 5.59775815e-02,  1.16544024e+00)
( 5.59850464e-02,  1.16586331e+00)
( 5.59923663e-02,  1.16628976e+00)
( 5.60000090e-02,  1.16672008e+00)
( 5.60077333e-02,  1.16715386e+00)
( 5.60154852e-02,  1.16759120e+00)
( 5.60232799e-02,  1.16803235e+00)
( 5.60311350e-02,  1.16847719e+00)
( 5.60389203e-02,  1.16892595e+00)
( 5.60469428e-02,  1.16937876e+00)
( 5.60552765e-02,  1.16983541e+00)
( 5.60634517e-02,  1.17029593e+00)
( 5.60715515e-02,  1.17076076e+00)
( 5.60800470e-02,  1.17122953e+00)
( 5.60882464e-02,  1.17170225e+00)
( 5.60964820e-02,  1.17217935e+00)
( 5.61047894e-02,  1.17266086e+00)
( 5.61131434e-02,  1.17314691e+00)
( 5.61214757e-02,  1.17363741e+00)
( 5.61297086e-02,  1.17413222e+00)
( 5.61379414e-02,  1.17463142e+00)
( 5.61459961e-02,  1.17513522e+00)
( 5.61542655e-02,  1.17564393e+00)
( 5.61625301e-02,  1.17615702e+00)
( 5.61709284e-02,  1.17667482e+00)
( 5.61795975e-02,  1.17719746e+00)
( 5.61883138e-02,  1.17772523e+00)
( 5.61967892e-02,  1.17825814e+00)
( 5.62054511e-02,  1.17879590e+00)
( 5.62139075e-02,  1.17933901e+00)
( 5.62229990e-02,  1.17988741e+00)
( 5.62320345e-02,  1.18044131e+00)
( 5.62417600e-02,  1.18100051e+00)
( 5.62513211e-02,  1.18156508e+00)
( 5.62608665e-02,  1.18213557e+00)
( 5.62703814e-02,  1.18271185e+00)
( 5.62799857e-02,  1.18329377e+00)
( 5.62897778e-02,  1.18388215e+00)
( 5.63000859e-02,  1.18447703e+00)
( 5.63104793e-02,  1.18507818e+00)
( 5.63215205e-02,  1.18568576e+00)
( 5.63329672e-02,  1.18629989e+00)
( 5.63441906e-02,  1.18692036e+00)
( 5.63556889e-02,  1.18754811e+00)
( 5.63675898e-02,  1.18818300e+00)
( 5.63795197e-02,  1.18882565e+00)
( 5.63921215e-02,  1.18947498e+00)
( 5.64045184e-02,  1.19013221e+00)
( 5.64173797e-02,  1.19079752e+00)
( 5.67279897e-02,  1.19152340e+00)
( 5.67343073e-02,  1.19190828e+00)
( 5.67422364e-02,  1.19229563e+00)
( 5.67501959e-02,  1.19268580e+00)
( 5.67580997e-02,  1.19307877e+00)
( 5.67658829e-02,  1.19347475e+00)
( 5.67734685e-02,  1.19387382e+00)
( 5.67815321e-02,  1.19427594e+00)
( 5.67897168e-02,  1.19468117e+00)
( 5.67976252e-02,  1.19508937e+00)
( 5.68055909e-02,  1.19550103e+00)
( 5.68138331e-02,  1.19591612e+00)
( 5.68222469e-02,  1.19633465e+00)
( 5.68307409e-02,  1.19675673e+00)
( 5.68391701e-02,  1.19718217e+00)
( 5.68477342e-02,  1.19761132e+00)
( 5.68565039e-02,  1.19804419e+00)
( 5.68651612e-02,  1.19848099e+00)
( 5.68739007e-02,  1.19892133e+00)
( 5.68827649e-02,  1.19936561e+00)
( 5.68919703e-02,  1.19981395e+00)
( 5.69011565e-02,  1.20026618e+00)
( 5.69104895e-02,  1.20072252e+00)
( 5.69201303e-02,  1.20118280e+00)
( 5.69296269e-02,  1.20164746e+00)
( 5.69391795e-02,  1.20211645e+00)
( 5.69487591e-02,  1.20258955e+00)
( 5.69582132e-02,  1.20306719e+00)
( 5.69676369e-02,  1.20354958e+00)
( 5.69773522e-02,  1.20403635e+00)
( 5.69873255e-02,  1.20452758e+00)
( 5.69972640e-02,  1.20502325e+00)
( 5.70068390e-02,  1.20552355e+00)
( 5.70165319e-02,  1.20602827e+00)
( 5.70265034e-02,  1.20653792e+00)
( 5.70360733e-02,  1.20705226e+00)
( 5.70458285e-02,  1.20757173e+00)
( 5.70554549e-02,  1.20809595e+00)
( 5.70656764e-02,  1.20862455e+00)
( 5.70758687e-02,  1.20915851e+00)
( 5.70857094e-02,  1.20969767e+00)
( 5.70958277e-02,  1.21024241e+00)
( 5.71064820e-02,  1.21079241e+00)
( 5.71175567e-02,  1.21134821e+00)
( 5.71281853e-02,  1.21190901e+00)
( 5.71388934e-02,  1.21247582e+00)
( 5.71503732e-02,  1.21304903e+00)
( 5.71617936e-02,  1.21362797e+00)
( 5.71731521e-02,  1.21421360e+00)
( 5.71848548e-02,  1.21480533e+00)
( 5.71968775e-02,  1.21540329e+00)
( 5.72097274e-02,  1.21600761e+00)
( 5.72226978e-02,  1.21661882e+00)
( 5.72358630e-02,  1.21723692e+00)
( 5.72495093e-02,  1.21786161e+00)
( 5.72637228e-02,  1.21849434e+00)
( 5.72782997e-02,  1.21913401e+00)
( 5.72926888e-02,  1.21978145e+00)
( 5.75949836e-02,  1.22046825e+00)
( 5.76025112e-02,  1.22084604e+00)
( 5.76112537e-02,  1.22122592e+00)
( 5.76199253e-02,  1.22160833e+00)
( 5.76286723e-02,  1.22199349e+00)
( 5.76374944e-02,  1.22238156e+00)
( 5.76465231e-02,  1.22277250e+00)
( 5.76554889e-02,  1.22316633e+00)
( 5.76643684e-02,  1.22356315e+00)
( 5.76732183e-02,  1.22396291e+00)
( 5.76824121e-02,  1.22436585e+00)
( 5.76918227e-02,  1.22477196e+00)
( 5.77010852e-02,  1.22518160e+00)
( 5.77106078e-02,  1.22559462e+00)
( 5.77203839e-02,  1.22601086e+00)
( 5.77297386e-02,  1.22643060e+00)
( 5.77397221e-02,  1.22685402e+00)
( 5.77494627e-02,  1.22728073e+00)
( 5.77592941e-02,  1.22771125e+00)
( 5.77693190e-02,  1.22814567e+00)
( 5.77795837e-02,  1.22858376e+00)
( 5.77901125e-02,  1.22902566e+00)
( 5.78004668e-02,  1.22947122e+00)
( 5.78107312e-02,  1.22992096e+00)
( 5.78205286e-02,  1.23037481e+00)
( 5.78308168e-02,  1.23083256e+00)
( 5.78411251e-02,  1.23129488e+00)
( 5.78521152e-02,  1.23176157e+00)
( 5.78627835e-02,  1.23223237e+00)
( 5.78737641e-02,  1.23270775e+00)
( 5.78846416e-02,  1.23318778e+00)
( 5.78955813e-02,  1.23367252e+00)
( 5.79062500e-02,  1.23416208e+00)
( 5.79173001e-02,  1.23465667e+00)
( 5.79282339e-02,  1.23515556e+00)
( 5.79391229e-02,  1.23565917e+00)
( 5.79499700e-02,  1.23616730e+00)
( 5.79609067e-02,  1.23668021e+00)
( 5.79722474e-02,  1.23719823e+00)
( 5.79837323e-02,  1.23772097e+00)
( 5.79949750e-02,  1.23824888e+00)
( 5.80064224e-02,  1.23878206e+00)
( 5.80180105e-02,  1.23932001e+00)
( 5.80295973e-02,  1.23986275e+00)
( 5.80413126e-02,  1.24041105e+00)
( 5.80536690e-02,  1.24096483e+00)
( 5.80658549e-02,  1.24152445e+00)
( 5.80781826e-02,  1.24208930e+00)
( 5.80906905e-02,  1.24265972e+00)
( 5.81033195e-02,  1.24323660e+00)
( 5.81160746e-02,  1.24381988e+00)
( 5.81296364e-02,  1.24440904e+00)
( 5.81431556e-02,  1.24500431e+00)
( 5.81569714e-02,  1.24560662e+00)
( 5.81711250e-02,  1.24621546e+00)
( 5.81855072e-02,  1.24683066e+00)
( 5.82002822e-02,  1.24745259e+00)
( 5.82152593e-02,  1.24808162e+00)
( 5.82304660e-02,  1.24871863e+00)
( 5.85514489e-02,  1.24941336e+00)
( 5.85589025e-02,  1.24977526e+00)
( 5.85681097e-02,  1.25013929e+00)
( 5.85774096e-02,  1.25050588e+00)
( 5.85868388e-02,  1.25087500e+00)
( 5.85962164e-02,  1.25124672e+00)
( 5.86056948e-02,  1.25162107e+00)
( 5.86150910e-02,  1.25199810e+00)
( 5.86247139e-02,  1.25237783e+00)
( 5.86344542e-02,  1.25276029e+00)
( 5.86441799e-02,  1.25314567e+00)
( 5.86537569e-02,  1.25353394e+00)
( 5.86635445e-02,  1.25392517e+00)
( 5.86734964e-02,  1.25431946e+00)
( 5.86836371e-02,  1.25471681e+00)
( 5.86940475e-02,  1.25511736e+00)
( 5.87042546e-02,  1.25552090e+00)
( 5.87148021e-02,  1.25592781e+00)
( 5.87258448e-02,  1.25633806e+00)
( 5.87365896e-02,  1.25675175e+00)
( 5.87473940e-02,  1.25716893e+00)
( 5.87582950e-02,  1.25758953e+00)
( 5.87693438e-02,  1.25801359e+00)
( 5.87806017e-02,  1.25844141e+00)
( 5.87920634e-02,  1.25887302e+00)
( 5.88035739e-02,  1.25930847e+00)
( 5.88151504e-02,  1.25974766e+00)
( 5.88266752e-02,  1.26019051e+00)
( 5.88382843e-02,  1.26063740e+00)
( 5.88502532e-02,  1.26108868e+00)
( 5.88622086e-02,  1.26154427e+00)
( 5.88744210e-02,  1.26200403e+00)
( 5.88865593e-02,  1.26246814e+00)
( 5.88988275e-02,  1.26293684e+00)
( 5.89111825e-02,  1.26340994e+00)
( 5.89232553e-02,  1.26388729e+00)
( 5.89355268e-02,  1.26436903e+00)
( 5.89479287e-02,  1.26485554e+00)
( 5.89606538e-02,  1.26534684e+00)
( 5.89728995e-02,  1.26584275e+00)
( 5.89855223e-02,  1.26634379e+00)
( 5.89982823e-02,  1.26684949e+00)
( 5.90106423e-02,  1.26735966e+00)
( 5.90234297e-02,  1.26787471e+00)
( 5.90363399e-02,  1.26839468e+00)
( 5.90489346e-02,  1.26891961e+00)
( 5.90616114e-02,  1.26944958e+00)
( 5.90746786e-02,  1.26998479e+00)
( 5.90880877e-02,  1.27052558e+00)
( 5.91017996e-02,  1.27107141e+00)
( 5.91158153e-02,  1.27162240e+00)
( 5.91300062e-02,  1.27217971e+00)
( 5.91445937e-02,  1.27274282e+00)
( 5.91593923e-02,  1.27331095e+00)
( 5.91740686e-02,  1.27388519e+00)
( 5.91891306e-02,  1.27446490e+00)
( 5.92046950e-02,  1.27505079e+00)
( 5.92204016e-02,  1.27564295e+00)
( 5.92362708e-02,  1.27624274e+00)
( 5.92520416e-02,  1.27684870e+00)
( 5.92687768e-02,  1.27746086e+00)
( 5.95773392e-02,  1.27821916e+00)
( 5.95814779e-02,  1.27857459e+00)
( 5.95913378e-02,  1.27893084e+00)
( 5.96013122e-02,  1.27928925e+00)
( 5.96114345e-02,  1.27965009e+00)
( 5.96215020e-02,  1.28001340e+00)
( 5.96316526e-02,  1.28037929e+00)
( 5.96418115e-02,  1.28074770e+00)
( 5.96521852e-02,  1.28111873e+00)
( 5.96625580e-02,  1.28149252e+00)
( 5.96730872e-02,  1.28186900e+00)
( 5.96834607e-02,  1.28224821e+00)
( 5.96939693e-02,  1.28263028e+00)
( 5.97044961e-02,  1.28301514e+00)
( 5.97154268e-02,  1.28340310e+00)
( 5.97261874e-02,  1.28379397e+00)
( 5.97374986e-02,  1.28418794e+00)
( 5.97486072e-02,  1.28458509e+00)
( 5.97599392e-02,  1.28498532e+00)
( 5.97713152e-02,  1.28538886e+00)
( 5.97829970e-02,  1.28579574e+00)
( 5.97945687e-02,  1.28620596e+00)
( 5.98063376e-02,  1.28661970e+00)
( 5.98181971e-02,  1.28703680e+00)
( 5.98302156e-02,  1.28745750e+00)
( 5.98420768e-02,  1.28788165e+00)
( 5.98543430e-02,  1.28830954e+00)
( 5.98664616e-02,  1.28874115e+00)
( 5.98790260e-02,  1.28917653e+00)
( 5.98913951e-02,  1.28961562e+00)
( 5.99038474e-02,  1.29005865e+00)
( 5.99164830e-02,  1.29050546e+00)
( 5.99294077e-02,  1.29095644e+00)
( 5.99426582e-02,  1.29141133e+00)
( 5.99557750e-02,  1.29187069e+00)
( 5.99689615e-02,  1.29233404e+00)
( 5.99825212e-02,  1.29280173e+00)
( 5.99958952e-02,  1.29327369e+00)
( 6.00093191e-02,  1.29375000e+00)
( 6.00225333e-02,  1.29423086e+00)
( 6.00362008e-02,  1.29471609e+00)
( 6.00495529e-02,  1.29520557e+00)
( 6.00629991e-02,  1.29569974e+00)
( 6.00764779e-02,  1.29619839e+00)
( 6.00900944e-02,  1.29670183e+00)
( 6.01032019e-02,  1.29720947e+00)
( 6.01168619e-02,  1.29772194e+00)
( 6.01303598e-02,  1.29823943e+00)
( 6.01444047e-02,  1.29876199e+00)
( 6.01584149e-02,  1.29928970e+00)
( 6.01729031e-02,  1.29982224e+00)
( 6.01871090e-02,  1.30036007e+00)
( 6.02022502e-02,  1.30090332e+00)
( 6.02174601e-02,  1.30145184e+00)
( 6.02328663e-02,  1.30200583e+00)
( 6.02476042e-02,  1.30256587e+00)
( 6.02628048e-02,  1.30313159e+00)
( 6.02781559e-02,  1.30370349e+00)
( 6.02941016e-02,  1.30428099e+00)
( 6.03104155e-02,  1.30486421e+00)
( 6.03269249e-02,  1.30545348e+00)
( 6.03432924e-02,  1.30604953e+00)
( 6.03604271e-02,  1.30665268e+00)
( 6.07057224e-02,  1.30750021e+00)
( 6.07092200e-02,  1.30784003e+00)
( 6.07196299e-02,  1.30818084e+00)
( 6.07302484e-02,  1.30852373e+00)
( 6.07408729e-02,  1.30886879e+00)
( 6.07515326e-02,  1.30921614e+00)
( 6.07623476e-02,  1.30956579e+00)
( 6.07731502e-02,  1.30991784e+00)
( 6.07840430e-02,  1.31027228e+00)
( 6.07949518e-02,  1.31062913e+00)
( 6.08059465e-02,  1.31098859e+00)
( 6.08170933e-02,  1.31135054e+00)
( 6.08283140e-02,  1.31171497e+00)
( 6.08396514e-02,  1.31208204e+00)
( 6.08509657e-02,  1.31245187e+00)
( 6.08625252e-02,  1.31282443e+00)
( 6.08741628e-02,  1.31319978e+00)
( 6.08857550e-02,  1.31357810e+00)
( 6.08976599e-02,  1.31395941e+00)
( 6.09096229e-02,  1.31434353e+00)
( 6.09215933e-02,  1.31473068e+00)
( 6.09337238e-02,  1.31512076e+00)
( 6.09459621e-02,  1.31551406e+00)
( 6.09583778e-02,  1.31591071e+00)
( 6.09707866e-02,  1.31631053e+00)
( 6.09835098e-02,  1.31671359e+00)
( 6.09962616e-02,  1.31711979e+00)
( 6.10092135e-02,  1.31752957e+00)
( 6.10224522e-02,  1.31794297e+00)
( 6.10359835e-02,  1.31835978e+00)
( 6.10491770e-02,  1.31878027e+00)
( 6.10627508e-02,  1.31920433e+00)
( 6.10764794e-02,  1.31963187e+00)
( 6.10903334e-02,  1.32006337e+00)
( 6.11045272e-02,  1.32049873e+00)
( 6.11187001e-02,  1.32093801e+00)
( 6.11329748e-02,  1.32138145e+00)
( 6.11473217e-02,  1.32182866e+00)
( 6.11618899e-02,  1.32228013e+00)
( 6.11764777e-02,  1.32273565e+00)
( 6.11908883e-02,  1.32319563e+00)
( 6.12055747e-02,  1.32365966e+00)
( 6.12206565e-02,  1.32412829e+00)
( 6.12354702e-02,  1.32460113e+00)
( 6.12504922e-02,  1.32507815e+00)
( 6.12654506e-02,  1.32556002e+00)
( 6.12805428e-02,  1.32604702e+00)
( 6.12955734e-02,  1.32653776e+00)
( 6.13107098e-02,  1.32703335e+00)
( 6.13260326e-02,  1.32753363e+00)
( 6.13413319e-02,  1.32803845e+00)
( 6.13568564e-02,  1.32854789e+00)
( 6.13727395e-02,  1.32906215e+00)
( 6.13884951e-02,  1.32958124e+00)
( 6.14043815e-02,  1.33010587e+00)
( 6.14207542e-02,  1.33063541e+00)
( 6.14369019e-02,  1.33117031e+00)
( 6.14532556e-02,  1.33171055e+00)
( 6.14698210e-02,  1.33225598e+00)
( 6.14869780e-02,  1.33280670e+00)
( 6.15041925e-02,  1.33336328e+00)
( 6.15218730e-02,  1.33392452e+00)
( 6.15398075e-02,  1.33449149e+00)
( 6.15581678e-02,  1.33506485e+00)
( 6.15764392e-02,  1.33564465e+00)
( 6.15950766e-02,  1.33623134e+00)
( 6.19085872e-02,  1.33689704e+00)
( 6.19187332e-02,  1.33722816e+00)
( 6.19301463e-02,  1.33756119e+00)
( 6.19415492e-02,  1.33789621e+00)
( 6.19529587e-02,  1.33823337e+00)
( 6.19644950e-02,  1.33857274e+00)
( 6.19761639e-02,  1.33891452e+00)
( 6.19878434e-02,  1.33925841e+00)
( 6.19995579e-02,  1.33960469e+00)
( 6.20113760e-02,  1.33995329e+00)
( 6.20232455e-02,  1.34030426e+00)
( 6.20352328e-02,  1.34065772e+00)
( 6.20471815e-02,  1.34101361e+00)
( 6.20593178e-02,  1.34137211e+00)
( 6.20716731e-02,  1.34173331e+00)
( 6.20840231e-02,  1.34209709e+00)
( 6.20965397e-02,  1.34246357e+00)
( 6.21090533e-02,  1.34283277e+00)
( 6.21217410e-02,  1.34320468e+00)
( 6.21344905e-02,  1.34357950e+00)
( 6.21472196e-02,  1.34395723e+00)
( 6.21601239e-02,  1.34433800e+00)
( 6.21730347e-02,  1.34472199e+00)
( 6.21860556e-02,  1.34510931e+00)
( 6.21993856e-02,  1.34549973e+00)
( 6.22129598e-02,  1.34589333e+00)
( 6.22266045e-02,  1.34629009e+00)
( 6.22404789e-02,  1.34669000e+00)
( 6.22544196e-02,  1.34709331e+00)
( 6.22686471e-02,  1.34749988e+00)
( 6.22830298e-02,  1.34790984e+00)
( 6.22972507e-02,  1.34832347e+00)
( 6.23119886e-02,  1.34874069e+00)
( 6.23268843e-02,  1.34916142e+00)
( 6.23418255e-02,  1.34958582e+00)
( 6.23569945e-02,  1.35001382e+00)
( 6.23722924e-02,  1.35044561e+00)
( 6.23874791e-02,  1.35088090e+00)
( 6.24027790e-02,  1.35132023e+00)
( 6.24180410e-02,  1.35176313e+00)
( 6.24334184e-02,  1.35221013e+00)
( 6.24488536e-02,  1.35266147e+00)
( 6.24644942e-02,  1.35311708e+00)
( 6.24803189e-02,  1.35357682e+00)
( 6.24966230e-02,  1.35404072e+00)
( 6.25127749e-02,  1.35450854e+00)
( 6.25289963e-02,  1.35498085e+00)
( 6.25453527e-02,  1.35545764e+00)
( 6.25617700e-02,  1.35593879e+00)
( 6.25782208e-02,  1.35642425e+00)
( 6.25949486e-02,  1.35691425e+00)
( 6.26114458e-02,  1.35740912e+00)
( 6.26277854e-02,  1.35790827e+00)
( 6.26440094e-02,  1.35841215e+00)
( 6.26609139e-02,  1.35892110e+00)
( 6.26778492e-02,  1.35943430e+00)
( 6.26944752e-02,  1.35995256e+00)
( 6.27115164e-02,  1.36047573e+00)
( 6.27289588e-02,  1.36100383e+00)
( 6.27466131e-02,  1.36153710e+00)
( 6.27644550e-02,  1.36207566e+00)
( 6.27821773e-02,  1.36261989e+00)
( 6.28005975e-02,  1.36316896e+00)
( 6.28192277e-02,  1.36372342e+00)
( 6.28383030e-02,  1.36428365e+00)
( 6.28575020e-02,  1.36484955e+00)
( 6.31964597e-02,  1.36563855e+00)
( 6.31999152e-02,  1.36595776e+00)
( 6.32115760e-02,  1.36627812e+00)
( 6.32234117e-02,  1.36660036e+00)
( 6.32353070e-02,  1.36692457e+00)
( 6.32473058e-02,  1.36725086e+00)
( 6.32592904e-02,  1.36757917e+00)
( 6.32714071e-02,  1.36790957e+00)
( 6.32835043e-02,  1.36824209e+00)
( 6.32957230e-02,  1.36857686e+00)
( 6.33080799e-02,  1.36891382e+00)
( 6.33205718e-02,  1.36925313e+00)
( 6.33329725e-02,  1.36959463e+00)
( 6.33454522e-02,  1.36993851e+00)
( 6.33581743e-02,  1.37028482e+00)
( 6.33708119e-02,  1.37063351e+00)
( 6.33836325e-02,  1.37098480e+00)
( 6.33964964e-02,  1.37133864e+00)
( 6.34095773e-02,  1.37169502e+00)
( 6.34229558e-02,  1.37205407e+00)
( 6.34362569e-02,  1.37241583e+00)
( 6.34495031e-02,  1.37278026e+00)
( 6.34629981e-02,  1.37314744e+00)
( 6.34768239e-02,  1.37351745e+00)
( 6.34905112e-02,  1.37389034e+00)
( 6.35044149e-02,  1.37426634e+00)
( 6.35184199e-02,  1.37464534e+00)
( 6.35327037e-02,  1.37502743e+00)
( 6.35469892e-02,  1.37541253e+00)
( 6.35615945e-02,  1.37580074e+00)
( 6.35762871e-02,  1.37619212e+00)
( 6.35909479e-02,  1.37658664e+00)
( 6.36058695e-02,  1.37698442e+00)
( 6.36208393e-02,  1.37738546e+00)
( 6.36360187e-02,  1.37778994e+00)
( 6.36514087e-02,  1.37819802e+00)
( 6.36667835e-02,  1.37860928e+00)
( 6.36825336e-02,  1.37902416e+00)
( 6.36986834e-02,  1.37944274e+00)
( 6.37148290e-02,  1.37986488e+00)
( 6.37308289e-02,  1.38029066e+00)
( 6.37472122e-02,  1.38072012e+00)
( 6.37637651e-02,  1.38115343e+00)
( 6.37800237e-02,  1.38159042e+00)
( 6.37967038e-02,  1.38203120e+00)
( 6.38132930e-02,  1.38247585e+00)
( 6.38300576e-02,  1.38292476e+00)
( 6.38471499e-02,  1.38337775e+00)
( 6.38644190e-02,  1.38383491e+00)
( 6.38816952e-02,  1.38429609e+00)
( 6.38989680e-02,  1.38476166e+00)
( 6.39162367e-02,  1.38523115e+00)
( 6.39337369e-02,  1.38570533e+00)
( 6.39514322e-02,  1.38618378e+00)
( 6.39692215e-02,  1.38666667e+00)
( 6.39872350e-02,  1.38715417e+00)
( 6.40053672e-02,  1.38764646e+00)
( 6.40234202e-02,  1.38814341e+00)
( 6.40414723e-02,  1.38864496e+00)
( 6.40598168e-02,  1.38915104e+00)
( 6.40783159e-02,  1.38966167e+00)
( 6.40969614e-02,  1.39017699e+00)
( 6.41161521e-02,  1.39069675e+00)
( 6.41353155e-02,  1.39122123e+00)
( 6.41551135e-02,  1.39175054e+00)
( 6.41748743e-02,  1.39228504e+00)
( 6.41950970e-02,  1.39282565e+00)
( 6.42157377e-02,  1.39337153e+00)
( 6.45496664e-02,  1.39410462e+00)
( 6.45545464e-02,  1.39440837e+00)
( 6.45664261e-02,  1.39471273e+00)
( 6.45786427e-02,  1.39501895e+00)
( 6.45909817e-02,  1.39532703e+00)
( 6.46033873e-02,  1.39563695e+00)
( 6.46158144e-02,  1.39594882e+00)
( 6.46282946e-02,  1.39626253e+00)
( 6.46409626e-02,  1.39657826e+00)
( 6.46536137e-02,  1.39689596e+00)
( 6.46664567e-02,  1.39721571e+00)
( 6.46792500e-02,  1.39753745e+00)
( 6.46922665e-02,  1.39786136e+00)
( 6.47051556e-02,  1.39818731e+00)
( 6.47181963e-02,  1.39851552e+00)
( 6.47315129e-02,  1.39884596e+00)
( 6.47447889e-02,  1.39917860e+00)
( 6.47582460e-02,  1.39951365e+00)
( 6.47718623e-02,  1.39985101e+00)
( 6.47855116e-02,  1.40019071e+00)
( 6.47992531e-02,  1.40053289e+00)
( 6.48131548e-02,  1.40087752e+00)
( 6.48272552e-02,  1.40122464e+00)
( 6.48415760e-02,  1.40157444e+00)
( 6.48560067e-02,  1.40192692e+00)
( 6.48705359e-02,  1.40228202e+00)
( 6.48849911e-02,  1.40263996e+00)
( 6.48995140e-02,  1.40300052e+00)
( 6.49142296e-02,  1.40336381e+00)
( 6.49291777e-02,  1.40372993e+00)
( 6.49440969e-02,  1.40409888e+00)
( 6.49590675e-02,  1.40447071e+00)
( 6.49742644e-02,  1.40484534e+00)
( 6.49896223e-02,  1.40522309e+00)
( 6.50052289e-02,  1.40560367e+00)
( 6.50211126e-02,  1.40598753e+00)
( 6.50368210e-02,  1.40637430e+00)
( 6.50530305e-02,  1.40676427e+00)
( 6.50691855e-02,  1.40715736e+00)
( 6.50854463e-02,  1.40755363e+00)
( 6.51020541e-02,  1.40795312e+00)
( 6.51188710e-02,  1.40835570e+00)
( 6.51358773e-02,  1.40876182e+00)
( 6.51528798e-02,  1.40917153e+00)
( 6.51699850e-02,  1.40958500e+00)
( 6.51875536e-02,  1.41000210e+00)
( 6.52050149e-02,  1.41042254e+00)
( 6.52225846e-02,  1.41084677e+00)
( 6.52403091e-02,  1.41127477e+00)
( 6.52581209e-02,  1.41170628e+00)
( 6.52760161e-02,  1.41214163e+00)
( 6.52939917e-02,  1.41258076e+00)
( 6.53121370e-02,  1.41302375e+00)
( 6.53303717e-02,  1.41347070e+00)
( 6.53486813e-02,  1.41392177e+00)
( 6.53675284e-02,  1.41437699e+00)
( 6.53864333e-02,  1.41483597e+00)
( 6.54052062e-02,  1.41529909e+00)
( 6.54240122e-02,  1.41576628e+00)
( 6.54431337e-02,  1.41623733e+00)
( 6.54622855e-02,  1.41671317e+00)
( 6.54813803e-02,  1.41719287e+00)
( 6.55003445e-02,  1.41767747e+00)
( 6.55195789e-02,  1.41816661e+00)
( 6.55391653e-02,  1.41866005e+00)
( 6.55584675e-02,  1.41915811e+00)
( 6.55777327e-02,  1.41966034e+00)
( 6.55974841e-02,  1.42016739e+00)
( 6.56170804e-02,  1.42067952e+00)
( 6.56374882e-02,  1.42119654e+00)
( 6.56584875e-02,  1.42171846e+00)
( 6.56794810e-02,  1.42224644e+00)
( 6.59967709e-02,  1.42288153e+00)
( 6.60083637e-02,  1.42317578e+00)
( 6.60210885e-02,  1.42347126e+00)
( 6.60339129e-02,  1.42376850e+00)
( 6.60468261e-02,  1.42406750e+00)
( 6.60597550e-02,  1.42436830e+00)
( 6.60728094e-02,  1.42467092e+00)
( 6.60859716e-02,  1.42497544e+00)
( 6.60991385e-02,  1.42528182e+00)
( 6.61125415e-02,  1.42559017e+00)
( 6.61260248e-02,  1.42590046e+00)
( 6.61395643e-02,  1.42621272e+00)
( 6.61531448e-02,  1.42652699e+00)
( 6.61667067e-02,  1.42684330e+00)
( 6.61804077e-02,  1.42716175e+00)
( 6.61941945e-02,  1.42748237e+00)
( 6.62082571e-02,  1.42780524e+00)
( 6.62224255e-02,  1.42813031e+00)
( 6.62365529e-02,  1.42845761e+00)
( 6.62506792e-02,  1.42878726e+00)
( 6.62650866e-02,  1.42911936e+00)
( 6.62796240e-02,  1.42945392e+00)
( 6.62943349e-02,  1.42979103e+00)
( 6.63091655e-02,  1.43013049e+00)
( 6.63242373e-02,  1.43047246e+00)
( 6.63392753e-02,  1.43081703e+00)
( 6.63545122e-02,  1.43116437e+00)
( 6.63698008e-02,  1.43151441e+00)
( 6.63853642e-02,  1.43186726e+00)
( 6.64010191e-02,  1.43222286e+00)
( 6.64167333e-02,  1.43258113e+00)
( 6.64327035e-02,  1.43294236e+00)
( 6.64486821e-02,  1.43330636e+00)
( 6.64645603e-02,  1.43367328e+00)
( 6.64808691e-02,  1.43404315e+00)
( 6.64974819e-02,  1.43441594e+00)
( 6.65139940e-02,  1.43479172e+00)
( 6.65308001e-02,  1.43517048e+00)
( 6.65477252e-02,  1.43555217e+00)
( 6.65648071e-02,  1.43593686e+00)
( 6.65821362e-02,  1.43632470e+00)
( 6.65995464e-02,  1.43671590e+00)
( 6.66168285e-02,  1.43711040e+00)
( 6.66346787e-02,  1.43750825e+00)
( 6.66524632e-02,  1.43790937e+00)
( 6.66702465e-02,  1.43831393e+00)
( 6.66883506e-02,  1.43872195e+00)
( 6.67067342e-02,  1.43913355e+00)
( 6.67249716e-02,  1.43954910e+00)
( 6.67434720e-02,  1.43996833e+00)
( 6.67617718e-02,  1.44039095e+00)
( 6.67806706e-02,  1.44081735e+00)
( 6.67995135e-02,  1.44124731e+00)
( 6.68185707e-02,  1.44168113e+00)
( 6.68379225e-02,  1.44211874e+00)
( 6.68572121e-02,  1.44256016e+00)
( 6.68762103e-02,  1.44300590e+00)
( 6.68957610e-02,  1.44345574e+00)
( 6.69155572e-02,  1.44390977e+00)
( 6.69355461e-02,  1.44436833e+00)
( 6.69553682e-02,  1.44483090e+00)
( 6.69755546e-02,  1.44529773e+00)
( 6.69955891e-02,  1.44576900e+00)
( 6.70154611e-02,  1.44624488e+00)
( 6.70357982e-02,  1.44672510e+00)
( 6.70560928e-02,  1.44720942e+00)
( 6.70766468e-02,  1.44769813e+00)
( 6.70972881e-02,  1.44819145e+00)
( 6.71181913e-02,  1.44868898e+00)
( 6.71393516e-02,  1.44919155e+00)
( 6.71606762e-02,  1.44969883e+00)
( 6.74985364e-02,  1.45038782e+00)
( 6.75056636e-02,  1.45066224e+00)
( 6.75185977e-02,  1.45093678e+00)
( 6.75316129e-02,  1.45121288e+00)
( 6.75446662e-02,  1.45149060e+00)
( 6.75577348e-02,  1.45176994e+00)
( 6.75708924e-02,  1.45205090e+00)
( 6.75841815e-02,  1.45233357e+00)
( 6.75975296e-02,  1.45261793e+00)
( 6.76109394e-02,  1.45290401e+00)
( 6.76244840e-02,  1.45319183e+00)
( 6.76380145e-02,  1.45348135e+00)
( 6.76517376e-02,  1.45377270e+00)
( 6.76655870e-02,  1.45406584e+00)
( 6.76794680e-02,  1.45436088e+00)
( 6.76934192e-02,  1.45465776e+00)
( 6.77074756e-02,  1.45495651e+00)
( 6.77217916e-02,  1.45525736e+00)
( 6.77361582e-02,  1.45556016e+00)
( 6.77505435e-02,  1.45586515e+00)
( 6.77651778e-02,  1.45617219e+00)
( 6.77798916e-02,  1.45648156e+00)
( 6.77947792e-02,  1.45679297e+00)
( 6.78096877e-02,  1.45710659e+00)
( 6.78248727e-02,  1.45742257e+00)
( 6.78399683e-02,  1.45774069e+00)
( 6.78553647e-02,  1.45806127e+00)
( 6.78707414e-02,  1.45838419e+00)
( 6.78861459e-02,  1.45870938e+00)
( 6.79017531e-02,  1.45903707e+00)
( 6.79175395e-02,  1.45936712e+00)
( 6.79333928e-02,  1.45969990e+00)
( 6.79494063e-02,  1.46003516e+00)
( 6.79655917e-02,  1.46037299e+00)
( 6.79818974e-02,  1.46071344e+00)
( 6.79983794e-02,  1.46105656e+00)
( 6.80150084e-02,  1.46140254e+00)
( 6.80317909e-02,  1.46175114e+00)
( 6.80489637e-02,  1.46210257e+00)
( 6.80660409e-02,  1.46245674e+00)
( 6.80832227e-02,  1.46281366e+00)
( 6.81005950e-02,  1.46317341e+00)
( 6.81180635e-02,  1.46353605e+00)
( 6.81357185e-02,  1.46390168e+00)
( 6.81536478e-02,  1.46427010e+00)
( 6.81716370e-02,  1.46464173e+00)
( 6.81895721e-02,  1.46501606e+00)
( 6.82076383e-02,  1.46539352e+00)
( 6.82260710e-02,  1.46577401e+00)
( 6.82446033e-02,  1.46615778e+00)
( 6.82635563e-02,  1.46654461e+00)
( 6.82825753e-02,  1.46693446e+00)
( 6.83016362e-02,  1.46732754e+00)
( 6.83207693e-02,  1.46772413e+00)
( 6.83401542e-02,  1.46812425e+00)
( 6.83595498e-02,  1.46852763e+00)
( 6.83791731e-02,  1.46893466e+00)
( 6.83991866e-02,  1.46934508e+00)
( 6.84192778e-02,  1.46975931e+00)
( 6.84393165e-02,  1.47017714e+00)
( 6.84597324e-02,  1.47059874e+00)
( 6.84802256e-02,  1.47102411e+00)
( 6.85007528e-02,  1.47145289e+00)
( 6.85212147e-02,  1.47188544e+00)
( 6.85421133e-02,  1.47232194e+00)
( 6.85627766e-02,  1.47276254e+00)
( 6.85838691e-02,  1.47320673e+00)
( 6.86050625e-02,  1.47365490e+00)
( 6.86264352e-02,  1.47410722e+00)
( 6.86476106e-02,  1.47456364e+00)
( 6.86688579e-02,  1.47502409e+00)
( 6.86906039e-02,  1.47548885e+00)
( 6.87125541e-02,  1.47595767e+00)
( 6.87344819e-02,  1.47643087e+00)
( 6.87567595e-02,  1.47690813e+00)
( 6.87789944e-02,  1.47738970e+00)
( 6.88011450e-02,  1.47787607e+00)
( 6.91207155e-02,  1.47856252e+00)
( 6.91284898e-02,  1.47882782e+00)
( 6.91416378e-02,  1.47909244e+00)
( 6.91550082e-02,  1.47935841e+00)
( 6.91684317e-02,  1.47962591e+00)
( 6.91819038e-02,  1.47989490e+00)
( 6.91955166e-02,  1.48016547e+00)
( 6.92091437e-02,  1.48043761e+00)
( 6.92229477e-02,  1.48071141e+00)
( 6.92367965e-02,  1.48098682e+00)
( 6.92507571e-02,  1.48126392e+00)
( 6.92648648e-02,  1.48154272e+00)
( 6.92789838e-02,  1.48182324e+00)
( 6.92931332e-02,  1.48210547e+00)
( 6.93073598e-02,  1.48238949e+00)
( 6.93218116e-02,  1.48267534e+00)
( 6.93363248e-02,  1.48296317e+00)
( 6.93510070e-02,  1.48325287e+00)
( 6.93657092e-02,  1.48354446e+00)
( 6.93807209e-02,  1.48383811e+00)
( 6.93956784e-02,  1.48413372e+00)
( 6.94107321e-02,  1.48443131e+00)
( 6.94260712e-02,  1.48473112e+00)
( 6.94414273e-02,  1.48503293e+00)
( 6.94569762e-02,  1.48533695e+00)
( 6.94725254e-02,  1.48564306e+00)
( 6.94882999e-02,  1.48595155e+00)
( 6.95042127e-02,  1.48626225e+00)
( 6.95202038e-02,  1.48657526e+00)
( 6.95362001e-02,  1.48689045e+00)
( 6.95523907e-02,  1.48720801e+00)
( 6.95688791e-02,  1.48752800e+00)
( 6.95851997e-02,  1.48785032e+00)
( 6.96018429e-02,  1.48817534e+00)
( 6.96187113e-02,  1.48850287e+00)
( 6.96355934e-02,  1.48883294e+00)
( 6.96527088e-02,  1.48916561e+00)
( 6.96699658e-02,  1.48950078e+00)
( 6.96871132e-02,  1.48983851e+00)
( 6.97046742e-02,  1.49017896e+00)
( 6.97223027e-02,  1.49052204e+00)
( 6.97401099e-02,  1.49086781e+00)
( 6.97578677e-02,  1.49121634e+00)
( 6.97760297e-02,  1.49156761e+00)
( 6.97943369e-02,  1.49192158e+00)
( 6.98126821e-02,  1.49227866e+00)
( 6.98314945e-02,  1.49263840e+00)
( 6.98503298e-02,  1.49300121e+00)
( 6.98691246e-02,  1.49336688e+00)
( 6.98880787e-02,  1.49373551e+00)
( 6.99071417e-02,  1.49410733e+00)
( 6.99261366e-02,  1.49448195e+00)
( 6.99455050e-02,  1.49485969e+00)
( 6.99648622e-02,  1.49524062e+00)
( 6.99845368e-02,  1.49562477e+00)
( 7.00043996e-02,  1.49601210e+00)
( 7.00249050e-02,  1.49640305e+00)
( 7.00451914e-02,  1.49679714e+00)
( 7.00656766e-02,  1.49719444e+00)
( 7.00861905e-02,  1.49759533e+00)
( 7.01068132e-02,  1.49799961e+00)
( 7.01279418e-02,  1.49840741e+00)
( 7.01488416e-02,  1.49881905e+00)
( 7.01699651e-02,  1.49923448e+00)
( 7.01914528e-02,  1.49965351e+00)
( 7.02130111e-02,  1.50007646e+00)
( 7.02347853e-02,  1.50050274e+00)
( 7.02567331e-02,  1.50093293e+00)
( 7.02785971e-02,  1.50136688e+00)
( 7.03006075e-02,  1.50180467e+00)
( 7.03231588e-02,  1.50224656e+00)
( 7.03452954e-02,  1.50269226e+00)
( 7.03678970e-02,  1.50314217e+00)
( 7.03906645e-02,  1.50359612e+00)
( 7.04136302e-02,  1.50405425e+00)
( 7.04365184e-02,  1.50451681e+00)
( 7.04598889e-02,  1.50498350e+00)
( 7.04834853e-02,  1.50545421e+00)
( 7.08075800e-02,  1.50601175e+00)
( 7.08204703e-02,  1.50626321e+00)
( 7.08341266e-02,  1.50651537e+00)
( 7.08477728e-02,  1.50676886e+00)
( 7.08614371e-02,  1.50702374e+00)
( 7.08752091e-02,  1.50728003e+00)
( 7.08890753e-02,  1.50753776e+00)
( 7.09030283e-02,  1.50779695e+00)
( 7.09171533e-02,  1.50805767e+00)
( 7.09312963e-02,  1.50831985e+00)
( 7.09455240e-02,  1.50858354e+00)
( 7.09599244e-02,  1.50884884e+00)
( 7.09744686e-02,  1.50911570e+00)
( 7.09890180e-02,  1.50938413e+00)
( 7.10037869e-02,  1.50965425e+00)
( 7.10185126e-02,  1.50992602e+00)
( 7.10334082e-02,  1.51019948e+00)
( 7.10484141e-02,  1.51047474e+00)
( 7.10634832e-02,  1.51075171e+00)
( 7.10787326e-02,  1.51103055e+00)
( 7.10941142e-02,  1.51131115e+00)
( 7.11096001e-02,  1.51159361e+00)
( 7.11250967e-02,  1.51187784e+00)
( 7.11408810e-02,  1.51216413e+00)
( 7.11567545e-02,  1.51245243e+00)
( 7.11727566e-02,  1.51274267e+00)
( 7.11889162e-02,  1.51303507e+00)
( 7.12051137e-02,  1.51332956e+00)
( 7.12215204e-02,  1.51362619e+00)
( 7.12379792e-02,  1.51392481e+00)
( 7.12545730e-02,  1.51422559e+00)
( 7.12711447e-02,  1.51452860e+00)
( 7.12881475e-02,  1.51483385e+00)
( 7.13050543e-02,  1.51514139e+00)
( 7.13222052e-02,  1.51545119e+00)
( 7.13393679e-02,  1.51576335e+00)
( 7.13565980e-02,  1.51607778e+00)
( 7.13742028e-02,  1.51639484e+00)
( 7.13919739e-02,  1.51671436e+00)
( 7.14097627e-02,  1.51703613e+00)
( 7.14278833e-02,  1.51736051e+00)
( 7.14458894e-02,  1.51768725e+00)
( 7.14640826e-02,  1.51801661e+00)
( 7.14825747e-02,  1.51834864e+00)
( 7.15011231e-02,  1.51868309e+00)
( 7.15197000e-02,  1.51902007e+00)
( 7.15386843e-02,  1.51935962e+00)
( 7.15575786e-02,  1.51970184e+00)
( 7.15767373e-02,  1.52004685e+00)
( 7.15958517e-02,  1.52039455e+00)
( 7.16154409e-02,  1.52074503e+00)
( 7.16352716e-02,  1.52109828e+00)
( 7.16551213e-02,  1.52145461e+00)
( 7.16748045e-02,  1.52181379e+00)
( 7.16948936e-02,  1.52217591e+00)
( 7.17152432e-02,  1.52254107e+00)
( 7.17354931e-02,  1.52290925e+00)
( 7.17559651e-02,  1.52328035e+00)
( 7.17767412e-02,  1.52365448e+00)
( 7.17976634e-02,  1.52403174e+00)
( 7.18190257e-02,  1.52441222e+00)
( 7.18402186e-02,  1.52479590e+00)
( 7.18617647e-02,  1.52518263e+00)
( 7.18835561e-02,  1.52557258e+00)
( 7.19051035e-02,  1.52596568e+00)
( 7.19270340e-02,  1.52636234e+00)
( 7.19491361e-02,  1.52676222e+00)
( 7.19713195e-02,  1.52716543e+00)
( 7.19940143e-02,  1.52757228e+00)
( 7.20170681e-02,  1.52798242e+00)
( 7.20397389e-02,  1.52839618e+00)
( 7.20627521e-02,  1.52881341e+00)
( 7.20856543e-02,  1.52923432e+00)
( 7.21087812e-02,  1.52965878e+00)
( 7.21318631e-02,  1.53008705e+00)
( 7.21553656e-02,  1.53051887e+00)
( 7.21793657e-02,  1.53095438e+00)
( 7.22030457e-02,  1.53139387e+00)
( 7.22270471e-02,  1.53183748e+00)
( 7.22512734e-02,  1.53228501e+00)
( 7.22760106e-02,  1.53273635e+00)
( 7.25828498e-02,  1.53327152e+00)
( 7.25960967e-02,  1.53351381e+00)
( 7.26101990e-02,  1.53375690e+00)
( 7.26241913e-02,  1.53400129e+00)
( 7.26382400e-02,  1.53424696e+00)
( 7.26523714e-02,  1.53449398e+00)
( 7.26665780e-02,  1.53474237e+00)
( 7.26808609e-02,  1.53499214e+00)
( 7.26953105e-02,  1.53524335e+00)
( 7.27098035e-02,  1.53549598e+00)
( 7.27244438e-02,  1.53575007e+00)
( 7.27391755e-02,  1.53600564e+00)
( 7.27539930e-02,  1.53626272e+00)
( 7.27688622e-02,  1.53652134e+00)
( 7.27838879e-02,  1.53678150e+00)
( 7.27990148e-02,  1.53704327e+00)
( 7.28142293e-02,  1.53730657e+00)
( 7.28295297e-02,  1.53757148e+00)
( 7.28448588e-02,  1.53783806e+00)
( 7.28603872e-02,  1.53810629e+00)
( 7.28760181e-02,  1.53837629e+00)
( 7.28917993e-02,  1.53864806e+00)
( 7.29077250e-02,  1.53892159e+00)
( 7.29237341e-02,  1.53919703e+00)
( 7.29398232e-02,  1.53947423e+00)
( 7.29561658e-02,  1.53975324e+00)
( 7.29727071e-02,  1.54003419e+00)
( 7.29893119e-02,  1.54031712e+00)
( 7.30059330e-02,  1.54060204e+00)
( 7.30226496e-02,  1.54088901e+00)
( 7.30395978e-02,  1.54117798e+00)
( 7.30564633e-02,  1.54146890e+00)
( 7.30735821e-02,  1.54176197e+00)
( 7.30909240e-02,  1.54205728e+00)
( 7.31084064e-02,  1.54235468e+00)
( 7.31261482e-02,  1.54265427e+00)
( 7.31439911e-02,  1.54295614e+00)
( 7.31619241e-02,  1.54326027e+00)
( 7.31799214e-02,  1.54356665e+00)
( 7.31981223e-02,  1.54387544e+00)
( 7.32163581e-02,  1.54418650e+00)
( 7.32347321e-02,  1.54449988e+00)
( 7.32531725e-02,  1.54481561e+00)
( 7.32718664e-02,  1.54513381e+00)
( 7.32905211e-02,  1.54545439e+00)
( 7.33095530e-02,  1.54577744e+00)
( 7.33289409e-02,  1.54610313e+00)
( 7.33480808e-02,  1.54643138e+00)
( 7.33675471e-02,  1.54676209e+00)
( 7.33871773e-02,  1.54709547e+00)
( 7.34070054e-02,  1.54743140e+00)
( 7.34270437e-02,  1.54776996e+00)
( 7.34470721e-02,  1.54811115e+00)
( 7.34672890e-02,  1.54845507e+00)
( 7.34875618e-02,  1.54880187e+00)
( 7.35080125e-02,  1.54915146e+00)
( 7.35287143e-02,  1.54950397e+00)
( 7.35496856e-02,  1.54985939e+00)
( 7.35708542e-02,  1.55021801e+00)
( 7.35920288e-02,  1.55057952e+00)
( 7.36135553e-02,  1.55094388e+00)
( 7.36351900e-02,  1.55131140e+00)
( 7.36570697e-02,  1.55168198e+00)
( 7.36790926e-02,  1.55205553e+00)
( 7.37010749e-02,  1.55243231e+00)
( 7.37231713e-02,  1.55281234e+00)
( 7.37456224e-02,  1.55319545e+00)
( 7.37683012e-02,  1.55358185e+00)
( 7.37910931e-02,  1.55397132e+00)
( 7.38142182e-02,  1.55436417e+00)
( 7.38372887e-02,  1.55476056e+00)
( 7.38604313e-02,  1.55516043e+00)
( 7.38839101e-02,  1.55556353e+00)
( 7.39074341e-02,  1.55597017e+00)
( 7.39310892e-02,  1.55638034e+00)
( 7.39551255e-02,  1.55679399e+00)
( 7.39789091e-02,  1.55721133e+00)
( 7.40031574e-02,  1.55763245e+00)
( 7.40273939e-02,  1.55805727e+00)
( 7.40516661e-02,  1.55848568e+00)
( 7.40763404e-02,  1.55891791e+00)
( 7.41010564e-02,  1.55935367e+00)
( 7.44319059e-02,  1.55990994e+00)
( 7.44451126e-02,  1.56014326e+00)
( 7.44594061e-02,  1.56037688e+00)
( 7.44737199e-02,  1.56061171e+00)
( 7.44880705e-02,  1.56084777e+00)
( 7.45025063e-02,  1.56108511e+00)
( 7.45170379e-02,  1.56132371e+00)
( 7.45316281e-02,  1.56156361e+00)
( 7.45463577e-02,  1.56180483e+00)
( 7.45611624e-02,  1.56204739e+00)
( 7.45761088e-02,  1.56229132e+00)
( 7.45911577e-02,  1.56253670e+00)
( 7.46063071e-02,  1.56278341e+00)
( 7.46214576e-02,  1.56303150e+00)
( 7.46367145e-02,  1.56328101e+00)
( 7.46521098e-02,  1.56353199e+00)
( 7.46676210e-02,  1.56378445e+00)
( 7.46832419e-02,  1.56403846e+00)
( 7.46989328e-02,  1.56429395e+00)
( 7.47147134e-02,  1.56455097e+00)
( 7.47305994e-02,  1.56480958e+00)
( 7.47467093e-02,  1.56506998e+00)
( 7.47628421e-02,  1.56533186e+00)
( 7.47791566e-02,  1.56559552e+00)
( 7.47955532e-02,  1.56586098e+00)
( 7.48121849e-02,  1.56612823e+00)
( 7.48289695e-02,  1.56639718e+00)
( 7.48457997e-02,  1.56666799e+00)
( 7.48627650e-02,  1.56694057e+00)
( 7.48799752e-02,  1.56721504e+00)
( 7.48972562e-02,  1.56749148e+00)
( 7.49146846e-02,  1.56776971e+00)
( 7.49323440e-02,  1.56804999e+00)
( 7.49500254e-02,  1.56833217e+00)
( 7.49678596e-02,  1.56861640e+00)
( 7.49857998e-02,  1.56890260e+00)
( 7.50037781e-02,  1.56919094e+00)
( 7.50220587e-02,  1.56948149e+00)
( 7.50404363e-02,  1.56977404e+00)
( 7.50588258e-02,  1.57006879e+00)
( 7.50776206e-02,  1.57036568e+00)
( 7.50965362e-02,  1.57066493e+00)
( 7.51156032e-02,  1.57096637e+00)
( 7.51347724e-02,  1.57127005e+00)
( 7.51541882e-02,  1.57157609e+00)
( 7.51736569e-02,  1.57188456e+00)
( 7.51932863e-02,  1.57219527e+00)
( 7.52130451e-02,  1.57250827e+00)
( 7.52331098e-02,  1.57282376e+00)
( 7.52533123e-02,  1.57314167e+00)
( 7.52736374e-02,  1.57346189e+00)
( 7.52937766e-02,  1.57378450e+00)
( 7.53141170e-02,  1.57410970e+00)
( 7.53347281e-02,  1.57443761e+00)
( 7.53555560e-02,  1.57476789e+00)
( 7.53767613e-02,  1.57510082e+00)
( 7.53979185e-02,  1.57543636e+00)
( 7.54191801e-02,  1.57577466e+00)
( 7.54407698e-02,  1.57611574e+00)
( 7.54624397e-02,  1.57645938e+00)
( 7.54844257e-02,  1.57680567e+00)
( 7.55066244e-02,  1.57715491e+00)
( 7.55288260e-02,  1.57750716e+00)
( 7.55512293e-02,  1.57786220e+00)
( 7.55736631e-02,  1.57822027e+00)
( 7.55966500e-02,  1.57858144e+00)
( 7.56198152e-02,  1.57894559e+00)
( 7.56429575e-02,  1.57931275e+00)
( 7.56663538e-02,  1.57968308e+00)
( 7.56899607e-02,  1.58005662e+00)
( 7.57137943e-02,  1.58043328e+00)
( 7.57376751e-02,  1.58081328e+00)
( 7.57613348e-02,  1.58119651e+00)
( 7.57854501e-02,  1.58158331e+00)
( 7.58098185e-02,  1.58197300e+00)
( 7.58344051e-02,  1.58236614e+00)
( 7.58595100e-02,  1.58276286e+00)
( 7.58846025e-02,  1.58316267e+00)
( 7.59097038e-02,  1.58356647e+00)
( 7.59349649e-02,  1.58397366e+00)
( 7.59605408e-02,  1.58438445e+00)
( 7.59859476e-02,  1.58479900e+00)
( 7.60116340e-02,  1.58521698e+00)
( 7.63284662e-02,  1.58574853e+00)
( 7.63417847e-02,  1.58597360e+00)
( 7.63563844e-02,  1.58619917e+00)
( 7.63710994e-02,  1.58642585e+00)
( 7.63858567e-02,  1.58665370e+00)
( 7.64007214e-02,  1.58688273e+00)
( 7.64156534e-02,  1.58711297e+00)
( 7.64307014e-02,  1.58734445e+00)
( 7.64458406e-02,  1.58757717e+00)
( 7.64611059e-02,  1.58781115e+00)
( 7.64764029e-02,  1.58804638e+00)
( 7.64918534e-02,  1.58828290e+00)
( 7.65073575e-02,  1.58852073e+00)
( 7.65230023e-02,  1.58875990e+00)
( 7.65387025e-02,  1.58900039e+00)
( 7.65545373e-02,  1.58924226e+00)
( 7.65704942e-02,  1.58948556e+00)
( 7.65864695e-02,  1.58973025e+00)
( 7.66025656e-02,  1.58997638e+00)
( 7.66188244e-02,  1.59022394e+00)
( 7.66352306e-02,  1.59047307e+00)
( 7.66517631e-02,  1.59072368e+00)
( 7.66683812e-02,  1.59097587e+00)
( 7.66851553e-02,  1.59122966e+00)
( 7.67020675e-02,  1.59148499e+00)
( 7.67190706e-02,  1.59174204e+00)
( 7.67362474e-02,  1.59200069e+00)
( 7.67536001e-02,  1.59226111e+00)
( 7.67710468e-02,  1.59252326e+00)
( 7.67886242e-02,  1.59278711e+00)
( 7.68062472e-02,  1.59305262e+00)
( 7.68242438e-02,  1.59332015e+00)
( 7.68422577e-02,  1.59358932e+00)
( 7.68604138e-02,  1.59386035e+00)
( 7.68786522e-02,  1.59413328e+00)
( 7.68969781e-02,  1.59440830e+00)
( 7.69154702e-02,  1.59468531e+00)
( 7.69340952e-02,  1.59496420e+00)
( 7.69528017e-02,  1.59524507e+00)
( 7.69717925e-02,  1.59552789e+00)
( 7.69908117e-02,  1.59581267e+00)
( 7.70101586e-02,  1.59609969e+00)
( 7.70295459e-02,  1.59638870e+00)
( 7.70490338e-02,  1.59667996e+00)
( 7.70687792e-02,  1.59697334e+00)
( 7.70886806e-02,  1.59726886e+00)
( 7.71087422e-02,  1.59756647e+00)
( 7.71288792e-02,  1.59786635e+00)
( 7.71490285e-02,  1.59816849e+00)
( 7.71696109e-02,  1.59847289e+00)
( 7.71901979e-02,  1.59877959e+00)
( 7.72111215e-02,  1.59908856e+00)
( 7.72320823e-02,  1.59939992e+00)
( 7.72532270e-02,  1.59971371e+00)
( 7.72746450e-02,  1.60002977e+00)
( 7.72961641e-02,  1.60034827e+00)
( 7.73176970e-02,  1.60066915e+00)
( 7.73393758e-02,  1.60099274e+00)
( 7.73611986e-02,  1.60131875e+00)
( 7.73834365e-02,  1.60164722e+00)
( 7.74055632e-02,  1.60197860e+00)
( 7.74278214e-02,  1.60231248e+00)
( 7.74503891e-02,  1.60264883e+00)
( 7.74728727e-02,  1.60298772e+00)
( 7.74958335e-02,  1.60332956e+00)
( 7.75188780e-02,  1.60367396e+00)
( 7.75421735e-02,  1.60402134e+00)
( 7.75657012e-02,  1.60437177e+00)
( 7.75892635e-02,  1.60472509e+00)
( 7.76129324e-02,  1.60508130e+00)
( 7.76367848e-02,  1.60544048e+00)
( 7.76610410e-02,  1.60580275e+00)
( 7.76853238e-02,  1.60616798e+00)
( 7.77099114e-02,  1.60653628e+00)
( 7.77346778e-02,  1.60690770e+00)
( 7.77597001e-02,  1.60728237e+00)
( 7.77845158e-02,  1.60766017e+00)
( 7.78098318e-02,  1.60804115e+00)
( 7.78353249e-02,  1.60842540e+00)
( 7.78607349e-02,  1.60881281e+00)
( 7.78864890e-02,  1.60920352e+00)
( 7.79123566e-02,  1.60959781e+00)
( 7.79385196e-02,  1.60999546e+00)
( 7.79645184e-02,  1.61039716e+00)
( 7.82948413e-02,  1.61091179e+00)
( 7.83083691e-02,  1.61112627e+00)
( 7.83232548e-02,  1.61134105e+00)
( 7.83381362e-02,  1.61155681e+00)
( 7.83531486e-02,  1.61177367e+00)
( 7.83682034e-02,  1.61199159e+00)
( 7.83834108e-02,  1.61221064e+00)
( 7.83986594e-02,  1.61243079e+00)
( 7.84140205e-02,  1.61265209e+00)
( 7.84294967e-02,  1.61287454e+00)
( 7.84449883e-02,  1.61309813e+00)
( 7.84606819e-02,  1.61332294e+00)
( 7.84764514e-02,  1.61354893e+00)
( 7.84922883e-02,  1.61377612e+00)
( 7.85082041e-02,  1.61400459e+00)
( 7.85242500e-02,  1.61423427e+00)
( 7.85403697e-02,  1.61446521e+00)
( 7.85566368e-02,  1.61469743e+00)
( 7.85729794e-02,  1.61493101e+00)
( 7.85893716e-02,  1.61516587e+00)
( 7.86059918e-02,  1.61540216e+00)
( 7.86227637e-02,  1.61563980e+00)
( 7.86395235e-02,  1.61587885e+00)
( 7.86564259e-02,  1.61611947e+00)
( 7.86734212e-02,  1.61636141e+00)
( 7.86905362e-02,  1.61660484e+00)
( 7.87077201e-02,  1.61684977e+00)
( 7.87251301e-02,  1.61709616e+00)
( 7.87426925e-02,  1.61734413e+00)
( 7.87603984e-02,  1.61759366e+00)
( 7.87782263e-02,  1.61784479e+00)
( 7.87962055e-02,  1.61809758e+00)
( 7.88141674e-02,  1.61835194e+00)
( 7.88324468e-02,  1.61860809e+00)
( 7.88508192e-02,  1.61886598e+00)
( 7.88691030e-02,  1.61912563e+00)
( 7.88876734e-02,  1.61938718e+00)
( 7.89065055e-02,  1.61965053e+00)
( 7.89255030e-02,  1.61991569e+00)
( 7.89444700e-02,  1.62018253e+00)
( 7.89635564e-02,  1.62045136e+00)
( 7.89828255e-02,  1.62072199e+00)
( 7.90021894e-02,  1.62099459e+00)
( 7.90216689e-02,  1.62126910e+00)
( 7.90413690e-02,  1.62154551e+00)
( 7.90611914e-02,  1.62182390e+00)
( 7.90810321e-02,  1.62210423e+00)
( 7.91011377e-02,  1.62238667e+00)
( 7.91217530e-02,  1.62267133e+00)
( 7.91423240e-02,  1.62295775e+00)
( 7.91628482e-02,  1.62324622e+00)
( 7.91837977e-02,  1.62353692e+00)
( 7.92048147e-02,  1.62382964e+00)
( 7.92258955e-02,  1.62412449e+00)
( 7.92471497e-02,  1.62442145e+00)
( 7.92685377e-02,  1.62472086e+00)
( 7.92903439e-02,  1.62502254e+00)
( 7.93117450e-02,  1.62532640e+00)
( 7.93336602e-02,  1.62563273e+00)
( 7.93557062e-02,  1.62594151e+00)
( 7.93778675e-02,  1.62625260e+00)
( 7.94000969e-02,  1.62656594e+00)
( 7.94225580e-02,  1.62688184e+00)
( 7.94452197e-02,  1.62720035e+00)
( 7.94678789e-02,  1.62752144e+00)
( 7.94906161e-02,  1.62784496e+00)
( 7.95137734e-02,  1.62817122e+00)
( 7.95365937e-02,  1.62850043e+00)
( 7.95601202e-02,  1.62883194e+00)
( 7.95835120e-02,  1.62916600e+00)
( 7.96075734e-02,  1.62950288e+00)
( 7.96314703e-02,  1.62984231e+00)
( 7.96554679e-02,  1.63018474e+00)
( 7.96799764e-02,  1.63053008e+00)
( 7.97044681e-02,  1.63087838e+00)
( 7.97294848e-02,  1.63122930e+00)
( 7.97544717e-02,  1.63158318e+00)
( 7.97798665e-02,  1.63193973e+00)
( 7.98054828e-02,  1.63229927e+00)
( 7.98309004e-02,  1.63266186e+00)
( 7.98567587e-02,  1.63302758e+00)
( 7.98827889e-02,  1.63339652e+00)
( 7.99089737e-02,  1.63376828e+00)
( 7.99352623e-02,  1.63414310e+00)
( 7.99613264e-02,  1.63452129e+00)
( 7.99879309e-02,  1.63490290e+00)
( 8.03239942e-02,  1.63550927e+00)
( 8.03337342e-02,  1.63571845e+00)
( 8.03486896e-02,  1.63592276e+00)
( 8.03638327e-02,  1.63612777e+00)
( 8.03789586e-02,  1.63633376e+00)
( 8.03941378e-02,  1.63654074e+00)
( 8.04094348e-02,  1.63674874e+00)
( 8.04248068e-02,  1.63695779e+00)
( 8.04402564e-02,  1.63716788e+00)
( 8.04557913e-02,  1.63737909e+00)
( 8.04714355e-02,  1.63759131e+00)
( 8.04871893e-02,  1.63780462e+00)
( 8.05030126e-02,  1.63801902e+00)
( 8.05189754e-02,  1.63823458e+00)
( 8.05350178e-02,  1.63845125e+00)
( 8.05511130e-02,  1.63866908e+00)
( 8.05672747e-02,  1.63888806e+00)
( 8.05836090e-02,  1.63910827e+00)
( 8.05999955e-02,  1.63932968e+00)
( 8.06165070e-02,  1.63955224e+00)
( 8.06330629e-02,  1.63977606e+00)
( 8.06497493e-02,  1.64000123e+00)
( 8.06665950e-02,  1.64022764e+00)
( 8.06835211e-02,  1.64045533e+00)
( 8.07005041e-02,  1.64068441e+00)
( 8.07176410e-02,  1.64091488e+00)
( 8.07349648e-02,  1.64114673e+00)
( 8.07524451e-02,  1.64137992e+00)
( 8.07700722e-02,  1.64161456e+00)
( 8.07878353e-02,  1.64185064e+00)
( 8.08057714e-02,  1.64208811e+00)
( 8.08237669e-02,  1.64232706e+00)
( 8.08418756e-02,  1.64256754e+00)
( 8.08601731e-02,  1.64280952e+00)
( 8.08786539e-02,  1.64305311e+00)
( 8.08971947e-02,  1.64329830e+00)
( 8.09159105e-02,  1.64354512e+00)
( 8.09345960e-02,  1.64379353e+00)
( 8.09534082e-02,  1.64404348e+00)
( 8.09722370e-02,  1.64429533e+00)
( 8.09914626e-02,  1.64454862e+00)
( 8.10108354e-02,  1.64480365e+00)
( 8.10302875e-02,  1.64506071e+00)
( 8.10498738e-02,  1.64531955e+00)
( 8.10695856e-02,  1.64558008e+00)
( 8.10894282e-02,  1.64584218e+00)
( 8.11093634e-02,  1.64610628e+00)
( 8.11293443e-02,  1.64637233e+00)
( 8.11497009e-02,  1.64664007e+00)
( 8.11701498e-02,  1.64690976e+00)
( 8.11905917e-02,  1.64718143e+00)
( 8.12111107e-02,  1.64745501e+00)
( 8.12318821e-02,  1.64773049e+00)
( 8.12529545e-02,  1.64800808e+00)
( 8.12742122e-02,  1.64828756e+00)
( 8.12954263e-02,  1.64856896e+00)
( 8.13167663e-02,  1.64885252e+00)
( 8.13385762e-02,  1.64913833e+00)
( 8.13603038e-02,  1.64942618e+00)
( 8.13824385e-02,  1.64971602e+00)
( 8.14043500e-02,  1.65000788e+00)
( 8.14267601e-02,  1.65030183e+00)
( 8.14491946e-02,  1.65059831e+00)
( 8.14716364e-02,  1.65089720e+00)
( 8.14945381e-02,  1.65119818e+00)
( 8.15174114e-02,  1.65150155e+00)
( 8.15405753e-02,  1.65180719e+00)
( 8.15638894e-02,  1.65211529e+00)
( 8.15871157e-02,  1.65242552e+00)
( 8.16106582e-02,  1.65273817e+00)
( 8.16342754e-02,  1.65305330e+00)
( 8.16583721e-02,  1.65337095e+00)
( 8.16822740e-02,  1.65369091e+00)
( 8.17066286e-02,  1.65401344e+00)
( 8.17308924e-02,  1.65433907e+00)
( 8.17554593e-02,  1.65466692e+00)
( 8.17802472e-02,  1.65499715e+00)
( 8.18046840e-02,  1.65533034e+00)
( 8.18297170e-02,  1.65566602e+00)
( 8.18548036e-02,  1.65600433e+00)
( 8.18803209e-02,  1.65634582e+00)
( 8.19056524e-02,  1.65669004e+00)
( 8.19316402e-02,  1.65703742e+00)
( 8.19575788e-02,  1.65738757e+00)
( 8.19836095e-02,  1.65774061e+00)
( 8.20099240e-02,  1.65809652e+00)
( 8.20363956e-02,  1.65845529e+00)
( 8.20631029e-02,  1.65881694e+00)
( 8.20897553e-02,  1.65918156e+00)
( 8.24286868e-02,  1.65972535e+00)
( 8.24349587e-02,  1.65993010e+00)
( 8.24499023e-02,  1.66012457e+00)
( 8.24649892e-02,  1.66031931e+00)
( 8.24801332e-02,  1.66051493e+00)
( 8.24953699e-02,  1.66071149e+00)
( 8.25106691e-02,  1.66090899e+00)
( 8.25438352e-02,  1.66130694e+00)
( 8.25950447e-02,  1.66191047e+00)
( 8.26585063e-02,  1.66272844e+00)
( 8.27647997e-02,  1.66398427e+00)
( 8.29014366e-02,  1.66572318e+00)
( 8.30461456e-02,  1.66754454e+00)
( 8.31999048e-02,  1.66945838e+00)
( 8.33618729e-02,  1.67147394e+00)
( 8.35332804e-02,  1.67360258e+00)
( 8.36910459e-02,  1.67586989e+00)
( 8.38818678e-02,  1.67829020e+00)
( 8.40830054e-02,  1.68086406e+00)
( 8.42929410e-02,  1.68360333e+00)
( 8.48057152e-02,  1.68582838e+00)
( 8.49268764e-02,  1.68731465e+00)
( 8.50534585e-02,  1.68885907e+00)
( 8.51868270e-02,  1.69046980e+00)
( 8.53281151e-02,  1.69215523e+00)
( 8.54776027e-02,  1.69392316e+00)
( 8.56339646e-02,  1.69578107e+00)
( 8.57988372e-02,  1.69773774e+00)
( 8.59724121e-02,  1.69980335e+00)
( 8.61569621e-02,  1.70198650e+00)
( 8.63274261e-02,  1.70432766e+00)
( 8.65322717e-02,  1.70681410e+00)
( 8.71453814e-02,  1.70942992e+00)
( 8.72489573e-02,  1.71076985e+00)
( 8.73678216e-02,  1.71213914e+00)
( 8.74916891e-02,  1.71355635e+00)
( 8.76216352e-02,  1.71502735e+00)
( 8.77581287e-02,  1.71655779e+00)
( 8.79015190e-02,  1.71815446e+00)
( 8.80520377e-02,  1.71982626e+00)
( 8.82106443e-02,  1.72157827e+00)
( 8.83769224e-02,  1.72341830e+00)
( 8.85512948e-02,  1.72535304e+00)
( 8.87345147e-02,  1.72739106e+00)
( 8.89289591e-02,  1.72953997e+00)
( 8.91074139e-02,  1.73183549e+00)
( 8.93216615e-02,  1.73426652e+00)
( 8.99057239e-02,  1.73606342e+00)
( 9.00200329e-02,  1.73729103e+00)
( 9.01385055e-02,  1.73855599e+00)
( 9.02612822e-02,  1.73986232e+00)
( 9.03892685e-02,  1.74121441e+00)
( 9.05227826e-02,  1.74261668e+00)
( 9.06617477e-02,  1.74407376e+00)
( 9.08072437e-02,  1.74559149e+00)
( 9.09596334e-02,  1.74717506e+00)
( 9.11199890e-02,  1.74883110e+00)
( 9.12885662e-02,  1.75056821e+00)
( 9.14639460e-02,  1.75239236e+00)
( 9.16474068e-02,  1.75430828e+00)
( 9.18374792e-02,  1.75632341e+00)
( 9.20389792e-02,  1.75844136e+00)
( 9.22199894e-02,  1.76069791e+00)
( 9.28480048e-02,  1.76221202e+00)
( 9.29549362e-02,  1.76326388e+00)
( 9.30652177e-02,  1.76434367e+00)
( 9.31786612e-02,  1.76545328e+00)
( 9.32956171e-02,  1.76659484e+00)
( 9.34166752e-02,  1.76777097e+00)
( 9.35425457e-02,  1.76898472e+00)
( 9.36729498e-02,  1.77023922e+00)
( 9.38091811e-02,  1.77153704e+00)
( 9.39510162e-02,  1.77288282e+00)
( 9.40997769e-02,  1.77427988e+00)
( 9.42545394e-02,  1.77573205e+00)
( 9.44163184e-02,  1.77724531e+00)
( 9.45838432e-02,  1.77882534e+00)
( 9.47590085e-02,  1.78047940e+00)
( 9.49395370e-02,  1.78221192e+00)
( 9.51283563e-02,  1.78402861e+00)
( 9.53251113e-02,  1.78593300e+00)
( 9.55328441e-02,  1.78793144e+00)
( 9.61235222e-02,  1.78981603e+00)
( 9.62109157e-02,  1.79068103e+00)
( 9.63082298e-02,  1.79156485e+00)
( 9.64082417e-02,  1.79246954e+00)
( 9.65107162e-02,  1.79339628e+00)
( 9.66156644e-02,  1.79434641e+00)
( 9.67238955e-02,  1.79532136e+00)
( 9.68357654e-02,  1.79632311e+00)
( 9.69508365e-02,  1.79735276e+00)
( 9.70697867e-02,  1.79841226e+00)
( 9.71932127e-02,  1.79950399e+00)
( 9.73210312e-02,  1.80062992e+00)
( 9.74540199e-02,  1.80179228e+00)
( 9.75917764e-02,  1.80299400e+00)
( 9.77346043e-02,  1.80423814e+00)
( 9.78825065e-02,  1.80552860e+00)
( 9.80351690e-02,  1.80686768e+00)
( 9.81933849e-02,  1.80825989e+00)
( 9.83568660e-02,  1.80970805e+00)
( 9.85267813e-02,  1.81121824e+00)
( 9.87031924e-02,  1.81279205e+00)
( 9.88876845e-02,  1.81443262e+00)
( 9.90787235e-02,  1.81614410e+00)
( 9.96598687e-02,  1.81773760e+00)
( 9.97382856e-02,  1.81846920e+00)
( 9.98263277e-02,  1.81921528e+00)
( 9.99165934e-02,  1.81997638e+00)
( 1.00008825e-01,  1.82075304e+00)
( 1.00102896e-01,  1.82154606e+00)
( 1.00199067e-01,  1.82235636e+00)
( 1.00297972e-01,  1.82318504e+00)
( 1.00399387e-01,  1.82403315e+00)
( 1.00503725e-01,  1.82490189e+00)
( 1.00611045e-01,  1.82579236e+00)
( 1.00721186e-01,  1.82670569e+00)
( 1.00834801e-01,  1.82764288e+00)
( 1.00951755e-01,  1.82860524e+00)
( 1.01072522e-01,  1.82959422e+00)
( 1.01197733e-01,  1.83061161e+00)
( 1.01326816e-01,  1.83165897e+00)
( 1.01460150e-01,  1.83273854e+00)
( 1.01598228e-01,  1.83385213e+00)
( 1.01740027e-01,  1.83500216e+00)
( 1.01886266e-01,  1.83619115e+00)
( 1.02036598e-01,  1.83742068e+00)
( 1.02190935e-01,  1.83869434e+00)
( 1.02351325e-01,  1.84001437e+00)
( 1.02516678e-01,  1.84138113e+00)
( 1.02688897e-01,  1.84279914e+00)
( 1.02866249e-01,  1.84427010e+00)
( 1.03356111e-01,  1.84519628e+00)
( 1.03435255e-01,  1.84583278e+00)
( 1.03517461e-01,  1.84648059e+00)
( 1.03601319e-01,  1.84713982e+00)
( 1.03686598e-01,  1.84781087e+00)
( 1.03773348e-01,  1.84849429e+00)
( 1.03861688e-01,  1.84919080e+00)
( 1.03952189e-01,  1.84990118e+00)
( 1.04044753e-01,  1.85062636e+00)
( 1.04139466e-01,  1.85136663e+00)
( 1.04236352e-01,  1.85212281e+00)
( 1.04335785e-01,  1.85289578e+00)
( 1.04437455e-01,  1.85368660e+00)
( 1.04541814e-01,  1.85449586e+00)
( 1.04648683e-01,  1.85532451e+00)
( 1.04758726e-01,  1.85617353e+00)
( 1.04871823e-01,  1.85704361e+00)
( 1.04988662e-01,  1.85793620e+00)
( 1.05108615e-01,  1.85885243e+00)
( 1.05231862e-01,  1.85979453e+00)
( 1.05359634e-01,  1.86076437e+00)
( 1.05491328e-01,  1.86176215e+00)
( 1.05626106e-01,  1.86279035e+00)
( 1.05765023e-01,  1.86385056e+00)
( 1.05906988e-01,  1.86494364e+00)
( 1.06052916e-01,  1.86607172e+00)
( 1.06204213e-01,  1.86723793e+00)
( 1.06359961e-01,  1.86844299e+00)
( 1.06521040e-01,  1.86968913e+00)
( 1.07075992e-01,  1.87084807e+00)
( 1.07141646e-01,  1.87139366e+00)
( 1.07216600e-01,  1.87194764e+00)
( 1.07293076e-01,  1.87251023e+00)
( 1.07370771e-01,  1.87308149e+00)
( 1.07449746e-01,  1.87366180e+00)
( 1.07530016e-01,  1.87425146e+00)
( 1.07611522e-01,  1.87485091e+00)
( 1.07694462e-01,  1.87546064e+00)
( 1.07779153e-01,  1.87608112e+00)
( 1.07865486e-01,  1.87671278e+00)
( 1.07953595e-01,  1.87735614e+00)
( 1.08043700e-01,  1.87801194e+00)
( 1.08135751e-01,  1.87868064e+00)
( 1.08229838e-01,  1.87936226e+00)
( 1.08325899e-01,  1.88005765e+00)
( 1.08424274e-01,  1.88076736e+00)
( 1.08524970e-01,  1.88149225e+00)
( 1.08627953e-01,  1.88223275e+00)
( 1.08733353e-01,  1.88298952e+00)
( 1.08841434e-01,  1.88376312e+00)
( 1.08952417e-01,  1.88455459e+00)
( 1.09066687e-01,  1.88536513e+00)
( 1.09184087e-01,  1.88619601e+00)
( 1.09304204e-01,  1.88704827e+00)
( 1.09428062e-01,  1.88792270e+00)
( 1.09555426e-01,  1.88882084e+00)
( 1.09685598e-01,  1.88974381e+00)
( 1.09818442e-01,  1.89069284e+00)
( 1.09953976e-01,  1.89166970e+00)
( 1.10093965e-01,  1.89267445e+00)
( 1.10238723e-01,  1.89370815e+00)
( 1.10386659e-01,  1.89477397e+00)
( 1.10915764e-01,  1.89573918e+00)
( 1.10972968e-01,  1.89620695e+00)
( 1.11041233e-01,  1.89668046e+00)
( 1.11110845e-01,  1.89716035e+00)
( 1.11181518e-01,  1.89764663e+00)
( 1.11253191e-01,  1.89813950e+00)
( 1.11325831e-01,  1.89863923e+00)
( 1.11399559e-01,  1.89914606e+00)
( 1.11474293e-01,  1.89966025e+00)
( 1.11550269e-01,  1.90018210e+00)
( 1.11627363e-01,  1.90071196e+00)
( 1.11705840e-01,  1.90125017e+00)
( 1.11785667e-01,  1.90179714e+00)
( 1.11867101e-01,  1.90235340e+00)
( 1.11950075e-01,  1.90291887e+00)
( 1.12034374e-01,  1.90349387e+00)
( 1.12120225e-01,  1.90407884e+00)
( 1.12207619e-01,  1.90467407e+00)
( 1.12296726e-01,  1.90528009e+00)
( 1.12387911e-01,  1.90589725e+00)
( 1.12480952e-01,  1.90652592e+00)
( 1.12576117e-01,  1.90716637e+00)
( 1.12672625e-01,  1.90781931e+00)
( 1.12771266e-01,  1.90848526e+00)
( 1.12872542e-01,  1.90916462e+00)
( 1.12975824e-01,  1.90985840e+00)
( 1.13081709e-01,  1.91056694e+00)
( 1.13190271e-01,  1.91129034e+00)
( 1.13301458e-01,  1.91202958e+00)
( 1.13415812e-01,  1.91278611e+00)
( 1.13533085e-01,  1.91356112e+00)
( 1.13652411e-01,  1.91435511e+00)
( 1.13774186e-01,  1.91516922e+00)
( 1.13898415e-01,  1.91600553e+00)
( 1.14025343e-01,  1.91686475e+00)
( 1.14156535e-01,  1.91774645e+00)
( 1.14291083e-01,  1.91865100e+00)
( 1.14815003e-01,  1.91945881e+00)
( 1.14934374e-01,  1.92025059e+00)
( 1.15059554e-01,  1.92105991e+00)
( 1.15187949e-01,  1.92188806e+00)
( 1.15319602e-01,  1.92273616e+00)
( 1.15454669e-01,  1.92360538e+00)
( 1.15593310e-01,  1.92449722e+00)
( 1.15736358e-01,  1.92541331e+00)
( 1.15883850e-01,  1.92635559e+00)
( 1.16036498e-01,  1.92732625e+00)
( 1.16193661e-01,  1.92832626e+00)
( 1.16355617e-01,  1.92935748e+00)
( 1.16523821e-01,  1.93042227e+00)
( 1.16697676e-01,  1.93152288e+00)
( 1.16878253e-01,  1.93266117e+00)
( 1.17066841e-01,  1.93383973e+00)
( 1.17262791e-01,  1.93506256e+00)
( 1.17466254e-01,  1.93633286e+00)
( 1.17679257e-01,  1.93765397e+00)
( 1.17901646e-01,  1.93903078e+00)
( 1.18135598e-01,  1.94047058e+00)
( 1.18378489e-01,  1.94198050e+00)
( 1.19010143e-01,  1.94334028e+00)
( 1.19108650e-01,  1.94398966e+00)
( 1.19218854e-01,  1.94465105e+00)
( 1.19331640e-01,  1.94532531e+00)
( 1.19446842e-01,  1.94601296e+00)
( 1.19564677e-01,  1.94671471e+00)
( 1.19685000e-01,  1.94743122e+00)
( 1.19808001e-01,  1.94816332e+00)
( 1.19933739e-01,  1.94891188e+00)
( 1.20062569e-01,  1.94967789e+00)
( 1.20194998e-01,  1.95046253e+00)
( 1.20330682e-01,  1.95126666e+00)
( 1.20469911e-01,  1.95209142e+00)
( 1.20612938e-01,  1.95293768e+00)
( 1.20759932e-01,  1.95380642e+00)
( 1.20911038e-01,  1.95469892e+00)
( 1.21067081e-01,  1.95561642e+00)
( 1.21227227e-01,  1.95656005e+00)
( 1.21392828e-01,  1.95753124e+00)
( 1.21564029e-01,  1.95853187e+00)
( 1.21741760e-01,  1.95956405e+00)
( 1.21925035e-01,  1.96062963e+00)
( 1.22115239e-01,  1.96173219e+00)
( 1.22312485e-01,  1.96287439e+00)
( 1.22518400e-01,  1.96405975e+00)
( 1.22732328e-01,  1.96529216e+00)
( 1.22955169e-01,  1.96657820e+00)
( 1.23566693e-01,  1.96773503e+00)
( 1.23657897e-01,  1.96828844e+00)
( 1.23758353e-01,  1.96885080e+00)
( 1.23861146e-01,  1.96942261e+00)
( 1.23965856e-01,  1.97000404e+00)
( 1.24072450e-01,  1.97059544e+00)
( 1.24180962e-01,  1.97119717e+00)
( 1.24291551e-01,  1.97180985e+00)
( 1.24404274e-01,  1.97243388e+00)
( 1.24519452e-01,  1.97306995e+00)
( 1.24637031e-01,  1.97371862e+00)
( 1.24756819e-01,  1.97438052e+00)
( 1.24878992e-01,  1.97505615e+00)
( 1.25003972e-01,  1.97574614e+00)
( 1.25131464e-01,  1.97645113e+00)
( 1.25261993e-01,  1.97717169e+00)
( 1.25395383e-01,  1.97790867e+00)
( 1.25531944e-01,  1.97866267e+00)
( 1.25672282e-01,  1.97943462e+00)
( 1.25815876e-01,  1.98022517e+00)
( 1.25963090e-01,  1.98103484e+00)
( 1.26114726e-01,  1.98186483e+00)
( 1.26269997e-01,  1.98271631e+00)
( 1.26430261e-01,  1.98359021e+00)
( 1.26595032e-01,  1.98448800e+00)
( 1.26765380e-01,  1.98541145e+00)
( 1.26940517e-01,  1.98636197e+00)
( 1.27121301e-01,  1.98734116e+00)
( 1.27308081e-01,  1.98835060e+00)
( 1.27501600e-01,  1.98939388e+00)
( 1.27701687e-01,  1.99047645e+00)
( 1.28381928e-01,  1.99214374e+00)
( 1.28469774e-01,  1.99267414e+00)
( 1.28572245e-01,  1.99321236e+00)
( 1.28676771e-01,  1.99375942e+00)
( 1.28783258e-01,  1.99431572e+00)
( 1.28891442e-01,  1.99488165e+00)
( 1.29001269e-01,  1.99545748e+00)
( 1.29112964e-01,  1.99604364e+00)
( 1.29226567e-01,  1.99664063e+00)
( 1.29342256e-01,  1.99724876e+00)
( 1.29460308e-01,  1.99786901e+00)
( 1.29580825e-01,  1.99850163e+00)
( 1.29704143e-01,  1.99914743e+00)
( 1.29830071e-01,  1.99980700e+00)
( 1.29958928e-01,  2.00048086e+00)
( 1.30090625e-01,  2.00116960e+00)
( 1.30225673e-01,  2.00187397e+00)
( 1.30364428e-01,  2.00259466e+00)
( 1.30506716e-01,  2.00333250e+00)
( 1.30652243e-01,  2.00408842e+00)
( 1.30801973e-01,  2.00486280e+00)
( 1.30955608e-01,  2.00565654e+00)
( 1.31114247e-01,  2.00647113e+00)
( 1.31277425e-01,  2.00730789e+00)
( 1.31444167e-01,  2.00816821e+00)
( 1.31615856e-01,  2.00905315e+00)
( 1.31792731e-01,  2.00996507e+00)
( 1.31976482e-01,  2.01090592e+00)
( 1.32667386e-01,  2.01233921e+00)
( 1.32749558e-01,  2.01279948e+00)
( 1.32843184e-01,  2.01326484e+00)
( 1.32938582e-01,  2.01373672e+00)
( 1.33035456e-01,  2.01421540e+00)
( 1.33133614e-01,  2.01470112e+00)
( 1.33233149e-01,  2.01519420e+00)
( 1.33334167e-01,  2.01569487e+00)
( 1.33436915e-01,  2.01620340e+00)
( 1.33541256e-01,  2.01672006e+00)
( 1.33647120e-01,  2.01724520e+00)
( 1.33754899e-01,  2.01777924e+00)
( 1.33864693e-01,  2.01832262e+00)
( 1.33976238e-01,  2.01887563e+00)
( 1.34089891e-01,  2.01943882e+00)
( 1.34205897e-01,  2.02001242e+00)
( 1.34324347e-01,  2.02059686e+00)
( 1.34444964e-01,  2.02119259e+00)
( 1.34568274e-01,  2.02180015e+00)
( 1.34694376e-01,  2.02241966e+00)
( 1.34823296e-01,  2.02305190e+00)
( 1.34954980e-01,  2.02369740e+00)
( 1.35089916e-01,  2.02435652e+00)
( 1.35228149e-01,  2.02502980e+00)
( 1.35369716e-01,  2.02571810e+00)
( 1.35515076e-01,  2.02642239e+00)
( 1.35663928e-01,  2.02714320e+00)
( 1.35816874e-01,  2.02788132e+00)
( 1.35973610e-01,  2.02863769e+00)
( 1.36134398e-01,  2.02941444e+00)
( 1.36299504e-01,  2.03021191e+00)
( 1.36469704e-01,  2.03103179e+00)
( 1.37139159e-01,  2.03228873e+00)
( 1.37215160e-01,  2.03268771e+00)
( 1.37300591e-01,  2.03309042e+00)
( 1.37387703e-01,  2.03349781e+00)
( 1.37475864e-01,  2.03391023e+00)
( 1.37565142e-01,  2.03432785e+00)
( 1.37655535e-01,  2.03475089e+00)
( 1.37747069e-01,  2.03517962e+00)
( 1.37839911e-01,  2.03561420e+00)
( 1.37934220e-01,  2.03605483e+00)
( 1.38029795e-01,  2.03650166e+00)
( 1.38126686e-01,  2.03695507e+00)
( 1.38225249e-01,  2.03741540e+00)
( 1.38325302e-01,  2.03788299e+00)
( 1.38426873e-01,  2.03835813e+00)
( 1.38530049e-01,  2.03884092e+00)
( 1.38634878e-01,  2.03933157e+00)
( 1.38741597e-01,  2.03983033e+00)
( 1.38849810e-01,  2.04033756e+00)
( 1.38960115e-01,  2.04085331e+00)
( 1.39072457e-01,  2.04137799e+00)
( 1.39186755e-01,  2.04191197e+00)
( 1.39303676e-01,  2.04245550e+00)
( 1.39422611e-01,  2.04300897e+00)
( 1.39543742e-01,  2.04357270e+00)
( 1.39667433e-01,  2.04414705e+00)
( 1.39793563e-01,  2.04473246e+00)
( 1.39922537e-01,  2.04532927e+00)
( 1.40054748e-01,  2.04593818e+00)
( 1.40189934e-01,  2.04655959e+00)
( 1.40328079e-01,  2.04719427e+00)
( 1.40469075e-01,  2.04784256e+00)
( 1.40613326e-01,  2.04850558e+00)
( 1.40761676e-01,  2.04918443e+00)
( 1.40913766e-01,  2.04987982e+00)
( 1.41069326e-01,  2.05059291e+00)
( 1.41693965e-01,  2.05147578e+00)
( 1.41769492e-01,  2.05182242e+00)
( 1.41848358e-01,  2.05217181e+00)
( 1.41928038e-01,  2.05252474e+00)
( 1.42008564e-01,  2.05288137e+00)
( 1.42089894e-01,  2.05324184e+00)
( 1.42172136e-01,  2.05360634e+00)
( 1.42255263e-01,  2.05397494e+00)
( 1.42339415e-01,  2.05434785e+00)
( 1.42424738e-01,  2.05472522e+00)
( 1.42511172e-01,  2.05510721e+00)
( 1.42598532e-01,  2.05549394e+00)
( 1.42686959e-01,  2.05588562e+00)
( 1.42776692e-01,  2.05628250e+00)
( 1.42867518e-01,  2.05668470e+00)
( 1.42959651e-01,  2.05709239e+00)
( 1.43053139e-01,  2.05750572e+00)
( 1.43148149e-01,  2.05792507e+00)
( 1.43244592e-01,  2.05835056e+00)
( 1.43342624e-01,  2.05878230e+00)
( 1.43442036e-01,  2.05922054e+00)
( 1.43542653e-01,  2.05966542e+00)
( 1.43644837e-01,  2.06011719e+00)
( 1.43748722e-01,  2.06057592e+00)
( 1.43854018e-01,  2.06104180e+00)
( 1.43961540e-01,  2.06151500e+00)
( 1.44070726e-01,  2.06199578e+00)
( 1.44181990e-01,  2.06248433e+00)
( 1.44294914e-01,  2.06298098e+00)
( 1.44409812e-01,  2.06348594e+00)
( 1.44527075e-01,  2.06399954e+00)
( 1.44646886e-01,  2.06452178e+00)
( 1.44768892e-01,  2.06505326e+00)
( 1.44893608e-01,  2.06559444e+00)
( 1.45020238e-01,  2.06614581e+00)
( 1.45149877e-01,  2.06670770e+00)
( 1.45282164e-01,  2.06728041e+00)
( 1.45417411e-01,  2.06786404e+00)
( 1.45556046e-01,  2.06845993e+00)
( 1.45698432e-01,  2.06906833e+00)
( 1.45843013e-01,  2.06969007e+00)
( 1.45991199e-01,  2.07032672e+00)
( 1.46142054e-01,  2.07097995e+00)
( 1.46835243e-01,  2.07152724e+00)
( 1.46957341e-01,  2.07204890e+00)
( 1.47084977e-01,  2.07257710e+00)
( 1.47215164e-01,  2.07311336e+00)
( 1.47347700e-01,  2.07365823e+00)
( 1.47482690e-01,  2.07421219e+00)
( 1.47620395e-01,  2.07477565e+00)
( 1.47760768e-01,  2.07534919e+00)
( 1.47903954e-01,  2.07593343e+00)
( 1.48050179e-01,  2.07652909e+00)
( 1.48199632e-01,  2.07713696e+00)
( 1.48352655e-01,  2.07775783e+00)
( 1.48509330e-01,  2.07839240e+00)
( 1.48669802e-01,  2.07904125e+00)
( 1.48833754e-01,  2.07970493e+00)
( 1.49001196e-01,  2.08038421e+00)
( 1.49172297e-01,  2.08107941e+00)
( 1.49347413e-01,  2.08179112e+00)
( 1.49526863e-01,  2.08251986e+00)
( 1.49710869e-01,  2.08326644e+00)
( 1.49899809e-01,  2.08403198e+00)
( 1.50093940e-01,  2.08481713e+00)
( 1.50292924e-01,  2.08562297e+00)
( 1.50497268e-01,  2.08645017e+00)
( 1.50707853e-01,  2.08730004e+00)
( 1.50924517e-01,  2.08817406e+00)
( 1.51148436e-01,  2.08907325e+00)
( 1.51380278e-01,  2.08999908e+00)
( 1.51620284e-01,  2.09095390e+00)
( 1.51868764e-01,  2.09194079e+00)
( 1.52127258e-01,  2.09296227e+00)
( 1.52396301e-01,  2.09402282e+00)
( 1.53193037e-01,  2.09574454e+00)
( 1.53329045e-01,  2.09631312e+00)
( 1.53476658e-01,  2.09689238e+00)
( 1.53627165e-01,  2.09748231e+00)
( 1.53780821e-01,  2.09808373e+00)
( 1.53937599e-01,  2.09869740e+00)
( 1.54097536e-01,  2.09932401e+00)
( 1.54261014e-01,  2.09996432e+00)
( 1.54428414e-01,  2.10061950e+00)
( 1.54599808e-01,  2.10129038e+00)
( 1.54775801e-01,  2.10197806e+00)
( 1.54956161e-01,  2.10268322e+00)
( 1.55141134e-01,  2.10340672e+00)
( 1.55330585e-01,  2.10414923e+00)
( 1.55525370e-01,  2.10491149e+00)
( 1.55725481e-01,  2.10569440e+00)
( 1.55931548e-01,  2.10649937e+00)
( 1.56143473e-01,  2.10732801e+00)
( 1.56362124e-01,  2.10818153e+00)
( 1.56588020e-01,  2.10906163e+00)
( 1.56822030e-01,  2.10997015e+00)
( 1.57064283e-01,  2.11090941e+00)
( 1.57315346e-01,  2.11188227e+00)
( 1.58310290e-01,  2.11339905e+00)
( 1.58427483e-01,  2.11387613e+00)
( 1.58558430e-01,  2.11435852e+00)
( 1.58691554e-01,  2.11484768e+00)
( 1.58826622e-01,  2.11534417e+00)
( 1.58963970e-01,  2.11584835e+00)
( 1.59103485e-01,  2.11636077e+00)
( 1.59245661e-01,  2.11688186e+00)
( 1.59390448e-01,  2.11741213e+00)
( 1.59537952e-01,  2.11795213e+00)
( 1.59688566e-01,  2.11850260e+00)
( 1.59842063e-01,  2.11906395e+00)
( 1.59998523e-01,  2.11963663e+00)
( 1.60158140e-01,  2.12022088e+00)
( 1.60321766e-01,  2.12081736e+00)
( 1.60489010e-01,  2.12142659e+00)
( 1.60660109e-01,  2.12204901e+00)
( 1.60835189e-01,  2.12268509e+00)
( 1.61013674e-01,  2.12333530e+00)
( 1.61196557e-01,  2.12400001e+00)
( 1.61383878e-01,  2.12467976e+00)
( 1.61576128e-01,  2.12537583e+00)
( 1.61773515e-01,  2.12608913e+00)
( 1.61976327e-01,  2.12681987e+00)
( 1.62185100e-01,  2.12756933e+00)
( 1.62399912e-01,  2.12833839e+00)
( 1.62622009e-01,  2.12912889e+00)
( 1.62850995e-01,  2.12994246e+00)
( 1.63700451e-01,  2.13115861e+00)
( 1.63801476e-01,  2.13155781e+00)
( 1.63916388e-01,  2.13195887e+00)
( 1.64032970e-01,  2.13236448e+00)
( 1.64151111e-01,  2.13277519e+00)
( 1.64270896e-01,  2.13319127e+00)
( 1.64392225e-01,  2.13361295e+00)
( 1.64515248e-01,  2.13404054e+00)
( 1.64640135e-01,  2.13447426e+00)
( 1.64767097e-01,  2.13491443e+00)
( 1.64895976e-01,  2.13536141e+00)
( 1.65026976e-01,  2.13581554e+00)
( 1.65160172e-01,  2.13627712e+00)
( 1.65295644e-01,  2.13674655e+00)
( 1.65433932e-01,  2.13722424e+00)
( 1.65575153e-01,  2.13771078e+00)
( 1.65718947e-01,  2.13820651e+00)
( 1.65865669e-01,  2.13871185e+00)
( 1.66015322e-01,  2.13922732e+00)
( 1.66167252e-01,  2.13975288e+00)
( 1.66321880e-01,  2.14028872e+00)
( 1.66479770e-01,  2.14083515e+00)
( 1.66641260e-01,  2.14139253e+00)
( 1.66805706e-01,  2.14196138e+00)
( 1.66974043e-01,  2.14254200e+00)
( 1.67145710e-01,  2.14313513e+00)
( 1.67321010e-01,  2.14374102e+00)
( 1.67499762e-01,  2.14436034e+00)
( 1.67683533e-01,  2.14499341e+00)
( 1.67871372e-01,  2.14564181e+00)
( 1.68064501e-01,  2.14630545e+00)
( 1.68262666e-01,  2.14698563e+00)
( 1.68466024e-01,  2.14768312e+00)
( 1.68676004e-01,  2.14839905e+00)
( 1.69529739e-01,  2.14926529e+00)
( 1.69628997e-01,  2.14959951e+00)
( 1.69731996e-01,  2.14993589e+00)
( 1.69836226e-01,  2.15027554e+00)
( 1.69941343e-01,  2.15061869e+00)
( 1.70047639e-01,  2.15096552e+00)
( 1.70155139e-01,  2.15131616e+00)
( 1.70263816e-01,  2.15167079e+00)
( 1.70373783e-01,  2.15202951e+00)
( 1.70485235e-01,  2.15239244e+00)
( 1.70597975e-01,  2.15275974e+00)
( 1.70712082e-01,  2.15313164e+00)
( 1.70827812e-01,  2.15350839e+00)
( 1.70944933e-01,  2.15389008e+00)
( 1.71063755e-01,  2.15427695e+00)
( 1.71184315e-01,  2.15466907e+00)
( 1.71306690e-01,  2.15506678e+00)
( 1.71430908e-01,  2.15547015e+00)
( 1.71557149e-01,  2.15587964e+00)
( 1.71685631e-01,  2.15629527e+00)
( 1.71816512e-01,  2.15671754e+00)
( 1.71949874e-01,  2.15714662e+00)
( 1.72085270e-01,  2.15758287e+00)
( 1.72223196e-01,  2.15802687e+00)
( 1.72363808e-01,  2.15847859e+00)
( 1.72506598e-01,  2.15893801e+00)
( 1.72651283e-01,  2.15940538e+00)
( 1.72798447e-01,  2.15988068e+00)
( 1.72948079e-01,  2.16036410e+00)
( 1.73100657e-01,  2.16085601e+00)
( 1.73255926e-01,  2.16135685e+00)
( 1.73414360e-01,  2.16186670e+00)
( 1.73575666e-01,  2.16238607e+00)
( 1.73740261e-01,  2.16291478e+00)
( 1.73907790e-01,  2.16345358e+00)
( 1.74078796e-01,  2.16400293e+00)
( 1.74253198e-01,  2.16456350e+00)
( 1.74431580e-01,  2.16513598e+00)
( 1.74614034e-01,  2.16572073e+00)
( 1.74801334e-01,  2.16631828e+00)
( 1.74993953e-01,  2.16692868e+00)
( 1.75863006e-01,  2.16783371e+00)
( 1.75937058e-01,  2.16812178e+00)
( 1.76029304e-01,  2.16840705e+00)
( 1.76122734e-01,  2.16869442e+00)
( 1.76217068e-01,  2.16898429e+00)
( 1.76312328e-01,  2.16927680e+00)
( 1.76408510e-01,  2.16957203e+00)
( 1.76505576e-01,  2.16987004e+00)
( 1.76603630e-01,  2.17017101e+00)
( 1.76702699e-01,  2.17047500e+00)
( 1.76802782e-01,  2.17078210e+00)
( 1.76903918e-01,  2.17109246e+00)
( 1.77006170e-01,  2.17140617e+00)
( 1.77109697e-01,  2.17172325e+00)
( 1.77214177e-01,  2.17204393e+00)
( 1.77319937e-01,  2.17236837e+00)
( 1.77426923e-01,  2.17269660e+00)
( 1.77535276e-01,  2.17302882e+00)
( 1.77645016e-01,  2.17336511e+00)
( 1.77756215e-01,  2.17370558e+00)
( 1.77869033e-01,  2.17405057e+00)
( 1.77983615e-01,  2.17439997e+00)
( 1.78099897e-01,  2.17475409e+00)
( 1.78217833e-01,  2.17511306e+00)
( 1.78337638e-01,  2.17547712e+00)
( 1.78459272e-01,  2.17584650e+00)
( 1.78583270e-01,  2.17622134e+00)
( 1.78709057e-01,  2.17660197e+00)
( 1.78837027e-01,  2.17698860e+00)
( 1.78967155e-01,  2.17738140e+00)
( 1.79099500e-01,  2.17778046e+00)
( 1.79234036e-01,  2.17818612e+00)
( 1.79370359e-01,  2.17859835e+00)
( 1.79508304e-01,  2.17901725e+00)
( 1.79648337e-01,  2.17944265e+00)
( 1.79790430e-01,  2.17987481e+00)
( 1.79935136e-01,  2.18031377e+00)
( 1.80081847e-01,  2.18076014e+00)
( 1.80231032e-01,  2.18121399e+00)
( 1.80383043e-01,  2.18167522e+00)
( 1.80537879e-01,  2.18214396e+00)
( 1.80695189e-01,  2.18262069e+00)
( 1.80855458e-01,  2.18310579e+00)
( 1.81018736e-01,  2.18359964e+00)
( 1.81185011e-01,  2.18410245e+00)
( 1.81355259e-01,  2.18461472e+00)
( 1.81528662e-01,  2.18513726e+00)
( 1.81706073e-01,  2.18567030e+00)
( 1.81888088e-01,  2.18621442e+00)
( 1.82074097e-01,  2.18677058e+00)
( 1.82265311e-01,  2.18733886e+00)
( 1.83111557e-01,  2.18759580e+00)
( 1.83182310e-01,  2.18780923e+00)
( 1.83256883e-01,  2.18802273e+00)
( 1.83332358e-01,  2.18823734e+00)
( 1.83408457e-01,  2.18845323e+00)
( 1.83485174e-01,  2.18867057e+00)
( 1.83562402e-01,  2.18888939e+00)
( 1.83640214e-01,  2.18910972e+00)
( 1.83718688e-01,  2.18933165e+00)
( 1.83797737e-01,  2.18955520e+00)
( 1.83877505e-01,  2.18978039e+00)
( 1.83957870e-01,  2.19000726e+00)
( 1.84038933e-01,  2.19023582e+00)
( 1.84120643e-01,  2.19046616e+00)
( 1.84203055e-01,  2.19069837e+00)
( 1.84286161e-01,  2.19093234e+00)
( 1.84369956e-01,  2.19116821e+00)
( 1.84454411e-01,  2.19140598e+00)
( 1.84539660e-01,  2.19164577e+00)
( 1.84625627e-01,  2.19188763e+00)
( 1.84712500e-01,  2.19213154e+00)
( 1.84800180e-01,  2.19237753e+00)
( 1.84888857e-01,  2.19262571e+00)
( 1.84978554e-01,  2.19287614e+00)
( 1.85069193e-01,  2.19312886e+00)
( 1.85160772e-01,  2.19338403e+00)
( 1.85253337e-01,  2.19364163e+00)
( 1.85346867e-01,  2.19390184e+00)
( 1.85441545e-01,  2.19416485e+00)
( 1.85536992e-01,  2.19443080e+00)
( 1.85633547e-01,  2.19469942e+00)
( 1.85731309e-01,  2.19497069e+00)
( 1.85830586e-01,  2.19524446e+00)
( 1.85930885e-01,  2.19552115e+00)
( 1.86032477e-01,  2.19580081e+00)
( 1.86135181e-01,  2.19608347e+00)
( 1.86239258e-01,  2.19636930e+00)
( 1.86344616e-01,  2.19665845e+00)
( 1.86451212e-01,  2.19695085e+00)
( 1.86559255e-01,  2.19724677e+00)
( 1.86668158e-01,  2.19754622e+00)
( 1.86778404e-01,  2.19784920e+00)
( 1.86890003e-01,  2.19815582e+00)
( 1.87003270e-01,  2.19846609e+00)
( 1.87117625e-01,  2.19878014e+00)
( 1.87233365e-01,  2.19909809e+00)
( 1.87350224e-01,  2.19941997e+00)
( 1.87468511e-01,  2.19974598e+00)
( 1.87587886e-01,  2.20007614e+00)
( 1.87708582e-01,  2.20041051e+00)
( 1.87830852e-01,  2.20074914e+00)
( 1.87954614e-01,  2.20109212e+00)
( 1.88079469e-01,  2.20143974e+00)
( 1.88205544e-01,  2.20179190e+00)
( 1.88333141e-01,  2.20214855e+00)
( 1.88462637e-01,  2.20250987e+00)
( 1.88593687e-01,  2.20287583e+00)
( 1.88726943e-01,  2.20324635e+00)
( 1.88861844e-01,  2.20362207e+00)
( 1.88998795e-01,  2.20400287e+00)
( 1.89137821e-01,  2.20438894e+00)
( 1.89278634e-01,  2.20478063e+00)
( 1.89421887e-01,  2.20517817e+00)
( 1.89567233e-01,  2.20558156e+00)
( 1.89714122e-01,  2.20599085e+00)
( 1.89863802e-01,  2.20640623e+00)
( 1.90016037e-01,  2.20682755e+00)
( 1.90170425e-01,  2.20725522e+00)
( 1.90327471e-01,  2.20768980e+00)
( 1.90487425e-01,  2.20813159e+00)
( 1.90650552e-01,  2.20858022e+00)
( 1.90816768e-01,  2.20903635e+00)
( 1.90986430e-01,  2.20950080e+00)
( 1.91711067e-01,  2.21020795e+00)
( 1.91875552e-01,  2.21065886e+00)
( 1.92044946e-01,  2.21111567e+00)
( 1.92216951e-01,  2.21157932e+00)
( 1.92391640e-01,  2.21205028e+00)
( 1.92569309e-01,  2.21252897e+00)
( 1.92750012e-01,  2.21301584e+00)
( 1.92934125e-01,  2.21351148e+00)
( 1.93121587e-01,  2.21401641e+00)
( 1.93312650e-01,  2.21453121e+00)
( 1.93507849e-01,  2.21505648e+00)
( 1.93707416e-01,  2.21559285e+00)
( 1.93911614e-01,  2.21614104e+00)
( 1.94121214e-01,  2.21670180e+00)
( 1.94336723e-01,  2.21727604e+00)
( 1.94558137e-01,  2.21786488e+00)
( 1.94785873e-01,  2.21846930e+00)
( 1.95020173e-01,  2.21909012e+00)
( 1.95261497e-01,  2.21972839e+00)
( 1.95510841e-01,  2.22038517e+00)
( 1.95766717e-01,  2.22106114e+00)
( 1.96028109e-01,  2.22175696e+00)
( 1.96295300e-01,  2.22247233e+00)
( 1.96569418e-01,  2.22320752e+00)
( 1.96850850e-01,  2.22396396e+00)
( 1.97141034e-01,  2.22474285e+00)
( 1.97439792e-01,  2.22554589e+00)
( 1.97749117e-01,  2.22637428e+00)
( 1.99142524e-01,  2.22763228e+00)
( 1.99262952e-01,  2.22799642e+00)
( 1.99408209e-01,  2.22835921e+00)
( 1.99555210e-01,  2.22872583e+00)
( 1.99703877e-01,  2.22909656e+00)
( 1.99854081e-01,  2.22947158e+00)
( 2.00005994e-01,  2.22985114e+00)
( 2.00159922e-01,  2.23023533e+00)
( 2.00316086e-01,  2.23062445e+00)
( 2.00474282e-01,  2.23101866e+00)
( 2.00634363e-01,  2.23141818e+00)
( 2.00796723e-01,  2.23182330e+00)
( 2.00961579e-01,  2.23223428e+00)
( 2.01128931e-01,  2.23265142e+00)
( 2.01299275e-01,  2.23307485e+00)
( 2.01472378e-01,  2.23350481e+00)
( 2.01648564e-01,  2.23394170e+00)
( 2.01828120e-01,  2.23438587e+00)
( 2.02010964e-01,  2.23483763e+00)
( 2.02197516e-01,  2.23529732e+00)
( 2.02387745e-01,  2.23576530e+00)
( 2.02581922e-01,  2.23624198e+00)
( 2.02780557e-01,  2.23672798e+00)
( 2.02983975e-01,  2.23722380e+00)
( 2.03192577e-01,  2.23772997e+00)
( 2.03405844e-01,  2.23824757e+00)
( 2.03624815e-01,  2.23877680e+00)
( 2.03848472e-01,  2.23931800e+00)
( 2.04077561e-01,  2.23987142e+00)
( 2.04311925e-01,  2.24043762e+00)
( 2.04550983e-01,  2.24101664e+00)
( 2.04794037e-01,  2.24160873e+00)
( 2.05041722e-01,  2.24221447e+00)
( 2.05294634e-01,  2.24283420e+00)
( 2.05553712e-01,  2.24346803e+00)
( 2.05820414e-01,  2.24411630e+00)
( 2.06093580e-01,  2.24478016e+00)
( 2.06374024e-01,  2.24546066e+00)
( 2.07475190e-01,  2.24648623e+00)
( 2.07580505e-01,  2.24679763e+00)
( 2.07710887e-01,  2.24710643e+00)
( 2.07843181e-01,  2.24741784e+00)
( 2.07976812e-01,  2.24773240e+00)
( 2.08111819e-01,  2.24805020e+00)
( 2.08248317e-01,  2.24837137e+00)
( 2.08386292e-01,  2.24869606e+00)
( 2.08525913e-01,  2.24902436e+00)
( 2.08667129e-01,  2.24935640e+00)
( 2.08810142e-01,  2.24969245e+00)
( 2.08954754e-01,  2.25003263e+00)
( 2.09101142e-01,  2.25037709e+00)
( 2.09249690e-01,  2.25072604e+00)
( 2.09400102e-01,  2.25107964e+00)
( 2.09552703e-01,  2.25143805e+00)
( 2.09707656e-01,  2.25180145e+00)
( 2.09865172e-01,  2.25217011e+00)
( 2.10025022e-01,  2.25254413e+00)
( 2.10187589e-01,  2.25292367e+00)
( 2.10353107e-01,  2.25330917e+00)
( 2.10521581e-01,  2.25370075e+00)
( 2.10693377e-01,  2.25409863e+00)
( 2.10868397e-01,  2.25450326e+00)
( 2.11046556e-01,  2.25491500e+00)
( 2.11228319e-01,  2.25533402e+00)
( 2.11413592e-01,  2.25576091e+00)
( 2.11603350e-01,  2.25619596e+00)
( 2.11797432e-01,  2.25663956e+00)
( 2.11995916e-01,  2.25709218e+00)
( 2.12198565e-01,  2.25755438e+00)
( 2.12405835e-01,  2.25802669e+00)
( 2.12617604e-01,  2.25850936e+00)
( 2.12833838e-01,  2.25900307e+00)
( 2.13054582e-01,  2.25950824e+00)
( 2.13280879e-01,  2.26002474e+00)
( 2.13510472e-01,  2.26055356e+00)
( 2.13744993e-01,  2.26109335e+00)
( 2.13982656e-01,  2.26164514e+00)
( 2.14225624e-01,  2.26220864e+00)
( 2.14472833e-01,  2.26278491e+00)
( 2.14725768e-01,  2.26337373e+00)
( 2.14984915e-01,  2.26397608e+00)
( 2.16268263e-01,  2.26509355e+00)
( 2.16390597e-01,  2.26537872e+00)
( 2.16520345e-01,  2.26566481e+00)
( 2.16651354e-01,  2.26595322e+00)
( 2.16783466e-01,  2.26624422e+00)
( 2.16916802e-01,  2.26653789e+00)
( 2.17051475e-01,  2.26683432e+00)
( 2.17187316e-01,  2.26713365e+00)
( 2.17324544e-01,  2.26743597e+00)
( 2.17463156e-01,  2.26774132e+00)
( 2.17603277e-01,  2.26804987e+00)
( 2.17744743e-01,  2.26836180e+00)
( 2.17887713e-01,  2.26867720e+00)
( 2.18032165e-01,  2.26899628e+00)
( 2.18178387e-01,  2.26931910e+00)
( 2.18326274e-01,  2.26964576e+00)
( 2.18476089e-01,  2.26997629e+00)
( 2.18627811e-01,  2.27031087e+00)
( 2.18781676e-01,  2.27064976e+00)
( 2.18937750e-01,  2.27099316e+00)
( 2.19096145e-01,  2.27134107e+00)
( 2.19256759e-01,  2.27169371e+00)
( 2.19419934e-01,  2.27205134e+00)
( 2.19585565e-01,  2.27241425e+00)
( 2.19754177e-01,  2.27278241e+00)
( 2.19925524e-01,  2.27315609e+00)
( 2.20099589e-01,  2.27353553e+00)
( 2.20276514e-01,  2.27392132e+00)
( 2.20456963e-01,  2.27431379e+00)
( 2.20640768e-01,  2.27471280e+00)
( 2.20828526e-01,  2.27511878e+00)
( 2.21019891e-01,  2.27553210e+00)
( 2.21215600e-01,  2.27595331e+00)
( 2.21415552e-01,  2.27638263e+00)
( 2.21619138e-01,  2.27682020e+00)
( 2.21826656e-01,  2.27726659e+00)
( 2.22038070e-01,  2.27772162e+00)
( 2.22253783e-01,  2.27818592e+00)
( 2.22472741e-01,  2.27865928e+00)
( 2.22695392e-01,  2.27914164e+00)
( 2.22921704e-01,  2.27963355e+00)
( 2.23151520e-01,  2.28013494e+00)
( 2.23385325e-01,  2.28064677e+00)
( 2.23624254e-01,  2.28116875e+00)
( 2.23867792e-01,  2.28170211e+00)
( 2.24117750e-01,  2.28224584e+00)
( 2.24373250e-01,  2.28280189e+00)
( 2.25354635e-01,  2.28305964e+00)
( 2.25458167e-01,  2.28327223e+00)
( 2.25564888e-01,  2.28348600e+00)
( 2.25671783e-01,  2.28370140e+00)
( 2.25778457e-01,  2.28391836e+00)
( 2.25885746e-01,  2.28413710e+00)
( 2.25993974e-01,  2.28435759e+00)
( 2.26103130e-01,  2.28457992e+00)
( 2.26213253e-01,  2.28480412e+00)
( 2.26324397e-01,  2.28503028e+00)
( 2.26436593e-01,  2.28525845e+00)
( 2.26549789e-01,  2.28548866e+00)
( 2.26664142e-01,  2.28572102e+00)
( 2.26779559e-01,  2.28595562e+00)
( 2.26896245e-01,  2.28619239e+00)
( 2.27013980e-01,  2.28643145e+00)
( 2.27133165e-01,  2.28667291e+00)
( 2.27253717e-01,  2.28691688e+00)
( 2.27375351e-01,  2.28716348e+00)
( 2.27498335e-01,  2.28741264e+00)
( 2.27622683e-01,  2.28766470e+00)
( 2.27748638e-01,  2.28791950e+00)
( 2.27876152e-01,  2.28817709e+00)
( 2.28005389e-01,  2.28843766e+00)
( 2.28136314e-01,  2.28870131e+00)
( 2.28268779e-01,  2.28896792e+00)
( 2.28402816e-01,  2.28923777e+00)
( 2.28538250e-01,  2.28951099e+00)
( 2.28675685e-01,  2.28978752e+00)
( 2.28814862e-01,  2.29006759e+00)
( 2.28955810e-01,  2.29035125e+00)
( 2.29099013e-01,  2.29063858e+00)
( 2.29244266e-01,  2.29092977e+00)
( 2.29391227e-01,  2.29122511e+00)
( 2.29540700e-01,  2.29152440e+00)
( 2.29691787e-01,  2.29182768e+00)
( 2.29845912e-01,  2.29213519e+00)
( 2.30002159e-01,  2.29244699e+00)
( 2.30160755e-01,  2.29276326e+00)
( 2.30321659e-01,  2.29308408e+00)
( 2.30485292e-01,  2.29340968e+00)
( 2.30651532e-01,  2.29374014e+00)
( 2.30820609e-01,  2.29407570e+00)
( 2.30992239e-01,  2.29441666e+00)
( 2.31166481e-01,  2.29476314e+00)
( 2.31343146e-01,  2.29511537e+00)
( 2.31522360e-01,  2.29547385e+00)
( 2.31705245e-01,  2.29583830e+00)
( 2.31890324e-01,  2.29620947e+00)
( 2.32078502e-01,  2.29658745e+00)
( 2.32269644e-01,  2.29697168e+00)
( 2.32463909e-01,  2.29736284e+00)
( 2.32661875e-01,  2.29776061e+00)
( 2.32862433e-01,  2.29816571e+00)
( 2.33066437e-01,  2.29857842e+00)
( 2.33273574e-01,  2.29899841e+00)
( 2.33482736e-01,  2.29942635e+00)
( 2.33695132e-01,  2.29986174e+00)
( 2.33910430e-01,  2.30030466e+00)
( 2.34129645e-01,  2.30075520e+00)
( 2.34351888e-01,  2.30121382e+00)
( 2.35546675e-01,  2.30186983e+00)
( 2.35631326e-01,  2.30206820e+00)
( 2.35733879e-01,  2.30226479e+00)
( 2.35838589e-01,  2.30246218e+00)
( 2.35942787e-01,  2.30266090e+00)
( 2.36047231e-01,  2.30286102e+00)
( 2.36152444e-01,  2.30306263e+00)
( 2.36258418e-01,  2.30326573e+00)
( 2.36365331e-01,  2.30347036e+00)
( 2.36473103e-01,  2.30367655e+00)
( 2.36581885e-01,  2.30388438e+00)
( 2.36691553e-01,  2.30409391e+00)
( 2.36802142e-01,  2.30430507e+00)
( 2.36913602e-01,  2.30451794e+00)
( 2.37026105e-01,  2.30473253e+00)
( 2.37139487e-01,  2.30494904e+00)
( 2.37253856e-01,  2.30516743e+00)
( 2.37369230e-01,  2.30538781e+00)
( 2.37485721e-01,  2.30561018e+00)
( 2.37603053e-01,  2.30583461e+00)
( 2.37721641e-01,  2.30606117e+00)
( 2.37841447e-01,  2.30628977e+00)
( 2.37962155e-01,  2.30652059e+00)
( 2.38084369e-01,  2.30675364e+00)
( 2.38207933e-01,  2.30698915e+00)
( 2.38332883e-01,  2.30722703e+00)
( 2.38459182e-01,  2.30746743e+00)
( 2.38587047e-01,  2.30771045e+00)
( 2.38716156e-01,  2.30795613e+00)
( 2.38846831e-01,  2.30820458e+00)
( 2.38979385e-01,  2.30845577e+00)
( 2.39113287e-01,  2.30870991e+00)
( 2.39248856e-01,  2.30896697e+00)
( 2.39386086e-01,  2.30922726e+00)
( 2.39525408e-01,  2.30949061e+00)
( 2.39666101e-01,  2.30975741e+00)
( 2.39808920e-01,  2.31002743e+00)
( 2.39953564e-01,  2.31030093e+00)
( 2.40100439e-01,  2.31057806e+00)
( 2.40249370e-01,  2.31085875e+00)
( 2.40400231e-01,  2.31114317e+00)
( 2.40553512e-01,  2.31143158e+00)
( 2.40709075e-01,  2.31172395e+00)
( 2.40866026e-01,  2.31202052e+00)
( 2.41026125e-01,  2.31232135e+00)
( 2.41188217e-01,  2.31262656e+00)
( 2.41352741e-01,  2.31293635e+00)
( 2.41519426e-01,  2.31325058e+00)
( 2.41687188e-01,  2.31356970e+00)
( 2.41858801e-01,  2.31389341e+00)
( 2.42032341e-01,  2.31422245e+00)
( 2.42209339e-01,  2.31455658e+00)
( 2.42388895e-01,  2.31489634e+00)
( 2.42571448e-01,  2.31524185e+00)
( 2.42757162e-01,  2.31559301e+00)
( 2.42945527e-01,  2.31595048e+00)
( 2.43137516e-01,  2.31631375e+00)
( 2.43333347e-01,  2.31668263e+00)
( 2.43531357e-01,  2.31705865e+00)
( 2.43733176e-01,  2.31744060e+00)
( 2.43937296e-01,  2.31782897e+00)
( 2.44143643e-01,  2.31822453e+00)
( 2.45394897e-01,  2.31876657e+00)
( 2.45566296e-01,  2.31907973e+00)
( 2.45743956e-01,  2.31939588e+00)
( 2.45924045e-01,  2.31971589e+00)
( 2.46106472e-01,  2.32004002e+00)
( 2.46291611e-01,  2.32036850e+00)
( 2.46479796e-01,  2.32070178e+00)
( 2.46671140e-01,  2.32104009e+00)
( 2.46865350e-01,  2.32138366e+00)
( 2.47063085e-01,  2.32173253e+00)
( 2.47264316e-01,  2.32208704e+00)
( 2.47468746e-01,  2.32244739e+00)
( 2.47677077e-01,  2.32281378e+00)
( 2.47888788e-01,  2.32318689e+00)
( 2.48104215e-01,  2.32356681e+00)
( 2.48324088e-01,  2.32395381e+00)
( 2.48547959e-01,  2.32434829e+00)
( 2.48775843e-01,  2.32475043e+00)
( 2.49007909e-01,  2.32516050e+00)
( 2.49243521e-01,  2.32557862e+00)
( 2.49484296e-01,  2.32600513e+00)
( 2.49729504e-01,  2.32644074e+00)
( 2.49980341e-01,  2.32688559e+00)
( 2.50236619e-01,  2.32734028e+00)
( 2.50498791e-01,  2.32780478e+00)
( 2.50768298e-01,  2.32827967e+00)
( 2.51043618e-01,  2.32876564e+00)
( 2.51326211e-01,  2.32926317e+00)
( 2.51616456e-01,  2.32977292e+00)
( 2.51913958e-01,  2.33029556e+00)
( 2.52219223e-01,  2.33083206e+00)
( 2.52531247e-01,  2.33138352e+00)
( 2.52852374e-01,  2.33195052e+00)
( 2.53183376e-01,  2.33253350e+00)
( 2.53522087e-01,  2.33313419e+00)
( 2.53872807e-01,  2.33375284e+00)
( 2.54233573e-01,  2.33439085e+00)
( 2.54604747e-01,  2.33504840e+00)
( 2.56287751e-01,  2.33639212e+00)
( 2.56445743e-01,  2.33668210e+00)
( 2.56620379e-01,  2.33697369e+00)
( 2.56797263e-01,  2.33726833e+00)
( 2.56976001e-01,  2.33756656e+00)
( 2.57157146e-01,  2.33786861e+00)
( 2.57341020e-01,  2.33817473e+00)
( 2.57527636e-01,  2.33848502e+00)
( 2.57717563e-01,  2.33879953e+00)
( 2.57910540e-01,  2.33911861e+00)
( 2.58106117e-01,  2.33944245e+00)
( 2.58304920e-01,  2.33977108e+00)
( 2.58506718e-01,  2.34010496e+00)
( 2.58711786e-01,  2.34044443e+00)
( 2.58920619e-01,  2.34078967e+00)
( 2.59133715e-01,  2.34114100e+00)
( 2.59350840e-01,  2.34149850e+00)
( 2.59571167e-01,  2.34186231e+00)
( 2.59795079e-01,  2.34223284e+00)
( 2.60021954e-01,  2.34261008e+00)
( 2.60252733e-01,  2.34299419e+00)
( 2.60487523e-01,  2.34338552e+00)
( 2.60726956e-01,  2.34378456e+00)
( 2.60971354e-01,  2.34419134e+00)
( 2.61220553e-01,  2.34460619e+00)
( 2.61474961e-01,  2.34502967e+00)
( 2.61733952e-01,  2.34546215e+00)
( 2.61999166e-01,  2.34590391e+00)
( 2.62271179e-01,  2.34635536e+00)
( 2.62548549e-01,  2.34681751e+00)
( 2.62833414e-01,  2.34729065e+00)
( 2.63125165e-01,  2.34777583e+00)
( 2.63423914e-01,  2.34827380e+00)
( 2.63730964e-01,  2.34878413e+00)
( 2.64044576e-01,  2.34930765e+00)
( 2.64365316e-01,  2.34984541e+00)
( 2.64695373e-01,  2.35039817e+00)
( 2.65033950e-01,  2.35096553e+00)
( 2.66512899e-01,  2.35181274e+00)
( 2.66655794e-01,  2.35205976e+00)
( 2.66813663e-01,  2.35230811e+00)
( 2.66973367e-01,  2.35255864e+00)
( 2.67135141e-01,  2.35281170e+00)
( 2.67298769e-01,  2.35306745e+00)
( 2.67464338e-01,  2.35332604e+00)
( 2.67631977e-01,  2.35358751e+00)
( 2.67801686e-01,  2.35385199e+00)
( 2.67973643e-01,  2.35411977e+00)
( 2.68147835e-01,  2.35439095e+00)
( 2.68324423e-01,  2.35466549e+00)
( 2.68503702e-01,  2.35494385e+00)
( 2.68685265e-01,  2.35522614e+00)
( 2.68869968e-01,  2.35551248e+00)
( 2.69057645e-01,  2.35580299e+00)
( 2.69248381e-01,  2.35609823e+00)
( 2.69442108e-01,  2.35639838e+00)
( 2.69639651e-01,  2.35670344e+00)
( 2.69839170e-01,  2.35701364e+00)
( 2.70042553e-01,  2.35732902e+00)
( 2.70249404e-01,  2.35764954e+00)
( 2.70460528e-01,  2.35797548e+00)
( 2.70674026e-01,  2.35830733e+00)
( 2.70890560e-01,  2.35864508e+00)
( 2.71111110e-01,  2.35898869e+00)
( 2.71334296e-01,  2.35933837e+00)
( 2.71561434e-01,  2.35969415e+00)
( 2.71792804e-01,  2.36005623e+00)
( 2.72028856e-01,  2.36042470e+00)
( 2.72269154e-01,  2.36079982e+00)
( 2.72513987e-01,  2.36118186e+00)
( 2.72763759e-01,  2.36157120e+00)
( 2.73018097e-01,  2.36196819e+00)
( 2.73278249e-01,  2.36237308e+00)
( 2.73544126e-01,  2.36278617e+00)
( 2.73815023e-01,  2.36320811e+00)
( 2.74091624e-01,  2.36363948e+00)
( 2.74374208e-01,  2.36408093e+00)
( 2.74665107e-01,  2.36453246e+00)
( 2.74960656e-01,  2.36499558e+00)
( 2.75265546e-01,  2.36546929e+00)
( 2.75575918e-01,  2.36595470e+00)
( 2.75893633e-01,  2.36645187e+00)
( 2.76219444e-01,  2.36696140e+00)
( 2.76554564e-01,  2.36748451e+00)
( 2.77960467e-01,  2.36808656e+00)
( 2.78112331e-01,  2.36831647e+00)
( 2.78269335e-01,  2.36854766e+00)
( 2.78427953e-01,  2.36878091e+00)
( 2.78588220e-01,  2.36901649e+00)
( 2.78750044e-01,  2.36925449e+00)
( 2.78913831e-01,  2.36949487e+00)
( 2.79079504e-01,  2.36973793e+00)
( 2.79247086e-01,  2.36998375e+00)
( 2.79416952e-01,  2.37023227e+00)
( 2.79588852e-01,  2.37048375e+00)
( 2.79762994e-01,  2.37073828e+00)
( 2.79939532e-01,  2.37099608e+00)
( 2.80118109e-01,  2.37125737e+00)
( 2.80299117e-01,  2.37152219e+00)
( 2.80482403e-01,  2.37179090e+00)
( 2.80669071e-01,  2.37206319e+00)
( 2.80858179e-01,  2.37233961e+00)
( 2.81050620e-01,  2.37262012e+00)
( 2.81245781e-01,  2.37290495e+00)
( 2.81443650e-01,  2.37319429e+00)
( 2.81644200e-01,  2.37348825e+00)
( 2.81848426e-01,  2.37378680e+00)
( 2.82055911e-01,  2.37409017e+00)
( 2.82267140e-01,  2.37439851e+00)
( 2.82479880e-01,  2.37471182e+00)
( 2.82695811e-01,  2.37503017e+00)
( 2.82915093e-01,  2.37535356e+00)
( 2.83137645e-01,  2.37568234e+00)
( 2.83363592e-01,  2.37601654e+00)
( 2.83593632e-01,  2.37635640e+00)
( 2.83828047e-01,  2.37670200e+00)
( 2.84066521e-01,  2.37705379e+00)
( 2.84309534e-01,  2.37741204e+00)
( 2.84557355e-01,  2.37777675e+00)
( 2.84810995e-01,  2.37814816e+00)
( 2.85067996e-01,  2.37852684e+00)
( 2.85328396e-01,  2.37891342e+00)
( 2.85595282e-01,  2.37930788e+00)
( 2.85868661e-01,  2.37971093e+00)
( 2.86147817e-01,  2.38012308e+00)
( 2.86432961e-01,  2.38054494e+00)
( 2.86724918e-01,  2.38097690e+00)
( 2.87024325e-01,  2.38141889e+00)
( 2.87330816e-01,  2.38187148e+00)
( 2.88878825e-01,  2.38259085e+00)
( 2.89009925e-01,  2.38278113e+00)
( 2.89146612e-01,  2.38297228e+00)
( 2.89284602e-01,  2.38316463e+00)
( 2.89423778e-01,  2.38335843e+00)
( 2.89564307e-01,  2.38355386e+00)
( 2.89706469e-01,  2.38375089e+00)
( 2.89850041e-01,  2.38394958e+00)
( 2.89994987e-01,  2.38415005e+00)
( 2.90141474e-01,  2.38435240e+00)
( 2.90289563e-01,  2.38455655e+00)
( 2.90439294e-01,  2.38476274e+00)
( 2.90590168e-01,  2.38497092e+00)
( 2.90742739e-01,  2.38518132e+00)
( 2.90896943e-01,  2.38539404e+00)
( 2.91053118e-01,  2.38560912e+00)
( 2.91210947e-01,  2.38582642e+00)
( 2.91370439e-01,  2.38604642e+00)
( 2.91531976e-01,  2.38626890e+00)
( 2.91695591e-01,  2.38649400e+00)
( 2.91860970e-01,  2.38672197e+00)
( 2.92028612e-01,  2.38695277e+00)
( 2.92198720e-01,  2.38718666e+00)
( 2.92370596e-01,  2.38742395e+00)
( 2.92544342e-01,  2.38766441e+00)
( 2.92720763e-01,  2.38790808e+00)
( 2.92899219e-01,  2.38815514e+00)
( 2.93080157e-01,  2.38840541e+00)
( 2.93263185e-01,  2.38865928e+00)
( 2.93448626e-01,  2.38891637e+00)
( 2.93635732e-01,  2.38917678e+00)
( 2.93825117e-01,  2.38944056e+00)
( 2.94017412e-01,  2.38970784e+00)
( 2.94211973e-01,  2.38997896e+00)
( 2.94410062e-01,  2.39025386e+00)
( 2.94609937e-01,  2.39053264e+00)
( 2.94812775e-01,  2.39081559e+00)
( 2.95018870e-01,  2.39110268e+00)
( 2.95229259e-01,  2.39139407e+00)
( 2.95442705e-01,  2.39169004e+00)
( 2.95658756e-01,  2.39199073e+00)
( 2.95877150e-01,  2.39229635e+00)
( 2.96099773e-01,  2.39260710e+00)
( 2.96325698e-01,  2.39292300e+00)
( 2.96555063e-01,  2.39324426e+00)
( 2.96788689e-01,  2.39357121e+00)
( 2.97025646e-01,  2.39390409e+00)
( 2.97266402e-01,  2.39424380e+00)
( 2.97511727e-01,  2.39458938e+00)
( 2.99040648e-01,  2.39521648e+00)
( 2.99226025e-01,  2.39548137e+00)
( 2.99426305e-01,  2.39574782e+00)
( 2.99630126e-01,  2.39601686e+00)
( 2.99836764e-01,  2.39628883e+00)
( 3.00046557e-01,  2.39656407e+00)
( 3.00259284e-01,  2.39684276e+00)
( 3.00475017e-01,  2.39712500e+00)
( 3.00693840e-01,  2.39741127e+00)
( 3.00916108e-01,  2.39770149e+00)
( 3.01142148e-01,  2.39799578e+00)
( 3.01371421e-01,  2.39829477e+00)
( 3.01604577e-01,  2.39859831e+00)
( 3.01841707e-01,  2.39890712e+00)
( 3.02083240e-01,  2.39922141e+00)
( 3.02329413e-01,  2.39954138e+00)
( 3.02579869e-01,  2.39986736e+00)
( 3.02834428e-01,  2.40019959e+00)
( 3.03093358e-01,  2.40053813e+00)
( 3.03357547e-01,  2.40088348e+00)
( 3.03627662e-01,  2.40123571e+00)
( 3.03903407e-01,  2.40159532e+00)
( 3.04183110e-01,  2.40196207e+00)
( 3.04467961e-01,  2.40233650e+00)
( 3.04756776e-01,  2.40271906e+00)
( 3.05052530e-01,  2.40310902e+00)
( 3.05354226e-01,  2.40350689e+00)
( 3.05662497e-01,  2.40391315e+00)
( 3.05978031e-01,  2.40432822e+00)
( 3.06301344e-01,  2.40475243e+00)
( 3.06631881e-01,  2.40518640e+00)
( 3.06970988e-01,  2.40563060e+00)
( 3.07318257e-01,  2.40608526e+00)
( 3.07672174e-01,  2.40655136e+00)
( 3.08034607e-01,  2.40702898e+00)
( 3.08404284e-01,  2.40752008e+00)
( 3.08784992e-01,  2.40802550e+00)
( 3.09176212e-01,  2.40854452e+00)
( 3.09580515e-01,  2.40907850e+00)
( 3.11227165e-01,  2.40964905e+00)
( 3.11395418e-01,  2.40986638e+00)
( 3.11571350e-01,  2.41008510e+00)
( 3.11749416e-01,  2.41030562e+00)
( 3.11929720e-01,  2.41052818e+00)
( 3.12112200e-01,  2.41075297e+00)
( 3.12296775e-01,  2.41098022e+00)
( 3.12483955e-01,  2.41120991e+00)
( 3.12673139e-01,  2.41144202e+00)
( 3.12864813e-01,  2.41167667e+00)
( 3.13058602e-01,  2.41191410e+00)
( 3.13255133e-01,  2.41215440e+00)
( 3.13454375e-01,  2.41239767e+00)
( 3.13655923e-01,  2.41264392e+00)
( 3.13860221e-01,  2.41289338e+00)
( 3.14067097e-01,  2.41314633e+00)
( 3.14276772e-01,  2.41340293e+00)
( 3.14489480e-01,  2.41366347e+00)
( 3.14705738e-01,  2.41392826e+00)
( 3.14925824e-01,  2.41419733e+00)
( 3.15147878e-01,  2.41447082e+00)
( 3.15373956e-01,  2.41474884e+00)
( 3.15604406e-01,  2.41503134e+00)
( 3.15838289e-01,  2.41531873e+00)
( 3.16075581e-01,  2.41561111e+00)
( 3.16317492e-01,  2.41590829e+00)
( 3.16562836e-01,  2.41621057e+00)
( 3.16811481e-01,  2.41651827e+00)
( 3.17064249e-01,  2.41683098e+00)
( 3.17320778e-01,  2.41714908e+00)
( 3.17582346e-01,  2.41747247e+00)
( 3.17847709e-01,  2.41780141e+00)
( 3.18118524e-01,  2.41813604e+00)
( 3.18393560e-01,  2.41847679e+00)
( 3.18674308e-01,  2.41882377e+00)
( 3.18960306e-01,  2.41917750e+00)
( 3.19250471e-01,  2.41953827e+00)
( 3.19547556e-01,  2.41990655e+00)
( 3.19848793e-01,  2.42028290e+00)
( 3.20157995e-01,  2.42066780e+00)
( 3.20474036e-01,  2.42106078e+00)
( 3.20795859e-01,  2.42146261e+00)
( 3.21125755e-01,  2.42187399e+00)
( 3.22926262e-01,  2.42263530e+00)
( 3.23184124e-01,  2.42296133e+00)
( 3.23461792e-01,  2.42329006e+00)
( 3.23745149e-01,  2.42362304e+00)
( 3.24033174e-01,  2.42396081e+00)
( 3.24325632e-01,  2.42430396e+00)
( 3.24624424e-01,  2.42465256e+00)
( 3.24929524e-01,  2.42500709e+00)
( 3.25240561e-01,  2.42536819e+00)
( 3.25557267e-01,  2.42573627e+00)
( 3.25881225e-01,  2.42611198e+00)
( 3.26212087e-01,  2.42649588e+00)
( 3.26548867e-01,  2.42688883e+00)
( 3.26893254e-01,  2.42729129e+00)
( 3.27246156e-01,  2.42770362e+00)
( 3.27607056e-01,  2.42812621e+00)
( 3.27977830e-01,  2.42855943e+00)
( 3.28356338e-01,  2.42900389e+00)
( 3.28744295e-01,  2.42945936e+00)
( 3.29143003e-01,  2.42992642e+00)
( 3.29551211e-01,  2.43040592e+00)
( 3.29970125e-01,  2.43089813e+00)
( 3.30401173e-01,  2.43140364e+00)
( 3.30843162e-01,  2.43192347e+00)
( 3.31298128e-01,  2.43245954e+00)
( 3.31768818e-01,  2.43301221e+00)
( 3.32254464e-01,  2.43358275e+00)
( 3.34497945e-01,  2.43464531e+00)
( 3.34666227e-01,  2.43487317e+00)
( 3.34869576e-01,  2.43510162e+00)
( 3.35077292e-01,  2.43533201e+00)
( 3.35287651e-01,  2.43556447e+00)
( 3.35500502e-01,  2.43579917e+00)
( 3.35716038e-01,  2.43603633e+00)
( 3.35934443e-01,  2.43627607e+00)
( 3.36155612e-01,  2.43651845e+00)
( 3.36379597e-01,  2.43676354e+00)
( 3.36606285e-01,  2.43701168e+00)
( 3.36835954e-01,  2.43726269e+00)
( 3.37068084e-01,  2.43751685e+00)
( 3.37302891e-01,  2.43777460e+00)
( 3.37541075e-01,  2.43803592e+00)
( 3.37782791e-01,  2.43830122e+00)
( 3.38028657e-01,  2.43857053e+00)
( 3.38278570e-01,  2.43884439e+00)
( 3.38532980e-01,  2.43912294e+00)
( 3.38791395e-01,  2.43940616e+00)
( 3.39054168e-01,  2.43969432e+00)
( 3.39321352e-01,  2.43998745e+00)
( 3.39593892e-01,  2.44028602e+00)
( 3.39871773e-01,  2.44059035e+00)
( 3.40155693e-01,  2.44090035e+00)
( 3.40445003e-01,  2.44121639e+00)
( 3.40739445e-01,  2.44153863e+00)
( 3.41039141e-01,  2.44186723e+00)
( 3.41343973e-01,  2.44220191e+00)
( 3.41654499e-01,  2.44254286e+00)
( 3.41968902e-01,  2.44289035e+00)
( 3.42291069e-01,  2.44324485e+00)
( 3.42618567e-01,  2.44360655e+00)
( 3.42953542e-01,  2.44397551e+00)
( 3.43295186e-01,  2.44435249e+00)
( 3.43643346e-01,  2.44473776e+00)
( 3.44002499e-01,  2.44513172e+00)
( 3.44367926e-01,  2.44553514e+00)
( 3.44743601e-01,  2.44594793e+00)
( 3.45127739e-01,  2.44637106e+00)
( 3.45520690e-01,  2.44680561e+00)
( 3.45924333e-01,  2.44725143e+00)
( 3.47838712e-01,  2.44787372e+00)
( 3.47970394e-01,  2.44806433e+00)
( 3.48147031e-01,  2.44825483e+00)
( 3.48330196e-01,  2.44844637e+00)
( 3.48515594e-01,  2.44863920e+00)
( 3.48703092e-01,  2.44883359e+00)
( 3.48892515e-01,  2.44902963e+00)
( 3.49083730e-01,  2.44922743e+00)
( 3.49276785e-01,  2.44942686e+00)
( 3.49471814e-01,  2.44962819e+00)
( 3.49668717e-01,  2.44983131e+00)
( 3.49867208e-01,  2.45003635e+00)
( 3.50067735e-01,  2.45024351e+00)
( 3.50270266e-01,  2.45045280e+00)
( 3.50474504e-01,  2.45066440e+00)
( 3.50681020e-01,  2.45087832e+00)
( 3.50889620e-01,  2.45109478e+00)
( 3.51100621e-01,  2.45131410e+00)
( 3.51314636e-01,  2.45153636e+00)
( 3.51531314e-01,  2.45176153e+00)
( 3.51752395e-01,  2.45198980e+00)
( 3.51976407e-01,  2.45222143e+00)
( 3.52202979e-01,  2.45245640e+00)
( 3.52433434e-01,  2.45269479e+00)
( 3.52666342e-01,  2.45293669e+00)
( 3.52903576e-01,  2.45318236e+00)
( 3.53144102e-01,  2.45343183e+00)
( 3.53389839e-01,  2.45368523e+00)
( 3.53639152e-01,  2.45394255e+00)
( 3.53893671e-01,  2.45420396e+00)
( 3.54151364e-01,  2.45446969e+00)
( 3.54412290e-01,  2.45473973e+00)
( 3.54677303e-01,  2.45501423e+00)
( 3.54945362e-01,  2.45529324e+00)
( 3.55217447e-01,  2.45557681e+00)
( 3.55493935e-01,  2.45586521e+00)
( 3.55775145e-01,  2.45615841e+00)
( 3.56060133e-01,  2.45645670e+00)
( 3.56351580e-01,  2.45676004e+00)
( 3.56647953e-01,  2.45706866e+00)
( 3.56949287e-01,  2.45738288e+00)
( 3.57257204e-01,  2.45770300e+00)
( 3.57568651e-01,  2.45802951e+00)
( 3.57887878e-01,  2.45836247e+00)
( 3.58213016e-01,  2.45870233e+00)
( 3.58546651e-01,  2.45904965e+00)
( 3.58885989e-01,  2.45940499e+00)
( 3.60798739e-01,  2.45987166e+00)
( 3.61087942e-01,  2.46017173e+00)
( 3.61395375e-01,  2.46047450e+00)
( 3.61709039e-01,  2.46078081e+00)
( 3.62027627e-01,  2.46109096e+00)
( 3.62351297e-01,  2.46140526e+00)
( 3.62679472e-01,  2.46172412e+00)
( 3.63011556e-01,  2.46204773e+00)
( 3.63348378e-01,  2.46237638e+00)
( 3.63690527e-01,  2.46271044e+00)
( 3.64038604e-01,  2.46305066e+00)
( 3.64392936e-01,  2.46339769e+00)
( 3.64756218e-01,  2.46375167e+00)
( 3.65126995e-01,  2.46411327e+00)
( 3.65507117e-01,  2.46448278e+00)
( 3.65899652e-01,  2.46486061e+00)
( 3.66301852e-01,  2.46524771e+00)
( 3.66713362e-01,  2.46564442e+00)
( 3.67135727e-01,  2.46605166e+00)
( 3.67568713e-01,  2.46646984e+00)
( 3.68012941e-01,  2.46689905e+00)
( 3.68468378e-01,  2.46734028e+00)
( 3.68937484e-01,  2.46779371e+00)
( 3.69417830e-01,  2.46826009e+00)
( 3.69911115e-01,  2.46873939e+00)
( 3.70418704e-01,  2.46923232e+00)
( 3.70940503e-01,  2.46973982e+00)
( 3.71478043e-01,  2.47026301e+00)
( 3.72033839e-01,  2.47080333e+00)
( 3.72607543e-01,  2.47136221e+00)
( 3.74791746e-01,  2.47222360e+00)
( 3.75019463e-01,  2.47244943e+00)
( 3.75261990e-01,  2.47267659e+00)
( 3.75508399e-01,  2.47290578e+00)
( 3.75758047e-01,  2.47313715e+00)
( 3.76010825e-01,  2.47337071e+00)
( 3.76266846e-01,  2.47360645e+00)
( 3.76525598e-01,  2.47384477e+00)
( 3.76787732e-01,  2.47408563e+00)
( 3.77052543e-01,  2.47432920e+00)
( 3.77319859e-01,  2.47457566e+00)
( 3.77589760e-01,  2.47482507e+00)
( 3.77862429e-01,  2.47507777e+00)
( 3.78138827e-01,  2.47533426e+00)
( 3.78418617e-01,  2.47559494e+00)
( 3.78703843e-01,  2.47585962e+00)
( 3.78994908e-01,  2.47612856e+00)
( 3.79291848e-01,  2.47640194e+00)
( 3.79594344e-01,  2.47667998e+00)
( 3.79902917e-01,  2.47696312e+00)
( 3.80217303e-01,  2.47725174e+00)
( 3.80539521e-01,  2.47754593e+00)
( 3.80867038e-01,  2.47784607e+00)
( 3.81200675e-01,  2.47815259e+00)
( 3.81539847e-01,  2.47846540e+00)
( 3.81886175e-01,  2.47878480e+00)
( 3.82242066e-01,  2.47911073e+00)
( 3.82605280e-01,  2.47944356e+00)
( 3.82976113e-01,  2.47978366e+00)
( 3.83353724e-01,  2.48013104e+00)
( 3.83738036e-01,  2.48048585e+00)
( 3.84131054e-01,  2.48084820e+00)
( 3.84531255e-01,  2.48121837e+00)
( 3.84941629e-01,  2.48159709e+00)
( 3.85359527e-01,  2.48198511e+00)
( 3.85787098e-01,  2.48238280e+00)
( 3.86267559e-01,  2.48298971e+00)
( 3.86698030e-01,  2.48338906e+00)
( 3.88714806e-01,  2.48361747e+00)
( 3.88896124e-01,  2.48379287e+00)
( 3.89094634e-01,  2.48396845e+00)
( 3.89296000e-01,  2.48414479e+00)
( 3.89498939e-01,  2.48432206e+00)
( 3.89703408e-01,  2.48450046e+00)
( 3.89909363e-01,  2.48467995e+00)
( 3.90116739e-01,  2.48486060e+00)
( 3.90325827e-01,  2.48504252e+00)
( 3.90536372e-01,  2.48522582e+00)
( 3.90748286e-01,  2.48541054e+00)
( 3.90961919e-01,  2.48559678e+00)
( 3.91177036e-01,  2.48578470e+00)
( 3.91393935e-01,  2.48597437e+00)
( 3.91612724e-01,  2.48616596e+00)
( 3.91832779e-01,  2.48635961e+00)
( 3.92056006e-01,  2.48655527e+00)
( 3.92281377e-01,  2.48675312e+00)
( 3.92509717e-01,  2.48695298e+00)
( 3.92740422e-01,  2.48715509e+00)
( 3.92974419e-01,  2.48735961e+00)
( 3.93211804e-01,  2.48756651e+00)
( 3.93452322e-01,  2.48777577e+00)
( 3.93696734e-01,  2.48798758e+00)
( 3.93944916e-01,  2.48820244e+00)
( 3.94197028e-01,  2.48842008e+00)
( 3.94453196e-01,  2.48864064e+00)
( 3.94713955e-01,  2.48886448e+00)
( 3.94978830e-01,  2.48909172e+00)
( 3.95249124e-01,  2.48932249e+00)
( 3.95524361e-01,  2.48955713e+00)
( 3.95803768e-01,  2.48979583e+00)
( 3.96088481e-01,  2.49003846e+00)
( 3.96378363e-01,  2.49028506e+00)
( 3.96672765e-01,  2.49053599e+00)
( 3.96970773e-01,  2.49079119e+00)
( 3.97274969e-01,  2.49105070e+00)
( 3.97583033e-01,  2.49131466e+00)
( 3.97896156e-01,  2.49158329e+00)
( 3.98218109e-01,  2.49185679e+00)
( 3.98544961e-01,  2.49213547e+00)
( 3.98875448e-01,  2.49241925e+00)
( 3.99210368e-01,  2.49270825e+00)
( 3.99550893e-01,  2.49300261e+00)
( 3.99898348e-01,  2.49330240e+00)
( 4.00251675e-01,  2.49360823e+00)
( 4.00611629e-01,  2.49392018e+00)
( 4.00980158e-01,  2.49423804e+00)
( 4.01354092e-01,  2.49456272e+00)
( 4.01737652e-01,  2.49489442e+00)
( 4.02130085e-01,  2.49523299e+00)
( 4.04132901e-01,  2.49570210e+00)
( 4.04437261e-01,  2.49599402e+00)
( 4.04786324e-01,  2.49628621e+00)
( 4.05144819e-01,  2.49658169e+00)
( 4.05508673e-01,  2.49688059e+00)
( 4.05877459e-01,  2.49718326e+00)
( 4.06251502e-01,  2.49748995e+00)
( 4.06630074e-01,  2.49780103e+00)
( 4.07013363e-01,  2.49811681e+00)
( 4.07401619e-01,  2.49843791e+00)
( 4.07797019e-01,  2.49876477e+00)
( 4.08199352e-01,  2.49909807e+00)
( 4.08609809e-01,  2.49943784e+00)
( 4.09028005e-01,  2.49978433e+00)
( 4.09458567e-01,  2.50013818e+00)
( 4.09899968e-01,  2.50049985e+00)
( 4.10353624e-01,  2.50087018e+00)
( 4.10822034e-01,  2.50125021e+00)
( 4.11303754e-01,  2.50164064e+00)
( 4.11805639e-01,  2.50204231e+00)
( 4.12321148e-01,  2.50245638e+00)
( 4.12851208e-01,  2.50288296e+00)
( 4.13396477e-01,  2.50332241e+00)
( 4.13957253e-01,  2.50377520e+00)
( 4.14537487e-01,  2.50424259e+00)
( 4.15135160e-01,  2.50472496e+00)
( 4.15748014e-01,  2.50522288e+00)
( 4.16377606e-01,  2.50573765e+00)
( 4.17028190e-01,  2.50627009e+00)
( 4.19672084e-01,  2.50701262e+00)
( 4.19885437e-01,  2.50724701e+00)
( 4.20177389e-01,  2.50747806e+00)
( 4.20477243e-01,  2.50771016e+00)
( 4.20780390e-01,  2.50794417e+00)
( 4.21086679e-01,  2.50818040e+00)
( 4.21395961e-01,  2.50841889e+00)
( 4.21707933e-01,  2.50865986e+00)
( 4.22022455e-01,  2.50890356e+00)
( 4.22339623e-01,  2.50915003e+00)
( 4.22661071e-01,  2.50939959e+00)
( 4.22985487e-01,  2.50965231e+00)
( 4.23313935e-01,  2.50990857e+00)
( 4.23647625e-01,  2.51016856e+00)
( 4.23986127e-01,  2.51043237e+00)
( 4.24329815e-01,  2.51070007e+00)
( 4.24679641e-01,  2.51097197e+00)
( 4.25036458e-01,  2.51124812e+00)
( 4.25399040e-01,  2.51152903e+00)
( 4.25768709e-01,  2.51181480e+00)
( 4.26146792e-01,  2.51210572e+00)
( 4.26532690e-01,  2.51240218e+00)
( 4.26928182e-01,  2.51270443e+00)
( 4.27332828e-01,  2.51301320e+00)
( 4.27751005e-01,  2.51332882e+00)
( 4.28179185e-01,  2.51365205e+00)
( 4.28621049e-01,  2.51398320e+00)
( 4.29073048e-01,  2.51432285e+00)
( 4.29534289e-01,  2.51467117e+00)
( 4.30006847e-01,  2.51502819e+00)
( 4.30493089e-01,  2.51539436e+00)
( 4.30991748e-01,  2.51577030e+00)
( 4.31503296e-01,  2.51615614e+00)
( 4.32026356e-01,  2.51655235e+00)
( 4.32561313e-01,  2.51695883e+00)
( 4.33112077e-01,  2.51737639e+00)
( 4.35697654e-01,  2.51816412e+00)
( 4.35846505e-01,  2.51833897e+00)
( 4.36073177e-01,  2.51851140e+00)
( 4.36308748e-01,  2.51868471e+00)
( 4.36546766e-01,  2.51885907e+00)
( 4.36786934e-01,  2.51903462e+00)
( 4.37028831e-01,  2.51921143e+00)
( 4.37272511e-01,  2.51938954e+00)
( 4.37518198e-01,  2.51956888e+00)
( 4.37765701e-01,  2.51974964e+00)
( 4.38014950e-01,  2.51993181e+00)
( 4.38265995e-01,  2.52011555e+00)
( 4.38518346e-01,  2.52030099e+00)
( 4.38772495e-01,  2.52048826e+00)
( 4.39028941e-01,  2.52067735e+00)
( 4.39287817e-01,  2.52086828e+00)
( 4.39549675e-01,  2.52106131e+00)
( 4.39814008e-01,  2.52125651e+00)
( 4.40081562e-01,  2.52145402e+00)
( 4.40352998e-01,  2.52165386e+00)
( 4.40627031e-01,  2.52185605e+00)
( 4.40904782e-01,  2.52206081e+00)
( 4.41186669e-01,  2.52226803e+00)
( 4.41472724e-01,  2.52247771e+00)
( 4.41762101e-01,  2.52269014e+00)
( 4.42056600e-01,  2.52290538e+00)
( 4.42354464e-01,  2.52312364e+00)
( 4.42657713e-01,  2.52334489e+00)
( 4.42965849e-01,  2.52356948e+00)
( 4.43281118e-01,  2.52379747e+00)
( 4.43603095e-01,  2.52402908e+00)
( 4.43930303e-01,  2.52426471e+00)
( 4.44096130e-01,  2.52438407e+00)};\label{line:bif_curve_circle_eps_0_01}

\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 6.92994776e-01,  3.09461721e-01)
( 6.92994776e-01,  3.09461721e-01)};\label{line:first_spike}

\node[]    at    (axis cs:0.6929947764672638, 0.5094617207798581) {$1$};
\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 4.31958457e-01,  3.05869800e-01)
( 4.31958457e-01,  3.05869800e-01)};\label{line:third_spike}

\node[]    at    (axis cs:0.4819584569564556, 0.25586980008803806) {$2$};
\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 5.84955280e-02,  5.93039242e-01)
( 5.84955280e-02,  5.93039242e-01)};\label{line:local_min_ds_ndof}

\node[]    at    (axis cs:0.10849552797521403, 0.5930392419790662) {$3$};
\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 4.44096130e-01,  2.52438407e+00)
( 4.44096130e-01,  2.52438407e+00)};\label{line:end_curve}

\node[]    at    (axis cs:0.4940961298392579, 2.5243840703920815) {$4$};
\nextgroupplot[width=0.5\textwidth, ytick={1e2, 1e04, 1e05}, ymode=log, xmode=log, yticklabels={$10^2$, $10^4$, $10^5$}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$s$}, ylabel={$N_\bold{u}$}]
\addplot [black, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00020000e-04,  1.05000000e+02)
( 4.00040000e-04,  1.05000000e+02)
( 6.00060000e-04,  3.85000000e+02)
( 8.00080000e-04,  3.85000000e+02)
( 1.00010000e-03,  3.85000000e+02)
( 1.20012000e-03,  3.85000000e+02)
( 1.40014000e-03,  3.85000000e+02)
( 1.60016000e-03,  3.85000000e+02)
( 2.00020000e-03,  3.85000000e+02)
( 2.40024000e-03,  3.85000000e+02)
( 3.20032000e-03,  3.85000000e+02)
( 4.00040000e-03,  3.85000000e+02)
( 5.60056000e-03,  3.85000000e+02)
( 7.20072000e-03,  3.85000000e+02)
( 8.80088000e-03,  3.85000000e+02)
( 1.04010400e-02,  3.85000000e+02)
( 1.20012000e-02,  3.85000000e+02)
( 1.36013600e-02,  3.85000000e+02)
( 1.52015200e-02,  3.85000000e+02)
( 1.68016800e-02,  3.85000000e+02)
( 1.84018400e-02,  3.85000000e+02)
( 2.00020000e-02,  3.85000000e+02)
( 2.16021600e-02,  3.85000000e+02)
( 2.32023200e-02,  3.85000000e+02)
( 2.48024800e-02,  3.85000000e+02)
( 2.64026400e-02,  3.85000000e+02)
( 2.80028000e-02,  3.85000000e+02)
( 2.96029600e-02,  3.85000000e+02)
( 3.12031200e-02,  3.85000000e+02)
( 3.28032800e-02,  3.85000000e+02)
( 3.44034400e-02,  3.85000000e+02)
( 3.60036000e-02,  3.85000000e+02)
( 3.76037600e-02,  3.85000000e+02)
( 3.92039200e-02,  3.85000000e+02)
( 4.08040800e-02,  3.85000000e+02)
( 4.24042400e-02,  3.85000000e+02)
( 4.40044000e-02,  3.85000000e+02)
( 4.56045600e-02,  3.85000000e+02)
( 4.72047200e-02,  3.85000000e+02)
( 4.88048800e-02,  3.85000000e+02)
( 5.04050400e-02,  3.85000000e+02)
( 5.20052000e-02,  3.85000000e+02)
( 5.36053600e-02,  3.85000000e+02)
( 5.52055200e-02,  3.85000000e+02)
( 5.68056800e-02,  3.85000000e+02)
( 5.84058400e-02,  3.85000000e+02)
( 6.00060000e-02,  3.85000000e+02)
( 6.16061600e-02,  3.85000000e+02)
( 6.32063200e-02,  3.85000000e+02)
( 6.48064800e-02,  3.85000000e+02)
( 6.64066400e-02,  3.85000000e+02)
( 6.80068000e-02,  3.85000000e+02)
( 6.96069600e-02,  3.85000000e+02)
( 7.12071200e-02,  3.85000000e+02)
( 7.28072800e-02,  3.85000000e+02)
( 7.44074400e-02,  3.85000000e+02)
( 7.60076000e-02,  3.85000000e+02)
( 7.76077600e-02,  3.85000000e+02)
( 7.92079200e-02,  3.85000000e+02)
( 8.08080800e-02,  3.85000000e+02)
( 8.24082400e-02,  3.85000000e+02)
( 8.40084000e-02,  3.85000000e+02)
( 8.56085600e-02,  3.85000000e+02)
( 8.72087200e-02,  3.85000000e+02)
( 8.88088800e-02,  3.85000000e+02)
( 9.04090400e-02,  3.85000000e+02)
( 9.20092000e-02,  3.85000000e+02)
( 9.36093600e-02,  3.85000000e+02)
( 9.52095200e-02,  3.85000000e+02)
( 9.68096800e-02,  3.85000000e+02)
( 9.84098400e-02,  3.85000000e+02)
( 1.00010000e-01,  3.85000000e+02)
( 1.01610160e-01,  3.85000000e+02)
( 1.03210320e-01,  3.85000000e+02)
( 1.04810480e-01,  3.85000000e+02)
( 1.06410640e-01,  3.85000000e+02)
( 1.08010800e-01,  3.85000000e+02)
( 1.09610960e-01,  3.85000000e+02)
( 1.11211120e-01,  3.85000000e+02)
( 1.12811280e-01,  3.85000000e+02)
( 1.14411440e-01,  3.85000000e+02)
( 1.16011600e-01,  3.85000000e+02)
( 1.17611760e-01,  3.85000000e+02)
( 1.19211920e-01,  3.85000000e+02)
( 1.20812080e-01,  3.85000000e+02)
( 1.22412240e-01,  3.85000000e+02)
( 1.24012400e-01,  3.85000000e+02)
( 1.25612560e-01,  3.85000000e+02)
( 1.27212720e-01,  3.85000000e+02)
( 1.28812880e-01,  3.85000000e+02)
( 1.30413040e-01,  3.85000000e+02)
( 1.32013200e-01,  3.85000000e+02)
( 1.33613360e-01,  3.85000000e+02)
( 1.35213520e-01,  3.85000000e+02)
( 1.36813680e-01,  3.85000000e+02)
( 1.38413840e-01,  3.85000000e+02)
( 1.40014000e-01,  3.85000000e+02)
( 1.41614160e-01,  3.85000000e+02)
( 1.43214320e-01,  3.85000000e+02)
( 1.44814480e-01,  3.85000000e+02)
( 1.46414640e-01,  3.85000000e+02)
( 1.48014800e-01,  3.85000000e+02)
( 1.49614960e-01,  3.85000000e+02)
( 1.51215120e-01,  3.85000000e+02)
( 1.52815280e-01,  3.85000000e+02)
( 1.54415440e-01,  3.85000000e+02)
( 1.56015600e-01,  3.85000000e+02)
( 1.57615760e-01,  3.85000000e+02)
( 1.59215920e-01,  3.85000000e+02)
( 1.60816080e-01,  3.85000000e+02)
( 1.62416240e-01,  3.85000000e+02)
( 1.64016400e-01,  3.85000000e+02)
( 1.65616560e-01,  3.85000000e+02)
( 1.67216720e-01,  3.85000000e+02)
( 1.68816880e-01,  3.85000000e+02)
( 1.70417040e-01,  3.85000000e+02)
( 1.72017200e-01,  3.85000000e+02)
( 1.73617360e-01,  3.85000000e+02)
( 1.75217520e-01,  3.85000000e+02)
( 1.76817680e-01,  3.85000000e+02)
( 1.78417840e-01,  3.85000000e+02)
( 1.80018000e-01,  3.85000000e+02)
( 1.81618160e-01,  3.85000000e+02)
( 1.83218320e-01,  3.85000000e+02)
( 1.84818480e-01,  3.85000000e+02)
( 1.86418640e-01,  3.85000000e+02)
( 1.88018800e-01,  3.85000000e+02)
( 1.89618960e-01,  3.85000000e+02)
( 1.91219120e-01,  3.85000000e+02)
( 1.92819280e-01,  3.85000000e+02)
( 1.94419440e-01,  3.85000000e+02)
( 1.96019600e-01,  3.85000000e+02)
( 1.97619760e-01,  3.85000000e+02)
( 1.99219920e-01,  3.85000000e+02)
( 2.00820080e-01,  3.85000000e+02)
( 2.02420240e-01,  3.85000000e+02)
( 2.04020400e-01,  3.85000000e+02)
( 2.05620560e-01,  3.85000000e+02)
( 2.07220720e-01,  3.85000000e+02)
( 2.08820880e-01,  3.85000000e+02)
( 2.10421040e-01,  3.85000000e+02)
( 2.12021200e-01,  3.85000000e+02)
( 2.13621360e-01,  3.85000000e+02)
( 2.15221520e-01,  3.85000000e+02)
( 2.16821680e-01,  3.85000000e+02)
( 2.18421840e-01,  3.85000000e+02)
( 2.20022000e-01,  3.85000000e+02)
( 2.21622160e-01,  3.85000000e+02)
( 2.23222320e-01,  3.85000000e+02)
( 2.24822480e-01,  3.85000000e+02)
( 2.26422640e-01,  3.85000000e+02)
( 2.28022800e-01,  3.85000000e+02)
( 2.29622960e-01,  3.85000000e+02)
( 2.31223120e-01,  3.85000000e+02)
( 2.32823280e-01,  3.85000000e+02)
( 2.34423440e-01,  3.85000000e+02)
( 2.36023600e-01,  3.85000000e+02)
( 2.37623760e-01,  3.85000000e+02)
( 2.39223920e-01,  3.85000000e+02)
( 2.40824080e-01,  3.85000000e+02)
( 2.42424240e-01,  3.85000000e+02)
( 2.44024400e-01,  3.85000000e+02)
( 2.45624560e-01,  3.85000000e+02)
( 2.47224720e-01,  3.85000000e+02)
( 2.48824880e-01,  3.85000000e+02)
( 2.50425040e-01,  3.85000000e+02)
( 2.52025200e-01,  3.85000000e+02)
( 2.53625360e-01,  3.85000000e+02)
( 2.55225520e-01,  3.85000000e+02)
( 2.56825680e-01,  3.85000000e+02)
( 2.58425840e-01,  3.85000000e+02)
( 2.60026000e-01,  3.85000000e+02)
( 2.61626160e-01,  3.85000000e+02)
( 2.63226320e-01,  3.85000000e+02)
( 2.64826480e-01,  3.85000000e+02)
( 2.66426640e-01,  3.85000000e+02)
( 2.68026800e-01,  3.85000000e+02)
( 2.69626960e-01,  3.85000000e+02)
( 2.71227120e-01,  3.85000000e+02)
( 2.72827280e-01,  3.85000000e+02)
( 2.74427440e-01,  3.85000000e+02)
( 2.76027600e-01,  3.85000000e+02)
( 2.77627760e-01,  3.85000000e+02)
( 2.79227920e-01,  3.85000000e+02)
( 2.80828080e-01,  3.85000000e+02)
( 2.82428240e-01,  3.85000000e+02)
( 2.84028400e-01,  3.85000000e+02)
( 2.85628560e-01,  3.85000000e+02)
( 2.87228720e-01,  3.85000000e+02)
( 2.88828880e-01,  3.85000000e+02)
( 2.90429040e-01,  3.85000000e+02)
( 2.92029200e-01,  3.85000000e+02)
( 2.93629360e-01,  3.85000000e+02)
( 2.95229520e-01,  3.85000000e+02)
( 2.96829680e-01,  3.85000000e+02)
( 2.98429840e-01,  3.85000000e+02)
( 3.00030000e-01,  3.85000000e+02)
( 3.01630160e-01,  3.85000000e+02)
( 3.03230320e-01,  3.85000000e+02)
( 3.04830480e-01,  3.85000000e+02)
( 3.06430640e-01,  3.85000000e+02)
( 3.08030800e-01,  3.85000000e+02)
( 3.09630960e-01,  3.85000000e+02)
( 3.11231120e-01,  3.85000000e+02)
( 3.11471144e-01,  3.85000000e+02)
( 3.12431240e-01,  3.85000000e+02)
( 3.14991496e-01,  3.85000000e+02)
( 3.17551752e-01,  3.85000000e+02)
( 3.20112008e-01,  3.85000000e+02)
( 3.22672264e-01,  3.85000000e+02)
( 3.25232520e-01,  3.85000000e+02)
( 3.27792776e-01,  3.85000000e+02)
( 3.30353032e-01,  3.85000000e+02)
( 3.32913288e-01,  3.85000000e+02)
( 3.33297326e-01,  3.85000000e+02)
( 3.34833480e-01,  3.85000000e+02)
( 3.38929890e-01,  3.85000000e+02)
( 3.43026299e-01,  3.85000000e+02)
( 3.47122709e-01,  3.85000000e+02)
( 3.49375734e-01,  3.85000000e+02)
( 3.50604657e-01,  3.85000000e+02)
( 3.55520348e-01,  3.85000000e+02)
( 3.62074604e-01,  3.85000000e+02)
( 3.68628859e-01,  3.85000000e+02)
( 3.75183115e-01,  3.85000000e+02)
( 3.76166253e-01,  3.85000000e+02)
( 3.80098806e-01,  3.85000000e+02)
( 3.85342210e-01,  3.85000000e+02)
( 3.88226083e-01,  3.85000000e+02)
( 3.89799104e-01,  3.85000000e+02)
( 3.96091189e-01,  3.85000000e+02)
( 4.04480636e-01,  3.85000000e+02)
( 4.12870083e-01,  3.85000000e+02)
( 4.21259530e-01,  3.85000000e+02)
( 4.29648977e-01,  3.85000000e+02)
( 4.38038423e-01,  3.85000000e+02)
( 4.46427870e-01,  3.85000000e+02)
( 4.54817317e-01,  3.85000000e+02)
( 4.63206764e-01,  3.85000000e+02)
( 4.71596211e-01,  3.85000000e+02)
( 4.79985658e-01,  3.85000000e+02)
( 4.88375105e-01,  3.85000000e+02)
( 4.96764551e-01,  3.85000000e+02)
( 5.05153998e-01,  3.85000000e+02)
( 5.13543445e-01,  3.85000000e+02)
( 5.21932892e-01,  3.85000000e+02)
( 5.30322339e-01,  3.85000000e+02)
( 5.38711786e-01,  3.85000000e+02)
( 5.47101233e-01,  3.85000000e+02)
( 5.55490680e-01,  3.85000000e+02)
( 5.63880126e-01,  3.85000000e+02)
( 5.72269573e-01,  3.85000000e+02)
( 5.80659020e-01,  3.85000000e+02)
( 5.89048467e-01,  3.85000000e+02)
( 5.97437914e-01,  3.85000000e+02)
( 6.05827361e-01,  3.85000000e+02)
( 6.14216808e-01,  3.85000000e+02)
( 6.22606254e-01,  3.85000000e+02)
( 6.30995701e-01,  3.85000000e+02)
( 6.39385148e-01,  3.85000000e+02)
( 6.47774595e-01,  3.85000000e+02)
( 6.56164042e-01,  3.85000000e+02)
( 6.64553489e-01,  3.85000000e+02)
( 6.72942936e-01,  3.85000000e+02)
( 6.81332382e-01,  3.85000000e+02)
( 6.89721829e-01,  3.85000000e+02)
( 6.98111276e-01,  3.85000000e+02)
( 7.06500723e-01,  3.85000000e+02)
( 7.14890170e-01,  3.85000000e+02)
( 7.23279617e-01,  3.85000000e+02)
( 7.24538034e-01,  3.85000000e+02)
( 7.29571702e-01,  3.85000000e+02)
( 7.36283259e-01,  3.85000000e+02)
( 7.42994817e-01,  3.85000000e+02)
( 7.49706374e-01,  3.85000000e+02)
( 7.56417932e-01,  3.85000000e+02)
( 7.63129489e-01,  3.85000000e+02)
( 7.69841047e-01,  3.85000000e+02)
( 7.76552604e-01,  3.85000000e+02)
( 7.83264162e-01,  3.85000000e+02)
( 7.89975719e-01,  3.85000000e+02)
( 7.96687277e-01,  3.85000000e+02)
( 8.03398834e-01,  3.85000000e+02)
( 8.04405568e-01,  3.85000000e+02)
( 8.08432502e-01,  3.85000000e+02)
( 8.10043276e-01,  3.85000000e+02)
( 8.16486371e-01,  3.85000000e+02)
( 8.25077165e-01,  3.85000000e+02)
( 8.33667959e-01,  3.85000000e+02)
( 8.42258752e-01,  3.85000000e+02)
( 8.50849546e-01,  3.85000000e+02)
( 8.59440339e-01,  3.85000000e+02)
( 8.68031133e-01,  3.85000000e+02)
( 8.76621926e-01,  3.85000000e+02)
( 8.85212720e-01,  3.85000000e+02)
( 8.93803514e-01,  3.85000000e+02)
( 9.02394307e-01,  3.85000000e+02)
( 9.10985101e-01,  3.85000000e+02)
( 9.19575894e-01,  3.85000000e+02)
( 9.28166688e-01,  3.85000000e+02)
( 9.29455307e-01,  3.85000000e+02)
( 9.34609783e-01,  3.85000000e+02)
( 9.41482418e-01,  3.85000000e+02)
( 9.48355053e-01,  3.85000000e+02)
( 9.55227688e-01,  3.85000000e+02)
( 9.62100323e-01,  3.85000000e+02)
( 9.68972957e-01,  3.85000000e+02)
( 9.75845592e-01,  3.85000000e+02)
( 9.82718227e-01,  3.85000000e+02)
( 9.89590862e-01,  3.85000000e+02)
( 9.96463497e-01,  3.85000000e+02)
( 1.00333613e+00,  3.85000000e+02)
( 1.01020877e+00,  3.85000000e+02)
( 1.01708140e+00,  3.85000000e+02)
( 1.02395404e+00,  3.85000000e+02)
( 1.03082667e+00,  3.85000000e+02)
( 1.03769931e+00,  3.85000000e+02)
( 1.04457194e+00,  3.85000000e+02)
( 1.05144458e+00,  3.85000000e+02)
( 1.05831721e+00,  3.85000000e+02)
( 1.06518985e+00,  3.85000000e+02)
( 1.07206248e+00,  3.85000000e+02)
( 1.07893512e+00,  3.85000000e+02)
( 1.08580775e+00,  3.85000000e+02)
( 1.09268039e+00,  3.85000000e+02)
( 1.09955302e+00,  3.85000000e+02)
( 1.10642565e+00,  3.85000000e+02)
( 1.11329829e+00,  3.85000000e+02)
( 1.12017092e+00,  3.85000000e+02)
( 1.12704356e+00,  3.85000000e+02)
( 1.13391619e+00,  3.85000000e+02)
( 1.14078883e+00,  3.85000000e+02)
( 1.14766146e+00,  3.85000000e+02)
( 1.15453410e+00,  3.85000000e+02)
( 1.16140673e+00,  3.85000000e+02)
( 1.16827937e+00,  3.85000000e+02)
( 1.17515200e+00,  3.85000000e+02)
( 1.18202464e+00,  3.85000000e+02)
( 1.18889727e+00,  3.85000000e+02)
( 1.19576991e+00,  3.85000000e+02)
( 1.20264254e+00,  3.85000000e+02)
( 1.20951518e+00,  3.85000000e+02)
( 1.21638781e+00,  3.85000000e+02)
( 1.22326045e+00,  3.85000000e+02)
( 1.23013308e+00,  3.85000000e+02)
( 1.23700572e+00,  3.85000000e+02)
( 1.24387835e+00,  3.85000000e+02)
( 1.25075099e+00,  3.85000000e+02)
( 1.25762362e+00,  3.85000000e+02)
( 1.26449626e+00,  3.85000000e+02)
( 1.27136889e+00,  3.85000000e+02)
( 1.27824153e+00,  3.85000000e+02)
( 1.28511416e+00,  3.85000000e+02)
( 1.29198680e+00,  3.85000000e+02)
( 1.29885943e+00,  3.85000000e+02)
( 1.30573207e+00,  3.85000000e+02)
( 1.31260470e+00,  3.85000000e+02)
( 1.31947734e+00,  3.85000000e+02)
( 1.32634997e+00,  3.85000000e+02)
( 1.33322261e+00,  3.85000000e+02)
( 1.34009524e+00,  3.85000000e+02)
( 1.34696788e+00,  3.85000000e+02)
( 1.35384051e+00,  3.85000000e+02)
( 1.36071314e+00,  3.85000000e+02)
( 1.36758578e+00,  3.85000000e+02)
( 1.37445841e+00,  3.85000000e+02)
( 1.38133105e+00,  3.85000000e+02)
( 1.38820368e+00,  3.85000000e+02)
( 1.39507632e+00,  3.85000000e+02)
( 1.40194895e+00,  3.85000000e+02)
( 1.40882159e+00,  3.85000000e+02)
( 1.41569422e+00,  3.85000000e+02)
( 1.42256686e+00,  3.85000000e+02)
( 1.42943949e+00,  3.85000000e+02)
( 1.43631213e+00,  3.85000000e+02)
( 1.44318476e+00,  3.85000000e+02)
( 1.45005740e+00,  3.85000000e+02)
( 1.45693003e+00,  3.85000000e+02)
( 1.46380267e+00,  3.85000000e+02)
( 1.47067530e+00,  3.85000000e+02)
( 1.47754794e+00,  3.85000000e+02)
( 1.48442057e+00,  3.85000000e+02)
( 1.49129321e+00,  3.85000000e+02)
( 1.49816584e+00,  3.85000000e+02)
( 1.50503848e+00,  3.85000000e+02)
( 1.51191111e+00,  3.85000000e+02)
( 1.51878375e+00,  3.85000000e+02)
( 1.52565638e+00,  3.85000000e+02)
( 1.53252902e+00,  3.85000000e+02)
( 1.53940165e+00,  3.85000000e+02)
( 1.54627429e+00,  3.85000000e+02)
( 1.55314692e+00,  3.85000000e+02)
( 1.56001956e+00,  3.85000000e+02)
( 1.56689219e+00,  3.85000000e+02)
( 1.57376483e+00,  3.85000000e+02)
( 1.58063746e+00,  3.85000000e+02)
( 1.58751010e+00,  3.85000000e+02)
( 1.59438273e+00,  3.85000000e+02)
( 1.60125537e+00,  3.85000000e+02)
( 1.60812800e+00,  3.85000000e+02)
( 1.61500064e+00,  3.85000000e+02)
( 1.62187327e+00,  3.85000000e+02)
( 1.62874590e+00,  3.85000000e+02)
( 1.63561854e+00,  3.85000000e+02)
( 1.64249117e+00,  3.85000000e+02)
( 1.64936381e+00,  3.85000000e+02)
( 1.65623644e+00,  3.85000000e+02)
( 1.66310908e+00,  3.85000000e+02)
( 1.66998171e+00,  3.85000000e+02)
( 1.67685435e+00,  3.85000000e+02)
( 1.68372698e+00,  3.85000000e+02)
( 1.69059962e+00,  3.85000000e+02)
( 1.69747225e+00,  3.85000000e+02)
( 1.70434489e+00,  3.85000000e+02)
( 1.71121752e+00,  3.85000000e+02)
( 1.71809016e+00,  3.85000000e+02)
( 1.72496279e+00,  3.85000000e+02)
( 1.73183543e+00,  3.85000000e+02)
( 1.73870806e+00,  3.85000000e+02)
( 1.74558070e+00,  3.85000000e+02)
( 1.75245333e+00,  3.85000000e+02)
( 1.75932597e+00,  3.85000000e+02)
( 1.76619860e+00,  3.85000000e+02)
( 1.77307124e+00,  3.85000000e+02)
( 1.77994387e+00,  3.85000000e+02)
( 1.78681651e+00,  3.85000000e+02)
( 1.79368914e+00,  3.85000000e+02)
( 1.80056178e+00,  3.85000000e+02)
( 1.80743441e+00,  3.85000000e+02)
( 1.81430705e+00,  3.85000000e+02)
( 1.82117968e+00,  3.85000000e+02)
( 1.82805232e+00,  3.85000000e+02)
( 1.83492495e+00,  3.85000000e+02)
( 1.84179759e+00,  3.85000000e+02)
( 1.84867022e+00,  3.85000000e+02)
( 1.85554286e+00,  3.85000000e+02)
( 1.86241549e+00,  3.85000000e+02)
( 1.86928813e+00,  3.85000000e+02)
( 1.87616076e+00,  3.85000000e+02)
( 1.88303339e+00,  3.85000000e+02)
( 1.88990603e+00,  3.85000000e+02)
( 1.89677866e+00,  3.85000000e+02)
( 1.90365130e+00,  3.85000000e+02)
( 1.91052393e+00,  3.85000000e+02)
( 1.91739657e+00,  3.85000000e+02)
( 1.92426920e+00,  3.85000000e+02)
( 1.93114184e+00,  3.85000000e+02)
( 1.93801447e+00,  3.85000000e+02)
( 1.94488711e+00,  3.85000000e+02)
( 1.95175974e+00,  3.85000000e+02)
( 1.95863238e+00,  3.85000000e+02)
( 1.96550501e+00,  3.85000000e+02)
( 1.97237765e+00,  3.85000000e+02)
( 1.97925028e+00,  3.85000000e+02)
( 1.98612292e+00,  3.85000000e+02)
( 1.99299555e+00,  3.85000000e+02)
( 1.99986819e+00,  3.85000000e+02)
( 2.00674082e+00,  3.85000000e+02)
( 2.01361346e+00,  3.85000000e+02)
( 2.02048609e+00,  3.85000000e+02)
( 2.02735873e+00,  3.85000000e+02)
( 2.03423136e+00,  3.85000000e+02)
( 2.04110400e+00,  3.85000000e+02)
( 2.04797663e+00,  3.85000000e+02)
( 2.05484927e+00,  3.85000000e+02)
( 2.06172190e+00,  3.85000000e+02)
( 2.06859454e+00,  3.85000000e+02)
( 2.07546717e+00,  3.85000000e+02)
( 2.08233981e+00,  3.85000000e+02)
( 2.08921244e+00,  3.85000000e+02)
( 2.09608508e+00,  3.85000000e+02)
( 2.10295771e+00,  3.85000000e+02)
( 2.10983035e+00,  3.85000000e+02)
( 2.11670298e+00,  3.85000000e+02)
( 2.12357562e+00,  3.85000000e+02)
( 2.13044825e+00,  3.85000000e+02)
( 2.13732089e+00,  3.85000000e+02)
( 2.14419352e+00,  3.85000000e+02)
( 2.15106615e+00,  3.85000000e+02)
( 2.15793879e+00,  3.85000000e+02)
( 2.16481142e+00,  3.85000000e+02)
( 2.17168406e+00,  3.85000000e+02)
( 2.17855669e+00,  3.85000000e+02)
( 2.18542933e+00,  3.85000000e+02)
( 2.19230196e+00,  3.85000000e+02)
( 2.19917460e+00,  3.85000000e+02)
( 2.20604723e+00,  3.85000000e+02)
( 2.21291987e+00,  3.85000000e+02)
( 2.21979250e+00,  3.85000000e+02)
( 2.22666514e+00,  3.85000000e+02)
( 2.23353777e+00,  3.85000000e+02)
( 2.24041041e+00,  3.85000000e+02)
( 2.24728304e+00,  3.85000000e+02)
( 2.25415568e+00,  3.85000000e+02)
( 2.26102831e+00,  3.85000000e+02)
( 2.26790095e+00,  3.85000000e+02)
( 2.27477358e+00,  3.85000000e+02)
( 2.28164622e+00,  3.85000000e+02)
( 2.28851885e+00,  3.85000000e+02)
( 2.29539149e+00,  3.85000000e+02)
( 2.30226412e+00,  3.85000000e+02)
( 2.30913676e+00,  3.85000000e+02)
( 2.31600939e+00,  3.85000000e+02)
( 2.32288203e+00,  3.85000000e+02)
( 2.32975466e+00,  3.85000000e+02)
( 2.33662730e+00,  3.85000000e+02)
( 2.34349993e+00,  3.85000000e+02)
( 2.35037257e+00,  3.85000000e+02)
( 2.35724520e+00,  3.85000000e+02)
( 2.36411784e+00,  3.85000000e+02)
( 2.37099047e+00,  3.85000000e+02)
( 2.37786311e+00,  3.85000000e+02)
( 2.38473574e+00,  3.85000000e+02)
( 2.39160838e+00,  3.85000000e+02)
( 2.39848101e+00,  3.85000000e+02)
( 2.40535364e+00,  3.85000000e+02)
( 2.41222628e+00,  3.85000000e+02)
( 2.41909891e+00,  3.85000000e+02)
( 2.42597155e+00,  3.85000000e+02)
( 2.43284418e+00,  3.85000000e+02)
( 2.43971682e+00,  3.85000000e+02)
( 2.44658945e+00,  3.85000000e+02)
( 2.45346209e+00,  3.85000000e+02)
( 2.46033472e+00,  3.85000000e+02)
( 2.46720736e+00,  3.85000000e+02)
( 2.47407999e+00,  3.85000000e+02)
( 2.48095263e+00,  3.85000000e+02)
( 2.48782526e+00,  3.85000000e+02)
( 2.49469790e+00,  3.85000000e+02)
( 2.50157053e+00,  3.85000000e+02)
( 2.50844317e+00,  3.85000000e+02)
( 2.51531580e+00,  3.85000000e+02)
( 2.52218844e+00,  3.85000000e+02)
( 2.52906107e+00,  3.85000000e+02)
( 2.53593371e+00,  3.85000000e+02)
( 2.54280634e+00,  3.85000000e+02)
( 2.54967898e+00,  3.85000000e+02)
( 2.55655161e+00,  3.85000000e+02)
( 2.56342425e+00,  3.85000000e+02)
( 2.57029688e+00,  3.85000000e+02)
( 2.57716952e+00,  3.85000000e+02)
( 2.58404215e+00,  3.85000000e+02)
( 2.59091479e+00,  3.85000000e+02)
( 2.59778742e+00,  3.85000000e+02)
( 2.60466006e+00,  3.85000000e+02)
( 2.61153269e+00,  3.85000000e+02)
( 2.61840533e+00,  3.85000000e+02)
( 2.62527796e+00,  3.85000000e+02)
( 2.63215060e+00,  3.85000000e+02)
( 2.63902323e+00,  3.85000000e+02)
( 2.64589587e+00,  3.85000000e+02)
( 2.65276850e+00,  3.85000000e+02)
( 2.65964114e+00,  3.85000000e+02)
( 2.66651377e+00,  3.85000000e+02)
( 2.67338640e+00,  3.85000000e+02)
( 2.68025904e+00,  3.85000000e+02)
( 2.68713167e+00,  3.85000000e+02)
( 2.69400431e+00,  3.85000000e+02)
( 2.70087694e+00,  3.85000000e+02)
( 2.70774958e+00,  3.85000000e+02)
( 2.71462221e+00,  3.85000000e+02)
( 2.72149485e+00,  3.85000000e+02)
( 2.72836748e+00,  3.85000000e+02)
( 2.73524012e+00,  3.85000000e+02)
( 2.74211275e+00,  3.85000000e+02)
( 2.74898539e+00,  3.85000000e+02)
( 2.75585802e+00,  3.85000000e+02)
( 2.76273066e+00,  3.85000000e+02)
( 2.76960329e+00,  3.85000000e+02)
( 2.77647593e+00,  3.85000000e+02)
( 2.78334856e+00,  3.85000000e+02)
( 2.79022120e+00,  3.85000000e+02)
( 2.79709383e+00,  3.85000000e+02)
( 2.80396647e+00,  3.85000000e+02)
( 2.81083910e+00,  3.85000000e+02)
( 2.81771174e+00,  3.85000000e+02)
( 2.82458437e+00,  3.85000000e+02)
( 2.83145701e+00,  3.85000000e+02)
( 2.83832964e+00,  3.85000000e+02)
( 2.84520228e+00,  3.85000000e+02)
( 2.85207491e+00,  3.85000000e+02)
( 2.85894755e+00,  3.85000000e+02)
( 2.86582018e+00,  3.85000000e+02)
( 2.87269282e+00,  3.85000000e+02)
( 2.87956545e+00,  3.85000000e+02)
( 2.88643809e+00,  3.85000000e+02)
( 2.89331072e+00,  3.85000000e+02)
( 2.90018336e+00,  3.85000000e+02)
( 2.90705599e+00,  3.85000000e+02)
( 2.91392863e+00,  3.85000000e+02)
( 2.92080126e+00,  3.85000000e+02)
( 2.92767389e+00,  3.85000000e+02)
( 2.93454653e+00,  3.85000000e+02)
( 2.94141916e+00,  3.85000000e+02)
( 2.94829180e+00,  3.85000000e+02)
( 2.95516443e+00,  3.85000000e+02)
( 2.96203707e+00,  3.85000000e+02)
( 2.96890970e+00,  3.85000000e+02)
( 2.97578234e+00,  3.85000000e+02)
( 2.98265497e+00,  3.85000000e+02)
( 2.98952761e+00,  3.85000000e+02)
( 2.99640024e+00,  3.85000000e+02)
( 3.00327288e+00,  3.85000000e+02)
( 3.01014551e+00,  3.85000000e+02)
( 3.01701815e+00,  3.85000000e+02)
( 3.02389078e+00,  3.85000000e+02)
( 3.03076342e+00,  3.85000000e+02)
( 3.03763605e+00,  3.85000000e+02)
( 3.04450869e+00,  3.85000000e+02)
( 3.05138132e+00,  3.85000000e+02)
( 3.05825396e+00,  3.85000000e+02)
( 3.06512659e+00,  3.85000000e+02)
( 3.07199923e+00,  3.85000000e+02)
( 3.07887186e+00,  3.85000000e+02)
( 3.08574450e+00,  3.85000000e+02)
( 3.09261713e+00,  3.85000000e+02)
( 3.09948977e+00,  3.85000000e+02)
( 3.10636240e+00,  3.85000000e+02)
( 3.11323504e+00,  3.85000000e+02)
( 3.12010767e+00,  3.85000000e+02)
( 3.12698031e+00,  3.85000000e+02)
( 3.13385294e+00,  3.85000000e+02)
( 3.14072558e+00,  3.85000000e+02)
( 3.14759821e+00,  3.85000000e+02)
( 3.15447085e+00,  3.85000000e+02)
( 3.16134348e+00,  3.85000000e+02)
( 3.16821612e+00,  3.85000000e+02)
( 3.17508875e+00,  3.85000000e+02)
( 3.18196139e+00,  3.85000000e+02)
( 3.18883402e+00,  3.85000000e+02)
( 3.19570665e+00,  3.85000000e+02)
( 3.20257929e+00,  3.85000000e+02)
( 3.20945192e+00,  3.85000000e+02)
( 3.21632456e+00,  3.85000000e+02)
( 3.22319719e+00,  3.85000000e+02)
( 3.23006983e+00,  3.85000000e+02)
( 3.23694246e+00,  3.85000000e+02)
( 3.24381510e+00,  3.85000000e+02)
( 3.25068773e+00,  3.85000000e+02)
( 3.25756037e+00,  3.85000000e+02)
( 3.26443300e+00,  3.85000000e+02)
( 3.27130564e+00,  3.85000000e+02)
( 3.27817827e+00,  3.85000000e+02)
( 3.28505091e+00,  3.85000000e+02)
( 3.29192354e+00,  3.85000000e+02)
( 3.29879618e+00,  3.85000000e+02)
( 3.30566881e+00,  3.85000000e+02)
( 3.31254145e+00,  3.85000000e+02)
( 3.31941408e+00,  3.85000000e+02)
( 3.32628672e+00,  3.85000000e+02)
( 3.33315935e+00,  3.85000000e+02)
( 3.34003199e+00,  3.85000000e+02)
( 3.34690462e+00,  3.85000000e+02)
( 3.35377726e+00,  3.85000000e+02)
( 3.36064989e+00,  3.85000000e+02)
( 3.36752253e+00,  3.85000000e+02)
( 3.37439516e+00,  3.85000000e+02)
( 3.38126780e+00,  3.85000000e+02)
( 3.38814043e+00,  3.85000000e+02)
( 3.39501307e+00,  3.85000000e+02)
( 3.40188570e+00,  3.85000000e+02)
( 3.40875834e+00,  3.85000000e+02)
( 3.41563097e+00,  3.85000000e+02)
( 3.42250361e+00,  3.85000000e+02)
( 3.42937624e+00,  3.85000000e+02)
( 3.43624888e+00,  3.85000000e+02)
( 3.44312151e+00,  3.85000000e+02)
( 3.44999414e+00,  3.85000000e+02)
( 3.45686678e+00,  3.85000000e+02)
( 3.46373941e+00,  3.85000000e+02)
( 3.47061205e+00,  3.85000000e+02)
( 3.47748468e+00,  3.85000000e+02)
( 3.48435732e+00,  3.85000000e+02)
( 3.49122995e+00,  3.85000000e+02)
( 3.49810259e+00,  3.85000000e+02)
( 3.50497522e+00,  3.85000000e+02)
( 3.51184786e+00,  3.85000000e+02)
( 3.51872049e+00,  3.85000000e+02)
( 3.52559313e+00,  3.85000000e+02)
( 3.53246576e+00,  3.85000000e+02)
( 3.53933840e+00,  3.85000000e+02)
( 3.54621103e+00,  3.85000000e+02)
( 3.55308367e+00,  3.85000000e+02)
( 3.55995630e+00,  3.85000000e+02)
( 3.56682894e+00,  3.85000000e+02)
( 3.57370157e+00,  3.85000000e+02)
( 3.58057421e+00,  3.85000000e+02)
( 3.58744684e+00,  3.85000000e+02)
( 3.59431948e+00,  3.85000000e+02)
( 3.60119211e+00,  3.85000000e+02)
( 3.60806475e+00,  3.85000000e+02)
( 3.61493738e+00,  3.85000000e+02)
( 3.62181002e+00,  3.85000000e+02)
( 3.62868265e+00,  3.85000000e+02)
( 3.63555529e+00,  3.85000000e+02)
( 3.64242792e+00,  3.85000000e+02)
( 3.64930056e+00,  3.85000000e+02)
( 3.65617319e+00,  3.85000000e+02)
( 3.66304583e+00,  3.85000000e+02)
( 3.66991846e+00,  3.85000000e+02)
( 3.67679110e+00,  3.85000000e+02)
( 3.68366373e+00,  3.85000000e+02)
( 3.69053637e+00,  3.85000000e+02)
( 3.69740900e+00,  3.85000000e+02)
( 3.70428164e+00,  3.85000000e+02)
( 3.71115427e+00,  3.85000000e+02)
( 3.71802690e+00,  3.85000000e+02)
( 3.72489954e+00,  3.85000000e+02)
( 3.73177217e+00,  3.85000000e+02)
( 3.73864481e+00,  3.85000000e+02)
( 3.74551744e+00,  3.85000000e+02)
( 3.75239008e+00,  3.85000000e+02)
( 3.75926271e+00,  3.85000000e+02)
( 3.76613535e+00,  3.85000000e+02)
( 3.77300798e+00,  3.85000000e+02)
( 3.77988062e+00,  3.85000000e+02)
( 3.78675325e+00,  3.85000000e+02)
( 3.79362589e+00,  3.85000000e+02)
( 3.80049852e+00,  3.85000000e+02)
( 3.80737116e+00,  3.85000000e+02)
( 3.81424379e+00,  3.85000000e+02)
( 3.82111643e+00,  3.85000000e+02)
( 3.82798906e+00,  3.85000000e+02)
( 3.83486170e+00,  3.85000000e+02)
( 3.84173433e+00,  3.85000000e+02)
( 3.84860697e+00,  3.85000000e+02)
( 3.85547960e+00,  3.85000000e+02)
( 3.86235224e+00,  3.85000000e+02)
( 3.86922487e+00,  3.85000000e+02)
( 3.87609751e+00,  3.85000000e+02)
( 3.88297014e+00,  3.85000000e+02)
( 3.88984278e+00,  3.85000000e+02)
( 3.89671541e+00,  3.85000000e+02)
( 3.90358805e+00,  3.85000000e+02)
( 3.91046068e+00,  3.85000000e+02)
( 3.91733332e+00,  3.85000000e+02)
( 3.92420595e+00,  3.85000000e+02)
( 3.93107859e+00,  3.85000000e+02)
( 3.93795122e+00,  3.85000000e+02)
( 3.94482386e+00,  3.85000000e+02)
( 3.95169649e+00,  3.85000000e+02)
( 3.95856913e+00,  3.85000000e+02)
( 3.96544176e+00,  3.85000000e+02)
( 3.97231439e+00,  3.85000000e+02)
( 3.97918703e+00,  3.85000000e+02)
( 3.98605966e+00,  3.85000000e+02)
( 3.99293230e+00,  3.85000000e+02)
( 3.99980493e+00,  3.85000000e+02)
( 4.00667757e+00,  3.85000000e+02)
( 4.01355020e+00,  3.85000000e+02)
( 4.02042284e+00,  3.85000000e+02)
( 4.02729547e+00,  3.85000000e+02)
( 4.03416811e+00,  3.85000000e+02)
( 4.04104074e+00,  3.85000000e+02)
( 4.04791338e+00,  3.85000000e+02)
( 4.05478601e+00,  3.85000000e+02)
( 4.06165865e+00,  3.85000000e+02)
( 4.06853128e+00,  3.85000000e+02)
( 4.07540392e+00,  3.85000000e+02)
( 4.08227655e+00,  3.85000000e+02)
( 4.08914919e+00,  3.85000000e+02)
( 4.09602182e+00,  3.85000000e+02)
( 4.10289446e+00,  3.85000000e+02)
( 4.10976709e+00,  3.85000000e+02)
( 4.11663973e+00,  3.85000000e+02)
( 4.12351236e+00,  3.85000000e+02)
( 4.13038500e+00,  3.85000000e+02)
( 4.13725763e+00,  3.85000000e+02)
( 4.14413027e+00,  3.85000000e+02)
( 4.15100290e+00,  3.85000000e+02)
( 4.15787554e+00,  3.85000000e+02)
( 4.16474817e+00,  3.85000000e+02)
( 4.17162081e+00,  3.85000000e+02)
( 4.17849344e+00,  3.85000000e+02)
( 4.18536608e+00,  3.85000000e+02)
( 4.19223871e+00,  3.85000000e+02)
( 4.19911135e+00,  3.85000000e+02)
( 4.20598398e+00,  3.85000000e+02)
( 4.21285662e+00,  3.85000000e+02)
( 4.21972925e+00,  3.85000000e+02)
( 4.22660189e+00,  3.85000000e+02)
( 4.23347452e+00,  3.85000000e+02)
( 4.24034715e+00,  3.85000000e+02)
( 4.24721979e+00,  3.85000000e+02)
( 4.25409242e+00,  3.85000000e+02)
( 4.26096506e+00,  3.85000000e+02)
( 4.26783769e+00,  3.85000000e+02)
( 4.27471033e+00,  3.85000000e+02)
( 4.28158296e+00,  3.85000000e+02)
( 4.28845560e+00,  3.85000000e+02)
( 4.29532823e+00,  3.85000000e+02)
( 4.30220087e+00,  3.85000000e+02)
( 4.30907350e+00,  3.85000000e+02)
( 4.31594614e+00,  3.85000000e+02)
( 4.32281877e+00,  3.85000000e+02)
( 4.32969141e+00,  3.85000000e+02)
( 4.33656404e+00,  3.85000000e+02)
( 4.34343668e+00,  3.85000000e+02)
( 4.35030931e+00,  3.85000000e+02)
( 4.35718195e+00,  3.85000000e+02)
( 4.36405458e+00,  3.85000000e+02)
( 4.37092722e+00,  3.85000000e+02)
( 4.37779985e+00,  3.85000000e+02)
( 4.38467249e+00,  3.85000000e+02)
( 4.39154512e+00,  3.85000000e+02)
( 4.39841776e+00,  3.85000000e+02)
( 4.40529039e+00,  3.85000000e+02)
( 4.41216303e+00,  3.85000000e+02)
( 4.41903566e+00,  3.85000000e+02)
( 4.42590830e+00,  3.85000000e+02)
( 4.43278093e+00,  3.85000000e+02)
( 4.43965357e+00,  3.85000000e+02)
( 4.44652620e+00,  3.85000000e+02)
( 4.45339884e+00,  3.85000000e+02)
( 4.46027147e+00,  3.85000000e+02)
( 4.46714411e+00,  3.85000000e+02)
( 4.47401674e+00,  3.85000000e+02)
( 4.48088938e+00,  3.85000000e+02)
( 4.48776201e+00,  3.85000000e+02)
( 4.49463464e+00,  3.85000000e+02)
( 4.50150728e+00,  3.85000000e+02)
( 4.50837991e+00,  3.85000000e+02)
( 4.51525255e+00,  3.85000000e+02)
( 4.52212518e+00,  3.85000000e+02)
( 4.52899782e+00,  3.85000000e+02)
( 4.53587045e+00,  3.85000000e+02)
( 4.54274309e+00,  3.85000000e+02)
( 4.54961572e+00,  1.39100000e+03)
( 4.55648836e+00,  1.39100000e+03)
( 4.56336099e+00,  1.39100000e+03)
( 4.57023363e+00,  1.39100000e+03)
( 4.58397890e+00,  1.39100000e+03)
( 4.60459680e+00,  1.39100000e+03)
( 4.63208734e+00,  1.39100000e+03)
( 4.65957788e+00,  1.39100000e+03)
( 4.68706842e+00,  1.39100000e+03)
( 4.71455896e+00,  1.39100000e+03)
( 4.74204950e+00,  1.39100000e+03)
( 4.76954004e+00,  1.39100000e+03)
( 4.79703058e+00,  1.39100000e+03)
( 4.82452112e+00,  1.39100000e+03)
( 4.85201166e+00,  1.39100000e+03)
( 4.87950220e+00,  1.39100000e+03)
( 4.90699274e+00,  1.39100000e+03)
( 4.93448328e+00,  1.39100000e+03)
( 4.96197382e+00,  1.39100000e+03)
( 4.98946436e+00,  1.39100000e+03)
( 5.01695489e+00,  1.39100000e+03)
( 5.04444543e+00,  1.39100000e+03)
( 5.07193597e+00,  1.39100000e+03)
( 5.09942651e+00,  1.39100000e+03)
( 5.12691705e+00,  1.39100000e+03)
( 5.15440759e+00,  1.39100000e+03)
( 5.18189813e+00,  1.39100000e+03)
( 5.20938867e+00,  1.39100000e+03)
( 5.23687921e+00,  1.39100000e+03)
( 5.26436975e+00,  1.39100000e+03)
( 5.29186029e+00,  1.39100000e+03)
( 5.31935083e+00,  1.39100000e+03)
( 5.34684137e+00,  1.39100000e+03)
( 5.37433191e+00,  1.39100000e+03)
( 5.40182245e+00,  1.39100000e+03)
( 5.42931299e+00,  1.39100000e+03)
( 5.45680353e+00,  1.39100000e+03)
( 5.48429407e+00,  1.39100000e+03)
( 5.51178461e+00,  1.39100000e+03)
( 5.53927514e+00,  1.39100000e+03)
( 5.56676568e+00,  1.39100000e+03)
( 5.59425622e+00,  1.39100000e+03)
( 5.62174676e+00,  1.39100000e+03)
( 5.64923730e+00,  1.39100000e+03)
( 5.67672784e+00,  1.39100000e+03)
( 5.70421838e+00,  1.39100000e+03)
( 5.73170892e+00,  1.39100000e+03)
( 5.75919946e+00,  1.39100000e+03)
( 5.78669000e+00,  1.39100000e+03)
( 5.81418054e+00,  1.39100000e+03)
( 5.84167108e+00,  1.39100000e+03)
( 5.86916162e+00,  1.39100000e+03)
( 5.89665216e+00,  1.39100000e+03)
( 5.92414270e+00,  1.39100000e+03)
( 5.95163324e+00,  1.39100000e+03)
( 5.97912378e+00,  1.39100000e+03)
( 6.00661432e+00,  1.39100000e+03)
( 6.03410486e+00,  1.39100000e+03)
( 6.06159539e+00,  1.39100000e+03)
( 6.08908593e+00,  1.39100000e+03)
( 6.11657647e+00,  1.39100000e+03)
( 6.14406701e+00,  1.39100000e+03)
( 6.17155755e+00,  1.39100000e+03)
( 6.19904809e+00,  1.39100000e+03)
( 6.22653863e+00,  1.39100000e+03)
( 6.25402917e+00,  1.39100000e+03)
( 6.28151971e+00,  1.39100000e+03)
( 6.30901025e+00,  1.39100000e+03)
( 6.33650079e+00,  1.39100000e+03)
( 6.36399133e+00,  1.39100000e+03)
( 6.39148187e+00,  1.39100000e+03)
( 6.41897241e+00,  1.39100000e+03)
( 6.44646295e+00,  1.39100000e+03)
( 6.47395349e+00,  1.39100000e+03)
( 6.50144403e+00,  1.39100000e+03)
( 6.52893457e+00,  1.39100000e+03)
( 6.55642511e+00,  1.39100000e+03)
( 6.58391564e+00,  1.39100000e+03)
( 6.61140618e+00,  1.39100000e+03)
( 6.63889672e+00,  1.39100000e+03)
( 6.66638726e+00,  1.39100000e+03)
( 6.69387780e+00,  1.39100000e+03)
( 6.72136834e+00,  1.39100000e+03)
( 6.74885888e+00,  1.39100000e+03)
( 6.77634942e+00,  1.39100000e+03)
( 6.80383996e+00,  1.39100000e+03)
( 6.83133050e+00,  1.39100000e+03)
( 6.85882104e+00,  1.39100000e+03)
( 6.88631158e+00,  1.39100000e+03)
( 6.91380212e+00,  1.39100000e+03)
( 6.94129266e+00,  1.39100000e+03)
( 6.96878320e+00,  1.39100000e+03)
( 6.99627374e+00,  1.39100000e+03)
( 7.02376428e+00,  1.39100000e+03)
( 7.05125482e+00,  1.39100000e+03)
( 7.07874536e+00,  1.39100000e+03)
( 7.10623589e+00,  1.39100000e+03)
( 7.13372643e+00,  1.39100000e+03)
( 7.16121697e+00,  1.39100000e+03)
( 7.18870751e+00,  1.39100000e+03)
( 7.21619805e+00,  1.39100000e+03)
( 7.24368859e+00,  1.39100000e+03)
( 7.27117913e+00,  1.39100000e+03)
( 7.29866967e+00,  1.39100000e+03)
( 7.32616021e+00,  1.39100000e+03)
( 7.35365075e+00,  1.39100000e+03)
( 7.38114129e+00,  1.39100000e+03)
( 7.40863183e+00,  1.39100000e+03)
( 7.43612237e+00,  1.39100000e+03)
( 7.46361291e+00,  1.39100000e+03)
( 7.49110345e+00,  1.39100000e+03)
( 7.51859399e+00,  1.39100000e+03)
( 7.54608453e+00,  1.39100000e+03)
( 7.57357507e+00,  1.39100000e+03)
( 7.60106561e+00,  1.39100000e+03)
( 7.62855614e+00,  1.39100000e+03)
( 7.65604668e+00,  1.39100000e+03)
( 7.68353722e+00,  1.39100000e+03)
( 7.71102776e+00,  1.39100000e+03)
( 7.73851830e+00,  1.39100000e+03)
( 7.76600884e+00,  1.39100000e+03)
( 7.79349938e+00,  1.39100000e+03)
( 7.82098992e+00,  1.39100000e+03)
( 7.84848046e+00,  1.39100000e+03)
( 7.87597100e+00,  1.39100000e+03)
( 7.90346154e+00,  1.39100000e+03)
( 7.93095208e+00,  1.39100000e+03)
( 7.95844262e+00,  1.39100000e+03)
( 7.98593316e+00,  1.39100000e+03)
( 8.01342370e+00,  1.39100000e+03)
( 8.04091424e+00,  1.39100000e+03)
( 8.06840478e+00,  1.39100000e+03)
( 8.09589532e+00,  1.39100000e+03)
( 8.12338586e+00,  1.39100000e+03)
( 8.15087639e+00,  1.39100000e+03)
( 8.17836693e+00,  1.39100000e+03)
( 8.20585747e+00,  1.39100000e+03)
( 8.23334801e+00,  1.39100000e+03)
( 8.26083855e+00,  1.39100000e+03)
( 8.28832909e+00,  1.39100000e+03)
( 8.31581963e+00,  1.39100000e+03)
( 8.34331017e+00,  1.39100000e+03)
( 8.37080071e+00,  1.39100000e+03)
( 8.39829125e+00,  1.39100000e+03)
( 8.42578179e+00,  1.39100000e+03)
( 8.45327233e+00,  1.39100000e+03)
( 8.48076287e+00,  1.39100000e+03)
( 8.50825341e+00,  1.39100000e+03)
( 8.53574395e+00,  1.39100000e+03)
( 8.56323449e+00,  1.39100000e+03)
( 8.59072503e+00,  1.39100000e+03)
( 8.61821557e+00,  1.39100000e+03)
( 8.64570611e+00,  1.39100000e+03)
( 8.67319664e+00,  1.39100000e+03)
( 8.70068718e+00,  1.39100000e+03)
( 8.72817772e+00,  1.39100000e+03)
( 8.75566826e+00,  1.39100000e+03)
( 8.78315880e+00,  1.39100000e+03)
( 8.81064934e+00,  1.39100000e+03)
( 8.83813988e+00,  1.39100000e+03)
( 8.86563042e+00,  1.39100000e+03)
( 8.89312096e+00,  1.39100000e+03)
( 8.92061150e+00,  1.39100000e+03)
( 8.94810204e+00,  1.39100000e+03)
( 8.97559258e+00,  1.39100000e+03)
( 9.00308312e+00,  1.39100000e+03)
( 9.03057366e+00,  1.39100000e+03)
( 9.05806420e+00,  1.39100000e+03)
( 9.08555474e+00,  1.39100000e+03)
( 9.11304528e+00,  1.39100000e+03)
( 9.14053582e+00,  1.39100000e+03)
( 9.16802636e+00,  1.39100000e+03)
( 9.19551689e+00,  1.39100000e+03)
( 9.22300743e+00,  1.39100000e+03)
( 9.25049797e+00,  1.39100000e+03)
( 9.27798851e+00,  1.39100000e+03)
( 9.30547905e+00,  1.39100000e+03)
( 9.33296959e+00,  1.39100000e+03)
( 9.36046013e+00,  1.39100000e+03)
( 9.38795067e+00,  1.39100000e+03)
( 9.41544121e+00,  1.39100000e+03)
( 9.44293175e+00,  1.39100000e+03)
( 9.47042229e+00,  1.39100000e+03)
( 9.49791283e+00,  1.39100000e+03)
( 9.52540337e+00,  1.39100000e+03)
( 9.55289391e+00,  1.39100000e+03)
( 9.58038445e+00,  1.39100000e+03)
( 9.60787499e+00,  1.39100000e+03)
( 9.63536553e+00,  1.39100000e+03)
( 9.66285607e+00,  1.39100000e+03)
( 9.69034661e+00,  1.39100000e+03)
( 9.71783714e+00,  1.39100000e+03)
( 9.74532768e+00,  1.39100000e+03)
( 9.77281822e+00,  1.39100000e+03)
( 9.80030876e+00,  1.39100000e+03)
( 9.82779930e+00,  1.39100000e+03)
( 9.85528984e+00,  1.39100000e+03)
( 9.88278038e+00,  1.39100000e+03)
( 9.91027092e+00,  1.39100000e+03)
( 9.93776146e+00,  1.39100000e+03)
( 9.96525200e+00,  1.39100000e+03)
( 9.99274254e+00,  1.39100000e+03)
( 1.00202331e+01,  1.39100000e+03)
( 1.00477236e+01,  1.39100000e+03)
( 1.00752142e+01,  1.39100000e+03)
( 1.01027047e+01,  1.39100000e+03)
( 1.01301952e+01,  1.39100000e+03)
( 1.01576858e+01,  1.39100000e+03)
( 1.01851763e+01,  1.39100000e+03)
( 1.02126669e+01,  1.39100000e+03)
( 1.02401574e+01,  1.39100000e+03)
( 1.02676479e+01,  1.39100000e+03)
( 1.02951385e+01,  1.39100000e+03)
( 1.03226290e+01,  1.39100000e+03)
( 1.03501196e+01,  1.39100000e+03)
( 1.03776101e+01,  1.39100000e+03)
( 1.04051006e+01,  1.39100000e+03)
( 1.04325912e+01,  1.39100000e+03)
( 1.04600817e+01,  1.39100000e+03)
( 1.04875723e+01,  1.39100000e+03)
( 1.05150628e+01,  1.39100000e+03)
( 1.05425533e+01,  1.39100000e+03)
( 1.05700439e+01,  1.39100000e+03)
( 1.05975344e+01,  1.39100000e+03)
( 1.06250249e+01,  1.39100000e+03)
( 1.06525155e+01,  1.39100000e+03)
( 1.06800060e+01,  1.39100000e+03)
( 1.07074966e+01,  1.39100000e+03)
( 1.07349871e+01,  1.39100000e+03)
( 1.07624776e+01,  1.39100000e+03)
( 1.07899682e+01,  1.39100000e+03)
( 1.08174587e+01,  1.39100000e+03)
( 1.08449493e+01,  1.39100000e+03)
( 1.08724398e+01,  1.39100000e+03)
( 1.08999303e+01,  1.39100000e+03)
( 1.09274209e+01,  1.39100000e+03)
( 1.09549114e+01,  1.39100000e+03)
( 1.09824020e+01,  1.39100000e+03)
( 1.10098925e+01,  1.39100000e+03)
( 1.10373830e+01,  1.39100000e+03)
( 1.10648736e+01,  1.39100000e+03)
( 1.10923641e+01,  1.39100000e+03)
( 1.11198547e+01,  1.39100000e+03)
( 1.11473452e+01,  1.39100000e+03)
( 1.11748357e+01,  1.39100000e+03)
( 1.12023263e+01,  1.39100000e+03)
( 1.12298168e+01,  1.39100000e+03)
( 1.12573074e+01,  1.39100000e+03)
( 1.12847979e+01,  1.39100000e+03)
( 1.13122884e+01,  1.39100000e+03)
( 1.13397790e+01,  1.39100000e+03)
( 1.13672695e+01,  1.39100000e+03)
( 1.13947601e+01,  1.39100000e+03)
( 1.14222506e+01,  1.39100000e+03)
( 1.14497411e+01,  1.39100000e+03)
( 1.14772317e+01,  1.39100000e+03)
( 1.15047222e+01,  1.39100000e+03)
( 1.15322128e+01,  1.39100000e+03)
( 1.15597033e+01,  1.39100000e+03)
( 1.15871938e+01,  1.39100000e+03)
( 1.16146844e+01,  1.39100000e+03)
( 1.16421749e+01,  1.39100000e+03)
( 1.16696654e+01,  1.39100000e+03)
( 1.16971560e+01,  1.39100000e+03)
( 1.17246465e+01,  1.39100000e+03)
( 1.17521371e+01,  1.39100000e+03)
( 1.17796276e+01,  1.39100000e+03)
( 1.18071181e+01,  1.39100000e+03)
( 1.18346087e+01,  1.39100000e+03)
( 1.18620992e+01,  1.39100000e+03)
( 1.18895898e+01,  1.39100000e+03)
( 1.19170803e+01,  1.39100000e+03)
( 1.19445708e+01,  1.39100000e+03)
( 1.19720614e+01,  1.39100000e+03)
( 1.19995519e+01,  1.39100000e+03)
( 1.20270425e+01,  1.39100000e+03)
( 1.20545330e+01,  1.39100000e+03)
( 1.20820235e+01,  1.39100000e+03)
( 1.21095141e+01,  1.39100000e+03)
( 1.21370046e+01,  1.39100000e+03)
( 1.21644952e+01,  1.39100000e+03)
( 1.21919857e+01,  1.39100000e+03)
( 1.22194762e+01,  1.39100000e+03)
( 1.22469668e+01,  1.39100000e+03)
( 1.22744573e+01,  1.39100000e+03)
( 1.23019479e+01,  1.39100000e+03)
( 1.23294384e+01,  1.39100000e+03)
( 1.23569289e+01,  1.39100000e+03)
( 1.23844195e+01,  1.39100000e+03)
( 1.24119100e+01,  1.39100000e+03)
( 1.24394006e+01,  1.39100000e+03)
( 1.24668911e+01,  1.39100000e+03)
( 1.24943816e+01,  1.39100000e+03)
( 1.25218722e+01,  1.39100000e+03)
( 1.25493627e+01,  1.39100000e+03)
( 1.25768533e+01,  1.39100000e+03)
( 1.26043438e+01,  1.39100000e+03)
( 1.26318343e+01,  1.39100000e+03)
( 1.26593249e+01,  1.39100000e+03)
( 1.26868154e+01,  1.39100000e+03)
( 1.27143059e+01,  1.39100000e+03)
( 1.27417965e+01,  1.39100000e+03)
( 1.27692870e+01,  1.39100000e+03)
( 1.27967776e+01,  1.39100000e+03)
( 1.28242681e+01,  1.39100000e+03)
( 1.28517586e+01,  1.39100000e+03)
( 1.28792492e+01,  1.39100000e+03)
( 1.29067397e+01,  1.39100000e+03)
( 1.29342303e+01,  1.39100000e+03)
( 1.29617208e+01,  1.39100000e+03)
( 1.29892113e+01,  1.39100000e+03)
( 1.30167019e+01,  1.39100000e+03)
( 1.30441924e+01,  1.39100000e+03)
( 1.30716830e+01,  1.39100000e+03)
( 1.30991735e+01,  1.39100000e+03)
( 1.31266640e+01,  1.39100000e+03)
( 1.31541546e+01,  1.39100000e+03)
( 1.31816451e+01,  1.39100000e+03)
( 1.32091357e+01,  1.39100000e+03)
( 1.32366262e+01,  1.39100000e+03)
( 1.32641167e+01,  1.39100000e+03)
( 1.32916073e+01,  1.39100000e+03)
( 1.33190978e+01,  1.39100000e+03)
( 1.33465884e+01,  1.39100000e+03)
( 1.33740789e+01,  1.39100000e+03)
( 1.34015694e+01,  1.39100000e+03)
( 1.34290600e+01,  1.39100000e+03)
( 1.34565505e+01,  1.39100000e+03)
( 1.34840411e+01,  1.39100000e+03)
( 1.35115316e+01,  1.39100000e+03)
( 1.35390221e+01,  1.39100000e+03)
( 1.35665127e+01,  1.39100000e+03)
( 1.35940032e+01,  1.39100000e+03)
( 1.36214938e+01,  1.39100000e+03)
( 1.36489843e+01,  1.39100000e+03)
( 1.36764748e+01,  1.39100000e+03)
( 1.37039654e+01,  1.39100000e+03)
( 1.37314559e+01,  1.39100000e+03)
( 1.37589464e+01,  1.39100000e+03)
( 1.37864370e+01,  1.39100000e+03)
( 1.38139275e+01,  1.39100000e+03)
( 1.38414181e+01,  1.39100000e+03)
( 1.38689086e+01,  1.39100000e+03)
( 1.38963991e+01,  1.39100000e+03)
( 1.39238897e+01,  1.39100000e+03)
( 1.39513802e+01,  1.39100000e+03)
( 1.39788708e+01,  1.39100000e+03)
( 1.40063613e+01,  1.39100000e+03)
( 1.40338518e+01,  1.39100000e+03)
( 1.40613424e+01,  1.39100000e+03)
( 1.40888329e+01,  1.39100000e+03)
( 1.41163235e+01,  1.39100000e+03)
( 1.41438140e+01,  1.39100000e+03)
( 1.41713045e+01,  1.39100000e+03)
( 1.41987951e+01,  1.39100000e+03)
( 1.42262856e+01,  1.39100000e+03)
( 1.42537762e+01,  1.39100000e+03)
( 1.42812667e+01,  1.39100000e+03)
( 1.43087572e+01,  1.39100000e+03)
( 1.43362478e+01,  1.39100000e+03)
( 1.43637383e+01,  1.39100000e+03)
( 1.43912289e+01,  1.39100000e+03)
( 1.44187194e+01,  1.39100000e+03)
( 1.44462099e+01,  1.39100000e+03)
( 1.44737005e+01,  1.39100000e+03)
( 1.45011910e+01,  1.39100000e+03)
( 1.45286816e+01,  1.39100000e+03)
( 1.45561721e+01,  1.39100000e+03)
( 1.45836626e+01,  1.39100000e+03)
( 1.46111532e+01,  1.39100000e+03)
( 1.46386437e+01,  1.39100000e+03)
( 1.46661343e+01,  1.39100000e+03)
( 1.46936248e+01,  1.39100000e+03)
( 1.47211153e+01,  1.39100000e+03)
( 1.47486059e+01,  1.39100000e+03)
( 1.47760964e+01,  1.39100000e+03)
( 1.48035869e+01,  1.39100000e+03)
( 1.48310775e+01,  1.39100000e+03)
( 1.48585680e+01,  1.39100000e+03)
( 1.48860586e+01,  1.39100000e+03)
( 1.49135491e+01,  1.39100000e+03)
( 1.49410396e+01,  1.39100000e+03)
( 1.49685302e+01,  1.39100000e+03)
( 1.49960207e+01,  1.39100000e+03)
( 1.50235113e+01,  1.39100000e+03)
( 1.50510018e+01,  1.39100000e+03)
( 1.50784923e+01,  1.39100000e+03)
( 1.51059829e+01,  1.39100000e+03)
( 1.51334734e+01,  1.39100000e+03)
( 1.51609640e+01,  1.39100000e+03)
( 1.51884545e+01,  1.39100000e+03)
( 1.52159450e+01,  1.39100000e+03)
( 1.52434356e+01,  1.39100000e+03)
( 1.52709261e+01,  1.39100000e+03)
( 1.52984167e+01,  1.39100000e+03)
( 1.53259072e+01,  1.39100000e+03)
( 1.53533977e+01,  1.39100000e+03)
( 1.53808883e+01,  1.39100000e+03)
( 1.54083788e+01,  1.39100000e+03)
( 1.54358694e+01,  1.39100000e+03)
( 1.54633599e+01,  1.39100000e+03)
( 1.54908504e+01,  1.39100000e+03)
( 1.55183410e+01,  1.39100000e+03)
( 1.55458315e+01,  1.39100000e+03)
( 1.55733221e+01,  1.39100000e+03)
( 1.56008126e+01,  1.39100000e+03)
( 1.56283031e+01,  1.39100000e+03)
( 1.56557937e+01,  1.39100000e+03)
( 1.56832842e+01,  1.39100000e+03)
( 1.57107748e+01,  1.39100000e+03)
( 1.57382653e+01,  1.39100000e+03)
( 1.57657558e+01,  1.39100000e+03)
( 1.57932464e+01,  1.39100000e+03)
( 1.58207369e+01,  1.39100000e+03)
( 1.58482274e+01,  1.39100000e+03)
( 1.58757180e+01,  1.39100000e+03)
( 1.59032085e+01,  1.39100000e+03)
( 1.59306991e+01,  1.39100000e+03)
( 1.59581896e+01,  1.39100000e+03)
( 1.59856801e+01,  1.39100000e+03)
( 1.60131707e+01,  1.39100000e+03)
( 1.60406612e+01,  1.39100000e+03)
( 1.60681518e+01,  1.39100000e+03)
( 1.60956423e+01,  1.39100000e+03)
( 1.61231328e+01,  1.39100000e+03)
( 1.61506234e+01,  1.39100000e+03)
( 1.61781139e+01,  1.39100000e+03)
( 1.62056045e+01,  1.39100000e+03)
( 1.62330950e+01,  1.39100000e+03)
( 1.62605855e+01,  1.39100000e+03)
( 1.62880761e+01,  1.39100000e+03)
( 1.63155666e+01,  1.39100000e+03)
( 1.63430572e+01,  1.39100000e+03)
( 1.63705477e+01,  1.39100000e+03)
( 1.63980382e+01,  1.39100000e+03)
( 1.64255288e+01,  1.39100000e+03)
( 1.64530193e+01,  1.39100000e+03)
( 1.64805099e+01,  1.39100000e+03)
( 1.65080004e+01,  1.39100000e+03)
( 1.65354909e+01,  1.39100000e+03)
( 1.65629815e+01,  1.39100000e+03)
( 1.65904720e+01,  1.39100000e+03)
( 1.66179626e+01,  1.39100000e+03)
( 1.66454531e+01,  1.39100000e+03)
( 1.66729436e+01,  1.39100000e+03)
( 1.67004342e+01,  1.39100000e+03)
( 1.67279247e+01,  1.39100000e+03)
( 1.67554153e+01,  1.39100000e+03)
( 1.67829058e+01,  1.39100000e+03)
( 1.68103963e+01,  1.39100000e+03)
( 1.68378869e+01,  1.39100000e+03)
( 1.68653774e+01,  1.39100000e+03)
( 1.68928679e+01,  1.39100000e+03)
( 1.69203585e+01,  1.39100000e+03)
( 1.69478490e+01,  1.39100000e+03)
( 1.69753396e+01,  1.39100000e+03)
( 1.70028301e+01,  1.39100000e+03)
( 1.70303206e+01,  1.39100000e+03)
( 1.70578112e+01,  1.39100000e+03)
( 1.70853017e+01,  1.39100000e+03)
( 1.71127923e+01,  1.39100000e+03)
( 1.71402828e+01,  1.39100000e+03)
( 1.71677733e+01,  1.39100000e+03)
( 1.71952639e+01,  1.39100000e+03)
( 1.72227544e+01,  1.39100000e+03)
( 1.72502450e+01,  1.39100000e+03)
( 1.72777355e+01,  1.39100000e+03)
( 1.73052260e+01,  1.39100000e+03)
( 1.73327166e+01,  1.39100000e+03)
( 1.73602071e+01,  1.39100000e+03)
( 1.73876977e+01,  1.39100000e+03)
( 1.74151882e+01,  1.39100000e+03)
( 1.74426787e+01,  1.39100000e+03)
( 1.74701693e+01,  1.39100000e+03)
( 1.74976598e+01,  1.39100000e+03)
( 1.75251504e+01,  1.39100000e+03)
( 1.75526409e+01,  1.39100000e+03)
( 1.75801314e+01,  1.39100000e+03)
( 1.76076220e+01,  1.39100000e+03)
( 1.76351125e+01,  1.39100000e+03)
( 1.76626031e+01,  1.39100000e+03)
( 1.76900936e+01,  1.39100000e+03)
( 1.77175841e+01,  1.39100000e+03)
( 1.77450747e+01,  1.39100000e+03)
( 1.77725652e+01,  1.39100000e+03)
( 1.78000558e+01,  1.39100000e+03)
( 1.78275463e+01,  1.39100000e+03)
( 1.78550368e+01,  1.39100000e+03)
( 1.78825274e+01,  1.39100000e+03)
( 1.79100179e+01,  1.39100000e+03)
( 1.79375084e+01,  1.39100000e+03)
( 1.79649990e+01,  1.39100000e+03)
( 1.79924895e+01,  1.39100000e+03)
( 1.80199801e+01,  1.39100000e+03)
( 1.80474706e+01,  1.39100000e+03)
( 1.80749611e+01,  1.39100000e+03)
( 1.81024517e+01,  1.39100000e+03)
( 1.81299422e+01,  1.39100000e+03)
( 1.81574328e+01,  1.39100000e+03)
( 1.81849233e+01,  1.39100000e+03)
( 1.82124138e+01,  1.39100000e+03)
( 1.82399044e+01,  1.39100000e+03)
( 1.82673949e+01,  1.39100000e+03)
( 1.82948855e+01,  1.39100000e+03)
( 1.83223760e+01,  1.39100000e+03)
( 1.83498665e+01,  1.39100000e+03)
( 1.83773571e+01,  1.39100000e+03)
( 1.84048476e+01,  1.39100000e+03)
( 1.84323382e+01,  1.39100000e+03)
( 1.84598287e+01,  1.39100000e+03)
( 1.84873192e+01,  1.39100000e+03)
( 1.85148098e+01,  1.39100000e+03)
( 1.85423003e+01,  1.39100000e+03)
( 1.85697909e+01,  1.39100000e+03)
( 1.85972814e+01,  1.39100000e+03)
( 1.86247719e+01,  1.39100000e+03)
( 1.86522625e+01,  1.39100000e+03)
( 1.86797530e+01,  1.39100000e+03)
( 1.87072436e+01,  1.39100000e+03)
( 1.87347341e+01,  1.39100000e+03)
( 1.87622246e+01,  1.39100000e+03)
( 1.87897152e+01,  1.39100000e+03)
( 1.88172057e+01,  1.39100000e+03)
( 1.88446963e+01,  1.39100000e+03)
( 1.88721868e+01,  1.39100000e+03)
( 1.88996773e+01,  1.39100000e+03)
( 1.89271679e+01,  1.39100000e+03)
( 1.89546584e+01,  1.39100000e+03)
( 1.89821489e+01,  1.39100000e+03)
( 1.90096395e+01,  1.39100000e+03)
( 1.90371300e+01,  1.39100000e+03)
( 1.90646206e+01,  1.39100000e+03)
( 1.90921111e+01,  1.39100000e+03)
( 1.91196016e+01,  1.39100000e+03)
( 1.91470922e+01,  1.39100000e+03)
( 1.91745827e+01,  1.39100000e+03)
( 1.92020733e+01,  1.39100000e+03)
( 1.92295638e+01,  1.39100000e+03)
( 1.92570543e+01,  1.39100000e+03)
( 1.92845449e+01,  1.39100000e+03)
( 1.93120354e+01,  1.39100000e+03)
( 1.93395260e+01,  1.39100000e+03)
( 1.93670165e+01,  1.39100000e+03)
( 1.93945070e+01,  1.39100000e+03)
( 1.94219976e+01,  1.39100000e+03)
( 1.94494881e+01,  1.39100000e+03)
( 1.94769787e+01,  1.39100000e+03)
( 1.95044692e+01,  1.39100000e+03)
( 1.95319597e+01,  1.39100000e+03)
( 1.95594503e+01,  1.39100000e+03)
( 1.95869408e+01,  1.39100000e+03)
( 1.96144314e+01,  1.39100000e+03)
( 1.96419219e+01,  1.39100000e+03)
( 1.96694124e+01,  1.39100000e+03)
( 1.96969030e+01,  1.39100000e+03)
( 1.97243935e+01,  1.39100000e+03)
( 1.97518841e+01,  1.39100000e+03)
( 1.97793746e+01,  1.39100000e+03)
( 1.98068651e+01,  1.39100000e+03)
( 1.98343557e+01,  1.39100000e+03)
( 1.98618462e+01,  1.39100000e+03)
( 1.98893368e+01,  1.39100000e+03)
( 1.99168273e+01,  1.39100000e+03)
( 1.99443178e+01,  1.39100000e+03)
( 1.99718084e+01,  1.39100000e+03)
( 1.99992989e+01,  1.39100000e+03)
( 2.00267894e+01,  1.39100000e+03)
( 2.00542800e+01,  1.39100000e+03)
( 2.00817705e+01,  1.39100000e+03)
( 2.01092611e+01,  1.39100000e+03)
( 2.01367516e+01,  1.39100000e+03)
( 2.01642421e+01,  1.39100000e+03)
( 2.01917327e+01,  1.39100000e+03)
( 2.02192232e+01,  1.39100000e+03)
( 2.02467138e+01,  1.39100000e+03)
( 2.02742043e+01,  1.39100000e+03)
( 2.03016948e+01,  1.39100000e+03)
( 2.03291854e+01,  1.39100000e+03)
( 2.03566759e+01,  1.39100000e+03)
( 2.03841665e+01,  1.39100000e+03)
( 2.04116570e+01,  1.39100000e+03)
( 2.04391475e+01,  1.39100000e+03)
( 2.04666381e+01,  1.39100000e+03)
( 2.04941286e+01,  1.39100000e+03)
( 2.05216192e+01,  1.39100000e+03)
( 2.05491097e+01,  1.39100000e+03)
( 2.05766002e+01,  1.39100000e+03)
( 2.06040908e+01,  1.39100000e+03)
( 2.06315813e+01,  1.39100000e+03)
( 2.06590719e+01,  1.39100000e+03)
( 2.06865624e+01,  1.39100000e+03)
( 2.07140529e+01,  1.39100000e+03)
( 2.07415435e+01,  1.39100000e+03)
( 2.07690340e+01,  1.39100000e+03)
( 2.07965246e+01,  1.39100000e+03)
( 2.08240151e+01,  1.39100000e+03)
( 2.08515056e+01,  1.39100000e+03)
( 2.08789962e+01,  1.39100000e+03)
( 2.09064867e+01,  1.39100000e+03)
( 2.09339773e+01,  1.39100000e+03)
( 2.09614678e+01,  1.39100000e+03)
( 2.09889583e+01,  1.39100000e+03)
( 2.10164489e+01,  1.39100000e+03)
( 2.10439394e+01,  1.39100000e+03)
( 2.10714299e+01,  1.39100000e+03)
( 2.10989205e+01,  1.39100000e+03)
( 2.11264110e+01,  1.39100000e+03)
( 2.11539016e+01,  1.39100000e+03)
( 2.11813921e+01,  1.39100000e+03)
( 2.12088826e+01,  1.39100000e+03)
( 2.12363732e+01,  1.39100000e+03)
( 2.12638637e+01,  1.39100000e+03)
( 2.12913543e+01,  1.39100000e+03)
( 2.13188448e+01,  1.39100000e+03)
( 2.13463353e+01,  1.39100000e+03)
( 2.13738259e+01,  1.39100000e+03)
( 2.14013164e+01,  1.39100000e+03)
( 2.14288070e+01,  1.39100000e+03)
( 2.14562975e+01,  1.39100000e+03)
( 2.14837880e+01,  1.39100000e+03)
( 2.15112786e+01,  1.39100000e+03)
( 2.15387691e+01,  1.39100000e+03)
( 2.15662597e+01,  1.39100000e+03)
( 2.15937502e+01,  1.39100000e+03)
( 2.16212407e+01,  1.39100000e+03)
( 2.16487313e+01,  1.39100000e+03)
( 2.16762218e+01,  1.39100000e+03)
( 2.17037124e+01,  1.39100000e+03)
( 2.17312029e+01,  1.39100000e+03)
( 2.17586934e+01,  1.39100000e+03)
( 2.17861840e+01,  1.39100000e+03)
( 2.18136745e+01,  1.39100000e+03)
( 2.18411651e+01,  1.39100000e+03)
( 2.18686556e+01,  1.39100000e+03)
( 2.18961461e+01,  1.39100000e+03)
( 2.19236367e+01,  1.39100000e+03)
( 2.19511272e+01,  1.39100000e+03)
( 2.19786178e+01,  1.39100000e+03)
( 2.20061083e+01,  1.39100000e+03)
( 2.20335988e+01,  1.39100000e+03)
( 2.20610894e+01,  1.39100000e+03)
( 2.20885799e+01,  1.39100000e+03)
( 2.21160704e+01,  1.39100000e+03)
( 2.21435610e+01,  1.39100000e+03)
( 2.21710515e+01,  1.39100000e+03)
( 2.21985421e+01,  1.39100000e+03)
( 2.22260326e+01,  1.39100000e+03)
( 2.22535231e+01,  1.39100000e+03)
( 2.22810137e+01,  1.39100000e+03)
( 2.23085042e+01,  1.39100000e+03)
( 2.23359948e+01,  1.39100000e+03)
( 2.23634853e+01,  1.39100000e+03)
( 2.23909758e+01,  1.39100000e+03)
( 2.24184664e+01,  1.39100000e+03)
( 2.24459569e+01,  1.39100000e+03)
( 2.24734475e+01,  1.39100000e+03)
( 2.25009380e+01,  1.39100000e+03)
( 2.25284285e+01,  1.39100000e+03)
( 2.25559191e+01,  1.39100000e+03)
( 2.25834096e+01,  1.39100000e+03)
( 2.26109002e+01,  1.39100000e+03)
( 2.26383907e+01,  1.39100000e+03)
( 2.26658812e+01,  1.39100000e+03)
( 2.26933718e+01,  1.39100000e+03)
( 2.27208623e+01,  1.39100000e+03)
( 2.27483529e+01,  1.39100000e+03)
( 2.27758434e+01,  1.39100000e+03)
( 2.28033339e+01,  1.39100000e+03)
( 2.28308245e+01,  1.39100000e+03)
( 2.28583150e+01,  1.39100000e+03)
( 2.28858056e+01,  1.39100000e+03)
( 2.29132961e+01,  1.39100000e+03)
( 2.29407866e+01,  1.39100000e+03)
( 2.29682772e+01,  1.39100000e+03)
( 2.29957677e+01,  1.39100000e+03)
( 2.30232583e+01,  1.39100000e+03)
( 2.30507488e+01,  1.39100000e+03)
( 2.30782393e+01,  1.39100000e+03)
( 2.31057299e+01,  1.39100000e+03)
( 2.31332204e+01,  1.39100000e+03)
( 2.31607109e+01,  1.39100000e+03)
( 2.31882015e+01,  1.39100000e+03)
( 2.32156920e+01,  1.39100000e+03)
( 2.32431826e+01,  1.39100000e+03)
( 2.32706731e+01,  1.39100000e+03)
( 2.32981636e+01,  1.39100000e+03)
( 2.33256542e+01,  1.39100000e+03)
( 2.33531447e+01,  1.39100000e+03)
( 2.33806353e+01,  1.39100000e+03)
( 2.34081258e+01,  1.39100000e+03)
( 2.34356163e+01,  1.39100000e+03)
( 2.34631069e+01,  1.39100000e+03)
( 2.34905974e+01,  1.39100000e+03)
( 2.35180880e+01,  1.39100000e+03)
( 2.35455785e+01,  1.39100000e+03)
( 2.35730690e+01,  1.39100000e+03)
( 2.36005596e+01,  1.39100000e+03)
( 2.36280501e+01,  1.39100000e+03)
( 2.36555407e+01,  1.39100000e+03)
( 2.36830312e+01,  1.39100000e+03)
( 2.37105217e+01,  1.39100000e+03)
( 2.37380123e+01,  1.39100000e+03)
( 2.37655028e+01,  1.39100000e+03)
( 2.37929934e+01,  1.39100000e+03)
( 2.38204839e+01,  1.39100000e+03)
( 2.38479744e+01,  1.39100000e+03)
( 2.38754650e+01,  1.39100000e+03)
( 2.39029555e+01,  1.39100000e+03)
( 2.39304461e+01,  1.39100000e+03)
( 2.39579366e+01,  1.39100000e+03)
( 2.39854271e+01,  1.39100000e+03)
( 2.40129177e+01,  1.39100000e+03)
( 2.40404082e+01,  1.39100000e+03)
( 2.40678988e+01,  1.39100000e+03)
( 2.40953893e+01,  1.39100000e+03)
( 2.41228798e+01,  1.39100000e+03)
( 2.41503704e+01,  1.39100000e+03)
( 2.41778609e+01,  1.39100000e+03)
( 2.42053514e+01,  1.39100000e+03)
( 2.42328420e+01,  1.39100000e+03)
( 2.42603325e+01,  1.39100000e+03)
( 2.42878231e+01,  1.39100000e+03)
( 2.43153136e+01,  1.39100000e+03)
( 2.43428041e+01,  1.39100000e+03)
( 2.43702947e+01,  1.39100000e+03)
( 2.43977852e+01,  1.39100000e+03)
( 2.44252758e+01,  1.39100000e+03)
( 2.44527663e+01,  1.39100000e+03)
( 2.44802568e+01,  1.39100000e+03)
( 2.45352379e+01,  1.39100000e+03)
( 2.45902190e+01,  1.39100000e+03)
( 2.47001812e+01,  1.39100000e+03)
( 2.48101433e+01,  1.39100000e+03)
( 2.49201055e+01,  1.39100000e+03)
( 2.50300676e+01,  1.39100000e+03)
( 2.51400298e+01,  1.39100000e+03)
( 2.52499919e+01,  1.39100000e+03)
( 2.53599541e+01,  1.39100000e+03)
( 2.54699163e+01,  1.39100000e+03)
( 2.55798784e+01,  1.39100000e+03)
( 2.56898406e+01,  1.39100000e+03)
( 2.57998027e+01,  1.39100000e+03)
( 2.59097649e+01,  1.39100000e+03)
( 2.60197271e+01,  1.39100000e+03)
( 2.61296892e+01,  1.39100000e+03)
( 2.62396514e+01,  1.39100000e+03)
( 2.63496135e+01,  1.39100000e+03)
( 2.64595757e+01,  1.39100000e+03)
( 2.65695378e+01,  1.39100000e+03)
( 2.66795000e+01,  1.39100000e+03)
( 2.67894622e+01,  1.39100000e+03)
( 2.68994243e+01,  1.39100000e+03)
( 2.70093865e+01,  1.39100000e+03)
( 2.71193486e+01,  1.39100000e+03)
( 2.72293108e+01,  1.39100000e+03)
( 2.73392729e+01,  1.39100000e+03)
( 2.74492351e+01,  1.39100000e+03)
( 2.75591973e+01,  1.39100000e+03)
( 2.76691594e+01,  1.39100000e+03)
( 2.77791216e+01,  1.39100000e+03)
( 2.78890837e+01,  1.39100000e+03)
( 2.79990459e+01,  1.39100000e+03)
( 2.81090081e+01,  1.39100000e+03)
( 2.82189702e+01,  1.39100000e+03)
( 2.83289324e+01,  1.39100000e+03)
( 2.84388945e+01,  1.39100000e+03)
( 2.85488567e+01,  1.39100000e+03)
( 2.86588188e+01,  1.39100000e+03)
( 2.87687810e+01,  1.39100000e+03)
( 2.88787432e+01,  1.39100000e+03)
( 2.89887053e+01,  1.39100000e+03)
( 2.90986675e+01,  1.39100000e+03)
( 2.92086296e+01,  1.39100000e+03)
( 2.93185918e+01,  1.39100000e+03)
( 2.94285539e+01,  1.39100000e+03)
( 2.95385161e+01,  1.39100000e+03)
( 2.96484783e+01,  1.39100000e+03)
( 2.97584404e+01,  1.39100000e+03)
( 2.98684026e+01,  1.39100000e+03)
( 2.99783647e+01,  1.39100000e+03)
( 3.00883269e+01,  1.39100000e+03)
( 3.01982891e+01,  1.39100000e+03)
( 3.03082512e+01,  1.39100000e+03)
( 3.04182134e+01,  1.39100000e+03)
( 3.05281755e+01,  1.39100000e+03)
( 3.06381377e+01,  1.39100000e+03)
( 3.07480998e+01,  1.39100000e+03)
( 3.08580620e+01,  1.39100000e+03)
( 3.09680242e+01,  1.39100000e+03)
( 3.10779863e+01,  1.39100000e+03)
( 3.11879485e+01,  1.39100000e+03)
( 3.12979106e+01,  1.39100000e+03)
( 3.14078728e+01,  1.39100000e+03)
( 3.15178349e+01,  1.39100000e+03)
( 3.16277971e+01,  1.39100000e+03)
( 3.17377593e+01,  1.39100000e+03)
( 3.18477214e+01,  1.39100000e+03)
( 3.19576836e+01,  1.39100000e+03)
( 3.20676457e+01,  1.39100000e+03)
( 3.21776079e+01,  1.39100000e+03)
( 3.22875701e+01,  1.39100000e+03)
( 3.23975322e+01,  1.39100000e+03)
( 3.25074944e+01,  1.39100000e+03)
( 3.26174565e+01,  1.39100000e+03)
( 3.27274187e+01,  1.39100000e+03)
( 3.28373808e+01,  1.39100000e+03)
( 3.29473430e+01,  1.39100000e+03)
( 3.30573052e+01,  1.39100000e+03)
( 3.31672673e+01,  1.39100000e+03)
( 3.32772295e+01,  1.39100000e+03)
( 3.33871916e+01,  1.39100000e+03)
( 3.34971538e+01,  1.39100000e+03)
( 3.36071159e+01,  1.39100000e+03)
( 3.37170781e+01,  1.39100000e+03)
( 3.38270403e+01,  1.39100000e+03)
( 3.39370024e+01,  5.28000000e+03)
( 3.40469646e+01,  5.28000000e+03)
( 3.41569267e+01,  5.28000000e+03)
( 3.42668889e+01,  5.28000000e+03)
( 3.43768511e+01,  5.28000000e+03)
( 3.44868132e+01,  5.28000000e+03)
( 3.47067375e+01,  5.28000000e+03)
( 3.49266618e+01,  5.28000000e+03)
( 3.53665105e+01,  5.28000000e+03)
( 3.58063591e+01,  5.28000000e+03)
( 3.62462077e+01,  5.28000000e+03)
( 3.66860564e+01,  5.28000000e+03)
( 3.71259050e+01,  5.28000000e+03)
( 3.75657536e+01,  5.28000000e+03)
( 3.80056023e+01,  5.28000000e+03)
( 3.84454509e+01,  5.28000000e+03)
( 3.88852995e+01,  5.28000000e+03)
( 3.93251482e+01,  5.28000000e+03)
( 3.97649968e+01,  5.28000000e+03)
( 4.02048454e+01,  5.28000000e+03)
( 4.06446941e+01,  5.28000000e+03)
( 4.10845427e+01,  5.28000000e+03)
( 4.15243913e+01,  5.28000000e+03)
( 4.19642399e+01,  5.28000000e+03)
( 4.24040886e+01,  5.28000000e+03)
( 4.28439372e+01,  5.28000000e+03)
( 4.32837858e+01,  5.28000000e+03)
( 4.37236345e+01,  5.28000000e+03)
( 4.41634831e+01,  5.28000000e+03)
( 4.46033317e+01,  5.28000000e+03)
( 4.50431804e+01,  5.28000000e+03)
( 4.54830290e+01,  5.28000000e+03)
( 4.59228776e+01,  5.28000000e+03)
( 4.63627263e+01,  5.28000000e+03)
( 4.68025749e+01,  5.28000000e+03)
( 4.72424235e+01,  5.28000000e+03)
( 4.76822722e+01,  5.28000000e+03)
( 4.81221208e+01,  5.28000000e+03)
( 4.85619694e+01,  5.28000000e+03)
( 4.90018181e+01,  5.28000000e+03)
( 4.94416667e+01,  5.28000000e+03)
( 4.98815153e+01,  5.28000000e+03)
( 5.03213639e+01,  5.28000000e+03)
( 5.07612126e+01,  5.28000000e+03)
( 5.12010612e+01,  5.28000000e+03)
( 5.16409098e+01,  5.28000000e+03)
( 5.20807585e+01,  5.28000000e+03)
( 5.25206071e+01,  5.28000000e+03)
( 5.29604557e+01,  5.28000000e+03)
( 5.34003044e+01,  5.28000000e+03)
( 5.38401530e+01,  5.28000000e+03)
( 5.42800016e+01,  5.28000000e+03)
( 5.47198503e+01,  5.28000000e+03)
( 5.51596989e+01,  5.28000000e+03)
( 5.55995475e+01,  5.28000000e+03)
( 5.60393962e+01,  5.28000000e+03)
( 5.64792448e+01,  5.28000000e+03)
( 5.69190934e+01,  5.28000000e+03)
( 5.73589421e+01,  5.28000000e+03)
( 5.77987907e+01,  5.28000000e+03)
( 5.82386393e+01,  5.28000000e+03)
( 5.86784879e+01,  5.28000000e+03)
( 5.91183366e+01,  5.28000000e+03)
( 5.95581852e+01,  5.28000000e+03)
( 5.99980338e+01,  5.28000000e+03)
( 6.04378825e+01,  5.28000000e+03)
( 6.08777311e+01,  5.28000000e+03)
( 6.13175797e+01,  5.28000000e+03)
( 6.17574284e+01,  5.28000000e+03)
( 6.21972770e+01,  5.28000000e+03)
( 6.26371256e+01,  5.28000000e+03)
( 6.30769743e+01,  5.28000000e+03)
( 6.35168229e+01,  5.28000000e+03)
( 6.39566715e+01,  5.28000000e+03)
( 6.43965202e+01,  5.28000000e+03)
( 6.48363688e+01,  5.28000000e+03)
( 6.52762174e+01,  5.28000000e+03)
( 6.57160661e+01,  5.28000000e+03)
( 6.61559147e+01,  5.28000000e+03)
( 6.65957633e+01,  5.28000000e+03)
( 6.70356119e+01,  5.28000000e+03)
( 6.74754606e+01,  5.28000000e+03)
( 6.79153092e+01,  5.28000000e+03)
( 6.83551578e+01,  5.28000000e+03)
( 6.87950065e+01,  5.28000000e+03)
( 6.92348551e+01,  5.28000000e+03)
( 6.96747037e+01,  5.28000000e+03)
( 7.01145524e+01,  5.28000000e+03)
( 7.05544010e+01,  5.28000000e+03)
( 7.09942496e+01,  5.28000000e+03)
( 7.14340983e+01,  5.28000000e+03)
( 7.18739469e+01,  5.28000000e+03)
( 7.23137955e+01,  5.28000000e+03)
( 7.27536442e+01,  5.28000000e+03)
( 7.31934928e+01,  5.28000000e+03)
( 7.36333414e+01,  5.28000000e+03)
( 7.40731901e+01,  5.28000000e+03)
( 7.45130387e+01,  5.28000000e+03)
( 7.49528873e+01,  5.28000000e+03)
( 7.53927359e+01,  5.28000000e+03)
( 7.58325846e+01,  5.28000000e+03)
( 7.62724332e+01,  5.28000000e+03)
( 7.67122818e+01,  5.28000000e+03)
( 7.71521305e+01,  5.28000000e+03)
( 7.75919791e+01,  5.28000000e+03)
( 7.80318277e+01,  5.28000000e+03)
( 7.84716764e+01,  5.28000000e+03)
( 7.89115250e+01,  5.28000000e+03)
( 7.93513736e+01,  5.28000000e+03)
( 7.97912223e+01,  5.28000000e+03)
( 8.02310709e+01,  5.28000000e+03)
( 8.06709195e+01,  5.28000000e+03)
( 8.11107682e+01,  5.28000000e+03)
( 8.15506168e+01,  5.28000000e+03)
( 8.19904654e+01,  5.28000000e+03)
( 8.24303141e+01,  5.28000000e+03)
( 8.28701627e+01,  5.28000000e+03)
( 8.33100113e+01,  5.28000000e+03)
( 8.37498599e+01,  5.28000000e+03)
( 8.41897086e+01,  5.28000000e+03)
( 8.46295572e+01,  5.28000000e+03)
( 8.50694058e+01,  5.28000000e+03)
( 8.55092545e+01,  5.28000000e+03)
( 8.59491031e+01,  5.28000000e+03)
( 8.63889517e+01,  5.28000000e+03)
( 8.68288004e+01,  5.28000000e+03)
( 8.72686490e+01,  5.28000000e+03)
( 8.77084976e+01,  5.28000000e+03)
( 8.81483463e+01,  5.28000000e+03)
( 8.85881949e+01,  5.28000000e+03)
( 8.90280435e+01,  5.28000000e+03)
( 8.94678922e+01,  5.28000000e+03)
( 8.99077408e+01,  5.28000000e+03)
( 9.03475894e+01,  5.28000000e+03)
( 9.07874381e+01,  5.28000000e+03)
( 9.12272867e+01,  5.28000000e+03)
( 9.16671353e+01,  5.28000000e+03)
( 9.21069839e+01,  5.28000000e+03)
( 9.25468326e+01,  5.28000000e+03)
( 9.29866812e+01,  5.28000000e+03)
( 9.34265298e+01,  5.28000000e+03)
( 9.38663785e+01,  5.28000000e+03)
( 9.43062271e+01,  5.28000000e+03)
( 9.47460757e+01,  5.28000000e+03)
( 9.51859244e+01,  5.28000000e+03)
( 9.56257730e+01,  5.28000000e+03)
( 9.60656216e+01,  5.28000000e+03)
( 9.65054703e+01,  5.28000000e+03)
( 9.69453189e+01,  5.28000000e+03)
( 9.73851675e+01,  5.28000000e+03)
( 9.78250162e+01,  5.28000000e+03)
( 9.82648648e+01,  5.28000000e+03)
( 9.87047134e+01,  5.28000000e+03)
( 9.91445621e+01,  5.28000000e+03)
( 9.95844107e+01,  5.28000000e+03)
( 1.00024259e+02,  5.28000000e+03)
( 1.00464108e+02,  5.28000000e+03)
( 1.00903957e+02,  5.28000000e+03)
( 1.01343805e+02,  5.28000000e+03)
( 1.01783654e+02,  5.28000000e+03)
( 1.02223502e+02,  5.28000000e+03)
( 1.02663351e+02,  5.28000000e+03)
( 1.03103200e+02,  5.28000000e+03)
( 1.03543048e+02,  5.28000000e+03)
( 1.03982897e+02,  5.28000000e+03)
( 1.04422746e+02,  5.28000000e+03)
( 1.04862594e+02,  5.28000000e+03)
( 1.05302443e+02,  5.28000000e+03)
( 1.05742292e+02,  5.28000000e+03)
( 1.06182140e+02,  5.28000000e+03)
( 1.06621989e+02,  5.28000000e+03)
( 1.07061837e+02,  5.28000000e+03)
( 1.07501686e+02,  5.28000000e+03)
( 1.07941535e+02,  5.28000000e+03)
( 1.08381383e+02,  5.28000000e+03)
( 1.08821232e+02,  5.28000000e+03)
( 1.09261081e+02,  5.28000000e+03)
( 1.09700929e+02,  5.28000000e+03)
( 1.10140778e+02,  5.28000000e+03)
( 1.10580626e+02,  5.28000000e+03)
( 1.11020475e+02,  5.28000000e+03)
( 1.11460324e+02,  5.28000000e+03)
( 1.11900172e+02,  5.28000000e+03)
( 1.12340021e+02,  5.28000000e+03)
( 1.12779870e+02,  5.28000000e+03)
( 1.13219718e+02,  5.28000000e+03)
( 1.13659567e+02,  5.28000000e+03)
( 1.14099416e+02,  5.28000000e+03)
( 1.14539264e+02,  5.28000000e+03)
( 1.14979113e+02,  5.28000000e+03)
( 1.15418961e+02,  5.28000000e+03)
( 1.15858810e+02,  5.28000000e+03)
( 1.16298659e+02,  5.28000000e+03)
( 1.16738507e+02,  5.28000000e+03)
( 1.17178356e+02,  5.28000000e+03)
( 1.17618205e+02,  5.28000000e+03)
( 1.18058053e+02,  5.28000000e+03)
( 1.18497902e+02,  5.28000000e+03)
( 1.18937750e+02,  5.28000000e+03)
( 1.19377599e+02,  5.28000000e+03)
( 1.19817448e+02,  5.28000000e+03)
( 1.20257296e+02,  5.28000000e+03)
( 1.20697145e+02,  5.28000000e+03)
( 1.21136994e+02,  5.28000000e+03)
( 1.21576842e+02,  5.28000000e+03)
( 1.22016691e+02,  5.28000000e+03)
( 1.22456540e+02,  5.28000000e+03)
( 1.22896388e+02,  5.28000000e+03)
( 1.23336237e+02,  5.28000000e+03)
( 1.23776085e+02,  5.28000000e+03)
( 1.24215934e+02,  5.28000000e+03)
( 1.24655783e+02,  5.28000000e+03)
( 1.25095631e+02,  5.28000000e+03)
( 1.25535480e+02,  5.28000000e+03)
( 1.25975329e+02,  5.28000000e+03)
( 1.26415177e+02,  5.28000000e+03)
( 1.26855026e+02,  5.28000000e+03)
( 1.27294874e+02,  5.28000000e+03)
( 1.27734723e+02,  5.28000000e+03)
( 1.28174572e+02,  5.28000000e+03)
( 1.28614420e+02,  5.28000000e+03)
( 1.29054269e+02,  5.28000000e+03)
( 1.29494118e+02,  5.28000000e+03)
( 1.29933966e+02,  5.28000000e+03)
( 1.30373815e+02,  5.28000000e+03)
( 1.30813664e+02,  5.28000000e+03)
( 1.31253512e+02,  5.28000000e+03)
( 1.31693361e+02,  5.28000000e+03)
( 1.32133209e+02,  5.28000000e+03)
( 1.32573058e+02,  5.28000000e+03)
( 1.33012907e+02,  5.28000000e+03)
( 1.33452755e+02,  5.28000000e+03)
( 1.33892604e+02,  5.28000000e+03)
( 1.34332453e+02,  5.28000000e+03)
( 1.34772301e+02,  5.28000000e+03)
( 1.35212150e+02,  5.28000000e+03)
( 1.35651998e+02,  5.28000000e+03)
( 1.36091847e+02,  5.28000000e+03)
( 1.36531696e+02,  5.28000000e+03)
( 1.36971544e+02,  5.28000000e+03)
( 1.37411393e+02,  5.28000000e+03)
( 1.37851242e+02,  5.28000000e+03)
( 1.38291090e+02,  5.28000000e+03)
( 1.38730939e+02,  5.28000000e+03)
( 1.39170788e+02,  5.28000000e+03)
( 1.39610636e+02,  5.28000000e+03)
( 1.40050485e+02,  5.28000000e+03)
( 1.40490333e+02,  5.28000000e+03)
( 1.40930182e+02,  5.28000000e+03)
( 1.41370031e+02,  5.28000000e+03)
( 1.41809879e+02,  5.28000000e+03)
( 1.42249728e+02,  5.28000000e+03)
( 1.42689577e+02,  5.28000000e+03)
( 1.43129425e+02,  5.28000000e+03)
( 1.43569274e+02,  5.28000000e+03)
( 1.44009122e+02,  5.28000000e+03)
( 1.44448971e+02,  5.28000000e+03)
( 1.44888820e+02,  5.28000000e+03)
( 1.45328668e+02,  5.28000000e+03)
( 1.45768517e+02,  5.28000000e+03)
( 1.46208366e+02,  5.28000000e+03)
( 1.46648214e+02,  5.28000000e+03)
( 1.47088063e+02,  5.28000000e+03)
( 1.47527912e+02,  5.28000000e+03)
( 1.47967760e+02,  5.28000000e+03)
( 1.48407609e+02,  5.28000000e+03)
( 1.48847457e+02,  5.28000000e+03)
( 1.49287306e+02,  5.28000000e+03)
( 1.49727155e+02,  5.28000000e+03)
( 1.50167003e+02,  5.28000000e+03)
( 1.50606852e+02,  5.28000000e+03)
( 1.51046701e+02,  5.28000000e+03)
( 1.51486549e+02,  5.28000000e+03)
( 1.51926398e+02,  5.28000000e+03)
( 1.52366246e+02,  5.28000000e+03)
( 1.52806095e+02,  5.28000000e+03)
( 1.53245944e+02,  5.28000000e+03)
( 1.53685792e+02,  5.28000000e+03)
( 1.54125641e+02,  5.28000000e+03)
( 1.54565490e+02,  5.28000000e+03)
( 1.55005338e+02,  5.28000000e+03)
( 1.55445187e+02,  5.28000000e+03)
( 1.55885036e+02,  5.28000000e+03)
( 1.56324884e+02,  5.28000000e+03)
( 1.56764733e+02,  5.28000000e+03)
( 1.57204581e+02,  5.28000000e+03)
( 1.57644430e+02,  5.28000000e+03)
( 1.58084279e+02,  5.28000000e+03)
( 1.58524127e+02,  5.28000000e+03)
( 1.58963976e+02,  5.28000000e+03)
( 1.59403825e+02,  5.28000000e+03)
( 1.59843673e+02,  5.28000000e+03)
( 1.60283522e+02,  5.28000000e+03)
( 1.60723370e+02,  5.28000000e+03)
( 1.61163219e+02,  5.28000000e+03)
( 1.61603068e+02,  5.28000000e+03)
( 1.62042916e+02,  5.28000000e+03)
( 1.62482765e+02,  5.28000000e+03)
( 1.62922614e+02,  5.28000000e+03)
( 1.63362462e+02,  5.28000000e+03)
( 1.63802311e+02,  5.28000000e+03)
( 1.64242160e+02,  5.28000000e+03)
( 1.64682008e+02,  5.28000000e+03)
( 1.65121857e+02,  5.28000000e+03)
( 1.65561705e+02,  5.28000000e+03)
( 1.66001554e+02,  5.28000000e+03)
( 1.66441403e+02,  5.28000000e+03)
( 1.66881251e+02,  5.28000000e+03)
( 1.67321100e+02,  5.28000000e+03)
( 1.67760949e+02,  5.28000000e+03)
( 1.68200797e+02,  5.28000000e+03)
( 1.68640646e+02,  5.28000000e+03)
( 1.69080494e+02,  5.28000000e+03)
( 1.69520343e+02,  5.28000000e+03)
( 1.69960192e+02,  5.28000000e+03)
( 1.70400040e+02,  5.28000000e+03)
( 1.70839889e+02,  5.28000000e+03)
( 1.71279738e+02,  5.28000000e+03)
( 1.71719586e+02,  5.28000000e+03)
( 1.72159435e+02,  5.28000000e+03)
( 1.72599284e+02,  5.28000000e+03)
( 1.73039132e+02,  5.28000000e+03)
( 1.73478981e+02,  5.28000000e+03)
( 1.73918829e+02,  5.28000000e+03)
( 1.74358678e+02,  5.28000000e+03)
( 1.74798527e+02,  5.28000000e+03)
( 1.75238375e+02,  5.28000000e+03)
( 1.75678224e+02,  5.28000000e+03)
( 1.76118073e+02,  5.28000000e+03)
( 1.76557921e+02,  5.28000000e+03)
( 1.76997770e+02,  5.28000000e+03)
( 1.77437618e+02,  5.28000000e+03)
( 1.77877467e+02,  5.28000000e+03)
( 1.78317316e+02,  5.28000000e+03)
( 1.78757164e+02,  5.28000000e+03)
( 1.79197013e+02,  5.28000000e+03)
( 1.79636862e+02,  5.28000000e+03)
( 1.80076710e+02,  5.28000000e+03)
( 1.80516559e+02,  5.28000000e+03)
( 1.80956408e+02,  5.28000000e+03)
( 1.81396256e+02,  5.28000000e+03)
( 1.81836105e+02,  5.28000000e+03)
( 1.82275953e+02,  5.28000000e+03)
( 1.82715802e+02,  5.28000000e+03)
( 1.83155651e+02,  5.28000000e+03)
( 1.83595499e+02,  5.28000000e+03)
( 1.84035348e+02,  5.28000000e+03)
( 1.84475197e+02,  5.28000000e+03)
( 1.84915045e+02,  5.28000000e+03)
( 1.85354894e+02,  5.28000000e+03)
( 1.85794742e+02,  5.28000000e+03)
( 1.86234591e+02,  5.28000000e+03)
( 1.86674440e+02,  5.28000000e+03)
( 1.87114288e+02,  5.28000000e+03)
( 1.87554137e+02,  5.28000000e+03)
( 1.87993986e+02,  5.28000000e+03)
( 1.88433834e+02,  5.28000000e+03)
( 1.88873683e+02,  5.28000000e+03)
( 1.89313532e+02,  5.28000000e+03)
( 1.89753380e+02,  5.28000000e+03)
( 1.90193229e+02,  5.28000000e+03)
( 1.90633077e+02,  5.28000000e+03)
( 1.91072926e+02,  5.28000000e+03)
( 1.91512775e+02,  5.28000000e+03)
( 1.91952623e+02,  5.28000000e+03)
( 1.92392472e+02,  5.28000000e+03)
( 1.92832321e+02,  5.28000000e+03)
( 1.93272169e+02,  5.28000000e+03)
( 1.93712018e+02,  5.28000000e+03)
( 1.94151866e+02,  5.28000000e+03)
( 1.94591715e+02,  5.28000000e+03)
( 1.95031564e+02,  5.28000000e+03)
( 1.95471412e+02,  5.28000000e+03)
( 1.95911261e+02,  5.28000000e+03)
( 1.96351110e+02,  5.28000000e+03)
( 1.96790958e+02,  5.28000000e+03)
( 1.97230807e+02,  5.28000000e+03)
( 1.97670656e+02,  5.28000000e+03)
( 1.98110504e+02,  5.28000000e+03)
( 1.98550353e+02,  5.28000000e+03)
( 1.98990201e+02,  5.28000000e+03)
( 1.99430050e+02,  5.28000000e+03)
( 1.99869899e+02,  5.28000000e+03)
( 2.00309747e+02,  5.28000000e+03)
( 2.00749596e+02,  5.28000000e+03)
( 2.01189445e+02,  5.28000000e+03)
( 2.01629293e+02,  5.28000000e+03)
( 2.02069142e+02,  5.28000000e+03)
( 2.02508990e+02,  5.28000000e+03)
( 2.02948839e+02,  5.28000000e+03)
( 2.03388688e+02,  5.28000000e+03)
( 2.03828536e+02,  5.28000000e+03)
( 2.04268385e+02,  5.28000000e+03)
( 2.04708234e+02,  5.28000000e+03)
( 2.05148082e+02,  5.28000000e+03)
( 2.05587931e+02,  5.28000000e+03)
( 2.06027780e+02,  5.28000000e+03)
( 2.06467628e+02,  5.28000000e+03)
( 2.06907477e+02,  5.28000000e+03)
( 2.07347325e+02,  5.28000000e+03)
( 2.07787174e+02,  5.28000000e+03)
( 2.08227023e+02,  5.28000000e+03)
( 2.08666871e+02,  5.28000000e+03)
( 2.09106720e+02,  5.28000000e+03)
( 2.09546569e+02,  5.28000000e+03)
( 2.09986417e+02,  5.28000000e+03)
( 2.10426266e+02,  5.28000000e+03)
( 2.10866114e+02,  5.28000000e+03)
( 2.11305963e+02,  5.28000000e+03)
( 2.11745812e+02,  5.28000000e+03)
( 2.12185660e+02,  5.28000000e+03)
( 2.12625509e+02,  5.28000000e+03)
( 2.13065358e+02,  5.28000000e+03)
( 2.13505206e+02,  5.28000000e+03)
( 2.13945055e+02,  5.28000000e+03)
( 2.14384904e+02,  5.28000000e+03)
( 2.14824752e+02,  5.28000000e+03)
( 2.15264601e+02,  5.28000000e+03)
( 2.15704449e+02,  5.28000000e+03)
( 2.16144298e+02,  5.28000000e+03)
( 2.16584147e+02,  5.28000000e+03)
( 2.17023995e+02,  5.28000000e+03)
( 2.17463844e+02,  5.28000000e+03)
( 2.17903693e+02,  5.28000000e+03)
( 2.18343541e+02,  5.28000000e+03)
( 2.18783390e+02,  5.28000000e+03)
( 2.19223238e+02,  5.28000000e+03)
( 2.19663087e+02,  5.28000000e+03)
( 2.20102936e+02,  5.28000000e+03)
( 2.20542784e+02,  5.28000000e+03)
( 2.20982633e+02,  5.28000000e+03)
( 2.21422482e+02,  5.28000000e+03)
( 2.21862330e+02,  5.28000000e+03)
( 2.22302179e+02,  5.28000000e+03)
( 2.22742028e+02,  5.28000000e+03)
( 2.23181876e+02,  5.28000000e+03)
( 2.23621725e+02,  5.28000000e+03)
( 2.24061573e+02,  5.28000000e+03)
( 2.24501422e+02,  5.27900000e+03)
( 2.24941271e+02,  5.27900000e+03)
( 2.25381119e+02,  5.27900000e+03)
( 2.25820968e+02,  5.27900000e+03)
( 2.26260817e+02,  5.27900000e+03)
( 2.26700665e+02,  5.27900000e+03)
( 2.27140514e+02,  5.27900000e+03)
( 2.27580362e+02,  5.27900000e+03)
( 2.28020211e+02,  5.27900000e+03)
( 2.28460060e+02,  5.27900000e+03)
( 2.28899908e+02,  5.27900000e+03)
( 2.29339757e+02,  5.27900000e+03)
( 2.29779606e+02,  5.27900000e+03)
( 2.30219454e+02,  5.27900000e+03)
( 2.30659303e+02,  5.27900000e+03)
( 2.31099152e+02,  5.27900000e+03)
( 2.31539000e+02,  5.27900000e+03)
( 2.31978849e+02,  5.27900000e+03)
( 2.32418697e+02,  5.27900000e+03)
( 2.32858546e+02,  5.27900000e+03)
( 2.33298395e+02,  5.27900000e+03)
( 2.33738243e+02,  5.27800000e+03)
( 2.34178092e+02,  5.27800000e+03)
( 2.34617941e+02,  5.27800000e+03)
( 2.35057789e+02,  5.27800000e+03)
( 2.35497638e+02,  5.27800000e+03)
( 2.35937486e+02,  5.27800000e+03)
( 2.36377335e+02,  5.27800000e+03)
( 2.36817184e+02,  5.27800000e+03)
( 2.37257032e+02,  5.27800000e+03)
( 2.37696881e+02,  5.27800000e+03)
( 2.38136730e+02,  5.27800000e+03)
( 2.38576578e+02,  5.27800000e+03)
( 2.39016427e+02,  5.27800000e+03)
( 2.39456276e+02,  5.27800000e+03)
( 2.39896124e+02,  5.27800000e+03)
( 2.40335973e+02,  5.27800000e+03)
( 2.40775821e+02,  5.27800000e+03)
( 2.41215670e+02,  5.27800000e+03)
( 2.41655519e+02,  5.27800000e+03)
( 2.42095367e+02,  5.27800000e+03)
( 2.42535216e+02,  5.27800000e+03)
( 2.42975065e+02,  5.27800000e+03)
( 2.43414913e+02,  5.27800000e+03)
( 2.43854762e+02,  5.27800000e+03)
( 2.44294610e+02,  5.27800000e+03)
( 2.44734459e+02,  5.27800000e+03)
( 2.45174308e+02,  5.27800000e+03)
( 2.45614156e+02,  5.27800000e+03)
( 2.46054005e+02,  5.27800000e+03)
( 2.46493854e+02,  5.27800000e+03)
( 2.46933702e+02,  5.27800000e+03)
( 2.47373551e+02,  5.27800000e+03)
( 2.47813400e+02,  5.27800000e+03)
( 2.48253248e+02,  5.27700000e+03)
( 2.48693097e+02,  5.27700000e+03)
( 2.49132945e+02,  5.27700000e+03)
( 2.49572794e+02,  5.27700000e+03)
( 2.50012643e+02,  5.27700000e+03)
( 2.50452491e+02,  5.27700000e+03)
( 2.50892340e+02,  5.27700000e+03)
( 2.51332189e+02,  5.27700000e+03)
( 2.51772037e+02,  5.27700000e+03)
( 2.52211886e+02,  5.27700000e+03)
( 2.52651734e+02,  5.27700000e+03)
( 2.53091583e+02,  5.27700000e+03)
( 2.53531432e+02,  5.27700000e+03)
( 2.53971280e+02,  5.27700000e+03)
( 2.54411129e+02,  5.27700000e+03)
( 2.54850978e+02,  5.27700000e+03)
( 2.55290826e+02,  5.27700000e+03)
( 2.55730675e+02,  5.27700000e+03)
( 2.56170524e+02,  5.27700000e+03)
( 2.56610372e+02,  5.27700000e+03)
( 2.57050221e+02,  5.27700000e+03)
( 2.57490069e+02,  5.27700000e+03)
( 2.57929918e+02,  5.27700000e+03)
( 2.58369767e+02,  5.27700000e+03)
( 2.58809615e+02,  5.27700000e+03)
( 2.59249464e+02,  5.27700000e+03)
( 2.59689313e+02,  5.27700000e+03)
( 2.60129161e+02,  5.27700000e+03)
( 2.60569010e+02,  5.27700000e+03)
( 2.61008858e+02,  5.27700000e+03)
( 2.61448707e+02,  5.27700000e+03)
( 2.61888556e+02,  5.27700000e+03)
( 2.62328404e+02,  5.27700000e+03)
( 2.62768253e+02,  5.27700000e+03)
( 2.63208102e+02,  5.27700000e+03)
( 2.63647950e+02,  5.27700000e+03)
( 2.64087799e+02,  5.27700000e+03)
( 2.64527648e+02,  5.27700000e+03)
( 2.64967496e+02,  5.27700000e+03)
( 2.65407345e+02,  5.27700000e+03)
( 2.65847193e+02,  5.27700000e+03)
( 2.66287042e+02,  5.27700000e+03)
( 2.66726891e+02,  5.27700000e+03)
( 2.67166739e+02,  5.27700000e+03)
( 2.67606588e+02,  5.27700000e+03)
( 2.68046437e+02,  5.27700000e+03)
( 2.68486285e+02,  5.27700000e+03)
( 2.68926134e+02,  5.27700000e+03)
( 2.69365982e+02,  5.27600000e+03)
( 2.69805831e+02,  5.27600000e+03)
( 2.70245680e+02,  5.27600000e+03)
( 2.70685528e+02,  5.27600000e+03)
( 2.71125377e+02,  5.27600000e+03)
( 2.71565226e+02,  5.27600000e+03)
( 2.72005074e+02,  5.27600000e+03)
( 2.72444923e+02,  5.27600000e+03)
( 2.72884772e+02,  5.27500000e+03)
( 2.73324620e+02,  5.27400000e+03)
( 2.73764469e+02,  5.27300000e+03)
( 2.74204317e+02,  5.27300000e+03)
( 2.74644166e+02,  5.27300000e+03)
( 2.75084015e+02,  5.27300000e+03)
( 2.75523863e+02,  5.27300000e+03)
( 2.75963712e+02,  5.27300000e+03)
( 2.76403561e+02,  5.27300000e+03)
( 2.76843409e+02,  5.27300000e+03)
( 2.77283258e+02,  5.27200000e+03)
( 2.77723106e+02,  5.27200000e+03)
( 2.78162955e+02,  5.27200000e+03)
( 2.78602804e+02,  5.27200000e+03)
( 2.79042652e+02,  5.27200000e+03)
( 2.79482501e+02,  5.27200000e+03)
( 2.79922350e+02,  5.27200000e+03)
( 2.80362198e+02,  5.27100000e+03)
( 2.80802047e+02,  5.27100000e+03)
( 2.81241896e+02,  5.27100000e+03)
( 2.81681744e+02,  5.27100000e+03)
( 2.82121593e+02,  5.27100000e+03)
( 2.82561441e+02,  5.27100000e+03)
( 2.83001290e+02,  5.27100000e+03)
( 2.83441139e+02,  5.27100000e+03)
( 2.83880987e+02,  5.27100000e+03)
( 2.84320836e+02,  5.27000000e+03)
( 2.84760685e+02,  5.27000000e+03)
( 2.85200533e+02,  5.27000000e+03)
( 2.85640382e+02,  5.27000000e+03)
( 2.86080230e+02,  5.26900000e+03)
( 2.86520079e+02,  5.26900000e+03)
( 2.86959928e+02,  5.26900000e+03)
( 2.87399776e+02,  5.26900000e+03)
( 2.87839625e+02,  5.26900000e+03)
( 2.88279474e+02,  5.26900000e+03)
( 2.88719322e+02,  5.26800000e+03)
( 2.89159171e+02,  5.26700000e+03)
( 2.89599020e+02,  5.26700000e+03)
( 2.90038868e+02,  5.26700000e+03)
( 2.90478717e+02,  5.26700000e+03)
( 2.90918565e+02,  5.26600000e+03)
( 2.91358414e+02,  5.26500000e+03)
( 2.91798263e+02,  5.26500000e+03)
( 2.92238111e+02,  5.26500000e+03)
( 2.92677960e+02,  5.26400000e+03)
( 2.93117809e+02,  5.26400000e+03)
( 2.93557657e+02,  5.26300000e+03)
( 2.93997506e+02,  5.26300000e+03)
( 2.94437354e+02,  5.26300000e+03)
( 2.94877203e+02,  5.26200000e+03)
( 2.95317052e+02,  5.26200000e+03)
( 2.95756900e+02,  5.26200000e+03)
( 2.96196749e+02,  5.26200000e+03)
( 2.96636598e+02,  5.26100000e+03)
( 2.97076446e+02,  5.26100000e+03)
( 2.97516295e+02,  5.26100000e+03)
( 2.97956144e+02,  5.26100000e+03)
( 2.98395992e+02,  5.26100000e+03)
( 2.98835841e+02,  5.26100000e+03)
( 2.99275689e+02,  5.26000000e+03)
( 2.99715538e+02,  5.26000000e+03)
( 3.00155387e+02,  5.26000000e+03)
( 3.00595235e+02,  5.26000000e+03)
( 3.01035084e+02,  5.26000000e+03)
( 3.01474933e+02,  5.26000000e+03)
( 3.01914781e+02,  5.25900000e+03)
( 3.02354630e+02,  5.25900000e+03)
( 3.02794478e+02,  5.25900000e+03)
( 3.03234327e+02,  5.25900000e+03)
( 3.03674176e+02,  5.25900000e+03)
( 3.04114024e+02,  5.25900000e+03)
( 3.04553873e+02,  5.25900000e+03)
( 3.04993722e+02,  5.25900000e+03)
( 3.05433570e+02,  5.25800000e+03)
( 3.05873419e+02,  5.25800000e+03)
( 3.06313268e+02,  5.25800000e+03)
( 3.06753116e+02,  5.25800000e+03)
( 3.07192965e+02,  5.25600000e+03)
( 3.07632813e+02,  5.25600000e+03)
( 3.08072662e+02,  5.25600000e+03)
( 3.08512511e+02,  5.25600000e+03)
( 3.08952359e+02,  5.25600000e+03)
( 3.09392208e+02,  5.25600000e+03)
( 3.09832057e+02,  5.25600000e+03)
( 3.10271905e+02,  5.25600000e+03)
( 3.10711754e+02,  5.25400000e+03)
( 3.11151602e+02,  5.25300000e+03)
( 3.11591451e+02,  5.25300000e+03)
( 3.12031300e+02,  5.25300000e+03)
( 3.12471148e+02,  5.25300000e+03)
( 3.12910997e+02,  5.25300000e+03)
( 3.13350846e+02,  5.25300000e+03)
( 3.13790694e+02,  5.25300000e+03)
( 3.14230543e+02,  5.25300000e+03)
( 3.14670392e+02,  5.25300000e+03)
( 3.15110240e+02,  5.25300000e+03)
( 3.15550089e+02,  5.25200000e+03)
( 3.15989937e+02,  5.25100000e+03)
( 3.16429786e+02,  5.25100000e+03)
( 3.16869635e+02,  5.25100000e+03)
( 3.17309483e+02,  5.25100000e+03)
( 3.17749332e+02,  5.25100000e+03)
( 3.18189181e+02,  5.25000000e+03)
( 3.18629029e+02,  5.24900000e+03)
( 3.19068878e+02,  5.24900000e+03)
( 3.19508726e+02,  5.24900000e+03)
( 3.19948575e+02,  5.24900000e+03)
( 3.20388424e+02,  5.24900000e+03)
( 3.20828272e+02,  5.24900000e+03)
( 3.21268121e+02,  5.24900000e+03)
( 3.21707970e+02,  5.24900000e+03)
( 3.22147818e+02,  5.24800000e+03)
( 3.22587667e+02,  5.24800000e+03)
( 3.23027516e+02,  5.24800000e+03)
( 3.23467364e+02,  5.24800000e+03)
( 3.23907213e+02,  5.24800000e+03)
( 3.24347061e+02,  5.24800000e+03)
( 3.24786910e+02,  5.24800000e+03)
( 3.25226759e+02,  5.24800000e+03)
( 3.25666607e+02,  5.24700000e+03)
( 3.26106456e+02,  5.24700000e+03)
( 3.26546305e+02,  5.24700000e+03)
( 3.26986153e+02,  5.24700000e+03)
( 3.27426002e+02,  5.24700000e+03)
( 3.27865850e+02,  5.24700000e+03)
( 3.28305699e+02,  5.24700000e+03)
( 3.28745548e+02,  5.24700000e+03)
( 3.29185396e+02,  5.24600000e+03)
( 3.29625245e+02,  5.24600000e+03)
( 3.30065094e+02,  5.24600000e+03)
( 3.30504942e+02,  5.24600000e+03)
( 3.30944791e+02,  5.24600000e+03)
( 3.31384640e+02,  5.24600000e+03)
( 3.31824488e+02,  5.24600000e+03)
( 3.32264337e+02,  5.24600000e+03)
( 3.32704185e+02,  5.24600000e+03)
( 3.33144034e+02,  5.24600000e+03)
( 3.33583883e+02,  5.24500000e+03)
( 3.34023731e+02,  5.24500000e+03)
( 3.34463580e+02,  5.24400000e+03)
( 3.34903429e+02,  5.24400000e+03)
( 3.35343277e+02,  5.24200000e+03)
( 3.35783126e+02,  5.24200000e+03)
( 3.36222974e+02,  5.24200000e+03)
( 3.36662823e+02,  5.24200000e+03)
( 3.37102672e+02,  5.24100000e+03)
( 3.37542520e+02,  5.24100000e+03)
( 3.37982369e+02,  5.24100000e+03)
( 3.38422218e+02,  5.24000000e+03)
( 3.38862066e+02,  5.24000000e+03)
( 3.39301915e+02,  5.24000000e+03)
( 3.39741764e+02,  5.24000000e+03)
( 3.40181612e+02,  5.24000000e+03)
( 3.40621461e+02,  5.23800000e+03)
( 3.41061309e+02,  5.23600000e+03)
( 3.41501158e+02,  5.23600000e+03)
( 3.41941007e+02,  5.23600000e+03)
( 3.42380855e+02,  5.23400000e+03)
( 3.42820704e+02,  5.23400000e+03)
( 3.43260553e+02,  5.23200000e+03)
( 3.43700401e+02,  5.23000000e+03)
( 3.44140250e+02,  5.22900000e+03)
( 3.44580098e+02,  5.22800000e+03)
( 3.45019947e+02,  5.22700000e+03)
( 3.45459796e+02,  5.22700000e+03)
( 3.45899644e+02,  5.22300000e+03)
( 3.46339493e+02,  5.22200000e+03)
( 3.46779342e+02,  5.22200000e+03)
( 3.47219190e+02,  5.22000000e+03)
( 3.47659039e+02,  5.21800000e+03)
( 3.48098888e+02,  5.21800000e+03)
( 3.48538736e+02,  5.21700000e+03)
( 3.48978585e+02,  5.21700000e+03)
( 3.49418433e+02,  5.21700000e+03)
( 3.49858282e+02,  5.21100000e+03)
( 3.50298131e+02,  5.20900000e+03)
( 3.50737979e+02,  5.20800000e+03)
( 3.51177828e+02,  5.20700000e+03)
( 3.51617677e+02,  5.20300000e+03)
( 3.52057525e+02,  5.19900000e+03)
( 3.52497374e+02,  5.19600000e+03)
( 3.52937222e+02,  5.19300000e+03)
( 3.53377071e+02,  5.19100000e+03)
( 3.53816920e+02,  5.19000000e+03)
( 3.54256768e+02,  5.19000000e+03)
( 3.54696617e+02,  5.18900000e+03)
( 3.55136466e+02,  5.18400000e+03)
( 3.55576314e+02,  5.18300000e+03)
( 3.56016163e+02,  5.17900000e+03)
( 3.56456012e+02,  5.17900000e+03)
( 3.56895860e+02,  5.17900000e+03)
( 3.57335709e+02,  5.17800000e+03)
( 3.57775557e+02,  5.17700000e+03)
( 3.58215406e+02,  5.17700000e+03)
( 3.58655255e+02,  5.17600000e+03)
( 3.59095103e+02,  5.17300000e+03)
( 3.59534952e+02,  5.17300000e+03)
( 3.59974801e+02,  5.17200000e+03)
( 3.60414649e+02,  5.17200000e+03)
( 3.60854498e+02,  5.17100000e+03)
( 3.61294346e+02,  5.16600000e+03)
( 3.61734195e+02,  5.16300000e+03)
( 3.62174044e+02,  5.16100000e+03)
( 3.62613892e+02,  5.16100000e+03)
( 3.63053741e+02,  5.15400000e+03)
( 3.63493590e+02,  5.15100000e+03)
( 3.63933438e+02,  5.15000000e+03)
( 3.64373287e+02,  5.14800000e+03)
( 3.64813136e+02,  5.14800000e+03)
( 3.65252984e+02,  5.14700000e+03)
( 3.65692833e+02,  5.14400000e+03)
( 3.66132681e+02,  5.14400000e+03)
( 3.66572530e+02,  5.14300000e+03)
( 3.67012379e+02,  5.14000000e+03)
( 3.67452227e+02,  5.13900000e+03)
( 3.67892076e+02,  5.13800000e+03)
( 3.68331925e+02,  5.13300000e+03)
( 3.68771773e+02,  5.13100000e+03)
( 3.69211622e+02,  5.12900000e+03)
( 3.69651470e+02,  5.12700000e+03)
( 3.70091319e+02,  5.12700000e+03)
( 3.70531168e+02,  5.12300000e+03)
( 3.70971016e+02,  5.12100000e+03)
( 3.71410865e+02,  5.12000000e+03)
( 3.71850714e+02,  5.11700000e+03)
( 3.72290562e+02,  5.11600000e+03)
( 3.72730411e+02,  5.11300000e+03)
( 3.73170260e+02,  5.10900000e+03)
( 3.73610108e+02,  5.10500000e+03)
( 3.74049957e+02,  5.10100000e+03)
( 3.74489805e+02,  5.09800000e+03)
( 3.74929654e+02,  5.09300000e+03)
( 3.75369503e+02,  5.09000000e+03)
( 3.75809351e+02,  5.08900000e+03)
( 3.76249200e+02,  5.08900000e+03)
( 3.76689049e+02,  5.08800000e+03)
( 3.77128897e+02,  5.08600000e+03)
( 3.77568746e+02,  5.08500000e+03)
( 3.78008594e+02,  5.08400000e+03)
( 3.78448443e+02,  5.08200000e+03)
( 3.78888292e+02,  5.08100000e+03)
( 3.79328140e+02,  5.07900000e+03)
( 3.79767989e+02,  5.07600000e+03)
( 3.80207838e+02,  5.07100000e+03)
( 3.80647686e+02,  5.06800000e+03)
( 3.81087535e+02,  5.06700000e+03)
( 3.81527384e+02,  5.06600000e+03)
( 3.81967232e+02,  5.06600000e+03)
( 3.82407081e+02,  5.06500000e+03)
( 3.82846929e+02,  5.06500000e+03)
( 3.83286778e+02,  5.06200000e+03)
( 3.83726627e+02,  5.06000000e+03)
( 3.84166475e+02,  5.05800000e+03)
( 3.84606324e+02,  5.05500000e+03)
( 3.85046173e+02,  5.05300000e+03)
( 3.85486021e+02,  5.05100000e+03)
( 3.85925870e+02,  5.04900000e+03)
( 3.86365718e+02,  5.04700000e+03)
( 3.86805567e+02,  5.04400000e+03)
( 3.87245416e+02,  5.04100000e+03)
( 3.87685264e+02,  5.03800000e+03)
( 3.88125113e+02,  5.03700000e+03)
( 3.88564962e+02,  5.03400000e+03)
( 3.89004810e+02,  5.03200000e+03)
( 3.89444659e+02,  5.02600000e+03)
( 3.89884508e+02,  5.02400000e+03)
( 3.90324356e+02,  5.02100000e+03)
( 3.90764205e+02,  5.01500000e+03)
( 3.91204053e+02,  5.00900000e+03)
( 3.91643902e+02,  5.00400000e+03)
( 3.92083751e+02,  5.00100000e+03)
( 3.92523599e+02,  4.99100000e+03)
( 3.92963448e+02,  4.98700000e+03)
( 3.93403297e+02,  4.98700000e+03)
( 3.93843145e+02,  4.98600000e+03)
( 3.94282994e+02,  4.98300000e+03)
( 3.94722842e+02,  4.97900000e+03)
( 3.95162691e+02,  4.97500000e+03)
( 3.95602540e+02,  4.97200000e+03)
( 3.96042388e+02,  1.77450000e+04)
( 3.96482237e+02,  1.73900000e+04)
( 3.96922086e+02,  1.73350000e+04)
( 3.97361934e+02,  1.73280000e+04)
( 3.97801783e+02,  1.73250000e+04)
( 3.98241632e+02,  1.73220000e+04)
( 3.98681480e+02,  1.73200000e+04)
( 3.99121329e+02,  1.73180000e+04)
( 3.99561177e+02,  1.73130000e+04)
( 4.00001026e+02,  1.73090000e+04)
( 4.00440875e+02,  1.73070000e+04)
( 4.00880723e+02,  1.73060000e+04)
( 4.01320572e+02,  1.72980000e+04)
( 4.01760421e+02,  1.72940000e+04)
( 4.02200269e+02,  1.72930000e+04)
( 4.02640118e+02,  1.72930000e+04)
( 4.03079966e+02,  1.72890000e+04)
( 4.03519815e+02,  1.72850000e+04)
( 4.03959664e+02,  1.72810000e+04)
( 4.04399512e+02,  1.72780000e+04)
( 4.04839361e+02,  1.72740000e+04)
( 4.05279210e+02,  1.72740000e+04)
( 4.05719058e+02,  1.72710000e+04)
( 4.06158907e+02,  1.72680000e+04)
( 4.06598756e+02,  1.72660000e+04)
( 4.07038604e+02,  1.72650000e+04)
( 4.07478453e+02,  1.72630000e+04)
( 4.07918301e+02,  1.72630000e+04)
( 4.08358150e+02,  1.72600000e+04)
( 4.08797999e+02,  1.72570000e+04)
( 4.09237847e+02,  1.72520000e+04)
( 4.09677696e+02,  1.72510000e+04)
( 4.10117545e+02,  1.72500000e+04)
( 4.10557393e+02,  1.72470000e+04)
( 4.10997242e+02,  1.72440000e+04)
( 4.11437090e+02,  1.72390000e+04)
( 4.11876939e+02,  1.72330000e+04)
( 4.12316788e+02,  1.72310000e+04)
( 4.12756636e+02,  1.72270000e+04)
( 4.13196485e+02,  1.72210000e+04)
( 4.13636334e+02,  1.72200000e+04)
( 4.14076182e+02,  1.72150000e+04)
( 4.14516031e+02,  1.72150000e+04)
( 4.14955880e+02,  1.72110000e+04)
( 4.15395728e+02,  1.72100000e+04)
( 4.15835577e+02,  1.72040000e+04)
( 4.16275425e+02,  1.72020000e+04)
( 4.16715274e+02,  1.72010000e+04)
( 4.17155123e+02,  1.71950000e+04)
( 4.17594971e+02,  1.71880000e+04)
( 4.18034820e+02,  1.71770000e+04)
( 4.18474669e+02,  1.71710000e+04)
( 4.18914517e+02,  1.71700000e+04)
( 4.19354366e+02,  1.71660000e+04)
( 4.19794214e+02,  1.71620000e+04)
( 4.20234063e+02,  1.71590000e+04)
( 4.20673912e+02,  1.71580000e+04)
( 4.21113760e+02,  1.71570000e+04)
( 4.21553609e+02,  1.71550000e+04)
( 4.21993458e+02,  1.71520000e+04)
( 4.22433306e+02,  1.71470000e+04)
( 4.22873155e+02,  1.71430000e+04)
( 4.23313004e+02,  1.71390000e+04)
( 4.23752852e+02,  1.71360000e+04)
( 4.24192701e+02,  1.71320000e+04)
( 4.24632549e+02,  1.71310000e+04)
( 4.25072398e+02,  1.71310000e+04)
( 4.25512247e+02,  1.71290000e+04)
( 4.25952095e+02,  1.71290000e+04)
( 4.26391944e+02,  1.71250000e+04)
( 4.26831793e+02,  1.71230000e+04)
( 4.27271641e+02,  1.71140000e+04)
( 4.27711490e+02,  1.71060000e+04)
( 4.28151338e+02,  1.71010000e+04)
( 4.28591187e+02,  1.70980000e+04)
( 4.29031036e+02,  1.70970000e+04)
( 4.29470884e+02,  1.70950000e+04)
( 4.29910733e+02,  1.70930000e+04)
( 4.30350582e+02,  1.70930000e+04)
( 4.30790430e+02,  1.70850000e+04)
( 4.31230279e+02,  1.70800000e+04)
( 4.31670128e+02,  1.70730000e+04)
( 4.32109976e+02,  1.70680000e+04)
( 4.32549825e+02,  1.70650000e+04)
( 4.32989673e+02,  1.70630000e+04)
( 4.33429522e+02,  1.70600000e+04)
( 4.33869371e+02,  1.70580000e+04)
( 4.34309219e+02,  1.70550000e+04)
( 4.34749068e+02,  1.70510000e+04)
( 4.35188917e+02,  1.70460000e+04)
( 4.35628765e+02,  1.70390000e+04)
( 4.36068614e+02,  1.70360000e+04)
( 4.36508462e+02,  1.70320000e+04)
( 4.36948311e+02,  1.70250000e+04)
( 4.37388160e+02,  1.70200000e+04)
( 4.37828008e+02,  1.70170000e+04)
( 4.38267857e+02,  1.70160000e+04)
( 4.38707706e+02,  1.70140000e+04)
( 4.39147554e+02,  1.70130000e+04)
( 4.39587403e+02,  1.70130000e+04)
( 4.40027252e+02,  1.70020000e+04)
( 4.40467100e+02,  1.69930000e+04)
( 4.40906949e+02,  1.69840000e+04)
( 4.41346797e+02,  1.69790000e+04)
( 4.41786646e+02,  1.69760000e+04)
( 4.42226495e+02,  1.69720000e+04)
( 4.42666343e+02,  1.69700000e+04)
( 4.43106192e+02,  1.69700000e+04)
( 4.43546041e+02,  1.69640000e+04)
( 4.43985889e+02,  1.69610000e+04)
( 4.44425738e+02,  1.69600000e+04)
( 4.44865586e+02,  1.69560000e+04)
( 4.45305435e+02,  1.69520000e+04)
( 4.45745284e+02,  1.69480000e+04)
( 4.46185132e+02,  1.69410000e+04)
( 4.46624981e+02,  1.69360000e+04)
( 4.47064830e+02,  1.69310000e+04)
( 4.47504678e+02,  1.69280000e+04)
( 4.47944527e+02,  1.69230000e+04)
( 4.48384376e+02,  1.69210000e+04)
( 4.48824224e+02,  1.69170000e+04)
( 4.49264073e+02,  1.69130000e+04)
( 4.49703921e+02,  1.69090000e+04)
( 4.50143770e+02,  1.69060000e+04)
( 4.50583619e+02,  1.69030000e+04)
( 4.51023467e+02,  1.69000000e+04)
( 4.51463316e+02,  1.68950000e+04)
( 4.51903165e+02,  1.68900000e+04)
( 4.52343013e+02,  1.68880000e+04)
( 4.52782862e+02,  1.68850000e+04)
( 4.53222710e+02,  1.68800000e+04)
( 4.53662559e+02,  1.68790000e+04)
( 4.54102408e+02,  1.68720000e+04)
( 4.54542256e+02,  1.68600000e+04)
( 4.54982105e+02,  1.68560000e+04)
( 4.55421954e+02,  1.68520000e+04)
( 4.55861802e+02,  1.68460000e+04)
( 4.56301651e+02,  1.68430000e+04)
( 4.56741500e+02,  1.68400000e+04)
( 4.57181348e+02,  1.68340000e+04)
( 4.57621197e+02,  1.68280000e+04)
( 4.58061045e+02,  1.68240000e+04)
( 4.58500894e+02,  1.68210000e+04)
( 4.58940743e+02,  1.68140000e+04)
( 4.59380591e+02,  1.68080000e+04)
( 4.59820440e+02,  1.68050000e+04)
( 4.60260289e+02,  1.68010000e+04)
( 4.60700137e+02,  1.67960000e+04)
( 4.61139986e+02,  1.67930000e+04)
( 4.61579834e+02,  1.67880000e+04)
( 4.62019683e+02,  1.67860000e+04)
( 4.62459532e+02,  1.67790000e+04)
( 4.62899380e+02,  1.67780000e+04)
( 4.63339229e+02,  1.67770000e+04)
( 4.63779078e+02,  1.67720000e+04)
( 4.64218926e+02,  1.67660000e+04)
( 4.64658775e+02,  1.67580000e+04)
( 4.65098624e+02,  1.67520000e+04)
( 4.65538472e+02,  1.67490000e+04)
( 4.65978321e+02,  1.67470000e+04)
( 4.66418169e+02,  1.67450000e+04)
( 4.66858018e+02,  1.67420000e+04)
( 4.67297867e+02,  1.67400000e+04)
( 4.67737715e+02,  1.67390000e+04)
( 4.68177564e+02,  1.67300000e+04)
( 4.68617413e+02,  1.67230000e+04)
( 4.69057261e+02,  1.67170000e+04)
( 4.69497110e+02,  1.67130000e+04)
( 4.69936958e+02,  1.67080000e+04)
( 4.70376807e+02,  1.66990000e+04)
( 4.70816656e+02,  1.66910000e+04)
( 4.71256504e+02,  1.66860000e+04)
( 4.71696353e+02,  1.66800000e+04)
( 4.72136202e+02,  1.66740000e+04)
( 4.72576050e+02,  1.66720000e+04)
( 4.73015899e+02,  1.66660000e+04)
( 4.73455748e+02,  1.66630000e+04)
( 4.73895596e+02,  1.66620000e+04)
( 4.74335445e+02,  1.66520000e+04)
( 4.74775293e+02,  1.66470000e+04)
( 4.75215142e+02,  1.66450000e+04)
( 4.75654991e+02,  1.66410000e+04)
( 4.76094839e+02,  1.66370000e+04)
( 4.76534688e+02,  1.66330000e+04)
( 4.76974537e+02,  1.66260000e+04)
( 4.77414385e+02,  1.66200000e+04)
( 4.77854234e+02,  1.66160000e+04)
( 4.78294082e+02,  1.66100000e+04)
( 4.78733931e+02,  1.66030000e+04)
( 4.79173780e+02,  1.66000000e+04)
( 4.79613628e+02,  1.65950000e+04)
( 4.80053477e+02,  1.65920000e+04)
( 4.80493326e+02,  1.65910000e+04)
( 4.80933174e+02,  1.65860000e+04)
( 4.81373023e+02,  1.65830000e+04)
( 4.81812872e+02,  1.65790000e+04)
( 4.82252720e+02,  1.65730000e+04)
( 4.82692569e+02,  1.65710000e+04)
( 4.83132417e+02,  1.65660000e+04)
( 4.83572266e+02,  1.65570000e+04)
( 4.84012115e+02,  1.65530000e+04)
( 4.84451963e+02,  1.65510000e+04)
( 4.84891812e+02,  1.65440000e+04)
( 4.85331661e+02,  1.65420000e+04)
( 4.85771509e+02,  1.65380000e+04)
( 4.86211358e+02,  1.65330000e+04)
( 4.86651206e+02,  1.65230000e+04)
( 4.87091055e+02,  1.65190000e+04)
( 4.87530904e+02,  1.65110000e+04)
( 4.87970752e+02,  1.65040000e+04)
( 4.88410601e+02,  1.64980000e+04)
( 4.88850450e+02,  1.64870000e+04)
( 4.89290298e+02,  1.64790000e+04)
( 4.89730147e+02,  1.64690000e+04)
( 4.90169996e+02,  1.64640000e+04)
( 4.90609844e+02,  1.64590000e+04)
( 4.91049693e+02,  1.64520000e+04)
( 4.91489541e+02,  1.64450000e+04)
( 4.91929390e+02,  1.64390000e+04)
( 4.92369239e+02,  1.64280000e+04)
( 4.92809087e+02,  1.64200000e+04)
( 4.93248936e+02,  1.64040000e+04)
( 4.93688785e+02,  1.64000000e+04)
( 4.94128633e+02,  1.63980000e+04)
( 4.94568482e+02,  1.63900000e+04)
( 4.95008330e+02,  1.63840000e+04)
( 4.95448179e+02,  1.63790000e+04)
( 4.95888028e+02,  1.63750000e+04)
( 4.96327876e+02,  1.63700000e+04)
( 4.96767725e+02,  1.63660000e+04)
( 4.97207574e+02,  1.63530000e+04)
( 4.97647422e+02,  1.63450000e+04)
( 4.98087271e+02,  1.63350000e+04)
( 4.98527120e+02,  1.63290000e+04)
( 4.98966968e+02,  1.63240000e+04)
( 4.99406817e+02,  1.63070000e+04)
( 4.99846665e+02,  1.63040000e+04)
( 5.00286514e+02,  1.62990000e+04)
( 5.00726363e+02,  1.62920000e+04)
( 5.01166211e+02,  1.62780000e+04)
( 5.01606060e+02,  1.62640000e+04)
( 5.02045909e+02,  1.62490000e+04)
( 5.02485757e+02,  1.62400000e+04)
( 5.02925606e+02,  1.62370000e+04)
( 5.03365454e+02,  1.62270000e+04)
( 5.03805303e+02,  1.62170000e+04)
( 5.04245152e+02,  1.62050000e+04)
( 5.04685000e+02,  1.62010000e+04)
( 5.05124849e+02,  1.61970000e+04)
( 5.05564698e+02,  1.61910000e+04)
( 5.06004546e+02,  1.61900000e+04)
( 5.06444395e+02,  1.61850000e+04)
( 5.06884244e+02,  1.61780000e+04)
( 5.07324092e+02,  1.61650000e+04)
( 5.07763941e+02,  1.61590000e+04)
( 5.08203789e+02,  1.61520000e+04)
( 5.08643638e+02,  1.61490000e+04)
( 5.09083487e+02,  1.61400000e+04)
( 5.09523335e+02,  1.61310000e+04)
( 5.09963184e+02,  1.61220000e+04)
( 5.10403033e+02,  1.61130000e+04)
( 5.10842881e+02,  1.61060000e+04)
( 5.11282730e+02,  1.60960000e+04)
( 5.11722578e+02,  1.60850000e+04)
( 5.12162427e+02,  1.60740000e+04)
( 5.12602276e+02,  1.60620000e+04)
( 5.13042124e+02,  1.60570000e+04)
( 5.13481973e+02,  1.60520000e+04)
( 5.13921822e+02,  1.60470000e+04)
( 5.14361670e+02,  1.60360000e+04)
( 5.14801519e+02,  1.60180000e+04)
( 5.15241368e+02,  1.60080000e+04)
( 5.15681216e+02,  1.60060000e+04)
( 5.16121065e+02,  1.60000000e+04)
( 5.16560913e+02,  1.59930000e+04)
( 5.17000762e+02,  1.59870000e+04)
( 5.17440611e+02,  1.59760000e+04)
( 5.17880459e+02,  1.59580000e+04)
( 5.18320308e+02,  1.59420000e+04)
( 5.18760157e+02,  1.59310000e+04)
( 5.19200005e+02,  1.59130000e+04)
( 5.19639854e+02,  1.58940000e+04)
( 5.20079702e+02,  1.58850000e+04)
( 5.20519551e+02,  1.58820000e+04)
( 5.20959400e+02,  1.58710000e+04)
( 5.21399248e+02,  1.58560000e+04)
( 5.21839097e+02,  1.58350000e+04)
( 5.22278946e+02,  1.58190000e+04)
( 5.22718794e+02,  1.58070000e+04)
( 5.23158643e+02,  1.57890000e+04)
( 5.23598492e+02,  1.57690000e+04)
( 5.24038340e+02,  1.57510000e+04)
( 5.24478189e+02,  1.57410000e+04)
( 5.24918037e+02,  1.57380000e+04)
( 5.25357886e+02,  1.57240000e+04)
( 5.25797735e+02,  1.57130000e+04)
( 5.26237583e+02,  1.57020000e+04)
( 5.26677432e+02,  1.56950000e+04)
( 5.27117281e+02,  1.56770000e+04)
( 5.27557129e+02,  1.56590000e+04)
( 5.27996978e+02,  1.56430000e+04)
( 5.28436826e+02,  1.56270000e+04)
( 5.28876675e+02,  1.56050000e+04)
( 5.29316524e+02,  1.55810000e+04)
( 5.29756372e+02,  1.55660000e+04)
( 5.30196221e+02,  1.55480000e+04)
( 5.30636070e+02,  1.55280000e+04)
( 5.31075918e+02,  1.55120000e+04)
( 5.31515767e+02,  1.54910000e+04)
( 5.31955616e+02,  1.54710000e+04)
( 5.32395464e+02,  1.54610000e+04)
( 5.32835313e+02,  1.54390000e+04)
( 5.33275161e+02,  1.54260000e+04)
( 5.33715010e+02,  1.54120000e+04)
( 5.34154859e+02,  1.53990000e+04)
( 5.34594707e+02,  1.53760000e+04)
( 5.35034556e+02,  1.53590000e+04)
( 5.35474405e+02,  1.53420000e+04)
( 5.35914253e+02,  1.53330000e+04)
( 5.36354102e+02,  1.53140000e+04)
( 5.36793950e+02,  1.52960000e+04)
( 5.37233799e+02,  1.52710000e+04)
( 5.37673648e+02,  1.52380000e+04)
( 5.38113496e+02,  1.52080000e+04)
( 5.38553345e+02,  1.51880000e+04)
( 5.38993194e+02,  1.51560000e+04)
( 5.39433042e+02,  1.51370000e+04)
( 5.39872891e+02,  1.51200000e+04)
( 5.40312740e+02,  1.51060000e+04)
( 5.40752588e+02,  1.50910000e+04)
( 5.41192437e+02,  1.50790000e+04)
( 5.41632285e+02,  1.50710000e+04)
( 5.42072134e+02,  1.50550000e+04)
( 5.42511983e+02,  1.50240000e+04)
( 5.42951831e+02,  1.49920000e+04)
( 5.43391680e+02,  1.49650000e+04)
( 5.43831529e+02,  1.49300000e+04)
( 5.44271377e+02,  1.49030000e+04)
( 5.44711226e+02,  1.48710000e+04)
( 5.45151074e+02,  1.48390000e+04)
( 5.45590923e+02,  1.48150000e+04)
( 5.46030772e+02,  1.47920000e+04)
( 5.46470620e+02,  1.47650000e+04)
( 5.46910469e+02,  1.47310000e+04)
( 5.47350318e+02,  1.46940000e+04)
( 5.47790166e+02,  1.46460000e+04)
( 5.48230015e+02,  1.46190000e+04)
( 5.48669864e+02,  1.45910000e+04)
( 5.49109712e+02,  1.45520000e+04)
( 5.49549561e+02,  1.45060000e+04)
( 5.49989409e+02,  1.44630000e+04)
( 5.50429258e+02,  1.44000000e+04)
( 5.50869107e+02,  1.43400000e+04)
( 5.51308955e+02,  1.42850000e+04)
( 5.51748804e+02,  1.42410000e+04)
( 5.52188653e+02,  1.42120000e+04)
( 5.52628501e+02,  1.41920000e+04)
( 5.53068350e+02,  1.41640000e+04)
( 5.53508198e+02,  1.41150000e+04)
( 5.53948047e+02,  1.40680000e+04)
( 5.54387896e+02,  1.40160000e+04)
( 5.54827744e+02,  1.39460000e+04)
( 5.55267593e+02,  1.38750000e+04)
( 5.55707442e+02,  1.38020000e+04)
( 5.56147290e+02,  1.37450000e+04)
( 5.56587139e+02,  1.36860000e+04)
( 5.57026988e+02,  1.36300000e+04)
( 5.57466836e+02,  1.35680000e+04)
( 5.57906685e+02,  1.35090000e+04)
( 5.58346533e+02,  1.34480000e+04)
( 5.58786382e+02,  1.33950000e+04)
( 5.59226231e+02,  1.33420000e+04)
( 5.59666079e+02,  1.32750000e+04)
( 5.60105928e+02,  1.32140000e+04)
( 5.60545777e+02,  1.31600000e+04)
( 5.60985625e+02,  1.30930000e+04)
( 5.61425474e+02,  1.30300000e+04)
( 5.61865322e+02,  1.29910000e+04)
( 5.62305171e+02,  1.29600000e+04)
( 5.62745020e+02,  1.29170000e+04)
( 5.63184868e+02,  1.28650000e+04)
( 5.63624717e+02,  1.28140000e+04)
( 5.64064566e+02,  1.27600000e+04)
( 5.64504414e+02,  1.26950000e+04)
( 5.64944263e+02,  1.26370000e+04)
( 5.65384112e+02,  1.25830000e+04)
( 5.65823960e+02,  1.25270000e+04)
( 5.66263809e+02,  1.24760000e+04)
( 5.66703657e+02,  1.24310000e+04)
( 5.67143506e+02,  1.23810000e+04)
( 5.67583355e+02,  1.23360000e+04)
( 5.68023203e+02,  1.22950000e+04)
( 5.68463052e+02,  1.22530000e+04)
( 5.68902901e+02,  1.22200000e+04)
( 5.69342749e+02,  1.21820000e+04)
( 5.69782598e+02,  1.21310000e+04)
( 5.70222446e+02,  1.20850000e+04)
( 5.70662295e+02,  1.20500000e+04)
( 5.71102144e+02,  1.20080000e+04)
( 5.71541992e+02,  1.19710000e+04)
( 5.71981841e+02,  1.19340000e+04)
( 5.72421690e+02,  1.18980000e+04)
( 5.72861538e+02,  1.18630000e+04)
( 5.73301387e+02,  1.18410000e+04)
( 5.73741236e+02,  1.18010000e+04)
( 5.74181084e+02,  1.17630000e+04)
( 5.74620933e+02,  1.17290000e+04)
( 5.75060781e+02,  1.16970000e+04)
( 5.75500630e+02,  1.16530000e+04)
( 5.75940479e+02,  1.16270000e+04)
( 5.76380327e+02,  1.16070000e+04)
( 5.76820176e+02,  1.15880000e+04)
( 5.77260025e+02,  1.15710000e+04)
( 5.77699873e+02,  1.15560000e+04)
( 5.78139722e+02,  1.15240000e+04)
( 5.78579570e+02,  1.14890000e+04)
( 5.79019419e+02,  1.14720000e+04)
( 5.79459268e+02,  1.14540000e+04)
( 5.79899116e+02,  1.14350000e+04)
( 5.80338965e+02,  1.14190000e+04)
( 5.80778814e+02,  1.13960000e+04)
( 5.81218662e+02,  1.13680000e+04)
( 5.81658511e+02,  1.13430000e+04)
( 5.82098360e+02,  1.13280000e+04)
( 5.82538208e+02,  1.13190000e+04)
( 5.82978057e+02,  1.12910000e+04)
( 5.83417905e+02,  1.12770000e+04)
( 5.83857754e+02,  1.12710000e+04)
( 5.84297603e+02,  1.12670000e+04)
( 5.84737451e+02,  1.12490000e+04)
( 5.85177300e+02,  1.12250000e+04)
( 5.85617149e+02,  1.12000000e+04)
( 5.86056997e+02,  1.11860000e+04)
( 5.86496846e+02,  1.11670000e+04)
( 5.86936694e+02,  1.11480000e+04)
( 5.87376543e+02,  1.11270000e+04)
( 5.87816392e+02,  1.11080000e+04)
( 5.88256240e+02,  1.10940000e+04)
( 5.88696089e+02,  1.10690000e+04)
( 5.89135938e+02,  1.10500000e+04)
( 5.89575786e+02,  1.10290000e+04)
( 5.90015635e+02,  1.10140000e+04)
( 5.90455484e+02,  1.09970000e+04)
( 5.90895332e+02,  1.09800000e+04)
( 5.91335181e+02,  1.09560000e+04)
( 5.91775029e+02,  1.09350000e+04)
( 5.92214878e+02,  1.09130000e+04)
( 5.92654727e+02,  1.08910000e+04)
( 5.93094575e+02,  1.08770000e+04)
( 5.93534424e+02,  1.08660000e+04)
( 5.93974273e+02,  1.08400000e+04)
( 5.94414121e+02,  1.08150000e+04)
( 5.94853970e+02,  1.07970000e+04)
( 5.95293818e+02,  1.07810000e+04)
( 5.95733667e+02,  1.07690000e+04)
( 5.96173516e+02,  1.07570000e+04)
( 5.96613364e+02,  1.07360000e+04)
( 5.97053213e+02,  1.07230000e+04)
( 5.97493062e+02,  1.07020000e+04)
( 5.97932910e+02,  1.06850000e+04)
( 5.98372759e+02,  1.06690000e+04)
( 5.98812608e+02,  1.06490000e+04)
( 5.99252456e+02,  1.06400000e+04)
( 5.99692305e+02,  1.06240000e+04)
( 6.00132153e+02,  1.06090000e+04)
( 6.00572002e+02,  1.05940000e+04)
( 6.01011851e+02,  1.05840000e+04)
( 6.01451699e+02,  1.05680000e+04)
( 6.01891548e+02,  1.05520000e+04)
( 6.02331397e+02,  1.05370000e+04)
( 6.02771245e+02,  1.05250000e+04)
( 6.03211094e+02,  1.05190000e+04)
( 6.03650942e+02,  1.05140000e+04)
( 6.04090791e+02,  1.05070000e+04)
( 6.04530640e+02,  1.04880000e+04)
( 6.04970488e+02,  1.04690000e+04)
( 6.05410337e+02,  1.04490000e+04)
( 6.05850186e+02,  1.04310000e+04)
( 6.06290034e+02,  1.04120000e+04)
( 6.06729883e+02,  1.04000000e+04)
( 6.07169732e+02,  1.03930000e+04)
( 6.07609580e+02,  1.03800000e+04)
( 6.08049429e+02,  1.03730000e+04)
( 6.08489277e+02,  1.03660000e+04)
( 6.08929126e+02,  1.03490000e+04)
( 6.09368975e+02,  1.03380000e+04)
( 6.09808823e+02,  1.03300000e+04)
( 6.10248672e+02,  1.03200000e+04)
( 6.10688521e+02,  1.03140000e+04)
( 6.11128369e+02,  1.03030000e+04)
( 6.11568218e+02,  1.02920000e+04)
( 6.12008066e+02,  1.02800000e+04)
( 6.12447915e+02,  1.02610000e+04)
( 6.12887764e+02,  1.02470000e+04)
( 6.13327612e+02,  1.02360000e+04)
( 6.13767461e+02,  1.02130000e+04)
( 6.14207310e+02,  1.01890000e+04)
( 6.14647158e+02,  1.01680000e+04)
( 6.15087007e+02,  1.01470000e+04)
( 6.15526856e+02,  1.01320000e+04)
( 6.15966704e+02,  1.01190000e+04)
( 6.16406553e+02,  1.01080000e+04)
( 6.16846401e+02,  1.00950000e+04)
( 6.17286250e+02,  1.00820000e+04)
( 6.17726099e+02,  1.00780000e+04)
( 6.18165947e+02,  1.00740000e+04)
( 6.18605796e+02,  1.00650000e+04)
( 6.19045645e+02,  1.00580000e+04)
( 6.19485493e+02,  1.00520000e+04)
( 6.19925342e+02,  1.00430000e+04)
( 6.20365190e+02,  1.00300000e+04)
( 6.20805039e+02,  1.00230000e+04)
( 6.21244888e+02,  1.00130000e+04)
( 6.21684736e+02,  1.00000000e+04)
( 6.22124585e+02,  9.98400000e+03)
( 6.22564434e+02,  9.97100000e+03)
( 6.23004282e+02,  9.96000000e+03)
( 6.23444131e+02,  9.95000000e+03)
( 6.23883980e+02,  9.93500000e+03)
( 6.24323828e+02,  9.93000000e+03)
( 6.24763677e+02,  9.91700000e+03)
( 6.25203525e+02,  9.90500000e+03)
( 6.25643374e+02,  9.89200000e+03)
( 6.26083223e+02,  9.87700000e+03)
( 6.26523071e+02,  9.85700000e+03)
( 6.26962920e+02,  9.83800000e+03)
( 6.27402769e+02,  9.82500000e+03)
( 6.27842617e+02,  9.80900000e+03)
( 6.28282466e+02,  9.79300000e+03)
( 6.28722314e+02,  9.77600000e+03)
( 6.29162163e+02,  9.76100000e+03)
( 6.29602012e+02,  9.74000000e+03)
( 6.30041860e+02,  9.72300000e+03)
( 6.30481709e+02,  9.70800000e+03)
( 6.30921558e+02,  9.67300000e+03)
( 6.31361406e+02,  9.64600000e+03)
( 6.31801255e+02,  9.63300000e+03)
( 6.32241104e+02,  9.61200000e+03)
( 6.32680952e+02,  3.03120000e+04)
( 6.33120801e+02,  2.98290000e+04)
( 6.33560649e+02,  2.96750000e+04)
( 6.34000498e+02,  2.95940000e+04)
( 6.34440347e+02,  2.95560000e+04)
( 6.35320044e+02,  2.95410000e+04)
( 6.36199741e+02,  2.95300000e+04)
( 6.37959136e+02,  2.95200000e+04)
( 6.39718530e+02,  2.94920000e+04)
( 6.43237319e+02,  2.94600000e+04)
( 6.46756108e+02,  2.93900000e+04)
( 6.50274897e+02,  2.93300000e+04)
( 6.53793686e+02,  2.92800000e+04)
( 6.57312476e+02,  2.92160000e+04)
( 6.60831265e+02,  2.91340000e+04)
( 6.64350054e+02,  2.90450000e+04)
( 6.67868843e+02,  2.89480000e+04)
( 6.71387632e+02,  2.88620000e+04)
( 6.74906421e+02,  2.88050000e+04)
( 6.78425210e+02,  2.87380000e+04)
( 6.81943999e+02,  2.86750000e+04)
( 6.85462788e+02,  2.85910000e+04)
( 6.88981577e+02,  2.85250000e+04)
( 6.92500366e+02,  2.84510000e+04)
( 6.96019155e+02,  2.83750000e+04)
( 6.99537944e+02,  2.83010000e+04)
( 7.03056733e+02,  2.82140000e+04)
( 7.06575522e+02,  2.81240000e+04)
( 7.10094311e+02,  2.80310000e+04)
( 7.13613100e+02,  2.79250000e+04)
( 7.17131889e+02,  2.77800000e+04)
( 7.20650678e+02,  2.76160000e+04)
( 7.24169468e+02,  2.75060000e+04)
( 7.27688257e+02,  2.74380000e+04)
( 7.31207046e+02,  2.73780000e+04)
( 7.34725835e+02,  2.73020000e+04)
( 7.38244624e+02,  2.72230000e+04)
( 7.41763413e+02,  2.71340000e+04)
( 7.45282202e+02,  2.70350000e+04)
( 7.48800991e+02,  2.69210000e+04)
( 7.52319780e+02,  2.68100000e+04)
( 7.55838569e+02,  2.67060000e+04)
( 7.59357358e+02,  2.66180000e+04)
( 7.62876147e+02,  2.64940000e+04)
( 7.66394936e+02,  2.63630000e+04)
( 7.69913725e+02,  2.62580000e+04)
( 7.73432514e+02,  2.61360000e+04)
( 7.76951303e+02,  2.60030000e+04)
( 7.80470092e+02,  2.58660000e+04)
( 7.83988881e+02,  2.57350000e+04)
( 7.87507670e+02,  2.56090000e+04)
( 7.91026460e+02,  2.54760000e+04)
( 7.94545249e+02,  2.53460000e+04)
( 7.98064038e+02,  2.51880000e+04)
( 8.01582827e+02,  2.50310000e+04)
( 8.05101616e+02,  2.48750000e+04)
( 8.08620405e+02,  2.47110000e+04)
( 8.12139194e+02,  2.45370000e+04)
( 8.15657983e+02,  2.43710000e+04)
( 8.19176772e+02,  2.42450000e+04)
( 8.22695561e+02,  2.41250000e+04)
( 8.26214350e+02,  2.40110000e+04)
( 8.29733139e+02,  2.39140000e+04)
( 8.33251928e+02,  2.38070000e+04)
( 8.36770717e+02,  2.36940000e+04)
( 8.40289506e+02,  2.35610000e+04)
( 8.43808295e+02,  2.34190000e+04)
( 8.47327084e+02,  2.33120000e+04)
( 8.50845873e+02,  2.32040000e+04)
( 8.54364662e+02,  2.30930000e+04)
( 8.57883452e+02,  2.29760000e+04)
( 8.61402241e+02,  2.28560000e+04)
( 8.64921030e+02,  2.27220000e+04)
( 8.68439819e+02,  2.25760000e+04)
( 8.71958608e+02,  2.24270000e+04)
( 8.75477397e+02,  2.22980000e+04)
( 8.78996186e+02,  2.21720000e+04)
( 8.82514975e+02,  2.20210000e+04)
( 8.86033764e+02,  2.18670000e+04)
( 8.89552553e+02,  2.17310000e+04)
( 8.93071342e+02,  2.15970000e+04)
( 8.96590131e+02,  2.14800000e+04)
( 9.00108920e+02,  2.13550000e+04)
( 9.03627709e+02,  2.12330000e+04)
( 9.07146498e+02,  2.11060000e+04)
( 9.10665287e+02,  2.10010000e+04)
( 9.14184076e+02,  2.08860000e+04)
( 9.17702865e+02,  2.07590000e+04)
( 9.21221654e+02,  2.06340000e+04)
( 9.24740444e+02,  2.04930000e+04)
( 9.28259233e+02,  2.03390000e+04)
( 9.31778022e+02,  2.01570000e+04)
( 9.35296811e+02,  1.99630000e+04)
( 9.38815600e+02,  1.97710000e+04)
( 9.42334389e+02,  1.96050000e+04)
( 9.45853178e+02,  1.94240000e+04)
( 9.49371967e+02,  1.92420000e+04)
( 9.52890756e+02,  1.90440000e+04)
( 9.56409545e+02,  1.88650000e+04)
( 9.59928334e+02,  1.87130000e+04)
( 9.63447123e+02,  1.85710000e+04)
( 9.66965912e+02,  1.84090000e+04)
( 9.70484701e+02,  1.82180000e+04)
( 9.74003490e+02,  1.80470000e+04)
( 9.77522279e+02,  1.78850000e+04)
( 9.81041068e+02,  1.77330000e+04)
( 9.84559857e+02,  1.75710000e+04)
( 9.88078646e+02,  1.73860000e+04)
( 9.91597436e+02,  1.71820000e+04)
( 9.95116225e+02,  1.69930000e+04)
( 9.98635014e+02,  1.68430000e+04)
( 1.00215380e+03,  5.12690000e+04)
( 1.00567259e+03,  4.97290000e+04)
( 1.00919138e+03,  4.92250000e+04)
( 1.01271017e+03,  4.90280000e+04)
( 1.01622896e+03,  4.89430000e+04)
( 1.02326654e+03,  4.88690000e+04)
( 1.03030412e+03,  4.87810000e+04)
( 1.04437927e+03,  4.86770000e+04)
( 1.05845443e+03,  4.85580000e+04)
( 1.07252958e+03,  4.84380000e+04)
( 1.08660474e+03,  4.82900000e+04)
( 1.10067990e+03,  4.81140000e+04)
( 1.11475505e+03,  4.79480000e+04)
( 1.12883021e+03,  4.77700000e+04)
( 1.14290536e+03,  4.75870000e+04)
( 1.15698052e+03,  4.74050000e+04)
( 1.17105568e+03,  4.71990000e+04)
( 1.18513083e+03,  4.69900000e+04)
( 1.19920599e+03,  4.67520000e+04)
( 1.21328115e+03,  4.64830000e+04)
( 1.22735630e+03,  4.62270000e+04)
( 1.24143146e+03,  4.59230000e+04)
( 1.25550661e+03,  4.55380000e+04)
( 1.26958177e+03,  1.18892000e+05)
( 1.28365693e+03,  1.14112000e+05)
( 1.29773208e+03,  1.10937000e+05)
( 1.31180724e+03,  1.09673000e+05)
( 1.32588240e+03,  1.08892000e+05)
( 1.33995755e+03,  1.08312000e+05)
( 1.35403271e+03,  1.07898000e+05)
( 1.36810786e+03,  1.07457000e+05)
( 1.38218302e+03,  1.07038000e+05)
( 1.39625818e+03,  1.06566000e+05)
( 1.41033333e+03,  1.06083000e+05)
( 1.42440849e+03,  1.05582000e+05)
( 1.43848365e+03,  1.05042000e+05)
( 1.45255880e+03,  1.04453000e+05)
( 1.46663396e+03,  1.03760000e+05)
( 1.48070911e+03,  1.02999000e+05)
( 1.49478427e+03,  1.02160000e+05)
( 1.50815567e+03,  2.79556000e+05)
( 1.52082331e+03,  2.72610000e+05)
( 1.53349095e+03,  2.67240000e+05)
( 1.54615859e+03,  2.64594000e+05)
( 1.55882623e+03,  2.62977000e+05)
( 1.57149387e+03,  2.61955000e+05)
( 1.58416151e+03,  2.61196000e+05)
( 1.59682915e+03,  2.60557000e+05)
( 1.60949679e+03,  2.60025000e+05)
( 1.62216443e+03,  2.59548000e+05)
( 1.63483207e+03,  2.59054000e+05)
( 1.64749971e+03,  2.58551000e+05)
( 1.66016736e+03,  2.58053000e+05)
( 1.67283500e+03,  2.57589000e+05)
( 1.68550264e+03,  2.57085000e+05)
( 1.69817028e+03,  2.56558000e+05)
( 1.71083792e+03,  2.56003000e+05)
( 1.72350556e+03,  2.55511000e+05)
( 1.73617320e+03,  2.54977000e+05)
( 1.74884084e+03,  2.54455000e+05)
( 1.76150848e+03,  2.53912000e+05)
( 1.77417612e+03,  2.53391000e+05)
( 1.78684376e+03,  2.52864000e+05)
( 1.79951140e+03,  2.52361000e+05)
( 1.81217904e+03,  2.51869000e+05)
( 1.82484668e+03,  2.51381000e+05)
( 1.83751432e+03,  2.50919000e+05)
( 1.85018196e+03,  2.50389000e+05)
( 1.86284960e+03,  2.49870000e+05)
( 1.87551725e+03,  2.49363000e+05)
( 1.88818489e+03,  2.48844000e+05)
( 1.90085253e+03,  2.48372000e+05)
( 1.91352017e+03,  2.47916000e+05)
( 1.92618781e+03,  2.47503000e+05)
( 1.93885545e+03,  2.47135000e+05)
( 1.95152309e+03,  2.46760000e+05)
( 1.96419073e+03,  2.46413000e+05)
( 1.97685837e+03,  2.46098000e+05)
( 2.00219365e+03,  2.45721000e+05)
( 2.02752893e+03,  2.45253000e+05)
( 2.07819949e+03,  2.44612000e+05)
( 2.12887006e+03,  2.43703000e+05)
( 2.17954062e+03,  2.42855000e+05)
( 2.23021118e+03,  2.42045000e+05)
( 2.28088174e+03,  2.41279000e+05)
( 2.33155231e+03,  2.40601000e+05)
( 2.38222287e+03,  2.39994000e+05)
( 2.43289343e+03,  2.39425000e+05)
( 2.48356399e+03,  2.38930000e+05)
( 2.53423456e+03,  2.38461000e+05)
( 2.58490512e+03,  2.38032000e+05)
( 2.63557568e+03,  2.37587000e+05)
( 2.68624624e+03,  2.37210000e+05)
( 2.73691681e+03,  2.36827000e+05)
( 2.78758737e+03,  2.36412000e+05)
( 2.83825793e+03,  2.35992000e+05)
( 2.88892849e+03,  2.35551000e+05)
( 2.93959906e+03,  2.35150000e+05)
( 2.99026962e+03,  2.34761000e+05)
( 3.04094018e+03,  2.34351000e+05)
( 3.09161074e+03,  2.33999000e+05)
( 3.14228130e+03,  2.33636000e+05)
( 3.19295187e+03,  2.33283000e+05)
( 3.24362243e+03,  2.32923000e+05)
( 3.29429299e+03,  2.32524000e+05)
( 3.34496355e+03,  2.32124000e+05)
( 3.39563412e+03,  2.31707000e+05)
( 3.44630468e+03,  2.31289000e+05)
( 3.49697524e+03,  2.30873000e+05)
( 3.54764580e+03,  2.30477000e+05)
( 3.59831637e+03,  2.30069000e+05)
( 3.64898693e+03,  2.29627000e+05)
( 3.69965749e+03,  2.29215000e+05)
( 3.75032805e+03,  2.28808000e+05)
( 3.80099862e+03,  2.28387000e+05)
( 3.85166918e+03,  2.27933000e+05)
( 3.90233974e+03,  2.27540000e+05)
( 3.95301030e+03,  2.27128000e+05)
( 4.00368086e+03,  2.26683000e+05)
( 4.05435143e+03,  2.26219000e+05)
( 4.10502199e+03,  2.25727000e+05)
( 4.15569255e+03,  2.25202000e+05)
( 4.20636311e+03,  2.24722000e+05)
( 4.25703368e+03,  2.24257000e+05)
( 4.30770424e+03,  2.23787000e+05)
( 4.35837480e+03,  2.23335000e+05)
( 4.40904536e+03,  2.22920000e+05)
( 4.45971593e+03,  2.22504000e+05)
( 4.51038649e+03,  2.22070000e+05)
( 4.56105705e+03,  2.21589000e+05)
( 4.61172761e+03,  2.21099000e+05)
( 4.66239818e+03,  2.20618000e+05)
( 4.71306874e+03,  2.20137000e+05)
( 4.76373930e+03,  2.19644000e+05)
( 4.81440986e+03,  2.19193000e+05)
( 4.86508042e+03,  2.18730000e+05)
( 4.91575099e+03,  2.18250000e+05)
( 4.96642155e+03,  2.17775000e+05)
( 5.01709211e+03,  2.17287000e+05)
( 5.06776267e+03,  2.16808000e+05)
( 5.11843324e+03,  2.16334000e+05)
( 5.16910380e+03,  2.15821000e+05)
( 5.21977436e+03,  2.15294000e+05)
( 5.27044492e+03,  2.14712000e+05)
( 5.32111549e+03,  2.14089000e+05)
( 5.37178605e+03,  2.13472000e+05)
( 5.42245661e+03,  2.12816000e+05)
( 5.47312717e+03,  2.12145000e+05)
( 5.52379774e+03,  2.11498000e+05)
( 5.57446830e+03,  2.10823000e+05)
( 5.62513886e+03,  2.10103000e+05)
( 5.67580942e+03,  2.09349000e+05)
( 5.72647998e+03,  2.08632000e+05)
( 5.77715055e+03,  2.07889000e+05)
( 5.82782111e+03,  2.07098000e+05)
( 5.87849167e+03,  2.06281000e+05)
( 5.92916223e+03,  2.05406000e+05)
( 5.97983280e+03,  2.04457000e+05)
( 6.03050336e+03,  2.03518000e+05)
( 6.08117392e+03,  2.02496000e+05)
( 6.13184448e+03,  2.01435000e+05)
( 6.18251505e+03,  2.00331000e+05)
( 6.23318561e+03,  1.99240000e+05)
( 6.28385617e+03,  1.98166000e+05)
( 6.33452673e+03,  1.97097000e+05)
( 6.38519730e+03,  1.96098000e+05)
( 6.43586786e+03,  1.94959000e+05)
( 6.48653842e+03,  1.93886000e+05)
( 6.53720898e+03,  1.92777000e+05)
( 6.58787954e+03,  1.91681000e+05)
( 6.63855011e+03,  1.90603000e+05)
( 6.68922067e+03,  1.89498000e+05)
( 6.73989123e+03,  1.88284000e+05)
( 6.79056179e+03,  1.86969000e+05)
( 6.84123236e+03,  1.85653000e+05)
( 6.89190292e+03,  1.84300000e+05)
( 6.94257348e+03,  1.83087000e+05)
( 6.99324404e+03,  1.81752000e+05)
( 7.04391461e+03,  1.80422000e+05)
( 7.09458517e+03,  1.79261000e+05)
( 7.14525573e+03,  1.78226000e+05)
( 7.19592629e+03,  1.77317000e+05)
( 7.24659686e+03,  1.76496000e+05)
( 7.29726742e+03,  1.75743000e+05)
( 7.34793798e+03,  1.75031000e+05)
( 7.39860854e+03,  1.74318000e+05)
( 7.44927910e+03,  1.73667000e+05)
( 7.49994967e+03,  1.73059000e+05)
( 7.55062023e+03,  1.72501000e+05)
( 7.60129079e+03,  1.71905000e+05)
( 7.65196135e+03,  1.71313000e+05)
( 7.70263192e+03,  1.70724000e+05)
( 7.75330248e+03,  1.70224000e+05)
( 7.80397304e+03,  1.69694000e+05)
( 7.85464360e+03,  1.69144000e+05)
( 7.90531417e+03,  1.68691000e+05)
( 7.95598473e+03,  1.68293000e+05)
( 8.00665529e+03,  1.67913000e+05)
( 8.05732585e+03,  1.67612000e+05)
( 8.10799642e+03,  1.67330000e+05)
( 8.15866698e+03,  1.67057000e+05)
( 8.20933754e+03,  1.66808000e+05)
( 8.26000810e+03,  1.66575000e+05)
( 8.31067866e+03,  1.66382000e+05)
( 8.36134923e+03,  1.66177000e+05)
( 8.41201979e+03,  1.65993000e+05)
( 8.46269035e+03,  1.65821000e+05)
( 8.51336091e+03,  1.65652000e+05)
( 8.56403148e+03,  1.65491000e+05)
( 8.61470204e+03,  1.65326000e+05)
( 8.66537260e+03,  1.65157000e+05)
( 8.71604316e+03,  1.65019000e+05)
( 8.76671373e+03,  1.64869000e+05)
( 8.81738429e+03,  1.64743000e+05)
( 8.86805485e+03,  1.64623000e+05)
( 8.91872541e+03,  1.64509000e+05)
( 8.96939598e+03,  1.64374000e+05)
( 9.02006654e+03,  1.64257000e+05)
( 9.07073710e+03,  1.64137000e+05)
( 9.12140766e+03,  1.64008000e+05)
( 9.17207823e+03,  1.63884000e+05)
( 9.22274879e+03,  1.63797000e+05)
( 9.27341935e+03,  1.63706000e+05)
( 9.32408991e+03,  1.63610000e+05)
( 9.37476047e+03,  1.63504000e+05)
( 9.42543104e+03,  1.63417000e+05)
( 9.47610160e+03,  1.63319000e+05)
( 9.52677216e+03,  1.63242000e+05)
( 9.57744272e+03,  1.63165000e+05)
( 9.62811329e+03,  1.63084000e+05)
( 9.67878385e+03,  1.62980000e+05)
( 9.72945441e+03,  1.62881000e+05)
( 9.78012497e+03,  1.62798000e+05)
( 9.83079554e+03,  1.62724000e+05)
( 9.88146610e+03,  1.62647000e+05)
( 9.93213666e+03,  1.62562000e+05)
( 9.98280722e+03,  1.62464000e+05)
( 1.00334778e+04,  1.62366000e+05)
( 1.00841483e+04,  1.62269000e+05)
( 1.01348189e+04,  1.62175000e+05)
( 1.01854895e+04,  1.62085000e+05)
( 1.02361600e+04,  1.62008000e+05)
( 1.02868306e+04,  1.61914000e+05)
( 1.03375012e+04,  1.61821000e+05)
( 1.03881717e+04,  1.61731000e+05)
( 1.04388423e+04,  1.61623000e+05)
( 1.04895128e+04,  1.61519000e+05)
( 1.05401834e+04,  1.61439000e+05)
( 1.05908540e+04,  1.61352000e+05)
( 1.06415245e+04,  1.61272000e+05)
( 1.06921951e+04,  1.61200000e+05)
( 1.07428657e+04,  1.61086000e+05)
( 1.07935362e+04,  1.60990000e+05)
( 1.08442068e+04,  1.60887000e+05)
( 1.08948773e+04,  1.60806000e+05)
( 1.09455479e+04,  1.60725000e+05)
( 1.09962185e+04,  1.60606000e+05)
( 1.10468890e+04,  1.60515000e+05)
( 1.10975596e+04,  1.60393000e+05)
( 1.11482302e+04,  1.60303000e+05)
( 1.11989007e+04,  1.60195000e+05)
( 1.12495713e+04,  1.60108000e+05)
( 1.13002418e+04,  1.59999000e+05)
( 1.13509124e+04,  1.59909000e+05)
( 1.14015830e+04,  1.59829000e+05)
( 1.14522535e+04,  1.59727000e+05)
( 1.15029241e+04,  1.59630000e+05)
( 1.15535947e+04,  1.59526000e+05)
( 1.16042652e+04,  1.59417000e+05)
( 1.16549358e+04,  1.59307000e+05)
( 1.17056063e+04,  1.59220000e+05)
( 1.17562769e+04,  1.59129000e+05)
( 1.18069475e+04,  1.59033000e+05)
( 1.18576180e+04,  1.58918000e+05)
( 1.19082886e+04,  1.58816000e+05)
( 1.19589592e+04,  1.58718000e+05)
( 1.20096297e+04,  1.58611000e+05)
( 1.20603003e+04,  1.58513000e+05)
( 1.21109708e+04,  1.58408000e+05)
( 1.21616414e+04,  1.58309000e+05)
( 1.22123120e+04,  1.58240000e+05)
( 1.22629825e+04,  1.58147000e+05)
( 1.23136531e+04,  1.58040000e+05)
( 1.23643237e+04,  1.57960000e+05)
( 1.24149942e+04,  1.57848000e+05)
( 1.24656648e+04,  1.57735000e+05)
( 1.25163353e+04,  1.57643000e+05)
( 1.25670059e+04,  1.57550000e+05)
( 1.26176765e+04,  1.57466000e+05)
( 1.26683470e+04,  1.57378000e+05)
( 1.27190176e+04,  1.57268000e+05)
( 1.27696882e+04,  1.57163000e+05)
( 1.28203587e+04,  1.57050000e+05)
( 1.28710293e+04,  1.56943000e+05)
( 1.29216998e+04,  1.56842000e+05)
( 1.29723704e+04,  1.56734000e+05)
( 1.30230410e+04,  1.56647000e+05)
( 1.30737115e+04,  1.56567000e+05)
( 1.31243821e+04,  1.56471000e+05)
( 1.31750527e+04,  1.56376000e+05)
( 1.32257232e+04,  1.56264000e+05)
( 1.32763938e+04,  1.56142000e+05)
( 1.33270643e+04,  1.56035000e+05)
( 1.33777349e+04,  1.55944000e+05)
( 1.34284055e+04,  1.55855000e+05)
( 1.34790760e+04,  1.55773000e+05)
( 1.35297466e+04,  1.55675000e+05)
( 1.35804172e+04,  1.55559000e+05)
( 1.36310877e+04,  1.55456000e+05)
( 1.36817583e+04,  1.55315000e+05)
( 1.37324288e+04,  1.55197000e+05)
( 1.37830994e+04,  1.55100000e+05)
( 1.38337700e+04,  1.55015000e+05)
( 1.38844405e+04,  1.54924000e+05)
( 1.39351111e+04,  1.54831000e+05)
( 1.39857816e+04,  1.54735000e+05)
( 1.40364522e+04,  1.54631000e+05)
( 1.40871228e+04,  1.54522000e+05)
( 1.41377933e+04,  1.54417000e+05)
( 1.41884639e+04,  1.54317000e+05)
( 1.42391345e+04,  1.54222000e+05)
( 1.42898050e+04,  1.54117000e+05)
( 1.43404756e+04,  1.54017000e+05)
( 1.43911461e+04,  1.53905000e+05)
( 1.44418167e+04,  1.53797000e+05)
( 1.44924873e+04,  1.53665000e+05)
( 1.45431578e+04,  1.53543000e+05)
( 1.45938284e+04,  1.53400000e+05)
( 1.46444990e+04,  1.53284000e+05)
( 1.46951695e+04,  1.53172000e+05)
( 1.47458401e+04,  1.53062000e+05)
( 1.47965106e+04,  1.52944000e+05)
( 1.48471812e+04,  1.52831000e+05)
( 1.48978518e+04,  1.52718000e+05)
( 1.49485223e+04,  1.52592000e+05)
( 1.49991929e+04,  1.52467000e+05)
( 1.50498635e+04,  1.52340000e+05)
( 1.51005340e+04,  1.52200000e+05)
( 1.51512046e+04,  1.52078000e+05)
( 1.52018751e+04,  1.51943000e+05)
( 1.52525457e+04,  1.51809000e+05)
( 1.53032163e+04,  1.51643000e+05)
( 1.53538868e+04,  1.51495000e+05)
( 1.54045574e+04,  1.51335000e+05)
( 1.54552280e+04,  1.51195000e+05)
( 1.55058985e+04,  1.51042000e+05)
( 1.55565691e+04,  1.50890000e+05)
( 1.56072396e+04,  1.50741000e+05)
( 1.56579102e+04,  1.50598000e+05)
( 1.57085808e+04,  1.50474000e+05)
( 1.57592513e+04,  1.50328000e+05)
( 1.58099219e+04,  1.50184000e+05)
( 1.58605925e+04,  1.50040000e+05)
( 1.59112630e+04,  1.49909000e+05)
( 1.59619336e+04,  1.49764000e+05)
( 1.60126041e+04,  1.49644000e+05)
( 1.60632747e+04,  1.49492000e+05)
( 1.61139453e+04,  1.49331000e+05)
( 1.61646158e+04,  1.49173000e+05)
( 1.62152864e+04,  1.49035000e+05)
( 1.62659570e+04,  1.48871000e+05)
( 1.63166275e+04,  1.48729000e+05)
( 1.63672981e+04,  1.48565000e+05)
( 1.64179686e+04,  1.48428000e+05)
( 1.64686392e+04,  1.48275000e+05)
( 1.65193098e+04,  1.48098000e+05)
( 1.65699803e+04,  1.47927000e+05)
( 1.66206509e+04,  1.47796000e+05)
( 1.66713215e+04,  1.47648000e+05)
( 1.67219920e+04,  1.47486000e+05)
( 1.67726626e+04,  1.47328000e+05)
( 1.68233331e+04,  1.47157000e+05)
( 1.68740037e+04,  1.46988000e+05)
( 1.69246743e+04,  1.46809000e+05)
( 1.69753448e+04,  1.46641000e+05)
( 1.70260154e+04,  1.46472000e+05)
( 1.70766860e+04,  1.46307000e+05)
( 1.71273565e+04,  1.46137000e+05)
( 1.71780271e+04,  1.45967000e+05)
( 1.72286976e+04,  1.45794000e+05)
( 1.72793682e+04,  1.45620000e+05)
( 1.73300388e+04,  1.45488000e+05)
( 1.73807093e+04,  1.45311000e+05)
( 1.74313799e+04,  1.45143000e+05)
( 1.74820505e+04,  1.44939000e+05)
( 1.75327210e+04,  1.44776000e+05)
( 1.75833916e+04,  1.44612000e+05)
( 1.76340621e+04,  1.44433000e+05)
( 1.76847327e+04,  1.44266000e+05)
( 1.77354033e+04,  1.44085000e+05)
( 1.77860738e+04,  1.43928000e+05)
( 1.78367444e+04,  1.43737000e+05)
( 1.78874150e+04,  1.43544000e+05)
( 1.79380855e+04,  1.43357000e+05)
( 1.79887561e+04,  1.43176000e+05)
( 1.80394266e+04,  1.43011000e+05)
( 1.80900972e+04,  1.42871000e+05)
( 1.81407678e+04,  1.42734000e+05)
( 1.81914383e+04,  1.42568000e+05)
( 1.82421089e+04,  1.42425000e+05)
( 1.82927794e+04,  1.42262000e+05)
( 1.83434500e+04,  1.42104000e+05)
( 1.83941206e+04,  1.41973000e+05)
( 1.84447911e+04,  1.41850000e+05)
( 1.84954617e+04,  1.41719000e+05)
( 1.85461323e+04,  1.41572000e+05)
( 1.85968028e+04,  1.41450000e+05)
( 1.86474734e+04,  1.41335000e+05)
( 1.86981439e+04,  1.41203000e+05)
( 1.87488145e+04,  1.41075000e+05)
( 1.87994851e+04,  1.40943000e+05)
( 1.88501556e+04,  1.40823000e+05)
( 1.89008262e+04,  1.40725000e+05)
( 1.89514968e+04,  1.40607000e+05)
( 1.90021673e+04,  1.40487000e+05)
( 1.90528379e+04,  1.40390000e+05)
( 1.91035084e+04,  1.40283000e+05)
( 1.91541790e+04,  1.40172000e+05)
( 1.92048496e+04,  1.40065000e+05)
( 1.92555201e+04,  1.39955000e+05)
( 1.93061907e+04,  1.39852000e+05)
( 1.93568613e+04,  1.39742000e+05)
( 1.94075318e+04,  1.39611000e+05)
( 1.94582024e+04,  1.39475000e+05)
( 1.95088729e+04,  1.39378000e+05)
( 1.95595435e+04,  1.39262000e+05)
( 1.96102141e+04,  1.39117000e+05)
( 1.96608846e+04,  1.38981000e+05)
( 1.97115552e+04,  1.38869000e+05)
( 1.97622258e+04,  1.38765000e+05)
( 1.98128963e+04,  1.38677000e+05)
( 1.98635669e+04,  1.38566000e+05)
( 1.99142374e+04,  1.38423000e+05)
( 1.99649080e+04,  1.38310000e+05)
( 2.00155786e+04,  1.38179000e+05)
( 2.00662491e+04,  1.38067000e+05)
( 2.01169197e+04,  1.37947000e+05)
( 2.01675903e+04,  1.37805000e+05)
( 2.02182608e+04,  1.37671000e+05)
( 2.02689314e+04,  1.37539000e+05)
( 2.03196019e+04,  1.37430000e+05)
( 2.03702725e+04,  1.37313000e+05)
( 2.04209431e+04,  1.37209000e+05)
( 2.04716136e+04,  1.37081000e+05)
( 2.05222842e+04,  1.36951000e+05)
( 2.05729548e+04,  1.36797000e+05)
( 2.06236253e+04,  1.36674000e+05)
( 2.06742959e+04,  1.36547000e+05)
( 2.07249664e+04,  1.36439000e+05)
( 2.07756370e+04,  1.36317000e+05)
( 2.08263076e+04,  1.36183000e+05)
( 2.08769781e+04,  1.36059000e+05)
( 2.09276487e+04,  1.35965000e+05)
( 2.09783193e+04,  1.35847000e+05)
( 2.10289898e+04,  1.35733000e+05)
( 2.10796604e+04,  1.35634000e+05)
( 2.11303309e+04,  1.35530000e+05)
( 2.11810015e+04,  1.35437000e+05)
( 2.12316721e+04,  1.35319000e+05)
( 2.12823426e+04,  1.35189000e+05)
( 2.13330132e+04,  1.35065000e+05)
( 2.13836838e+04,  1.34944000e+05)
( 2.14343543e+04,  1.34855000e+05)
( 2.14850249e+04,  1.34759000e+05)
( 2.15356954e+04,  1.34643000e+05)
( 2.15863660e+04,  1.34521000e+05)
( 2.16370366e+04,  1.34386000e+05)
( 2.16877071e+04,  1.34286000e+05)
( 2.17383777e+04,  1.34201000e+05)
( 2.17890483e+04,  1.34109000e+05)
( 2.18397188e+04,  1.34018000e+05)
( 2.18903894e+04,  1.33916000e+05)
( 2.19410599e+04,  1.33796000e+05)
( 2.19917305e+04,  1.33686000e+05)
( 2.20424011e+04,  1.33583000e+05)
( 2.20930716e+04,  1.33481000e+05)
( 2.21437422e+04,  1.33379000e+05)
( 2.21944128e+04,  1.33283000e+05)
( 2.22450833e+04,  1.33176000e+05)
( 2.22957539e+04,  1.33084000e+05)
( 2.23464244e+04,  1.32991000e+05)
( 2.23970950e+04,  1.32896000e+05)
( 2.24477656e+04,  1.32798000e+05)
( 2.24984361e+04,  1.32697000e+05)
( 2.25491067e+04,  1.32581000e+05)
( 2.25997772e+04,  1.32477000e+05)
( 2.26504478e+04,  1.32387000e+05)
( 2.27011184e+04,  1.32299000e+05)
( 2.27517889e+04,  1.32201000e+05)
( 2.28024595e+04,  1.32117000e+05)
( 2.28531301e+04,  1.32051000e+05)
( 2.29038006e+04,  1.31975000e+05)
( 2.29544712e+04,  1.31886000e+05)
( 2.30051417e+04,  1.31797000e+05)
( 2.30558123e+04,  1.31715000e+05)
( 2.31064829e+04,  1.31643000e+05)
( 2.31571534e+04,  1.31552000e+05)
( 2.32078240e+04,  1.31491000e+05)
( 2.32584946e+04,  1.31424000e+05)
( 2.33091651e+04,  1.31352000e+05)
( 2.33598357e+04,  1.31275000e+05)
( 2.34105062e+04,  1.31190000e+05)
( 2.34611768e+04,  1.31125000e+05)
( 2.35118474e+04,  1.31048000e+05)
( 2.35625179e+04,  1.30971000e+05)
( 2.36131885e+04,  1.30886000e+05)
( 2.36638591e+04,  1.30804000e+05)
( 2.37145296e+04,  1.30728000e+05)
( 2.37652002e+04,  1.30647000e+05)
( 2.38158707e+04,  1.30587000e+05)
( 2.38665413e+04,  1.30529000e+05)
( 2.39172119e+04,  1.30461000e+05)
( 2.39678824e+04,  1.30375000e+05)
( 2.40185530e+04,  1.30301000e+05)
( 2.40692236e+04,  1.30223000e+05)
( 2.41198941e+04,  1.30146000e+05)
( 2.41705647e+04,  1.30049000e+05)
( 2.42212352e+04,  1.29975000e+05)
( 2.42719058e+04,  1.29907000e+05)
( 2.43225764e+04,  1.29821000e+05)
( 2.43732469e+04,  1.29726000e+05)
( 2.44239175e+04,  1.29647000e+05)
( 2.44745881e+04,  1.29590000e+05)
( 2.45252586e+04,  1.29514000e+05)
( 2.45759292e+04,  1.29444000e+05)
( 2.46265997e+04,  1.29360000e+05)
( 2.46772703e+04,  1.29298000e+05)
( 2.47279409e+04,  1.29220000e+05)
( 2.47786114e+04,  1.29127000e+05)
( 2.48292820e+04,  1.29040000e+05)
( 2.48799526e+04,  1.28954000e+05)
( 2.49306231e+04,  1.28878000e+05)
( 2.49812937e+04,  1.28799000e+05)
( 2.50319642e+04,  1.28715000e+05)
( 2.50826348e+04,  1.28612000e+05)
( 2.51333054e+04,  1.28516000e+05)
( 2.51839759e+04,  1.28437000e+05)
( 2.52346465e+04,  1.28360000e+05)
( 2.52853171e+04,  1.28269000e+05)
( 2.53359876e+04,  1.28181000e+05)
( 2.53866582e+04,  1.28096000e+05)
( 2.54373287e+04,  1.28013000e+05)
( 2.54879993e+04,  1.27922000e+05)
( 2.55386699e+04,  1.27844000e+05)
( 2.55893404e+04,  1.27755000e+05)
( 2.56400110e+04,  1.27691000e+05)
( 2.56906816e+04,  1.27613000e+05)
( 2.57413521e+04,  1.27525000e+05)
( 2.57920227e+04,  1.27438000e+05)
( 2.58426932e+04,  1.27347000e+05)
( 2.58933638e+04,  1.27256000e+05)
( 2.59440344e+04,  1.27176000e+05)
( 2.59947049e+04,  1.27087000e+05)
( 2.60453755e+04,  1.26993000e+05)
( 2.60960461e+04,  1.26903000e+05)
( 2.61467166e+04,  1.26817000e+05)
( 2.61973872e+04,  1.26726000e+05)
( 2.62480577e+04,  1.26650000e+05)
( 2.62987283e+04,  1.26574000e+05)
( 2.63493989e+04,  1.26509000e+05)
( 2.64000694e+04,  1.26444000e+05)
( 2.64507400e+04,  1.26354000e+05)
( 2.65014106e+04,  1.26269000e+05)
( 2.65520811e+04,  1.26185000e+05)
( 2.66027517e+04,  1.26115000e+05)
( 2.66534222e+04,  1.26033000e+05)
( 2.67040928e+04,  1.25942000e+05)
( 2.67547634e+04,  1.25872000e+05)
( 2.68054339e+04,  1.25801000e+05)
( 2.68561045e+04,  1.25726000e+05)
( 2.69067751e+04,  1.25657000e+05)
( 2.69574456e+04,  1.25599000e+05)
( 2.70081162e+04,  1.25527000e+05)
( 2.70587867e+04,  1.25454000e+05)
( 2.71094573e+04,  1.25384000e+05)
( 2.71601279e+04,  1.25306000e+05)
( 2.72107984e+04,  1.25224000e+05)
( 2.72614690e+04,  1.25124000e+05)
( 2.73121395e+04,  1.25020000e+05)
( 2.73628101e+04,  1.24946000e+05)
( 2.74134807e+04,  1.24870000e+05)
( 2.74641512e+04,  1.24788000e+05)
( 2.75148218e+04,  1.24724000e+05)
( 2.75654924e+04,  1.24642000e+05)
( 2.76161629e+04,  1.24562000e+05)
( 2.76668335e+04,  1.24484000e+05)
( 2.77175040e+04,  1.24415000e+05)
( 2.77681746e+04,  1.24341000e+05)
( 2.78188452e+04,  1.24267000e+05)
( 2.78695157e+04,  1.24186000e+05)
( 2.79201863e+04,  1.24102000e+05)
( 2.79708569e+04,  1.24007000e+05)
( 2.80215274e+04,  1.23917000e+05)
( 2.80721980e+04,  1.23838000e+05)
( 2.81228685e+04,  1.23749000e+05)
( 2.81735391e+04,  1.23681000e+05)
( 2.82242097e+04,  1.23610000e+05)
( 2.82748802e+04,  1.23539000e+05)
( 2.83255508e+04,  1.23481000e+05)
( 2.83762214e+04,  1.23399000e+05)
( 2.84268919e+04,  1.23306000e+05)
( 2.84775625e+04,  1.23220000e+05)
( 2.85282330e+04,  1.23145000e+05)
( 2.85789036e+04,  1.23050000e+05)
( 2.86295742e+04,  1.22956000e+05)
( 2.86802447e+04,  1.22860000e+05)
( 2.87309153e+04,  1.22769000e+05)
( 2.87815859e+04,  1.22665000e+05)
( 2.88322564e+04,  1.22569000e+05)
( 2.88829270e+04,  1.22472000e+05)
( 2.89335975e+04,  1.22382000e+05)
( 2.89842681e+04,  1.22310000e+05)
( 2.90349387e+04,  1.22198000e+05)
( 2.90856092e+04,  1.22106000e+05)
( 2.91362798e+04,  1.22005000e+05)
( 2.91869504e+04,  1.21900000e+05)
( 2.92376209e+04,  1.21783000e+05)
( 2.92882915e+04,  1.21662000e+05)
( 2.93389620e+04,  1.21545000e+05)
( 2.93896326e+04,  1.21419000e+05)
( 2.94403032e+04,  1.21294000e+05)
( 2.94909737e+04,  1.21182000e+05)
( 2.95416443e+04,  1.21082000e+05)
( 2.95923149e+04,  1.20961000e+05)
( 2.96429854e+04,  1.20862000e+05)
( 2.96936560e+04,  1.20755000e+05)
( 2.97443265e+04,  1.20641000e+05)
( 2.97949971e+04,  1.20515000e+05)
( 2.98456677e+04,  1.20408000e+05)
( 2.98963382e+04,  1.20292000e+05)
( 2.99470088e+04,  1.20184000e+05)
( 2.99976794e+04,  1.20052000e+05)
( 3.00483499e+04,  1.19909000e+05)
( 3.00990205e+04,  1.19735000e+05)
( 3.01496910e+04,  1.19573000e+05)
( 3.02003616e+04,  1.19410000e+05)
( 3.02510322e+04,  1.19228000e+05)
( 3.03017027e+04,  1.19063000e+05)
( 3.03523733e+04,  1.18889000e+05)
( 3.04030439e+04,  1.18711000e+05)
( 3.04537144e+04,  1.18504000e+05)
( 3.05043850e+04,  1.18285000e+05)
( 3.05550555e+04,  1.18056000e+05)
( 3.06057261e+04,  1.17823000e+05)
( 3.06563967e+04,  1.17559000e+05)
( 3.07070672e+04,  1.17289000e+05)
( 3.07577378e+04,  1.17024000e+05)
( 3.08084084e+04,  1.16788000e+05)
( 3.08590789e+04,  1.16569000e+05)
( 3.09097495e+04,  1.16329000e+05)
( 3.09604200e+04,  1.16066000e+05)
( 3.10110906e+04,  1.15806000e+05)
( 3.10617612e+04,  1.15567000e+05)
( 3.11124317e+04,  1.15331000e+05)
( 3.11631023e+04,  1.15075000e+05)
( 3.12137729e+04,  1.14819000e+05)
( 3.12644434e+04,  1.14526000e+05)
( 3.13151140e+04,  1.14167000e+05)
( 3.13657845e+04,  1.13818000e+05)
( 3.14164551e+04,  1.13492000e+05)
( 3.14671257e+04,  1.13248000e+05)
( 3.15177962e+04,  1.12984000e+05)
( 3.15684668e+04,  1.12699000e+05)
( 3.16191373e+04,  1.12419000e+05)
( 3.16698079e+04,  1.12146000e+05)
( 3.17204785e+04,  1.11801000e+05)
( 3.17711490e+04,  1.11464000e+05)
( 3.18218196e+04,  1.11087000e+05)
( 3.18724902e+04,  1.10682000e+05)
( 3.19231607e+04,  1.10279000e+05)
( 3.19738313e+04,  1.09886000e+05)
( 3.20245018e+04,  1.09469000e+05)
( 3.20751724e+04,  1.09031000e+05)
( 3.21258430e+04,  1.08600000e+05)
( 3.21765135e+04,  1.08148000e+05)
( 3.22271841e+04,  1.07680000e+05)
( 3.22778547e+04,  1.07175000e+05)
( 3.23285252e+04,  1.06652000e+05)
( 3.23791958e+04,  1.06117000e+05)
( 3.24298663e+04,  1.05599000e+05)
( 3.24805369e+04,  1.05096000e+05)
( 3.25312075e+04,  1.04632000e+05)
( 3.25818780e+04,  1.04180000e+05)
( 3.26325486e+04,  1.03736000e+05)
( 3.26832192e+04,  1.03292000e+05)
( 3.27338897e+04,  1.02862000e+05)
( 3.27845603e+04,  1.02434000e+05)
( 3.28352308e+04,  1.01958000e+05)
( 3.28859014e+04,  1.01449000e+05)
( 3.29365720e+04,  1.00929000e+05)
( 3.29872425e+04,  1.00423000e+05)
( 3.30379131e+04,  9.99330000e+04)
( 3.30885837e+04,  9.94110000e+04)
( 3.31392542e+04,  9.89280000e+04)
( 3.31899248e+04,  9.84420000e+04)
( 3.32405953e+04,  9.79610000e+04)
( 3.32912659e+04,  9.75310000e+04)
( 3.33419365e+04,  9.70570000e+04)
( 3.33926070e+04,  9.65910000e+04)
( 3.34432776e+04,  9.61430000e+04)
( 3.34939482e+04,  9.57290000e+04)
( 3.35446187e+04,  9.53290000e+04)
( 3.35952893e+04,  9.49270000e+04)
( 3.36459598e+04,  9.44600000e+04)
( 3.36966304e+04,  9.39840000e+04)
( 3.37473010e+04,  9.35110000e+04)
( 3.37979715e+04,  9.30200000e+04)
( 3.38486421e+04,  9.25440000e+04)
( 3.38993127e+04,  9.20860000e+04)
( 3.39499832e+04,  9.16210000e+04)
( 3.40006538e+04,  9.11500000e+04)
( 3.40513243e+04,  9.06280000e+04)
( 3.41019949e+04,  9.00690000e+04)
( 3.41526655e+04,  8.95350000e+04)
( 3.42033360e+04,  8.90460000e+04)
( 3.42540066e+04,  8.85560000e+04)
( 3.43046772e+04,  8.81280000e+04)
( 3.43553477e+04,  8.77020000e+04)
( 3.44060183e+04,  8.73280000e+04)
( 3.44566888e+04,  8.69290000e+04)
( 3.45073594e+04,  8.65420000e+04)
( 3.45580300e+04,  8.61570000e+04)
( 3.46087005e+04,  8.57870000e+04)
( 3.46593711e+04,  8.54080000e+04)
( 3.47100417e+04,  8.50550000e+04)
( 3.47607122e+04,  8.46670000e+04)
( 3.48113828e+04,  8.43080000e+04)
( 3.48620533e+04,  8.39140000e+04)
( 3.49127239e+04,  8.35190000e+04)
( 3.49633945e+04,  8.31500000e+04)
( 3.50140650e+04,  8.27900000e+04)
( 3.50647356e+04,  8.24500000e+04)
( 3.51154062e+04,  8.20710000e+04)
( 3.51660767e+04,  8.16610000e+04)
( 3.52167473e+04,  8.12440000e+04)
( 3.52674178e+04,  8.08080000e+04)
( 3.53180884e+04,  8.03770000e+04)
( 3.53687590e+04,  7.99360000e+04)
( 3.54194295e+04,  7.95280000e+04)
( 3.54701001e+04,  7.90980000e+04)
( 3.55207707e+04,  7.86390000e+04)
( 3.55714412e+04,  7.81990000e+04)
( 3.56221118e+04,  7.77160000e+04)
( 3.56727823e+04,  7.72630000e+04)
( 3.57234529e+04,  7.67870000e+04)
( 3.57741235e+04,  7.63120000e+04)
( 3.58247940e+04,  7.58410000e+04)
( 3.58754646e+04,  7.53560000e+04)
( 3.59261351e+04,  7.48470000e+04)
( 3.59768057e+04,  7.43880000e+04)
( 3.60274763e+04,  7.38540000e+04)
( 3.60781468e+04,  7.33330000e+04)
( 3.61288174e+04,  7.27880000e+04)
( 3.61794880e+04,  7.22710000e+04)
( 3.62301585e+04,  7.17290000e+04)
( 3.62808291e+04,  7.11720000e+04)
( 3.63314996e+04,  7.05500000e+04)
( 3.63821702e+04,  6.99110000e+04)
( 3.64328408e+04,  6.92950000e+04)
( 3.64835113e+04,  6.86250000e+04)
( 3.65341819e+04,  6.79120000e+04)
( 3.65848525e+04,  6.71440000e+04)
( 3.66355230e+04,  6.63950000e+04)
( 3.66861936e+04,  6.56520000e+04)
( 3.67368641e+04,  6.48880000e+04)
( 3.67875347e+04,  6.41580000e+04)
( 3.68382053e+04,  6.34760000e+04)
( 3.68888758e+04,  6.27710000e+04)
( 3.69395464e+04,  6.20800000e+04)
( 3.69902170e+04,  6.14350000e+04)
( 3.70408875e+04,  6.07710000e+04)
( 3.70915581e+04,  6.01440000e+04)
( 3.71422286e+04,  5.95220000e+04)
( 3.71928992e+04,  5.89590000e+04)
( 3.72435698e+04,  5.83460000e+04)
( 3.72942403e+04,  5.77710000e+04)
( 3.73449109e+04,  5.71980000e+04)
( 3.73955815e+04,  5.66490000e+04)
( 3.74462520e+04,  5.61910000e+04)
( 3.74969226e+04,  5.57320000e+04)
( 3.75475931e+04,  5.53040000e+04)
( 3.75982637e+04,  5.48990000e+04)
( 3.76489343e+04,  5.44790000e+04)
( 3.76996048e+04,  5.40370000e+04)
( 3.77502754e+04,  5.36420000e+04)
( 3.78009460e+04,  5.33070000e+04)
( 3.78516165e+04,  5.29780000e+04)
( 3.79022871e+04,  5.26530000e+04)
( 3.79529576e+04,  5.23360000e+04)
( 3.80036282e+04,  5.20080000e+04)
( 3.80542988e+04,  5.16860000e+04)
( 3.81049693e+04,  5.13710000e+04)
( 3.81556399e+04,  5.10880000e+04)
( 3.82063105e+04,  5.08100000e+04)
( 3.82569810e+04,  5.04660000e+04)
( 3.83076516e+04,  5.00660000e+04)
( 3.83583221e+04,  4.96480000e+04)
( 3.84089927e+04,  4.91880000e+04)
( 3.84596633e+04,  4.86560000e+04)
( 3.85103338e+04,  4.80690000e+04)
( 3.85610044e+04,  4.74560000e+04)
( 3.86116750e+04,  4.67980000e+04)
( 3.86623455e+04,  4.60700000e+04)
( 3.87130161e+04,  4.51700000e+04)
( 3.87636866e+04,  4.41150000e+04)
( 3.88143572e+04,  4.29900000e+04)
( 3.88650278e+04,  4.18460000e+04)
( 3.89156983e+04,  4.06970000e+04)
( 3.89663689e+04,  3.95000000e+04)
( 3.90170395e+04,  3.82660000e+04)
( 3.90677100e+04,  3.70500000e+04)
( 3.91183806e+04,  3.58090000e+04)
( 3.91690511e+04,  3.45750000e+04)
( 3.92197217e+04,  3.35320000e+04)
( 3.92703923e+04,  1.12976000e+05)
( 3.93210628e+04,  1.10212000e+05)
( 3.93717334e+04,  1.08672000e+05)
( 3.94224040e+04,  1.07645000e+05)
( 3.94730745e+04,  1.06769000e+05)
( 3.95237451e+04,  1.05942000e+05)
( 3.95744156e+04,  1.05111000e+05)
( 3.96250862e+04,  1.04300000e+05)
( 3.96757568e+04,  1.03553000e+05)
( 3.97264273e+04,  1.02838000e+05)
( 3.97770979e+04,  1.02076000e+05)
( 3.98277685e+04,  1.01418000e+05)
( 3.98784390e+04,  1.00778000e+05)
( 3.99291096e+04,  1.00132000e+05)
( 3.99797801e+04,  9.94770000e+04)
( 4.00304507e+04,  9.88170000e+04)
( 4.00811213e+04,  9.81310000e+04)
( 4.01317918e+04,  9.74600000e+04)
( 4.01824624e+04,  9.67910000e+04)
( 4.02331330e+04,  9.61940000e+04)
( 4.02838035e+04,  9.56400000e+04)
( 4.03344741e+04,  9.51290000e+04)
( 4.03851446e+04,  9.45700000e+04)
( 4.04358152e+04,  9.40440000e+04)
( 4.04864858e+04,  9.35030000e+04)
( 4.05371563e+04,  9.29600000e+04)
( 4.05878269e+04,  9.24330000e+04)
( 4.06384974e+04,  9.19190000e+04)
( 4.06891680e+04,  9.14320000e+04)
( 4.07398386e+04,  9.09130000e+04)
( 4.07905091e+04,  9.03580000e+04)
( 4.08411797e+04,  8.97080000e+04)
( 4.08918503e+04,  8.91000000e+04)
( 4.09425208e+04,  8.85300000e+04)
( 4.09931914e+04,  8.79550000e+04)
( 4.10438619e+04,  8.73840000e+04)
( 4.10945325e+04,  8.67870000e+04)
( 4.11452031e+04,  8.61350000e+04)
( 4.11958736e+04,  8.54620000e+04)
( 4.12465442e+04,  8.47520000e+04)
( 4.12972148e+04,  8.40800000e+04)
( 4.13478853e+04,  8.33930000e+04)
( 4.13985559e+04,  8.26140000e+04)
( 4.14492264e+04,  8.18220000e+04)
( 4.14998970e+04,  8.10370000e+04)
( 4.15505676e+04,  8.01630000e+04)
( 4.16012381e+04,  7.92320000e+04)
( 4.16519087e+04,  7.82190000e+04)
( 4.17025793e+04,  7.70860000e+04)
( 4.17532498e+04,  7.59090000e+04)
( 4.18039204e+04,  7.46820000e+04)
( 4.18545909e+04,  7.34690000e+04)
( 4.19052615e+04,  7.22340000e+04)
( 4.19559321e+04,  7.09520000e+04)
( 4.20066026e+04,  6.96830000e+04)
( 4.20572732e+04,  6.84370000e+04)
( 4.21079438e+04,  6.71830000e+04)
( 4.21586143e+04,  6.59130000e+04)
( 4.22092849e+04,  6.47380000e+04)
( 4.22599554e+04,  6.35610000e+04)
( 4.23106260e+04,  6.24500000e+04)
( 4.23612966e+04,  6.12660000e+04)
( 4.24119671e+04,  6.01440000e+04)
( 4.24626377e+04,  5.90370000e+04)
( 4.25133083e+04,  5.79180000e+04)
( 4.25639788e+04,  5.67450000e+04)
( 4.26146494e+04,  5.55690000e+04)
( 4.26653199e+04,  5.43690000e+04)
( 4.27159905e+04,  5.32280000e+04)
( 4.27666611e+04,  5.21830000e+04)
( 4.28173316e+04,  5.11540000e+04)
( 4.28680022e+04,  5.00970000e+04)
( 4.29186728e+04,  4.91200000e+04)
( 4.29693433e+04,  4.81170000e+04)
( 4.30200139e+04,  4.71680000e+04)
( 4.30706844e+04,  4.61690000e+04)
( 4.31213550e+04,  4.52270000e+04)
( 4.31720256e+04,  4.43110000e+04)
( 4.32226961e+04,  4.34260000e+04)
( 4.32733667e+04,  4.25050000e+04)
( 4.33240373e+04,  4.15490000e+04)
( 4.33747078e+04,  4.04860000e+04)
( 4.34253784e+04,  3.93250000e+04)
( 4.34760489e+04,  3.81680000e+04)
( 4.35267195e+04,  3.69560000e+04)
( 4.35773901e+04,  8.86080000e+04)
( 4.36280606e+04,  8.23610000e+04)
( 4.36787312e+04,  8.02120000e+04)
( 4.37294018e+04,  7.87120000e+04)
( 4.37800723e+04,  7.74160000e+04)
( 4.38307429e+04,  7.62470000e+04)
( 4.38814134e+04,  7.52750000e+04)
( 4.39320840e+04,  7.43040000e+04)
( 4.39827546e+04,  7.33780000e+04)
( 4.40334251e+04,  7.24740000e+04)
( 4.40840957e+04,  7.15660000e+04)
( 4.41347663e+04,  7.06700000e+04)
( 4.41854368e+04,  6.98520000e+04)
( 4.42361074e+04,  6.90150000e+04)
( 4.42867779e+04,  6.81010000e+04)
( 4.43374485e+04,  6.72070000e+04)
( 4.43881191e+04,  6.63440000e+04)
( 4.44387896e+04,  6.54430000e+04)
( 4.44894602e+04,  6.44900000e+04)
( 4.45401308e+04,  6.34950000e+04)
( 4.45908013e+04,  6.24780000e+04)
( 4.46414719e+04,  6.15090000e+04)
( 4.46921424e+04,  6.05130000e+04)
( 4.47428130e+04,  5.95150000e+04)
( 4.47934836e+04,  5.83890000e+04)
( 4.48441541e+04,  5.72280000e+04)
( 4.48948247e+04,  5.61280000e+04)
( 4.49454952e+04,  5.50510000e+04)
( 4.49961658e+04,  5.39600000e+04)
( 4.50468364e+04,  5.28870000e+04)
( 4.50975069e+04,  5.17450000e+04)
( 4.51481775e+04,  5.05120000e+04)
( 4.51988481e+04,  4.93660000e+04)
( 4.52495186e+04,  4.82380000e+04)
( 4.53001892e+04,  4.71330000e+04)
( 4.53508597e+04,  4.60170000e+04)
( 4.54015303e+04,  4.48660000e+04)
( 4.54522009e+04,  4.36530000e+04)
( 4.55028714e+04,  4.23330000e+04)
( 4.55535420e+04,  4.10130000e+04)
( 4.56042126e+04,  3.96460000e+04)
( 4.56548831e+04,  9.43420000e+04)
( 4.57055537e+04,  9.01200000e+04)
( 4.57562242e+04,  8.83400000e+04)
( 4.58068948e+04,  8.71440000e+04)
( 4.58575654e+04,  8.61340000e+04)
( 4.59082359e+04,  8.50360000e+04)
( 4.59589065e+04,  8.39310000e+04)
( 4.60095771e+04,  8.28680000e+04)
( 4.60602476e+04,  8.18420000e+04)
( 4.61109182e+04,  8.07570000e+04)
( 4.61615887e+04,  7.96500000e+04)
( 4.62122593e+04,  7.86240000e+04)
( 4.62629299e+04,  7.75870000e+04)
( 4.63136004e+04,  7.66100000e+04)
( 4.63642710e+04,  7.56610000e+04)
( 4.64149416e+04,  7.48180000e+04)
( 4.64656121e+04,  7.39670000e+04)
( 4.65162827e+04,  7.29910000e+04)
( 4.65669532e+04,  7.20180000e+04)
( 4.66176238e+04,  7.10730000e+04)
( 4.66682944e+04,  7.01200000e+04)
( 4.67189649e+04,  6.92210000e+04)
( 4.67696355e+04,  6.83030000e+04)
( 4.68203061e+04,  6.74370000e+04)
( 4.68709766e+04,  6.65220000e+04)
( 4.69216472e+04,  6.55140000e+04)
( 4.69723177e+04,  6.45320000e+04)
( 4.70229883e+04,  6.35300000e+04)
( 4.70736589e+04,  6.24330000e+04)
( 4.71243294e+04,  6.11710000e+04)
( 4.71750000e+04,  5.99030000e+04)
( 4.72256706e+04,  5.85450000e+04)
( 4.72763411e+04,  5.70700000e+04)
( 4.73270117e+04,  5.57250000e+04)
( 4.73776822e+04,  5.44390000e+04)
( 4.74283528e+04,  5.32920000e+04)
( 4.74790234e+04,  5.22520000e+04)
( 4.75296939e+04,  5.11460000e+04)
( 4.75803645e+04,  4.98770000e+04)
( 4.76310351e+04,  4.85210000e+04)
( 4.76817056e+04,  4.70180000e+04)
( 4.77323762e+04,  4.55280000e+04)
( 4.77830467e+04,  4.41180000e+04)
( 4.78337173e+04,  1.20798000e+05)
( 4.78843879e+04,  1.06582000e+05)
( 4.79350584e+04,  1.02198000e+05)
( 4.79857290e+04,  1.00127000e+05)
( 4.80363996e+04,  9.86540000e+04)
( 4.80870701e+04,  9.73140000e+04)
( 4.81377407e+04,  9.60090000e+04)
( 4.81884112e+04,  9.47970000e+04)
( 4.82390818e+04,  9.36550000e+04)
( 4.82897524e+04,  9.24650000e+04)
( 4.83404229e+04,  9.12720000e+04)
( 4.83910935e+04,  9.00640000e+04)
( 4.84417641e+04,  8.87880000e+04)
( 4.84924346e+04,  8.76170000e+04)
( 4.85431052e+04,  8.64920000e+04)
( 4.85937757e+04,  8.54140000e+04)
( 4.86444463e+04,  8.43470000e+04)
( 4.86951169e+04,  8.32500000e+04)
( 4.87457874e+04,  8.21250000e+04)
( 4.87964580e+04,  8.09440000e+04)
( 4.88471286e+04,  7.98370000e+04)
( 4.88977991e+04,  7.87120000e+04)
( 4.89484697e+04,  7.75800000e+04)
( 4.89991402e+04,  7.63720000e+04)
( 4.90498108e+04,  7.51740000e+04)
( 4.91004814e+04,  7.39860000e+04)
( 4.91511519e+04,  7.27830000e+04)
( 4.92018225e+04,  7.16270000e+04)
( 4.92524930e+04,  7.06090000e+04)
( 4.93031636e+04,  6.95920000e+04)
( 4.93538342e+04,  6.85620000e+04)
( 4.94045047e+04,  6.75090000e+04)
( 4.94551753e+04,  6.65070000e+04)
( 4.95058459e+04,  6.53880000e+04)
( 4.95565164e+04,  6.43210000e+04)
( 4.96071870e+04,  6.32600000e+04)
( 4.96578575e+04,  6.20810000e+04)
( 4.97085281e+04,  6.08160000e+04)
( 4.97591987e+04,  5.96150000e+04)
( 4.98098692e+04,  5.83170000e+04)
( 4.98605398e+04,  5.69200000e+04)
( 4.99112104e+04,  5.54530000e+04)
( 4.99618809e+04,  5.38720000e+04)
( 5.00125515e+04,  5.21980000e+04)
( 5.00632220e+04,  5.04290000e+04)
( 5.01138926e+04,  4.88660000e+04)
( 5.01645632e+04,  4.72760000e+04)
( 5.02152337e+04,  4.57090000e+04)
( 5.02608372e+04,  1.30894000e+05)
( 5.03064407e+04,  1.22105000e+05)
( 5.03520443e+04,  1.17189000e+05)
( 5.03976478e+04,  1.14118000e+05)
( 5.04432513e+04,  1.11824000e+05)
( 5.04888548e+04,  1.09852000e+05)
( 5.05344583e+04,  1.08035000e+05)
( 5.05800618e+04,  1.06382000e+05)
( 5.06256653e+04,  1.04879000e+05)
( 5.06712688e+04,  1.03366000e+05)
( 5.07168723e+04,  1.01865000e+05)
( 5.07624758e+04,  1.00407000e+05)
( 5.08080793e+04,  9.90550000e+04)
( 5.08536828e+04,  9.76780000e+04)
( 5.08992863e+04,  9.64560000e+04)
( 5.09448898e+04,  9.52590000e+04)
( 5.09904933e+04,  9.40180000e+04)
( 5.10360968e+04,  9.28390000e+04)
( 5.10817004e+04,  9.17230000e+04)
( 5.11273039e+04,  9.05460000e+04)
( 5.11729074e+04,  8.93160000e+04)
( 5.12185109e+04,  8.81450000e+04)
( 5.12641144e+04,  8.69100000e+04)
( 5.13097179e+04,  8.57900000e+04)
( 5.13553214e+04,  8.46350000e+04)
( 5.14009249e+04,  8.34650000e+04)
( 5.14465284e+04,  8.22850000e+04)
( 5.14921319e+04,  8.10480000e+04)
( 5.15377354e+04,  7.99120000e+04)
( 5.15833389e+04,  7.87650000e+04)
( 5.16289424e+04,  7.76130000e+04)
( 5.16745459e+04,  7.64560000e+04)
( 5.17201494e+04,  7.53090000e+04)
( 5.17657529e+04,  7.41260000e+04)
( 5.18113564e+04,  7.30240000e+04)
( 5.18569600e+04,  7.19220000e+04)
( 5.19025635e+04,  7.07870000e+04)
( 5.19481670e+04,  6.95860000e+04)
( 5.19937705e+04,  6.84270000e+04)
( 5.20393740e+04,  6.71840000e+04)
( 5.20849775e+04,  6.58180000e+04)
( 5.21305810e+04,  6.44550000e+04)
( 5.21761845e+04,  6.30920000e+04)
( 5.22217880e+04,  6.17250000e+04)
( 5.22673915e+04,  6.02540000e+04)
( 5.23129950e+04,  5.86750000e+04)
( 5.23585985e+04,  5.69270000e+04)
( 5.24042020e+04,  5.50420000e+04)
( 5.24498055e+04,  5.31640000e+04)
( 5.24954090e+04,  5.13990000e+04)
( 5.25410125e+04,  4.96830000e+04)
( 5.25866161e+04,  4.80980000e+04)
( 5.26276592e+04,  1.43905000e+05)
( 5.26687024e+04,  1.38229000e+05)
( 5.27097455e+04,  1.34463000e+05)
( 5.27507887e+04,  1.31497000e+05)
( 5.27918318e+04,  1.29034000e+05)
( 5.28328750e+04,  1.26745000e+05)
( 5.28739181e+04,  1.24635000e+05)
( 5.29149613e+04,  1.22535000e+05)
( 5.29560045e+04,  1.20567000e+05)
( 5.29970476e+04,  1.18678000e+05)
( 5.30380908e+04,  1.16920000e+05)
( 5.30791339e+04,  1.15210000e+05)
( 5.31201771e+04,  1.13621000e+05)
( 5.31612202e+04,  1.12115000e+05)
( 5.32022634e+04,  1.10638000e+05)
( 5.32433065e+04,  1.09142000e+05)
( 5.32843497e+04,  1.07677000e+05)
( 5.33253929e+04,  1.06139000e+05)
( 5.33664360e+04,  1.04728000e+05)
( 5.34074792e+04,  1.03326000e+05)
( 5.34485223e+04,  1.01930000e+05)
( 5.34895655e+04,  1.00526000e+05)
( 5.35306086e+04,  9.90620000e+04)
( 5.35716518e+04,  9.76100000e+04)
( 5.36126949e+04,  9.61420000e+04)
( 5.36537381e+04,  9.46710000e+04)
( 5.36947813e+04,  9.32320000e+04)
( 5.37358244e+04,  9.18490000e+04)
( 5.37768676e+04,  9.04580000e+04)
( 5.38179107e+04,  8.90560000e+04)
( 5.38589539e+04,  8.75840000e+04)
( 5.38999970e+04,  8.60800000e+04)
( 5.39410402e+04,  8.46350000e+04)
( 5.39820833e+04,  8.32840000e+04)
( 5.40231265e+04,  8.18570000e+04)
( 5.40641697e+04,  8.03630000e+04)
( 5.41052128e+04,  7.89840000e+04)
( 5.41462560e+04,  7.76570000e+04)
( 5.41872991e+04,  7.63050000e+04)
( 5.42283423e+04,  7.49910000e+04)
( 5.42693854e+04,  7.35920000e+04)
( 5.43104286e+04,  7.21840000e+04)
( 5.43514717e+04,  7.06790000e+04)
( 5.43925149e+04,  6.92350000e+04)
( 5.44335581e+04,  6.78080000e+04)
( 5.44746012e+04,  6.63400000e+04)
( 5.45156444e+04,  6.48250000e+04)
( 5.45566875e+04,  6.33240000e+04)
( 5.45977307e+04,  6.17740000e+04)
( 5.46387738e+04,  6.02340000e+04)
( 5.46798170e+04,  5.87390000e+04)
( 5.47208601e+04,  5.73970000e+04)
( 5.47619033e+04,  5.60510000e+04)
( 5.48029465e+04,  5.47190000e+04)
( 5.48439896e+04,  5.34240000e+04)
( 5.48850328e+04,  5.20100000e+04)
( 5.49260759e+04,  5.06600000e+04)
( 5.49630148e+04,  1.53703000e+05)
( 5.49999536e+04,  1.48486000e+05)
( 5.50368924e+04,  1.45741000e+05)
( 5.50738313e+04,  1.43678000e+05)
( 5.51107701e+04,  1.41979000e+05)
( 5.51477090e+04,  1.40269000e+05)
( 5.51846478e+04,  1.38647000e+05)
( 5.52215866e+04,  1.37196000e+05)
( 5.52585255e+04,  1.35753000e+05)
( 5.52954643e+04,  1.34307000e+05)
( 5.53324032e+04,  1.32828000e+05)
( 5.53693420e+04,  1.31378000e+05)
( 5.54062808e+04,  1.29955000e+05)
( 5.54432197e+04,  1.28630000e+05)
( 5.54801585e+04,  1.27230000e+05)
( 5.55170974e+04,  1.25739000e+05)
( 5.55540362e+04,  1.24169000e+05)
( 5.55909750e+04,  1.22581000e+05)
( 5.56279139e+04,  1.20919000e+05)
( 5.56648527e+04,  1.19246000e+05)
( 5.57017916e+04,  1.17497000e+05)
( 5.57387304e+04,  1.15821000e+05)
( 5.57756692e+04,  1.14105000e+05)
( 5.58126081e+04,  1.12503000e+05)
( 5.58495469e+04,  1.10940000e+05)
( 5.58864858e+04,  1.09463000e+05)
( 5.59234246e+04,  1.08018000e+05)
( 5.59603634e+04,  1.06660000e+05)
( 5.59973023e+04,  1.05285000e+05)
( 5.60342411e+04,  1.03929000e+05)
( 5.60711800e+04,  1.02557000e+05)
( 5.61081188e+04,  1.01143000e+05)
( 5.61450576e+04,  9.97350000e+04)
( 5.61819965e+04,  9.83010000e+04)
( 5.62189353e+04,  9.68250000e+04)
( 5.62558742e+04,  9.52940000e+04)
( 5.62928130e+04,  9.36100000e+04)
( 5.63297518e+04,  9.20060000e+04)
( 5.63666907e+04,  9.03990000e+04)
( 5.64036295e+04,  8.89160000e+04)
( 5.64405684e+04,  8.75050000e+04)
( 5.64775072e+04,  8.60740000e+04)
( 5.65144460e+04,  8.47480000e+04)
( 5.65513849e+04,  8.34340000e+04)
( 5.65883237e+04,  8.21430000e+04)
( 5.66252626e+04,  8.08940000e+04)
( 5.66622014e+04,  7.96030000e+04)
( 5.66991402e+04,  7.83840000e+04)
( 5.67360791e+04,  7.71140000e+04)
( 5.67730179e+04,  7.58740000e+04)
( 5.68099568e+04,  7.45340000e+04)
( 5.68468956e+04,  7.31060000e+04)
( 5.68838344e+04,  7.16790000e+04)
( 5.69207733e+04,  7.02280000e+04)
( 5.69577121e+04,  6.87450000e+04)
( 5.69946510e+04,  6.72250000e+04)
( 5.70315898e+04,  6.56010000e+04)
( 5.70685286e+04,  6.38800000e+04)
( 5.71054675e+04,  6.21590000e+04)
( 5.71424063e+04,  6.06210000e+04)
( 5.71793452e+04,  5.91090000e+04)
( 5.72162840e+04,  5.77240000e+04)
( 5.72532228e+04,  5.64220000e+04)
( 5.72901617e+04,  5.51420000e+04)
( 5.73400291e+04,  1.74138000e+05)
( 5.74065190e+04,  1.68333000e+05)
( 5.74730089e+04,  1.64572000e+05)
( 5.75394988e+04,  1.61602000e+05)
( 5.76059888e+04,  1.58968000e+05)
( 5.76724787e+04,  1.56680000e+05)
( 5.77389686e+04,  1.54478000e+05)
( 5.78054585e+04,  1.52261000e+05)
( 5.78719484e+04,  1.50059000e+05)
( 5.79384383e+04,  1.47838000e+05)
( 5.80049282e+04,  1.45507000e+05)
( 5.80714181e+04,  1.43245000e+05)
( 5.81379081e+04,  1.40983000e+05)
( 5.82043980e+04,  1.38569000e+05)
( 5.82708879e+04,  1.36230000e+05)
( 5.83373778e+04,  1.33851000e+05)
( 5.84038677e+04,  1.31397000e+05)
( 5.84703576e+04,  1.28931000e+05)
( 5.85368475e+04,  1.26419000e+05)
( 5.86033374e+04,  1.23713000e+05)
( 5.86698273e+04,  1.20899000e+05)
( 5.87363173e+04,  1.17956000e+05)
( 5.88028072e+04,  1.14753000e+05)
( 5.88692971e+04,  1.11477000e+05)
( 5.89357870e+04,  1.08253000e+05)
( 5.90022769e+04,  1.05244000e+05)
( 5.90687668e+04,  1.02342000e+05)
( 5.91352567e+04,  9.94440000e+04)
( 5.92017466e+04,  9.64030000e+04)
( 5.92682366e+04,  9.33420000e+04)
( 5.93347265e+04,  9.02560000e+04)
( 5.94012164e+04,  8.73210000e+04)
( 5.94677063e+04,  8.47810000e+04)
( 5.95341962e+04,  8.23950000e+04)
( 5.96006861e+04,  8.00680000e+04)
( 5.96671760e+04,  7.76280000e+04)
( 5.97336659e+04,  7.50920000e+04)
( 5.98001558e+04,  7.24570000e+04)
( 5.98666458e+04,  6.98310000e+04)
( 5.99331357e+04,  6.69820000e+04)
( 5.99996256e+04,  6.41850000e+04)
( 6.00661155e+04,  6.14820000e+04)
( 6.01292809e+04,  1.94232000e+05)
( 6.01891218e+04,  1.84312000e+05)
( 6.02489628e+04,  1.79171000e+05)
( 6.03088037e+04,  1.75028000e+05)
( 6.03686446e+04,  1.71404000e+05)
( 6.04284855e+04,  1.68277000e+05)
( 6.04883264e+04,  1.65431000e+05)
( 6.05481674e+04,  1.62973000e+05)
( 6.06080083e+04,  1.60640000e+05)
( 6.06678492e+04,  1.58473000e+05)
( 6.07276901e+04,  1.56321000e+05)
( 6.07875310e+04,  1.54259000e+05)
( 6.08473720e+04,  1.52212000e+05)
( 6.09072129e+04,  1.50303000e+05)
( 6.09670538e+04,  1.48259000e+05)
( 6.10268947e+04,  1.46161000e+05)
( 6.10867356e+04,  1.44184000e+05)
( 6.11465766e+04,  1.42015000e+05)
( 6.12064175e+04,  1.39892000e+05)
( 6.12662584e+04,  1.37713000e+05)
( 6.13260993e+04,  1.35508000e+05)
( 6.13859402e+04,  1.33270000e+05)
( 6.14457812e+04,  1.31003000e+05)
( 6.15056221e+04,  1.28524000e+05)
( 6.15654630e+04,  1.26030000e+05)
( 6.16253039e+04,  1.23542000e+05)
( 6.16851449e+04,  1.21044000e+05)
( 6.17449858e+04,  1.18370000e+05)
( 6.18048267e+04,  1.15627000e+05)
( 6.18646676e+04,  1.12740000e+05)
( 6.19245085e+04,  1.09797000e+05)
( 6.19843495e+04,  1.06737000e+05)
( 6.20441904e+04,  1.03852000e+05)
( 6.21040313e+04,  1.01017000e+05)
( 6.21638722e+04,  9.80490000e+04)
( 6.22237131e+04,  9.51650000e+04)
( 6.22835541e+04,  9.23340000e+04)
( 6.23433950e+04,  8.96600000e+04)
( 6.24032359e+04,  8.72040000e+04)
( 6.24630768e+04,  8.47930000e+04)
( 6.25229177e+04,  8.24470000e+04)
( 6.25827587e+04,  8.02560000e+04)
( 6.26425996e+04,  7.81140000e+04)
( 6.27024405e+04,  7.59470000e+04)
( 6.27622814e+04,  7.37960000e+04)
( 6.28221223e+04,  7.15960000e+04)
( 6.28819633e+04,  6.93000000e+04)
( 6.29418042e+04,  6.69110000e+04)
( 6.30016451e+04,  6.46100000e+04)
( 6.30584940e+04,  2.06308000e+05)
( 6.31123508e+04,  1.97335000e+05)
( 6.31662076e+04,  1.92898000e+05)
( 6.32200645e+04,  1.89589000e+05)
( 6.32739213e+04,  1.86957000e+05)
( 6.33277781e+04,  1.84422000e+05)
( 6.33816350e+04,  1.81805000e+05)
( 6.34354918e+04,  1.79131000e+05)
( 6.34893486e+04,  1.76516000e+05)
( 6.35432054e+04,  1.74038000e+05)
( 6.35970623e+04,  1.71507000e+05)
( 6.36509191e+04,  1.69126000e+05)
( 6.37047759e+04,  1.66742000e+05)
( 6.37586328e+04,  1.64489000e+05)
( 6.38124896e+04,  1.62336000e+05)
( 6.38663464e+04,  1.60280000e+05)
( 6.39202032e+04,  1.58195000e+05)
( 6.39740601e+04,  1.56075000e+05)
( 6.40279169e+04,  1.54260000e+05)
( 6.40817737e+04,  1.52412000e+05)
( 6.41356306e+04,  1.50652000e+05)
( 6.41894874e+04,  1.48922000e+05)
( 6.42433442e+04,  1.47214000e+05)
( 6.42972010e+04,  1.45546000e+05)
( 6.43510579e+04,  1.43718000e+05)
( 6.44049147e+04,  1.41723000e+05)
( 6.44587715e+04,  1.39902000e+05)
( 6.45126284e+04,  1.38001000e+05)
( 6.45664852e+04,  1.36072000e+05)
( 6.46203420e+04,  1.34053000e+05)
( 6.46741988e+04,  1.32061000e+05)
( 6.47280557e+04,  1.30057000e+05)
( 6.47819125e+04,  1.28052000e+05)
( 6.48357693e+04,  1.25904000e+05)
( 6.48896262e+04,  1.23749000e+05)
( 6.49434830e+04,  1.21593000e+05)
( 6.49973398e+04,  1.19312000e+05)
( 6.50511966e+04,  1.16985000e+05)
( 6.51050535e+04,  1.14759000e+05)
( 6.51589103e+04,  1.12365000e+05)
( 6.52127671e+04,  1.09812000e+05)
( 6.52666240e+04,  1.07229000e+05)
( 6.53204808e+04,  1.04455000e+05)
( 6.53743376e+04,  1.01525000e+05)
( 6.54281944e+04,  9.85040000e+04)
( 6.54820513e+04,  9.56740000e+04)
( 6.55359081e+04,  9.30340000e+04)
( 6.55897649e+04,  9.04400000e+04)
( 6.56436218e+04,  8.78230000e+04)
( 6.56974786e+04,  8.51820000e+04)
( 6.57513354e+04,  8.27090000e+04)
( 6.58051922e+04,  8.03130000e+04)
( 6.58590491e+04,  7.79980000e+04)
( 6.59129059e+04,  7.59060000e+04)
( 6.59667627e+04,  7.38460000e+04)
( 6.60206196e+04,  7.18340000e+04)
( 6.60744764e+04,  6.98320000e+04)
( 6.61283332e+04,  6.78670000e+04)
( 6.61821900e+04,  6.58850000e+04)
( 6.62306612e+04,  2.10752000e+05)
( 6.62791323e+04,  2.06390000e+05)
( 6.63276035e+04,  2.03702000e+05)
( 6.63760746e+04,  2.01319000e+05)
( 6.64245458e+04,  1.99152000e+05)
( 6.64730169e+04,  1.96988000e+05)
( 6.65214881e+04,  1.94867000e+05)
( 6.65699592e+04,  1.92811000e+05)
( 6.66184304e+04,  1.90682000e+05)
( 6.66669015e+04,  1.88585000e+05)
( 6.67153726e+04,  1.86434000e+05)
( 6.67638438e+04,  1.84291000e+05)
( 6.68123149e+04,  1.82038000e+05)
( 6.68607861e+04,  1.79735000e+05)
( 6.69092572e+04,  1.77414000e+05)
( 6.69577284e+04,  1.75125000e+05)
( 6.70061995e+04,  1.72834000e+05)
( 6.70546707e+04,  1.70574000e+05)
( 6.71031418e+04,  1.68286000e+05)
( 6.71516130e+04,  1.66020000e+05)
( 6.72000841e+04,  1.63818000e+05)
( 6.72485553e+04,  1.61652000e+05)
( 6.72970264e+04,  1.59558000e+05)
( 6.73454975e+04,  1.57793000e+05)
( 6.73939687e+04,  1.56168000e+05)
( 6.74424398e+04,  1.54684000e+05)
( 6.74909110e+04,  1.53157000e+05)
( 6.75393821e+04,  1.51670000e+05)
( 6.75878533e+04,  1.50216000e+05)
( 6.76363244e+04,  1.48773000e+05)
( 6.76847956e+04,  1.47226000e+05)
( 6.77332667e+04,  1.45665000e+05)
( 6.77817379e+04,  1.44069000e+05)
( 6.78302090e+04,  1.42438000e+05)
( 6.78786801e+04,  1.40759000e+05)
( 6.79271513e+04,  1.39013000e+05)
( 6.79756224e+04,  1.37142000e+05)
( 6.80240936e+04,  1.35198000e+05)
( 6.80725647e+04,  1.33239000e+05)
( 6.81210359e+04,  1.31208000e+05)
( 6.81695070e+04,  1.29131000e+05)
( 6.82179782e+04,  1.27075000e+05)
( 6.82664493e+04,  1.25008000e+05)
( 6.83149205e+04,  1.22899000e+05)
( 6.83633916e+04,  1.20792000e+05)
( 6.84118628e+04,  1.18607000e+05)
( 6.84603339e+04,  1.16360000e+05)
( 6.85088050e+04,  1.14101000e+05)
( 6.85572762e+04,  1.11857000e+05)
( 6.86057473e+04,  1.09642000e+05)
( 6.86542185e+04,  1.07375000e+05)
( 6.87026896e+04,  1.04872000e+05)
( 6.87511608e+04,  1.02216000e+05)
( 6.87996319e+04,  9.95070000e+04)
( 6.88481031e+04,  9.67770000e+04)
( 6.88965742e+04,  9.41340000e+04)
( 6.89450454e+04,  9.13820000e+04)
( 6.89935165e+04,  8.86180000e+04)
( 6.90419876e+04,  8.58540000e+04)
( 6.90904588e+04,  8.33290000e+04)
( 6.91389299e+04,  8.10780000e+04)
( 6.91874011e+04,  7.89330000e+04)
( 6.92358722e+04,  7.69770000e+04)
( 6.92843434e+04,  7.50150000e+04)
( 6.93328145e+04,  7.32280000e+04)
( 6.93812857e+04,  7.14370000e+04)
( 6.94297568e+04,  6.96250000e+04)
( 6.94733808e+04,  2.20572000e+05)
( 6.95170049e+04,  2.15222000e+05)
( 6.95606289e+04,  2.12571000e+05)
( 6.96042529e+04,  2.10605000e+05)
( 6.96478770e+04,  2.08944000e+05)
( 6.96915010e+04,  2.07394000e+05)
( 6.97351250e+04,  2.05929000e+05)
( 6.97787491e+04,  2.04408000e+05)
( 6.98223731e+04,  2.02899000e+05)
( 6.98659971e+04,  2.01372000e+05)
( 6.99096212e+04,  1.99771000e+05)
( 6.99532452e+04,  1.98089000e+05)
( 6.99968692e+04,  1.96489000e+05)
( 7.00404933e+04,  1.94906000e+05)
( 7.00841173e+04,  1.93222000e+05)
( 7.01277413e+04,  1.91475000e+05)
( 7.01713653e+04,  1.89698000e+05)
( 7.02149894e+04,  1.87862000e+05)
( 7.02586134e+04,  1.85986000e+05)
( 7.03022374e+04,  1.84047000e+05)
( 7.03458615e+04,  1.82171000e+05)
( 7.03894855e+04,  1.80240000e+05)
( 7.04331095e+04,  1.78345000e+05)
( 7.04767336e+04,  1.76291000e+05)
( 7.05203576e+04,  1.74116000e+05)
( 7.05639816e+04,  1.71886000e+05)
( 7.06076057e+04,  1.69733000e+05)
( 7.06512297e+04,  1.67672000e+05)
( 7.06948537e+04,  1.65641000e+05)
( 7.07384778e+04,  1.63776000e+05)
( 7.07821018e+04,  1.61942000e+05)
( 7.08257258e+04,  1.60171000e+05)
( 7.08693498e+04,  1.58518000e+05)
( 7.09129739e+04,  1.56978000e+05)
( 7.09565979e+04,  1.55514000e+05)
( 7.10002219e+04,  1.54106000e+05)
( 7.10438460e+04,  1.52640000e+05)
( 7.10874700e+04,  1.51154000e+05)
( 7.11310940e+04,  1.49697000e+05)
( 7.11747181e+04,  1.48234000e+05)
( 7.12183421e+04,  1.46746000e+05)
( 7.12619661e+04,  1.45146000e+05)
( 7.13055902e+04,  1.43480000e+05)
( 7.13492142e+04,  1.41859000e+05)
( 7.13928382e+04,  1.40295000e+05)
( 7.14364622e+04,  1.38758000e+05)
( 7.14800863e+04,  1.37126000e+05)
( 7.15237103e+04,  1.35483000e+05)
( 7.15673343e+04,  1.33650000e+05)
( 7.16109584e+04,  1.31856000e+05)
( 7.16545824e+04,  1.30043000e+05)
( 7.16982064e+04,  1.28267000e+05)
( 7.17418305e+04,  1.26424000e+05)
( 7.17854545e+04,  1.24601000e+05)
( 7.18290785e+04,  1.22851000e+05)
( 7.18727026e+04,  1.21135000e+05)
( 7.19163266e+04,  1.19329000e+05)
( 7.19599506e+04,  1.17475000e+05)
( 7.20035747e+04,  1.15541000e+05)
( 7.20471987e+04,  1.13371000e+05)
( 7.20908227e+04,  1.11318000e+05)
( 7.21344467e+04,  1.09345000e+05)
( 7.21780708e+04,  1.07403000e+05)
( 7.22216948e+04,  1.05539000e+05)
( 7.22653188e+04,  1.03666000e+05)
( 7.23089429e+04,  1.01681000e+05)
( 7.23525669e+04,  9.96380000e+04)
( 7.23961909e+04,  9.73940000e+04)
( 7.24398150e+04,  9.48980000e+04)
( 7.24834390e+04,  9.24000000e+04)
( 7.25270630e+04,  8.98770000e+04)
( 7.25706871e+04,  8.74010000e+04)
( 7.26143111e+04,  8.51440000e+04)
( 7.26579351e+04,  8.29260000e+04)
( 7.27015592e+04,  8.07460000e+04)
( 7.27451832e+04,  7.86700000e+04)
( 7.27888072e+04,  7.66570000e+04)
( 7.28324312e+04,  7.46300000e+04)
( 7.28738741e+04,  2.39905000e+05)
( 7.29131357e+04,  2.27889000e+05)
( 7.29523973e+04,  2.24304000e+05)
( 7.29916590e+04,  2.22012000e+05)
( 7.30309206e+04,  2.20364000e+05)
( 7.30701822e+04,  2.18876000e+05)
( 7.31094438e+04,  2.17540000e+05)
( 7.31487055e+04,  2.16274000e+05)
( 7.31879671e+04,  2.14928000e+05)
( 7.32272287e+04,  2.13575000e+05)
( 7.32664904e+04,  2.12232000e+05)
( 7.33057520e+04,  2.10910000e+05)
( 7.33450136e+04,  2.09545000e+05)
( 7.33842752e+04,  2.08180000e+05)
( 7.34235369e+04,  2.06807000e+05)
( 7.34627985e+04,  2.05427000e+05)
( 7.35020601e+04,  2.04102000e+05)
( 7.35413218e+04,  2.02723000e+05)
( 7.35805834e+04,  2.01358000e+05)
( 7.36198450e+04,  2.00042000e+05)
( 7.36591066e+04,  1.98618000e+05)
( 7.36983683e+04,  1.97264000e+05)
( 7.37376299e+04,  1.95900000e+05)
( 7.37768915e+04,  1.94481000e+05)
( 7.38161532e+04,  1.93092000e+05)
( 7.38554148e+04,  1.91679000e+05)
( 7.38946764e+04,  1.90154000e+05)
( 7.39339380e+04,  1.88566000e+05)
( 7.39731997e+04,  1.86932000e+05)
( 7.40124613e+04,  1.85303000e+05)
( 7.40517229e+04,  1.83612000e+05)
( 7.40909845e+04,  1.81822000e+05)
( 7.41302462e+04,  1.80001000e+05)
( 7.41695078e+04,  1.78163000e+05)
( 7.42087694e+04,  1.76297000e+05)
( 7.42480311e+04,  1.74410000e+05)
( 7.42872927e+04,  1.72442000e+05)
( 7.43265543e+04,  1.70556000e+05)
( 7.43658159e+04,  1.68705000e+05)
( 7.44050776e+04,  1.66857000e+05)
( 7.44443392e+04,  1.65109000e+05)
( 7.44836008e+04,  1.63471000e+05)
( 7.45228625e+04,  1.61787000e+05)
( 7.45621241e+04,  1.60121000e+05)
( 7.46013857e+04,  1.58495000e+05)
( 7.46406473e+04,  1.56948000e+05)
( 7.46799090e+04,  1.55415000e+05)
( 7.47191706e+04,  1.53956000e+05)
( 7.47584322e+04,  1.52603000e+05)
( 7.47976939e+04,  1.51213000e+05)
( 7.48369555e+04,  1.49810000e+05)
( 7.48762171e+04,  1.48349000e+05)
( 7.49154787e+04,  1.46909000e+05)
( 7.49547404e+04,  1.45548000e+05)
( 7.49940020e+04,  1.44273000e+05)
( 7.50332636e+04,  1.42960000e+05)
( 7.50725253e+04,  1.41530000e+05)
( 7.51117869e+04,  1.40003000e+05)
( 7.51510485e+04,  1.38468000e+05)
( 7.51903101e+04,  1.37065000e+05)
( 7.52295718e+04,  1.35533000e+05)
( 7.52688334e+04,  1.34041000e+05)
( 7.53080950e+04,  1.32468000e+05)
( 7.53473566e+04,  1.30727000e+05)
( 7.53866183e+04,  1.28955000e+05)
( 7.54258799e+04,  1.27250000e+05)
( 7.54651415e+04,  1.25569000e+05)
( 7.55044032e+04,  1.23878000e+05)
( 7.55436648e+04,  1.22191000e+05)
( 7.55829264e+04,  1.20487000e+05)
( 7.56221880e+04,  1.18800000e+05)
( 7.56614497e+04,  1.17031000e+05)
( 7.57007113e+04,  1.15207000e+05)
( 7.57399729e+04,  1.13560000e+05)
( 7.57792346e+04,  1.11866000e+05)
( 7.58184962e+04,  1.10183000e+05)
( 7.58577578e+04,  1.08618000e+05)
( 7.58970194e+04,  1.07052000e+05)
( 7.59362811e+04,  1.05589000e+05)
( 7.59755427e+04,  1.04103000e+05)
( 7.60148043e+04,  1.02700000e+05)
( 7.60540660e+04,  1.01226000e+05)
( 7.60933276e+04,  9.95560000e+04)
( 7.61325892e+04,  9.76800000e+04)
( 7.61718508e+04,  9.56180000e+04)
( 7.62111125e+04,  9.34050000e+04)
( 7.62503741e+04,  9.11170000e+04)
( 7.62896357e+04,  8.89190000e+04)
( 7.63288974e+04,  8.67390000e+04)
( 7.63681590e+04,  8.45850000e+04)
( 7.64074206e+04,  8.25300000e+04)
( 7.64466822e+04,  8.05620000e+04)
( 7.64839808e+04,  2.55860000e+05)
( 7.65546517e+04,  2.42832000e+05)
( 7.66253226e+04,  2.37715000e+05)
( 7.66959936e+04,  2.34299000e+05)
( 7.67666645e+04,  2.31515000e+05)
( 7.68373354e+04,  2.29018000e+05)
( 7.69080064e+04,  2.26656000e+05)
( 7.69786773e+04,  2.24530000e+05)
( 7.70493482e+04,  2.22385000e+05)
( 7.71200192e+04,  2.20093000e+05)
( 7.71906901e+04,  2.17973000e+05)
( 7.72613610e+04,  2.15844000e+05)
( 7.73320319e+04,  2.13645000e+05)
( 7.74027029e+04,  2.11317000e+05)
( 7.74733738e+04,  2.08954000e+05)
( 7.75440447e+04,  2.06554000e+05)
( 7.76147157e+04,  2.04283000e+05)
( 7.76853866e+04,  2.01964000e+05)
( 7.77560575e+04,  1.99530000e+05)
( 7.78267285e+04,  1.96888000e+05)
( 7.78973994e+04,  1.94282000e+05)
( 7.79680703e+04,  1.91653000e+05)
( 7.80387413e+04,  1.88923000e+05)
( 7.81094122e+04,  1.86016000e+05)
( 7.81800831e+04,  1.82917000e+05)
( 7.82507540e+04,  1.79764000e+05)
( 7.83214250e+04,  1.76683000e+05)
( 7.83920959e+04,  1.73591000e+05)
( 7.84627668e+04,  1.70464000e+05)
( 7.85334378e+04,  1.67363000e+05)
( 7.86041087e+04,  1.64282000e+05)
( 7.86747796e+04,  1.61147000e+05)
( 7.87454506e+04,  1.57894000e+05)
( 7.88161215e+04,  1.54550000e+05)
( 7.88867924e+04,  1.51374000e+05)
( 7.89574634e+04,  1.48290000e+05)
( 7.90281343e+04,  1.45176000e+05)
( 7.90988052e+04,  1.42138000e+05)
( 7.91694761e+04,  1.39245000e+05)
( 7.92401471e+04,  1.36342000e+05)
( 7.93108180e+04,  1.33423000e+05)
( 7.93814889e+04,  1.30553000e+05)
( 7.94521599e+04,  1.27696000e+05)
( 7.95228308e+04,  1.24796000e+05)
( 7.95935017e+04,  1.21678000e+05)
( 7.96641727e+04,  1.18382000e+05)
( 7.97348436e+04,  1.15737000e+05)
( 7.98055145e+04,  1.13314000e+05)
( 7.98761854e+04,  1.10982000e+05)
( 7.99468564e+04,  1.08537000e+05)
( 8.00175273e+04,  1.05925000e+05)
( 8.00881982e+04,  1.03257000e+05)
( 8.01588692e+04,  1.00505000e+05)
( 8.02295401e+04,  9.76260000e+04)
( 8.03002110e+04,  9.44320000e+04)
( 8.03708820e+04,  9.09220000e+04)
( 8.04380193e+04,  2.80642000e+05)
( 8.05016232e+04,  2.65831000e+05)
( 8.05652270e+04,  2.60715000e+05)
( 8.06288309e+04,  2.56971000e+05)
( 8.06924347e+04,  2.53835000e+05)
( 8.07560385e+04,  2.51125000e+05)
( 8.08196424e+04,  2.48643000e+05)
( 8.08832462e+04,  2.46239000e+05)
( 8.09468500e+04,  2.43953000e+05)
( 8.10104539e+04,  2.41859000e+05)
( 8.10740577e+04,  2.39868000e+05)
( 8.11376616e+04,  2.38006000e+05)
( 8.12012654e+04,  2.36220000e+05)
( 8.12648692e+04,  2.34488000e+05)
( 8.13284731e+04,  2.32692000e+05)
( 8.13920769e+04,  2.30923000e+05)
( 8.14556807e+04,  2.29170000e+05)
( 8.15192846e+04,  2.27457000e+05)
( 8.15828884e+04,  2.25673000e+05)
( 8.16464923e+04,  2.23960000e+05)
( 8.17100961e+04,  2.22175000e+05)
( 8.17736999e+04,  2.20394000e+05)
( 8.18373038e+04,  2.18559000e+05)
( 8.19009076e+04,  2.16710000e+05)
( 8.19645114e+04,  2.14736000e+05)
( 8.20281153e+04,  2.12705000e+05)
( 8.20917191e+04,  2.10645000e+05)
( 8.21553230e+04,  2.08497000e+05)
( 8.22189268e+04,  2.06260000e+05)
( 8.22825306e+04,  2.03956000e+05)
( 8.23461345e+04,  2.01685000e+05)
( 8.24097383e+04,  1.99438000e+05)
( 8.24733421e+04,  1.97173000e+05)
( 8.25369460e+04,  1.94916000e+05)
( 8.26005498e+04,  1.92530000e+05)
( 8.26641537e+04,  1.90099000e+05)
( 8.27277575e+04,  1.87646000e+05)
( 8.27913613e+04,  1.85246000e+05)
( 8.28549652e+04,  1.82832000e+05)
( 8.29185690e+04,  1.80293000e+05)
( 8.29821728e+04,  1.77738000e+05)
( 8.30457767e+04,  1.75148000e+05)
( 8.31093805e+04,  1.72555000e+05)
( 8.31729844e+04,  1.70066000e+05)
( 8.32365882e+04,  1.67475000e+05)
( 8.33001920e+04,  1.64816000e+05)
( 8.33637959e+04,  1.62064000e+05)
( 8.34273997e+04,  1.59131000e+05)
( 8.34910035e+04,  1.56164000e+05)
( 8.35546074e+04,  1.53202000e+05)
( 8.36182112e+04,  1.50225000e+05)
( 8.36818151e+04,  1.47396000e+05)
( 8.37454189e+04,  1.44672000e+05)
( 8.38090227e+04,  1.42027000e+05)
( 8.38726266e+04,  1.39543000e+05)
( 8.39362304e+04,  1.37193000e+05)
( 8.39998342e+04,  1.34923000e+05)
( 8.40634381e+04,  1.32595000e+05)
( 8.41270419e+04,  1.30292000e+05)
( 8.41906458e+04,  1.28019000e+05)
( 8.42542496e+04,  1.25600000e+05)
( 8.43178534e+04,  1.23105000e+05)
( 8.43814573e+04,  1.20559000e+05)
( 8.44450611e+04,  1.17992000e+05)
( 8.45086649e+04,  1.15368000e+05)
( 8.45722688e+04,  1.12913000e+05)
( 8.46358726e+04,  1.10533000e+05)
( 8.46994765e+04,  1.08261000e+05)
( 8.47630803e+04,  1.05840000e+05)
( 8.48266841e+04,  1.03237000e+05)
( 8.48902880e+04,  1.00453000e+05)
( 8.49507116e+04,  3.27714000e+05)
( 8.50079551e+04,  3.16353000e+05)
( 8.50651985e+04,  3.11645000e+05)
( 8.51224420e+04,  3.08232000e+05)
( 8.51796854e+04,  3.05309000e+05)
( 8.52369289e+04,  3.02517000e+05)
( 8.52941723e+04,  2.99794000e+05)
( 8.53514158e+04,  2.97094000e+05)
( 8.54086592e+04,  2.94503000e+05)
( 8.54659027e+04,  2.91871000e+05)
( 8.55231462e+04,  2.89363000e+05)
( 8.55803896e+04,  2.86872000e+05)
( 8.56376331e+04,  2.84441000e+05)
( 8.56948765e+04,  2.82129000e+05)
( 8.57521200e+04,  2.79767000e+05)
( 8.58093634e+04,  2.77366000e+05)
( 8.58666069e+04,  2.74929000e+05)
( 8.59238503e+04,  2.72349000e+05)
( 8.59810938e+04,  2.69861000e+05)
( 8.60383372e+04,  2.67411000e+05)
( 8.60955807e+04,  2.65095000e+05)
( 8.61528241e+04,  2.62816000e+05)
( 8.62100676e+04,  2.60673000e+05)
( 8.62673111e+04,  2.58470000e+05)
( 8.63245545e+04,  2.56233000e+05)
( 8.63817980e+04,  2.53964000e+05)
( 8.64390414e+04,  2.51728000e+05)
( 8.64962849e+04,  2.49435000e+05)
( 8.65535283e+04,  2.47229000e+05)
( 8.66107718e+04,  2.45049000e+05)
( 8.66680152e+04,  2.42861000e+05)
( 8.67252587e+04,  2.40696000e+05)
( 8.67825021e+04,  2.38486000e+05)
( 8.68397456e+04,  2.36308000e+05)
( 8.68969890e+04,  2.34035000e+05)
( 8.69542325e+04,  2.31623000e+05)
( 8.70114760e+04,  2.29215000e+05)
( 8.70687194e+04,  2.26820000e+05)
( 8.71259629e+04,  2.24312000e+05)
( 8.71832063e+04,  2.21662000e+05)
( 8.72404498e+04,  2.19087000e+05)
( 8.72976932e+04,  2.16533000e+05)
( 8.73549367e+04,  2.14062000e+05)
( 8.74121801e+04,  2.11689000e+05)
( 8.74694236e+04,  2.09266000e+05)
( 8.75266670e+04,  2.06898000e+05)
( 8.75839105e+04,  2.04460000e+05)
( 8.76411539e+04,  2.02071000e+05)
( 8.76983974e+04,  1.99740000e+05)
( 8.77556409e+04,  1.97539000e+05)
( 8.78128843e+04,  1.95426000e+05)
( 8.78701278e+04,  1.93219000e+05)
( 8.79273712e+04,  1.90873000e+05)
( 8.79846147e+04,  1.88584000e+05)
( 8.80418581e+04,  1.86383000e+05)
( 8.80991016e+04,  1.84186000e+05)
( 8.81563450e+04,  1.82035000e+05)
( 8.82135885e+04,  1.79755000e+05)
( 8.82708319e+04,  1.77401000e+05)
( 8.83280754e+04,  1.75065000e+05)
( 8.83853188e+04,  1.72682000e+05)
( 8.84425623e+04,  1.70400000e+05)
( 8.84998058e+04,  1.67940000e+05)
( 8.85570492e+04,  1.65206000e+05)
( 8.86142927e+04,  1.62386000e+05)
( 8.86715361e+04,  1.59441000e+05)
( 8.87287796e+04,  1.56583000e+05)
( 8.87860230e+04,  1.53886000e+05)
( 8.88432665e+04,  1.51302000e+05)
( 8.89005099e+04,  1.48911000e+05)
( 8.89577534e+04,  1.46765000e+05)
( 8.90149968e+04,  1.44650000e+05)
( 8.90722403e+04,  1.42668000e+05)
( 8.91294837e+04,  1.40725000e+05)
( 8.91867272e+04,  1.38775000e+05)
( 8.92439706e+04,  1.36798000e+05)
( 8.93012141e+04,  1.34731000e+05)
( 8.93584576e+04,  1.32716000e+05)
( 8.94157010e+04,  1.30643000e+05)
( 8.94729445e+04,  1.28331000e+05)
( 8.95301879e+04,  1.25773000e+05)
( 8.95874314e+04,  1.22853000e+05)
( 8.96446748e+04,  1.20439000e+05)
( 8.97019183e+04,  1.17994000e+05)
( 8.97591617e+04,  1.15883000e+05)
( 8.98164052e+04,  1.13880000e+05)
( 8.98736486e+04,  1.11909000e+05)
( 8.99308921e+04,  1.10024000e+05)
( 8.99881355e+04,  1.08198000e+05)
( 9.00425168e+04,  3.58139000e+05)
( 9.00940359e+04,  3.50338000e+05)
( 9.01455550e+04,  3.46964000e+05)
( 9.01970742e+04,  3.44496000e+05)
( 9.02485933e+04,  3.42401000e+05)
( 9.03001124e+04,  3.40546000e+05)
( 9.03516315e+04,  3.38793000e+05)
( 9.04031506e+04,  3.37025000e+05)
( 9.04546697e+04,  3.35243000e+05)
( 9.05061888e+04,  3.33291000e+05)
( 9.05577079e+04,  3.31199000e+05)
( 9.06092270e+04,  3.29017000e+05)
( 9.06607461e+04,  3.26756000e+05)
( 9.07122652e+04,  3.24406000e+05)
( 9.07637843e+04,  3.22036000e+05)
( 9.08153035e+04,  3.19652000e+05)
( 9.08668226e+04,  3.17276000e+05)
( 9.09183417e+04,  3.14874000e+05)
( 9.09698608e+04,  3.12425000e+05)
( 9.10213799e+04,  3.09907000e+05)
( 9.10728990e+04,  3.07546000e+05)
( 9.11244181e+04,  3.05150000e+05)
( 9.11759372e+04,  3.02715000e+05)
( 9.12274563e+04,  3.00339000e+05)
( 9.12789754e+04,  2.97996000e+05)
( 9.13304945e+04,  2.95714000e+05)
( 9.13820136e+04,  2.93505000e+05)
( 9.14335328e+04,  2.91273000e+05)
( 9.14850519e+04,  2.89133000e+05)
( 9.15365710e+04,  2.86905000e+05)
( 9.15880901e+04,  2.84735000e+05)
( 9.16396092e+04,  2.82588000e+05)
( 9.16911283e+04,  2.80429000e+05)
( 9.17426474e+04,  2.78311000e+05)
( 9.17941665e+04,  2.76116000e+05)
( 9.18456856e+04,  2.74022000e+05)
( 9.18972047e+04,  2.71919000e+05)
( 9.19487238e+04,  2.69945000e+05)
( 9.20002429e+04,  2.67957000e+05)
( 9.20517621e+04,  2.65950000e+05)
( 9.21032812e+04,  2.63903000e+05)
( 9.21548003e+04,  2.61861000e+05)
( 9.22063194e+04,  2.59877000e+05)
( 9.22578385e+04,  2.57961000e+05)
( 9.23093576e+04,  2.56051000e+05)
( 9.23608767e+04,  2.54104000e+05)
( 9.24123958e+04,  2.52111000e+05)
( 9.24639149e+04,  2.50134000e+05)
( 9.25154340e+04,  2.47968000e+05)
( 9.25669531e+04,  2.45765000e+05)
( 9.26184722e+04,  2.43561000e+05)
( 9.26699914e+04,  2.41460000e+05)
( 9.27215105e+04,  2.39207000e+05)
( 9.27730296e+04,  2.36931000e+05)
( 9.28245487e+04,  2.34587000e+05)
( 9.28760678e+04,  2.32309000e+05)
( 9.29275869e+04,  2.29930000e+05)
( 9.29791060e+04,  2.27583000e+05)
( 9.30306251e+04,  2.25246000e+05)
( 9.30821442e+04,  2.22941000e+05)
( 9.31336633e+04,  2.20708000e+05)
( 9.31851824e+04,  2.18427000e+05)
( 9.32367015e+04,  2.16278000e+05)
( 9.32882207e+04,  2.14286000e+05)
( 9.33397398e+04,  2.12271000e+05)
( 9.33912589e+04,  2.10213000e+05)
( 9.34427780e+04,  2.08175000e+05)
( 9.34942971e+04,  2.06148000e+05)
( 9.35458162e+04,  2.04150000e+05)
( 9.35973353e+04,  2.02239000e+05)
( 9.36488544e+04,  2.00410000e+05)
( 9.37003735e+04,  1.98466000e+05)
( 9.37518926e+04,  1.96407000e+05)
( 9.38034117e+04,  1.94407000e+05)};\label{line:ds_vs_ndof}

\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 3.96262313e+02,  1.74790000e+04)
( 3.96262313e+02,  1.74790000e+04)};\label{line:first_spike_ds_ndof}

\node[]    at    (axis cs:146.26231268137218, 17479.0) {$1$};
\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 1.52082331e+03,  2.72610000e+05)
( 1.52082331e+03,  2.72610000e+05)};\label{line:third_spike_ds_ndof}

\node[]    at    (axis cs:520.8233090305023, 272610.0) {$2$};
\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 3.91943864e+04,  3.40410000e+04)
( 3.91943864e+04,  3.40410000e+04)};\label{line:local_min_ds_ndof}

\node[]    at    (axis cs:14194.386421829819, 34041.0) {$3$};
\addplot [mark=*, mark size=2, mark options={thin}, red, only marks]
coordinates {
( 9.38034117e+04,  1.94407000e+05)
( 9.38034117e+04,  1.94407000e+05)};\label{line:end_curve_ds_ndof}

\node[]    at    (axis cs:343803.41174186574, 194407.0) {$4$};
\end{groupplot}\end{tikzpicture}

==> _py/spiral_plot.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, xtick={0, 0.45, 0.9}, ytick={0, 0.5, 1}, xticklabels={0, 0.45, 0.9}, yticklabels={0, 0.5, 1}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={}, xmin=0, xmax=0.9, ymin=0, ymax=1]
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.74558440e-04,  1.68682284e-04)
( 5.39800913e-03,  1.35224374e-03)
( 1.92969842e-02,  4.85960595e-03)
( 4.42342445e-02,  1.12475309e-02)
( 8.05808283e-02,  2.07884544e-02)
( 1.26986909e-01,  3.33992887e-02)
( 1.81597061e-01,  4.89245880e-02)
( 2.42033821e-01,  6.70926616e-02)
( 3.06154699e-01,  8.77005850e-02)
( 3.71665372e-01,  1.10472468e-01)
( 4.36785751e-01,  1.35263219e-01)
( 4.99579121e-01,  1.61809166e-01)
( 5.58777624e-01,  1.90048054e-01)
( 6.12873823e-01,  2.19724641e-01)
( 6.61106017e-01,  2.50886628e-01)
( 7.02393901e-01,  2.83300748e-01)
( 7.36384881e-01,  3.17203068e-01)
( 7.62337953e-01,  3.52472990e-01)
( 7.80010971e-01,  3.89782099e-01)
( 7.88342229e-01,  4.27138328e-01)
( 7.88136993e-01,  4.63606242e-01)
( 7.80698482e-01,  4.99065324e-01)
( 7.67066673e-01,  5.33907650e-01)
( 7.49364255e-01,  5.66230038e-01)
( 7.29616896e-01,  5.95439022e-01)
( 7.08735402e-01,  6.22208634e-01)
( 6.87215818e-01,  6.47094145e-01)
( 6.65626213e-01,  6.70224710e-01)
( 6.44161009e-01,  6.91945523e-01)
( 6.23215657e-01,  7.12260745e-01)
( 6.02820208e-01,  7.31446727e-01)
( 5.83266660e-01,  7.49463149e-01)
( 5.64486694e-01,  7.66557538e-01)
( 5.46705638e-01,  7.82671641e-01)
( 5.29790929e-01,  7.98046465e-01)
( 5.13921411e-01,  8.12621202e-01)
( 4.98907166e-01,  8.26662635e-01)
( 4.84877480e-01,  8.40140808e-01)
( 4.72186488e-01,  8.52786670e-01)
( 4.61176080e-01,  8.64278821e-01)
( 4.51609228e-01,  8.74847840e-01)
( 4.43452287e-01,  8.84500165e-01)
( 4.36516095e-01,  8.93416416e-01)
( 4.30764614e-01,  9.01587587e-01)
( 4.26058387e-01,  9.09139242e-01)
( 4.22432794e-01,  9.15885243e-01)
( 4.19703504e-01,  9.21969450e-01)
( 4.17739453e-01,  9.27468712e-01)
( 4.16411556e-01,  9.32510715e-01)
( 4.15638830e-01,  9.37121556e-01)
( 4.15338941e-01,  9.41388856e-01)
( 4.15449191e-01,  9.45319568e-01)
( 4.15913148e-01,  9.48979759e-01)
( 4.16676057e-01,  9.52367723e-01)
( 4.17697984e-01,  9.55535934e-01)
( 4.18928226e-01,  9.58478468e-01)
( 4.20338275e-01,  9.61238377e-01)
( 4.21880172e-01,  9.63807690e-01)
( 4.23533816e-01,  9.66222507e-01)
( 4.25253914e-01,  9.68473981e-01)
( 4.27026871e-01,  9.70592853e-01)
( 4.28810616e-01,  9.72570070e-01)
( 4.30596822e-01,  9.74432110e-01)
( 4.32347497e-01,  9.76170120e-01)
( 4.34058749e-01,  9.77807096e-01)
( 4.35697595e-01,  9.79334651e-01)
( 4.37263974e-01,  9.80772874e-01)
( 4.38730742e-01,  9.82114017e-01)
( 4.40101170e-01,  9.83375708e-01)
( 4.41354533e-01,  9.84550948e-01)
( 4.42496941e-01,  9.85655256e-01)
( 4.43514298e-01,  9.86682452e-01)
( 4.44414999e-01,  9.87646227e-01)
( 4.45191348e-01,  9.88541246e-01)
( 4.45853377e-01,  9.89379608e-01)
( 4.46399117e-01,  9.90156813e-01)
( 4.46839499e-01,  9.90883555e-01)
( 4.47177239e-01,  9.91556126e-01)
( 4.47423392e-01,  9.92183967e-01)
( 4.47584097e-01,  9.92764087e-01)
( 4.47669805e-01,  9.93304802e-01)
( 4.47688767e-01,  9.93803733e-01)
( 4.47650249e-01,  9.94268179e-01)
( 4.47563427e-01,  9.94696266e-01)
( 4.47435994e-01,  9.95094372e-01)
( 4.47277102e-01,  9.95461018e-01)
( 4.47092702e-01,  9.95801747e-01)
( 4.46891250e-01,  9.96115389e-01)
( 4.46676981e-01,  9.96406738e-01)
( 4.46457246e-01,  9.96674850e-01)
( 4.46234725e-01,  9.96923856e-01)
( 4.46015475e-01,  9.97152986e-01)
( 4.45800865e-01,  9.97365782e-01)
( 4.45595631e-01,  9.97561605e-01)
( 4.45400102e-01,  9.97743489e-01)
( 4.45217768e-01,  9.97910894e-01)
( 4.45048194e-01,  9.98066412e-01)
( 4.44893755e-01,  9.98209583e-01)
( 4.44753499e-01,  9.98342618e-01)
( 4.44628856e-01,  9.98465123e-01)
( 4.44518560e-01,  9.98578984e-01)
( 4.44423275e-01,  9.98683860e-01)
( 4.44341588e-01,  9.98781361e-01)
( 4.44273564e-01,  9.98871189e-01)
( 4.44217774e-01,  9.98954720e-01)
( 4.44173843e-01,  9.99031695e-01)
( 4.44140416e-01,  9.99103288e-01)
( 4.44116817e-01,  9.99169275e-01)
( 4.44101827e-01,  9.99230660e-01)
( 4.44094588e-01,  9.99287246e-01)
( 4.44094054e-01,  9.99339894e-01)
( 4.44099285e-01,  9.99388432e-01)
( 4.44109420e-01,  9.99433596e-01)
( 4.44123513e-01,  9.99475239e-01)
( 4.44140894e-01,  9.99513990e-01)
( 4.44160667e-01,  9.99549722e-01)
( 4.44182341e-01,  9.99582975e-01)
( 4.44205110e-01,  9.99613637e-01)
( 4.44228644e-01,  9.99642174e-01)
( 4.44252251e-01,  9.99668488e-01)
( 4.44275739e-01,  9.99692977e-01)
( 4.44298544e-01,  9.99715560e-01)
( 4.44320586e-01,  9.99736576e-01)
( 4.44341426e-01,  9.99755956e-01)
( 4.44361074e-01,  9.99773992e-01)
( 4.44379212e-01,  9.99790622e-01)
( 4.44395912e-01,  9.99806099e-01)
( 4.44410966e-01,  9.99820370e-01)
( 4.44424488e-01,  9.99833650e-01)
( 4.44436362e-01,  9.99845895e-01)
( 4.44446728e-01,  9.99857290e-01)
( 4.44455544e-01,  9.99867797e-01)
( 4.44462961e-01,  9.99877574e-01)
( 4.44468992e-01,  9.99886588e-01)
( 4.44473789e-01,  9.99894976e-01)
( 4.44477408e-01,  9.99902710e-01)
( 4.44479987e-01,  9.99909906e-01)
( 4.44481610e-01,  9.99916541e-01)
( 4.44482401e-01,  9.99922714e-01)
( 4.44482457e-01,  9.99928406e-01)
( 4.44481884e-01,  9.99933702e-01)
( 4.44480785e-01,  9.99938585e-01)
( 4.44479243e-01,  9.99943128e-01)
( 4.44477359e-01,  9.99947316e-01)
( 4.44475197e-01,  9.99951213e-01)
( 4.44472850e-01,  9.99954806e-01)
( 4.44470362e-01,  9.99958149e-01)
( 4.44467816e-01,  9.99961232e-01)
( 4.44465239e-01,  9.99964099e-01)
( 4.44462700e-01,  9.99966743e-01)
( 4.44460214e-01,  9.99969203e-01)
( 4.44457833e-01,  9.99971471e-01)
( 4.44455563e-01,  9.99973581e-01)
( 4.44453443e-01,  9.99975527e-01)
( 4.44451469e-01,  9.99977337e-01)
( 4.44449669e-01,  9.99979006e-01)
( 4.44448033e-01,  9.99980559e-01)
( 4.44446577e-01,  9.99981990e-01)
( 4.44445287e-01,  9.99983323e-01)
( 4.44444172e-01,  9.99984551e-01)
( 4.44443216e-01,  9.99985693e-01)
( 4.44442419e-01,  9.99986747e-01)
( 4.44441765e-01,  9.99987727e-01)
( 4.44441251e-01,  9.99988631e-01)
( 4.44440860e-01,  9.99989472e-01)
( 4.44440585e-01,  9.99990247e-01)
( 4.44440410e-01,  9.99990968e-01)
( 4.44440327e-01,  9.99991633e-01)
( 4.44440323e-01,  9.99992252e-01)
( 4.44440386e-01,  9.99992823e-01)
( 4.44440507e-01,  9.99993353e-01)
( 4.44440675e-01,  9.99993843e-01)
( 4.44440881e-01,  9.99994298e-01)
( 4.44441115e-01,  9.99994718e-01)
( 4.44441371e-01,  9.99995109e-01)
( 4.44441640e-01,  9.99995469e-01)
( 4.44441917e-01,  9.99995804e-01)
( 4.44442195e-01,  9.99996113e-01)
( 4.44442472e-01,  9.99996400e-01)
( 4.44442740e-01,  9.99996665e-01)
( 4.44442999e-01,  9.99996912e-01)
( 4.44443244e-01,  9.99997139e-01)
( 4.44443474e-01,  9.99997351e-01)
( 4.44443687e-01,  9.99997546e-01)
( 4.44443883e-01,  9.99997728e-01)
( 4.44444059e-01,  9.99997895e-01)
( 4.44444217e-01,  9.99998051e-01)
( 4.44444356e-01,  9.99998194e-01)
( 4.44444477e-01,  9.99998328e-01)
( 4.44444580e-01,  9.99998451e-01)
( 4.44444666e-01,  9.99998565e-01)
( 4.44444736e-01,  9.99998671e-01)
( 4.44444792e-01,  9.99998769e-01)
( 4.44444834e-01,  9.99998860e-01)
( 4.44444864e-01,  9.99998944e-01)
( 4.44444882e-01,  9.99999022e-01)
( 4.44444891e-01,  9.99999094e-01)
( 4.44444891e-01,  9.99999161e-01)
( 4.44444884e-01,  9.99999223e-01)
( 4.44444871e-01,  9.99999280e-01)
( 4.44444853e-01,  9.99999334e-01)
( 4.44444830e-01,  9.99999383e-01)
( 4.44444805e-01,  9.99999428e-01)
( 4.44444777e-01,  9.99999470e-01)
( 4.44444748e-01,  9.99999510e-01)
( 4.44444718e-01,  9.99999546e-01)
( 4.44444688e-01,  9.99999579e-01)
( 4.44444658e-01,  9.99999610e-01)
( 4.44444629e-01,  9.99999639e-01)
( 4.44444601e-01,  9.99999666e-01)
( 4.44444574e-01,  9.99999690e-01)
( 4.44444549e-01,  9.99999713e-01)
( 4.44444526e-01,  9.99999734e-01)
( 4.44444505e-01,  9.99999754e-01)
( 4.44444486e-01,  9.99999772e-01)
( 4.44444469e-01,  9.99999789e-01)
( 4.44444454e-01,  9.99999805e-01)
( 4.44444441e-01,  9.99999819e-01)
( 4.44444430e-01,  9.99999832e-01)
( 4.44444420e-01,  9.99999845e-01)
( 4.44444413e-01,  9.99999856e-01)
( 4.44444407e-01,  9.99999867e-01)
( 4.44444402e-01,  9.99999877e-01)
( 4.44444399e-01,  9.99999886e-01)
( 4.44444397e-01,  9.99999894e-01)
( 4.44444396e-01,  9.99999902e-01)
( 4.44444396e-01,  9.99999909e-01)
( 4.44444397e-01,  9.99999916e-01)
( 4.44444398e-01,  9.99999922e-01)
( 4.44444400e-01,  9.99999928e-01)
( 4.44444403e-01,  9.99999933e-01)
( 4.44444405e-01,  9.99999938e-01)
( 4.44444408e-01,  9.99999943e-01)
( 4.44444412e-01,  9.99999947e-01)
( 4.44444415e-01,  9.99999951e-01)
( 4.44444418e-01,  9.99999954e-01)
( 4.44444421e-01,  9.99999958e-01)
( 4.44444425e-01,  9.99999961e-01)
( 4.44444428e-01,  9.99999964e-01)
( 4.44444430e-01,  9.99999966e-01)
( 4.44444433e-01,  9.99999969e-01)
( 4.44444436e-01,  9.99999971e-01)
( 4.44444438e-01,  9.99999973e-01)
( 4.44444440e-01,  9.99999975e-01)
( 4.44444442e-01,  9.99999977e-01)
( 4.44444443e-01,  9.99999979e-01)
( 4.44444445e-01,  9.99999980e-01)
( 4.44444446e-01,  9.99999982e-01)
( 4.44444447e-01,  9.99999983e-01)
( 4.44444448e-01,  9.99999984e-01)
( 4.44444449e-01,  9.99999986e-01)
( 4.44444449e-01,  9.99999987e-01)
( 4.44444449e-01,  9.99999988e-01)
( 4.44444450e-01,  9.99999989e-01)
( 4.44444450e-01,  9.99999989e-01)
( 4.44444450e-01,  9.99999990e-01)
( 4.44444450e-01,  9.99999991e-01)
( 4.44444449e-01,  9.99999992e-01)
( 4.44444449e-01,  9.99999992e-01)
( 4.44444449e-01,  9.99999993e-01)
( 4.44444449e-01,  9.99999993e-01)
( 4.44444448e-01,  9.99999994e-01)
( 4.44444448e-01,  9.99999994e-01)
( 4.44444448e-01,  9.99999995e-01)
( 4.44444447e-01,  9.99999995e-01)
( 4.44444447e-01,  9.99999995e-01)
( 4.44444447e-01,  9.99999996e-01)
( 4.44444446e-01,  9.99999996e-01)
( 4.44444446e-01,  9.99999996e-01)
( 4.44444446e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999998e-01)
( 4.44444445e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)};\label{line:spiral_curve}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.74558440e-04,  2.97850361e-08)
( 5.39800913e-03,  1.91387816e-06)
( 1.92969842e-02,  2.46931666e-05)
( 4.42342445e-02,  1.32071679e-04)
( 8.05808283e-02,  4.50097360e-04)
( 1.26986909e-01,  1.15804580e-03)
( 1.81597061e-01,  2.47467971e-03)
( 2.42033821e-01,  4.63083204e-03)
( 3.06154699e-01,  7.86656316e-03)
( 3.71665372e-01,  1.23989917e-02)
( 4.36785751e-01,  1.84477816e-02)
( 4.99579121e-01,  2.61757118e-02)
( 5.58777624e-01,  3.57675535e-02)
( 6.12873823e-01,  4.73082128e-02)
( 6.61106017e-01,  6.09576943e-02)
( 7.02393901e-01,  7.67198997e-02)
( 7.36384881e-01,  9.47856968e-02)
( 7.62337953e-01,  1.15134226e-01)
( 7.80010971e-01,  1.38173164e-01)
( 7.88342229e-01,  1.62544355e-01)
( 7.88136993e-01,  1.87306878e-01)
( 7.80698482e-01,  2.11995255e-01)
( 7.67066673e-01,  2.36504845e-01)
( 7.49364255e-01,  2.59131049e-01)
( 7.29616896e-01,  2.79186911e-01)
( 7.08735402e-01,  2.96978785e-01)
( 6.87215818e-01,  3.12776728e-01)
( 6.65626213e-01,  3.26605225e-01)
( 6.44161009e-01,  3.38642851e-01)
( 6.23215657e-01,  3.48888895e-01)
( 6.02820208e-01,  3.57498426e-01)
( 5.83266660e-01,  3.64484882e-01)
( 5.64486694e-01,  3.69987215e-01)
( 5.46705638e-01,  3.74038700e-01)
( 5.29790929e-01,  3.76756676e-01)
( 5.13921411e-01,  3.78189096e-01)
( 4.98907166e-01,  3.78415926e-01)
( 4.84877480e-01,  3.77478995e-01)
( 4.72186488e-01,  3.75495798e-01)
( 4.61176080e-01,  3.72710693e-01)
( 4.51609228e-01,  3.69286515e-01)
( 4.43452287e-01,  3.65416488e-01)
( 4.36516095e-01,  3.61204571e-01)
( 4.30764614e-01,  3.56811561e-01)
( 4.26058387e-01,  3.52312062e-01)
( 4.22432794e-01,  3.47955189e-01)
( 4.19703504e-01,  3.43776777e-01)
( 4.17739453e-01,  3.39822825e-01)
( 4.16411556e-01,  3.36076970e-01)
( 4.15638830e-01,  3.32577779e-01)
( 4.15338941e-01,  3.29304345e-01)
( 4.15449191e-01,  3.26286551e-01)
( 4.15913148e-01,  3.23501214e-01)
( 4.16676057e-01,  3.20970292e-01)
( 4.17697984e-01,  3.18670051e-01)
( 4.18928226e-01,  3.16615380e-01)
( 4.20338275e-01,  3.14783098e-01)
( 4.21880172e-01,  3.13181762e-01)
( 4.23533816e-01,  3.11789403e-01)
( 4.25253914e-01,  3.10608907e-01)
( 4.27026871e-01,  3.09619885e-01)
( 4.28810616e-01,  3.08820181e-01)
( 4.30596822e-01,  3.08191178e-01)
( 4.32347497e-01,  3.07726344e-01)
( 4.34058749e-01,  3.07408923e-01)
( 4.35697595e-01,  3.07228749e-01)
( 4.37263974e-01,  3.07170972e-01)
( 4.38730742e-01,  3.07222632e-01)
( 4.40101170e-01,  3.07370829e-01)
( 4.41354533e-01,  3.07600745e-01)
( 4.42496941e-01,  3.07901486e-01)
( 4.43514298e-01,  3.08257380e-01)
( 4.44414999e-01,  3.08659613e-01)
( 4.45191348e-01,  3.09092666e-01)
( 4.45853377e-01,  3.09549861e-01)
( 4.46399117e-01,  3.10016757e-01)
( 4.46839499e-01,  3.10488824e-01)
( 4.47177239e-01,  3.10953439e-01)
( 4.47423392e-01,  3.11408133e-01)
( 4.47584097e-01,  3.11842589e-01)
( 4.47669805e-01,  3.12256197e-01)
( 4.47688767e-01,  3.12641143e-01)
( 4.47650249e-01,  3.12998364e-01)
( 4.47563427e-01,  3.13322483e-01)
( 4.47435994e-01,  3.13615597e-01)
( 4.47277102e-01,  3.13874504e-01)
( 4.47092702e-01,  3.14102056e-01)
( 4.46891250e-01,  3.14296842e-01)
( 4.46676981e-01,  3.14462094e-01)
( 4.46457246e-01,  3.14597775e-01)
( 4.46234725e-01,  3.14707183e-01)
( 4.46015475e-01,  3.14791255e-01)
( 4.45800865e-01,  3.14853119e-01)
( 4.45595631e-01,  3.14894334e-01)
( 4.45400102e-01,  3.14917702e-01)
( 4.45217768e-01,  3.14925118e-01)
( 4.45048194e-01,  3.14918973e-01)
( 4.44893755e-01,  3.14901273e-01)
( 4.44753499e-01,  3.14873964e-01)
( 4.44628856e-01,  3.14839001e-01)
( 4.44518560e-01,  3.14797895e-01)
( 4.44423275e-01,  3.14752436e-01)
( 4.44341588e-01,  3.14703735e-01)
( 4.44273564e-01,  3.14653346e-01)
( 4.44217774e-01,  3.14602033e-01)
( 4.44173843e-01,  3.14551076e-01)
( 4.44140416e-01,  3.14500946e-01)
( 4.44116817e-01,  3.14452644e-01)
( 4.44101827e-01,  3.14406407e-01)
( 4.44094588e-01,  3.14362962e-01)
( 4.44094054e-01,  3.14322371e-01)
( 4.44099285e-01,  3.14285109e-01)
( 4.44109420e-01,  3.14251112e-01)
( 4.44123513e-01,  3.14220638e-01)
( 4.44140894e-01,  3.14193541e-01)
( 4.44160667e-01,  3.14169892e-01)
( 4.44182341e-01,  3.14149505e-01)
( 4.44205110e-01,  3.14132303e-01)
( 4.44228644e-01,  3.14118086e-01)
( 4.44252251e-01,  3.14106663e-01)
( 4.44275739e-01,  3.14097848e-01)
( 4.44298544e-01,  3.14091369e-01)
( 4.44320586e-01,  3.14087065e-01)
( 4.44341426e-01,  3.14084616e-01)
( 4.44361074e-01,  3.14083896e-01)
( 4.44379212e-01,  3.14084560e-01)
( 4.44395912e-01,  3.14086527e-01)
( 4.44410966e-01,  3.14089442e-01)
( 4.44424488e-01,  3.14093269e-01)
( 4.44436362e-01,  3.14097665e-01)
( 4.44446728e-01,  3.14102634e-01)
( 4.44455544e-01,  3.14107853e-01)
( 4.44462961e-01,  3.14113365e-01)
( 4.44468992e-01,  3.14118872e-01)
( 4.44473789e-01,  3.14124453e-01)
( 4.44477408e-01,  3.14129838e-01)
( 4.44479987e-01,  3.14135134e-01)
( 4.44481610e-01,  3.14140103e-01)
( 4.44482401e-01,  3.14144872e-01)
( 4.44482457e-01,  3.14149231e-01)
( 4.44481884e-01,  3.14153326e-01)
( 4.44480785e-01,  3.14156972e-01)
( 4.44479243e-01,  3.14160325e-01)
( 4.44477359e-01,  3.14163224e-01)
( 4.44475197e-01,  3.14165830e-01)
( 4.44472850e-01,  3.14168002e-01)
( 4.44470362e-01,  3.14169904e-01)
( 4.44467816e-01,  3.14171408e-01)
( 4.44465239e-01,  3.14172679e-01)
( 4.44462700e-01,  3.14173598e-01)
( 4.44460214e-01,  3.14174329e-01)
( 4.44457833e-01,  3.14174761e-01)
( 4.44455563e-01,  3.14175053e-01)
( 4.44453443e-01,  3.14175098e-01)
( 4.44451469e-01,  3.14175051e-01)
( 4.44449669e-01,  3.14174807e-01)
( 4.44448033e-01,  3.14174515e-01)
( 4.44446577e-01,  3.14174071e-01)
( 4.44445287e-01,  3.14173619e-01)
( 4.44444172e-01,  3.14173053e-01)
( 4.44443216e-01,  3.14172512e-01)
( 4.44442419e-01,  3.14171888e-01)
( 4.44441765e-01,  3.14171316e-01)
( 4.44441251e-01,  3.14170685e-01)
( 4.44440860e-01,  3.14170128e-01)
( 4.44440585e-01,  3.14169528e-01)
( 4.44440410e-01,  3.14169016e-01)
( 4.44440327e-01,  3.14168473e-01)
( 4.44440323e-01,  3.14168028e-01)
( 4.44440386e-01,  3.14167558e-01)
( 4.44440507e-01,  3.14167191e-01)
( 4.44440675e-01,  3.14166801e-01)
( 4.44440881e-01,  3.14166515e-01)
( 4.44441115e-01,  3.14166206e-01)
( 4.44441371e-01,  3.14165999e-01)
( 4.44441640e-01,  3.14165766e-01)
( 4.44441917e-01,  3.14165632e-01)
( 4.44442195e-01,  3.14165467e-01)
( 4.44442472e-01,  3.14165396e-01)
( 4.44442740e-01,  3.14165289e-01)
( 4.44442999e-01,  3.14165271e-01)
( 4.44443244e-01,  3.14165211e-01)
( 4.44443474e-01,  3.14165236e-01)
( 4.44443687e-01,  3.14165212e-01)
( 4.44443883e-01,  3.14165268e-01)
( 4.44444059e-01,  3.14165271e-01)
( 4.44444217e-01,  3.14165348e-01)
( 4.44444356e-01,  3.14165368e-01)
( 4.44444477e-01,  3.14165459e-01)
( 4.44444580e-01,  3.14165489e-01)
( 4.44444666e-01,  3.14165586e-01)
( 4.44444736e-01,  3.14165618e-01)
( 4.44444792e-01,  3.14165716e-01)
( 4.44444834e-01,  3.14165747e-01)
( 4.44444864e-01,  3.14165841e-01)
( 4.44444882e-01,  3.14165868e-01)
( 4.44444891e-01,  3.14165956e-01)
( 4.44444891e-01,  3.14165975e-01)
( 4.44444884e-01,  3.14166055e-01)
( 4.44444871e-01,  3.14166065e-01)
( 4.44444853e-01,  3.14166136e-01)
( 4.44444830e-01,  3.14166138e-01)
( 4.44444805e-01,  3.14166201e-01)
( 4.44444777e-01,  3.14166194e-01)
( 4.44444748e-01,  3.14166248e-01)
( 4.44444718e-01,  3.14166234e-01)
( 4.44444688e-01,  3.14166281e-01)
( 4.44444658e-01,  3.14166259e-01)
( 4.44444629e-01,  3.14166300e-01)
( 4.44444601e-01,  3.14166273e-01)
( 4.44444574e-01,  3.14166308e-01)
( 4.44444549e-01,  3.14166276e-01)
( 4.44444526e-01,  3.14166308e-01)
( 4.44444505e-01,  3.14166273e-01)
( 4.44444486e-01,  3.14166301e-01)
( 4.44444469e-01,  3.14166264e-01)
( 4.44444454e-01,  3.14166291e-01)
( 4.44444441e-01,  3.14166252e-01)
( 4.44444430e-01,  3.14166278e-01)
( 4.44444420e-01,  3.14166238e-01)
( 4.44444413e-01,  3.14166264e-01)
( 4.44444407e-01,  3.14166224e-01)
( 4.44444402e-01,  3.14166250e-01)
( 4.44444399e-01,  3.14166211e-01)
( 4.44444397e-01,  3.14166237e-01)
( 4.44444396e-01,  3.14166198e-01)
( 4.44444396e-01,  3.14166225e-01)
( 4.44444397e-01,  3.14166187e-01)
( 4.44444398e-01,  3.14166215e-01)
( 4.44444400e-01,  3.14166179e-01)
( 4.44444403e-01,  3.14166207e-01)
( 4.44444405e-01,  3.14166172e-01)
( 4.44444408e-01,  3.14166201e-01)
( 4.44444412e-01,  3.14166167e-01)
( 4.44444415e-01,  3.14166197e-01)
( 4.44444418e-01,  3.14166163e-01)
( 4.44444421e-01,  3.14166194e-01)
( 4.44444425e-01,  3.14166161e-01)
( 4.44444428e-01,  3.14166193e-01)
( 4.44444430e-01,  3.14166160e-01)
( 4.44444433e-01,  3.14166192e-01)
( 4.44444436e-01,  3.14166160e-01)
( 4.44444438e-01,  3.14166193e-01)
( 4.44444440e-01,  3.14166161e-01)
( 4.44444442e-01,  3.14166194e-01)
( 4.44444443e-01,  3.14166162e-01)
( 4.44444445e-01,  3.14166195e-01)
( 4.44444446e-01,  3.14166163e-01)
( 4.44444447e-01,  3.14166197e-01)
( 4.44444448e-01,  3.14166165e-01)
( 4.44444449e-01,  3.14166198e-01)
( 4.44444449e-01,  3.14166166e-01)
( 4.44444449e-01,  3.14166200e-01)
( 4.44444450e-01,  3.14166168e-01)
( 4.44444450e-01,  3.14166201e-01)
( 4.44444450e-01,  3.14166169e-01)
( 4.44444450e-01,  3.14166202e-01)
( 4.44444449e-01,  3.14166170e-01)
( 4.44444449e-01,  3.14166203e-01)
( 4.44444449e-01,  3.14166171e-01)
( 4.44444449e-01,  3.14166204e-01)
( 4.44444448e-01,  3.14166172e-01)
( 4.44444448e-01,  3.14166204e-01)
( 4.44444448e-01,  3.14166172e-01)
( 4.44444447e-01,  3.14166205e-01)
( 4.44444447e-01,  3.14166172e-01)
( 4.44444447e-01,  3.14166205e-01)
( 4.44444446e-01,  3.14166173e-01)
( 4.44444446e-01,  3.14166205e-01)
( 4.44444446e-01,  3.14166173e-01)
( 4.44444445e-01,  3.14166205e-01)
( 4.44444445e-01,  3.14166173e-01)
( 4.44444445e-01,  3.14166205e-01)
( 4.44444445e-01,  3.14166172e-01)
( 4.44444445e-01,  3.14166205e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166205e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166205e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444445e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444445e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)};\label{line:u2_spiral_curve}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 7.89229270e-01,  4.45503000e-01)
( 7.89229270e-01,  4.45503000e-01)};\label{line:lam1}

\node[]    at    (axis cs:0.725, 0.46) {$\lambda^{(0)}$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.15330250e-01,  9.42193000e-01)
( 4.15330250e-01,  9.42193000e-01)};\label{line:lam2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 7.89229270e-01,  1.75000000e-01)
( 7.89229270e-01,  1.75000000e-01)};\label{line:lam1}

\node[]    at    (axis cs:0.725, 0.2) {$\lambda^{(0)}$};
\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.15330250e-01,  3.30000000e-01)
( 4.15330250e-01,  3.30000000e-01)};\label{line:lam2}

\addplot [gray, thin, dashed]
coordinates {
( 7.89229270e-01,  1.75000000e-01)
( 7.89229270e-01,  4.45503000e-01)};\label{lam1c_line}

\addplot [gray, thin, dashed]
coordinates {
( 4.15330250e-01,  3.30000000e-01)
( 4.15330250e-01,  9.42193000e-01)};\label{lam1c_line}

\addplot [gray, thin, solid]
coordinates {
( 4.00000000e-01,  9.20000000e-01)
( 4.55555556e-01,  9.20000000e-01)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.00000000e-01,  1.00000000e+00)
( 4.55555556e-01,  1.00000000e+00)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.00000000e-01,  9.20000000e-01)
( 4.00000000e-01,  1.00000000e+00)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.55555556e-01,  9.20000000e-01)
( 4.55555556e-01,  1.00000000e+00)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 4.00000000e-01,  3.00000000e-01)
( 4.55555556e-01,  3.00000000e-01)};\label{inset2}

\addplot [gray, thin, solid]
coordinates {
( 4.00000000e-01,  3.75000000e-01)
( 4.55555556e-01,  3.75000000e-01)};\label{inset2}

\addplot [gray, thin, solid]
coordinates {
( 4.00000000e-01,  3.00000000e-01)
( 4.00000000e-01,  3.75000000e-01)};\label{inset2}

\addplot [gray, thin, solid]
coordinates {
( 4.55555556e-01,  3.00000000e-01)
( 4.55555556e-01,  3.75000000e-01)};\label{inset2}

\nextgroupplot[width=0.5\textwidth, xtick={10^-2.3, 10^-2.2, 10^-2.13}, ymode=log, xmode=log, xticklabels={$10^{-2.3}$, $10^{-2.2}$, $10^{-2.13}$}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$h_{\text{max}}$}, ylabel={$\mathcal{E}_{\text{rel}}$}]
\addplot [blue, thick, dashed, mark=*, mark size=1, mark options={thin}]
coordinates {
( 7.50000000e-03,  1.47993873e-05)
( 6.87500000e-03,  1.19856114e-05)
( 6.25000000e-03,  1.29295674e-05)
( 5.62500000e-03,  7.31589850e-06)
( 5.00000000e-03,  3.91639447e-06)};\label{line:e1_conv}

\addplot [red, thick, dashed, mark=*, mark size=1, mark options={thin}]
coordinates {
( 7.50000000e-03,  1.91410227e-03)
( 6.87500000e-03,  1.43732931e-03)
( 6.25000000e-03,  1.15009691e-03)
( 5.62500000e-03,  1.12111339e-03)
( 5.00000000e-03,  8.67768647e-04)};\label{line:e2_conv}

\addplot [blue, thick, solid]
coordinates {
( 7.50000000e-03,  1.47993873e-05)
( 5.00000000e-03,  6.57750549e-06)};\label{line:line1_conv}

\addplot [red, thick, solid]
coordinates {
( 7.50000000e-03,  1.91410227e-03)
( 5.00000000e-03,  8.50712121e-04)};\label{line:line2_conv}

\end{groupplot}\end{tikzpicture}

==> _py/spiral_plot_insetz.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.25\textwidth,
xtick={0},
ytick={0},
xticklabels={0},
yticklabels={0},
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xmin=0.4,
xmax=0.4555555555555555,
ymin=0.92,
ymax=1]
\addplot [green, thick, thin]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.74558440e-04,  1.68682284e-04)
( 5.39800913e-03,  1.35224374e-03)
( 1.92969842e-02,  4.85960595e-03)
( 4.42342445e-02,  1.12475309e-02)
( 8.05808283e-02,  2.07884544e-02)
( 1.26986909e-01,  3.33992887e-02)
( 1.81597061e-01,  4.89245880e-02)
( 2.42033821e-01,  6.70926616e-02)
( 3.06154699e-01,  8.77005850e-02)
( 3.71665372e-01,  1.10472468e-01)
( 4.36785751e-01,  1.35263219e-01)
( 4.99579121e-01,  1.61809166e-01)
( 5.58777624e-01,  1.90048054e-01)
( 6.12873823e-01,  2.19724641e-01)
( 6.61106017e-01,  2.50886628e-01)
( 7.02393901e-01,  2.83300748e-01)
( 7.36384881e-01,  3.17203068e-01)
( 7.62337953e-01,  3.52472990e-01)
( 7.80010971e-01,  3.89782099e-01)
( 7.88342229e-01,  4.27138328e-01)
( 7.88136993e-01,  4.63606242e-01)
( 7.80698482e-01,  4.99065324e-01)
( 7.67066673e-01,  5.33907650e-01)
( 7.49364255e-01,  5.66230038e-01)
( 7.29616896e-01,  5.95439022e-01)
( 7.08735402e-01,  6.22208634e-01)
( 6.87215818e-01,  6.47094145e-01)
( 6.65626213e-01,  6.70224710e-01)
( 6.44161009e-01,  6.91945523e-01)
( 6.23215657e-01,  7.12260745e-01)
( 6.02820208e-01,  7.31446727e-01)
( 5.83266660e-01,  7.49463149e-01)
( 5.64486694e-01,  7.66557538e-01)
( 5.46705638e-01,  7.82671641e-01)
( 5.29790929e-01,  7.98046465e-01)
( 5.13921411e-01,  8.12621202e-01)
( 4.98907166e-01,  8.26662635e-01)
( 4.84877480e-01,  8.40140808e-01)
( 4.72186488e-01,  8.52786670e-01)
( 4.61176080e-01,  8.64278821e-01)
( 4.51609228e-01,  8.74847840e-01)
( 4.43452287e-01,  8.84500165e-01)
( 4.36516095e-01,  8.93416416e-01)
( 4.30764614e-01,  9.01587587e-01)
( 4.26058387e-01,  9.09139242e-01)
( 4.22432794e-01,  9.15885243e-01)
( 4.19703504e-01,  9.21969450e-01)
( 4.17739453e-01,  9.27468712e-01)
( 4.16411556e-01,  9.32510715e-01)
( 4.15638830e-01,  9.37121556e-01)
( 4.15338941e-01,  9.41388856e-01)
( 4.15449191e-01,  9.45319568e-01)
( 4.15913148e-01,  9.48979759e-01)
( 4.16676057e-01,  9.52367723e-01)
( 4.17697984e-01,  9.55535934e-01)
( 4.18928226e-01,  9.58478468e-01)
( 4.20338275e-01,  9.61238377e-01)
( 4.21880172e-01,  9.63807690e-01)
( 4.23533816e-01,  9.66222507e-01)
( 4.25253914e-01,  9.68473981e-01)
( 4.27026871e-01,  9.70592853e-01)
( 4.28810616e-01,  9.72570070e-01)
( 4.30596822e-01,  9.74432110e-01)
( 4.32347497e-01,  9.76170120e-01)
( 4.34058749e-01,  9.77807096e-01)
( 4.35697595e-01,  9.79334651e-01)
( 4.37263974e-01,  9.80772874e-01)
( 4.38730742e-01,  9.82114017e-01)
( 4.40101170e-01,  9.83375708e-01)
( 4.41354533e-01,  9.84550948e-01)
( 4.42496941e-01,  9.85655256e-01)
( 4.43514298e-01,  9.86682452e-01)
( 4.44414999e-01,  9.87646227e-01)
( 4.45191348e-01,  9.88541246e-01)
( 4.45853377e-01,  9.89379608e-01)
( 4.46399117e-01,  9.90156813e-01)
( 4.46839499e-01,  9.90883555e-01)
( 4.47177239e-01,  9.91556126e-01)
( 4.47423392e-01,  9.92183967e-01)
( 4.47584097e-01,  9.92764087e-01)
( 4.47669805e-01,  9.93304802e-01)
( 4.47688767e-01,  9.93803733e-01)
( 4.47650249e-01,  9.94268179e-01)
( 4.47563427e-01,  9.94696266e-01)
( 4.47435994e-01,  9.95094372e-01)
( 4.47277102e-01,  9.95461018e-01)
( 4.47092702e-01,  9.95801747e-01)
( 4.46891250e-01,  9.96115389e-01)
( 4.46676981e-01,  9.96406738e-01)
( 4.46457246e-01,  9.96674850e-01)
( 4.46234725e-01,  9.96923856e-01)
( 4.46015475e-01,  9.97152986e-01)
( 4.45800865e-01,  9.97365782e-01)
( 4.45595631e-01,  9.97561605e-01)
( 4.45400102e-01,  9.97743489e-01)
( 4.45217768e-01,  9.97910894e-01)
( 4.45048194e-01,  9.98066412e-01)
( 4.44893755e-01,  9.98209583e-01)
( 4.44753499e-01,  9.98342618e-01)
( 4.44628856e-01,  9.98465123e-01)
( 4.44518560e-01,  9.98578984e-01)
( 4.44423275e-01,  9.98683860e-01)
( 4.44341588e-01,  9.98781361e-01)
( 4.44273564e-01,  9.98871189e-01)
( 4.44217774e-01,  9.98954720e-01)
( 4.44173843e-01,  9.99031695e-01)
( 4.44140416e-01,  9.99103288e-01)
( 4.44116817e-01,  9.99169275e-01)
( 4.44101827e-01,  9.99230660e-01)
( 4.44094588e-01,  9.99287246e-01)
( 4.44094054e-01,  9.99339894e-01)
( 4.44099285e-01,  9.99388432e-01)
( 4.44109420e-01,  9.99433596e-01)
( 4.44123513e-01,  9.99475239e-01)
( 4.44140894e-01,  9.99513990e-01)
( 4.44160667e-01,  9.99549722e-01)
( 4.44182341e-01,  9.99582975e-01)
( 4.44205110e-01,  9.99613637e-01)
( 4.44228644e-01,  9.99642174e-01)
( 4.44252251e-01,  9.99668488e-01)
( 4.44275739e-01,  9.99692977e-01)
( 4.44298544e-01,  9.99715560e-01)
( 4.44320586e-01,  9.99736576e-01)
( 4.44341426e-01,  9.99755956e-01)
( 4.44361074e-01,  9.99773992e-01)
( 4.44379212e-01,  9.99790622e-01)
( 4.44395912e-01,  9.99806099e-01)
( 4.44410966e-01,  9.99820370e-01)
( 4.44424488e-01,  9.99833650e-01)
( 4.44436362e-01,  9.99845895e-01)
( 4.44446728e-01,  9.99857290e-01)
( 4.44455544e-01,  9.99867797e-01)
( 4.44462961e-01,  9.99877574e-01)
( 4.44468992e-01,  9.99886588e-01)
( 4.44473789e-01,  9.99894976e-01)
( 4.44477408e-01,  9.99902710e-01)
( 4.44479987e-01,  9.99909906e-01)
( 4.44481610e-01,  9.99916541e-01)
( 4.44482401e-01,  9.99922714e-01)
( 4.44482457e-01,  9.99928406e-01)
( 4.44481884e-01,  9.99933702e-01)
( 4.44480785e-01,  9.99938585e-01)
( 4.44479243e-01,  9.99943128e-01)
( 4.44477359e-01,  9.99947316e-01)
( 4.44475197e-01,  9.99951213e-01)
( 4.44472850e-01,  9.99954806e-01)
( 4.44470362e-01,  9.99958149e-01)
( 4.44467816e-01,  9.99961232e-01)
( 4.44465239e-01,  9.99964099e-01)
( 4.44462700e-01,  9.99966743e-01)
( 4.44460214e-01,  9.99969203e-01)
( 4.44457833e-01,  9.99971471e-01)
( 4.44455563e-01,  9.99973581e-01)
( 4.44453443e-01,  9.99975527e-01)
( 4.44451469e-01,  9.99977337e-01)
( 4.44449669e-01,  9.99979006e-01)
( 4.44448033e-01,  9.99980559e-01)
( 4.44446577e-01,  9.99981990e-01)
( 4.44445287e-01,  9.99983323e-01)
( 4.44444172e-01,  9.99984551e-01)
( 4.44443216e-01,  9.99985693e-01)
( 4.44442419e-01,  9.99986747e-01)
( 4.44441765e-01,  9.99987727e-01)
( 4.44441251e-01,  9.99988631e-01)
( 4.44440860e-01,  9.99989472e-01)
( 4.44440585e-01,  9.99990247e-01)
( 4.44440410e-01,  9.99990968e-01)
( 4.44440327e-01,  9.99991633e-01)
( 4.44440323e-01,  9.99992252e-01)
( 4.44440386e-01,  9.99992823e-01)
( 4.44440507e-01,  9.99993353e-01)
( 4.44440675e-01,  9.99993843e-01)
( 4.44440881e-01,  9.99994298e-01)
( 4.44441115e-01,  9.99994718e-01)
( 4.44441371e-01,  9.99995109e-01)
( 4.44441640e-01,  9.99995469e-01)
( 4.44441917e-01,  9.99995804e-01)
( 4.44442195e-01,  9.99996113e-01)
( 4.44442472e-01,  9.99996400e-01)
( 4.44442740e-01,  9.99996665e-01)
( 4.44442999e-01,  9.99996912e-01)
( 4.44443244e-01,  9.99997139e-01)
( 4.44443474e-01,  9.99997351e-01)
( 4.44443687e-01,  9.99997546e-01)
( 4.44443883e-01,  9.99997728e-01)
( 4.44444059e-01,  9.99997895e-01)
( 4.44444217e-01,  9.99998051e-01)
( 4.44444356e-01,  9.99998194e-01)
( 4.44444477e-01,  9.99998328e-01)
( 4.44444580e-01,  9.99998451e-01)
( 4.44444666e-01,  9.99998565e-01)
( 4.44444736e-01,  9.99998671e-01)
( 4.44444792e-01,  9.99998769e-01)
( 4.44444834e-01,  9.99998860e-01)
( 4.44444864e-01,  9.99998944e-01)
( 4.44444882e-01,  9.99999022e-01)
( 4.44444891e-01,  9.99999094e-01)
( 4.44444891e-01,  9.99999161e-01)
( 4.44444884e-01,  9.99999223e-01)
( 4.44444871e-01,  9.99999280e-01)
( 4.44444853e-01,  9.99999334e-01)
( 4.44444830e-01,  9.99999383e-01)
( 4.44444805e-01,  9.99999428e-01)
( 4.44444777e-01,  9.99999470e-01)
( 4.44444748e-01,  9.99999510e-01)
( 4.44444718e-01,  9.99999546e-01)
( 4.44444688e-01,  9.99999579e-01)
( 4.44444658e-01,  9.99999610e-01)
( 4.44444629e-01,  9.99999639e-01)
( 4.44444601e-01,  9.99999666e-01)
( 4.44444574e-01,  9.99999690e-01)
( 4.44444549e-01,  9.99999713e-01)
( 4.44444526e-01,  9.99999734e-01)
( 4.44444505e-01,  9.99999754e-01)
( 4.44444486e-01,  9.99999772e-01)
( 4.44444469e-01,  9.99999789e-01)
( 4.44444454e-01,  9.99999805e-01)
( 4.44444441e-01,  9.99999819e-01)
( 4.44444430e-01,  9.99999832e-01)
( 4.44444420e-01,  9.99999845e-01)
( 4.44444413e-01,  9.99999856e-01)
( 4.44444407e-01,  9.99999867e-01)
( 4.44444402e-01,  9.99999877e-01)
( 4.44444399e-01,  9.99999886e-01)
( 4.44444397e-01,  9.99999894e-01)
( 4.44444396e-01,  9.99999902e-01)
( 4.44444396e-01,  9.99999909e-01)
( 4.44444397e-01,  9.99999916e-01)
( 4.44444398e-01,  9.99999922e-01)
( 4.44444400e-01,  9.99999928e-01)
( 4.44444403e-01,  9.99999933e-01)
( 4.44444405e-01,  9.99999938e-01)
( 4.44444408e-01,  9.99999943e-01)
( 4.44444412e-01,  9.99999947e-01)
( 4.44444415e-01,  9.99999951e-01)
( 4.44444418e-01,  9.99999954e-01)
( 4.44444421e-01,  9.99999958e-01)
( 4.44444425e-01,  9.99999961e-01)
( 4.44444428e-01,  9.99999964e-01)
( 4.44444430e-01,  9.99999966e-01)
( 4.44444433e-01,  9.99999969e-01)
( 4.44444436e-01,  9.99999971e-01)
( 4.44444438e-01,  9.99999973e-01)
( 4.44444440e-01,  9.99999975e-01)
( 4.44444442e-01,  9.99999977e-01)
( 4.44444443e-01,  9.99999979e-01)
( 4.44444445e-01,  9.99999980e-01)
( 4.44444446e-01,  9.99999982e-01)
( 4.44444447e-01,  9.99999983e-01)
( 4.44444448e-01,  9.99999984e-01)
( 4.44444449e-01,  9.99999986e-01)
( 4.44444449e-01,  9.99999987e-01)
( 4.44444449e-01,  9.99999988e-01)
( 4.44444450e-01,  9.99999989e-01)
( 4.44444450e-01,  9.99999989e-01)
( 4.44444450e-01,  9.99999990e-01)
( 4.44444450e-01,  9.99999991e-01)
( 4.44444449e-01,  9.99999992e-01)
( 4.44444449e-01,  9.99999992e-01)
( 4.44444449e-01,  9.99999993e-01)
( 4.44444449e-01,  9.99999993e-01)
( 4.44444448e-01,  9.99999994e-01)
( 4.44444448e-01,  9.99999994e-01)
( 4.44444448e-01,  9.99999995e-01)
( 4.44444447e-01,  9.99999995e-01)
( 4.44444447e-01,  9.99999995e-01)
( 4.44444447e-01,  9.99999996e-01)
( 4.44444446e-01,  9.99999996e-01)
( 4.44444446e-01,  9.99999996e-01)
( 4.44444446e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999997e-01)
( 4.44444445e-01,  9.99999998e-01)
( 4.44444445e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999998e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  9.99999999e-01)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444445e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)
( 4.44444444e-01,  1.00000000e+00)};\label{line:spiral_curve}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 7.89229270e-01,  4.45503000e-01)
( 7.89229270e-01,  4.45503000e-01)};\label{line:lam1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.15330250e-01,  9.42193000e-01)
( 4.15330250e-01,  9.42193000e-01)};\label{line:lam2}

\node[]    at    (axis cs:0.40783025, 0.94) {$\lambda^{(1)}$};
\end{axis}
\end{tikzpicture}

==> _py/square_all_bif_curves.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.5cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.5\textwidth, xtick={0, 2.6, 5.2}, ytick={0, 0.4, 0.8}, xticklabels={0, 2.6, 5.2}, yticklabels={0, 0.4, 0.8}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_2$}, xmin=0, xmax=5.2, ymin=0, ymax=0.85]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.92317369e+00,  7.88500273e-03)
( 2.48438405e+00,  1.59238350e-02)
( 2.67269678e+00,  2.00096223e-02)
( 2.76766234e+00,  2.24501871e-02)
( 2.85094723e+00,  2.48668296e-02)
( 2.92415411e+00,  2.72482628e-02)
( 2.98865928e+00,  2.95860530e-02)
( 3.04457356e+00,  3.18291966e-02)
( 3.05740114e+00,  3.23761583e-02)
( 3.06708130e+00,  3.27975771e-02)
( 3.08240353e+00,  3.34805089e-02)
( 3.10270056e+00,  3.44167270e-02)
( 3.12623860e+00,  3.55506916e-02)
( 3.14910544e+00,  3.67060930e-02)
( 3.17058993e+00,  3.78442095e-02)
( 3.19079206e+00,  3.89649559e-02)
( 3.20980882e+00,  4.00685798e-02)
( 3.22772245e+00,  4.11550019e-02)
( 3.24461429e+00,  4.22244184e-02)
( 3.26055792e+00,  4.32771526e-02)
( 3.27562345e+00,  4.43135441e-02)
( 3.28987714e+00,  4.53343400e-02)
( 3.30336745e+00,  4.63390332e-02)
( 3.31614956e+00,  4.73281285e-02)
( 3.32827090e+00,  4.83018773e-02)
( 3.33978104e+00,  4.92608839e-02)
( 3.35072245e+00,  5.02056607e-02)
( 3.36113365e+00,  5.11365145e-02)
( 3.37104900e+00,  5.20536472e-02)
( 3.38050399e+00,  5.29576272e-02)
( 3.38953382e+00,  5.38491761e-02)
( 3.39816342e+00,  5.47285394e-02)
( 3.40642045e+00,  5.55961142e-02)
( 3.41433194e+00,  5.64525386e-02)
( 3.42192087e+00,  5.72981186e-02)
( 3.42920945e+00,  5.81333923e-02)
( 3.43621927e+00,  5.89588881e-02)
( 3.44296987e+00,  5.97752061e-02)
( 3.44948002e+00,  6.05828930e-02)
( 3.45576647e+00,  6.13823855e-02)
( 3.46184609e+00,  6.21742580e-02)
( 3.46773557e+00,  6.29590678e-02)
( 3.47344946e+00,  6.37375555e-02)
( 3.47899679e+00,  6.45097670e-02)
( 3.48439210e+00,  6.52763053e-02)
( 3.48964923e+00,  6.60378243e-02)
( 3.49477927e+00,  6.67949455e-02)
( 3.49979273e+00,  6.75480883e-02)
( 3.51395973e+00,  6.97448770e-02)
( 3.52356320e+00,  7.14472388e-02)
( 3.54032931e+00,  7.42390949e-02)
( 3.55939666e+00,  7.75092593e-02)
( 3.57890519e+00,  8.08897836e-02)
( 3.59984258e+00,  8.44660514e-02)
( 3.62358664e+00,  8.83541465e-02)
( 3.65231356e+00,  9.27232668e-02)
( 3.68985320e+00,  9.78356539e-02)
( 3.74382604e+00,  1.04140799e-01)
( 3.83034277e+00,  1.12393234e-01)
( 3.98592811e+00,  1.23898791e-01)
( 4.29452139e+00,  1.40833955e-01)
( 4.93387349e+00,  1.66069247e-01)
( 5.68323446e+00,  1.88133705e-01)};\label{line:bif_curve_eps_0.3}

\node[]    at    (axis cs:4.4, 0.32) {$\varepsilon = 0.2$};
\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.53808750e+00,  4.52883028e-03)
( 1.53808750e+00,  4.52883028e-03)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 3.00062604e+00,  3.00479264e-02)
( 3.00062604e+00,  3.00479264e-02)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 4.51003101e+00,  1.50349465e-01)
( 4.51003101e+00,  1.50349465e-01)};\label{line:admitted_sol_eps_0_3}

\node[]    at    (axis cs:1.538087499275211, 0.05452883027684791) {$1$};
\node[]    at    (axis cs:3.300626044567202, 0.030047926360931745) {$2$};
\node[]    at    (axis cs:4.610031010644286, 0.10034946460752454) {$3$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.82571799e-01,  3.70816535e-04)
( 1.01219677e+00,  1.84909465e-03)
( 1.34929133e+00,  3.56242028e-03)
( 1.57597098e+00,  5.17957668e-03)
( 1.68685704e+00,  6.12653691e-03)
( 1.79085296e+00,  7.12563935e-03)
( 1.88829538e+00,  8.17079878e-03)
( 1.97951556e+00,  9.25618598e-03)
( 2.06484765e+00,  1.03761585e-02)
( 2.14465512e+00,  1.15261011e-02)
( 2.21919771e+00,  1.27002546e-02)
( 2.28877938e+00,  1.38939462e-02)
( 2.35369423e+00,  1.51025707e-02)
( 2.41422148e+00,  1.63219835e-02)
( 2.47064544e+00,  1.75487215e-02)
( 2.49999409e+00,  1.82631274e-02)
( 2.51447271e+00,  1.86079863e-02)
( 2.52864941e+00,  1.89525010e-02)
( 2.54253002e+00,  1.92965922e-02)
( 2.55612175e+00,  1.96402207e-02)
( 2.56943227e+00,  1.99833691e-02)
( 2.58246592e+00,  2.03259305e-02)
( 2.59522919e+00,  2.06678709e-02)
( 2.60772899e+00,  2.10091644e-02)
( 2.61996970e+00,  2.13497275e-02)
( 2.63195781e+00,  2.16895351e-02)
( 2.64369847e+00,  2.20285394e-02)
( 2.65519694e+00,  2.23666877e-02)
( 2.66645901e+00,  2.27039562e-02)
( 2.67749075e+00,  2.30403344e-02)
( 2.68829732e+00,  2.33757981e-02)
( 2.69888339e+00,  2.37102883e-02)
( 2.70925240e+00,  2.40437429e-02)
( 2.71940988e+00,  2.43761413e-02)
( 2.72936769e+00,  2.47076906e-02)
( 2.73912630e+00,  2.50382587e-02)
( 2.74868613e+00,  2.53676842e-02)
( 2.75805102e+00,  2.56959045e-02)
( 2.76722517e+00,  2.60229007e-02)
( 2.77621243e+00,  2.63486341e-02)
( 2.78423188e+00,  2.66439380e-02)
( 2.78510366e+00,  2.66763090e-02)
( 2.78589546e+00,  2.67057552e-02)
( 2.78603450e+00,  2.67109312e-02)
( 2.78664232e+00,  2.67335734e-02)
( 2.78755880e+00,  2.67677609e-02)
( 2.79024584e+00,  2.68683430e-02)
( 2.79305601e+00,  2.69740859e-02)
( 2.79584744e+00,  2.70796875e-02)
( 2.79862023e+00,  2.71851464e-02)
( 2.80137459e+00,  2.72904727e-02)
( 2.80411060e+00,  2.73956489e-02)
( 2.80682848e+00,  2.75006850e-02)
( 2.80952829e+00,  2.76055777e-02)
( 2.81213004e+00,  2.77071892e-02)
( 2.81638545e+00,  2.78745123e-02)
( 2.81963124e+00,  2.80030928e-02)
( 2.82314192e+00,  2.81431117e-02)
( 2.82843168e+00,  2.83559675e-02)
( 2.83364988e+00,  2.85681949e-02)
( 2.83700350e+00,  2.87057910e-02)
( 2.84109067e+00,  2.88747730e-02)
( 2.84513420e+00,  2.90433620e-02)
( 2.84913401e+00,  2.92115478e-02)
( 2.85309057e+00,  2.93793168e-02)
( 2.85700477e+00,  2.95466784e-02)
( 2.86087678e+00,  2.97136265e-02)
( 2.86470709e+00,  2.98801620e-02)
( 2.86849629e+00,  3.00462830e-02)
( 2.87224469e+00,  3.02119659e-02)
( 2.87595282e+00,  3.03772323e-02)
( 2.87962117e+00,  3.05420615e-02)
( 2.88325048e+00,  3.07064666e-02)
( 2.88684068e+00,  3.08704378e-02)
( 2.89039238e+00,  3.10339734e-02)
( 2.89390605e+00,  3.11970720e-02)
( 2.89738211e+00,  3.13597320e-02)
( 2.90082101e+00,  3.15219523e-02)
( 2.90422332e+00,  3.16837379e-02)
( 2.90759024e+00,  3.18450936e-02)
( 2.91092064e+00,  3.20060079e-02)
( 2.91421556e+00,  3.21664782e-02)
( 2.91747541e+00,  3.23265018e-02)
( 2.92070058e+00,  3.24860784e-02)
( 2.92389149e+00,  3.26452068e-02)
( 2.92704880e+00,  3.28038967e-02)
( 2.93017267e+00,  3.29621421e-02)
( 2.93326342e+00,  3.31199364e-02)
( 2.93632150e+00,  3.32772816e-02)
( 2.93934807e+00,  3.34342109e-02)
( 2.94234271e+00,  3.35906962e-02)
( 2.94530549e+00,  3.37467156e-02)
( 2.94823707e+00,  3.39022961e-02)
( 2.95113796e+00,  3.40574214e-02)
( 2.95400827e+00,  3.42120884e-02)
( 2.95684837e+00,  3.43662990e-02)
( 2.95965908e+00,  3.45200736e-02)
( 2.96244019e+00,  3.46733889e-02)
( 2.96519225e+00,  3.48262533e-02)
( 2.96791550e+00,  3.49786588e-02)
( 2.97061069e+00,  3.51306401e-02)
( 2.97327755e+00,  3.52821544e-02)
( 2.97591673e+00,  3.54332172e-02)
( 2.97852838e+00,  3.55838276e-02)
( 2.98111276e+00,  3.57339784e-02)
( 2.98367020e+00,  3.58836696e-02)
( 2.98620117e+00,  3.60329119e-02)
( 2.98870578e+00,  3.61816938e-02)
( 2.99118434e+00,  3.63300158e-02)
( 2.99363716e+00,  3.64778780e-02)
( 2.99606486e+00,  3.66253096e-02)
( 2.99846748e+00,  3.67722795e-02)
( 3.00060854e+00,  3.69041593e-02)
( 3.00296501e+00,  3.70503049e-02)
( 3.00529672e+00,  3.71959855e-02)
( 3.00760434e+00,  3.73412083e-02)
( 3.00988862e+00,  3.74860030e-02)
( 3.01214970e+00,  3.76303583e-02)
( 3.01438749e+00,  3.77742534e-02)
( 3.01660467e+00,  3.79177363e-02)
( 3.01879743e+00,  3.80607618e-02)
( 3.02096765e+00,  3.82033289e-02)
( 3.02311578e+00,  3.83454486e-02)
( 3.02524168e+00,  3.84871022e-02)
( 3.02734578e+00,  3.86282986e-02)
( 3.02942833e+00,  3.87690383e-02)
( 3.03148983e+00,  3.89093417e-02)
( 3.03353000e+00,  3.90491699e-02)
( 3.03554934e+00,  3.91885430e-02)
( 3.03754900e+00,  3.93275424e-02)
( 3.03952768e+00,  3.94660299e-02)
( 3.04148622e+00,  3.96040640e-02)
( 3.04342483e+00,  3.97416453e-02)
( 3.04534373e+00,  3.98787744e-02)
( 3.04724359e+00,  4.00154632e-02)
( 3.04912383e+00,  4.01516962e-02)
( 3.05098503e+00,  4.02874790e-02)
( 3.05282738e+00,  4.04228124e-02)
( 3.05465110e+00,  4.05576972e-02)
( 3.05645640e+00,  4.06921342e-02)
( 3.05824428e+00,  4.08261618e-02)
( 3.06001360e+00,  4.09597389e-02)
( 3.06176512e+00,  4.10928582e-02)
( 3.06349902e+00,  4.12255326e-02)
( 3.06521548e+00,  4.13577631e-02)
( 3.06691471e+00,  4.14895506e-02)
( 3.06859690e+00,  4.16208959e-02)
( 3.07026222e+00,  4.17517999e-02)
( 3.07191135e+00,  4.18822929e-02)
( 3.07354361e+00,  4.20123248e-02)
( 3.07515979e+00,  4.21419285e-02)
( 3.07676016e+00,  4.22711309e-02)
( 3.07834428e+00,  4.23998703e-02)
( 3.07991329e+00,  4.25282220e-02)
( 3.08146621e+00,  4.26561055e-02)
( 3.08300368e+00,  4.27835551e-02)
( 3.08452589e+00,  4.29105718e-02)
( 3.08603299e+00,  4.30371566e-02)
( 3.08752516e+00,  4.31633107e-02)
( 3.08900286e+00,  4.32890619e-02)
( 3.09046592e+00,  4.34143787e-02)
( 3.09191428e+00,  4.35392493e-02)
( 3.09334837e+00,  4.36636947e-02)
( 3.09476837e+00,  4.37877195e-02)
( 3.09617439e+00,  4.39113198e-02)
( 3.09756668e+00,  4.40345355e-02)
( 3.09894534e+00,  4.41573019e-02)
( 3.10031050e+00,  4.42796532e-02)
( 3.10166227e+00,  4.44015845e-02)
( 3.10300080e+00,  4.45230970e-02)
( 3.10432623e+00,  4.46441917e-02)
( 3.10563870e+00,  4.47648700e-02)
( 3.10693835e+00,  4.48851329e-02)
( 3.10822532e+00,  4.50049817e-02)
( 3.10950069e+00,  4.51244584e-02)
( 3.11076280e+00,  4.52434905e-02)
( 3.11201263e+00,  4.53621119e-02)
( 3.11325035e+00,  4.54803404e-02)
( 3.11447612e+00,  4.55981523e-02)
( 3.11569000e+00,  4.57155571e-02)
( 3.11689317e+00,  4.58325875e-02)
( 3.11808369e+00,  4.59491842e-02)
( 3.11926271e+00,  4.60653775e-02)
( 3.12043035e+00,  4.61811687e-02)
( 3.12158674e+00,  4.62965590e-02)
( 3.12273236e+00,  4.64115497e-02)
( 3.12386661e+00,  4.65261438e-02)
( 3.12498995e+00,  4.66403409e-02)
( 3.12610283e+00,  4.67541709e-02)
( 3.12720472e+00,  4.68675777e-02)
( 3.12829606e+00,  4.69805913e-02)
( 3.12937696e+00,  4.70932130e-02)
( 3.13044753e+00,  4.72054440e-02)
( 3.13150788e+00,  4.73172856e-02)
( 3.13255821e+00,  4.74287571e-02)
( 3.13359848e+00,  4.75398278e-02)
( 3.13462885e+00,  4.76505129e-02)
( 3.13565050e+00,  4.77608680e-02)
( 3.13666159e+00,  4.78708084e-02)
( 3.13766316e+00,  4.79804057e-02)
( 3.13875395e+00,  4.81004935e-02)
( 3.14205629e+00,  4.84689897e-02)
( 3.14580797e+00,  4.88970355e-02)
( 3.14942135e+00,  4.93192400e-02)
( 3.15290265e+00,  4.97356948e-02)
( 3.15625611e+00,  5.01464275e-02)
( 3.15948793e+00,  5.05516161e-02)
( 3.16260229e+00,  5.09512628e-02)
( 3.16560339e+00,  5.13453826e-02)
( 3.16849699e+00,  5.17342021e-02)
( 3.17128739e+00,  5.21177874e-02)
( 3.17397725e+00,  5.24960206e-02)
( 3.17657165e+00,  5.28691560e-02)
( 3.17907439e+00,  5.32372644e-02)
( 3.18148907e+00,  5.36003821e-02)
( 3.18382036e+00,  5.39586767e-02)
( 3.18606906e+00,  5.43120897e-02)
( 3.18824032e+00,  5.46608901e-02)
( 3.19033579e+00,  5.50049120e-02)
( 3.19235953e+00,  5.53444044e-02)
( 3.19431433e+00,  5.56793740e-02)
( 3.19620300e+00,  5.60099375e-02)
( 3.19802642e+00,  5.63361527e-02)
( 3.19978823e+00,  5.66581045e-02)
( 3.20149156e+00,  5.69759822e-02)
( 3.20313756e+00,  5.72897060e-02)
( 3.20472890e+00,  5.75993992e-02)
( 3.20626755e+00,  5.79051539e-02)
( 3.20775548e+00,  5.82070192e-02)
( 3.20919504e+00,  5.85051562e-02)
( 3.21058760e+00,  5.87995837e-02)
( 3.21193482e+00,  5.90902861e-02)
( 3.21323853e+00,  5.93773917e-02)
( 3.21450024e+00,  5.96609468e-02)
( 3.21572334e+00,  5.99410599e-02)
( 3.21690668e+00,  6.02178213e-02)
( 3.21805202e+00,  6.04912582e-02)
( 3.21916190e+00,  6.07614116e-02)
( 3.22023723e+00,  6.10285169e-02)
( 3.22127839e+00,  6.12923747e-02)
( 3.22228728e+00,  6.15531217e-02)
( 3.22326463e+00,  6.18108277e-02)
( 3.22439850e+00,  6.21162836e-02)
( 3.22756182e+00,  6.30091375e-02)
( 3.23069291e+00,  6.39606325e-02)
( 3.23346986e+00,  6.48722143e-02)
( 3.23593764e+00,  6.57469189e-02)
( 3.23813678e+00,  6.65878026e-02)
( 3.24009982e+00,  6.73976933e-02)
( 3.24185649e+00,  6.81793584e-02)
( 3.24343040e+00,  6.89350535e-02)
( 3.24484365e+00,  6.96671777e-02)
( 3.24611512e+00,  7.03779650e-02)
( 3.24605084e+00,  7.09548708e-02)
( 3.24640519e+00,  7.11772901e-02)
( 3.24795712e+00,  7.22299263e-02)
( 3.24972563e+00,  7.36239267e-02)
( 3.25114491e+00,  7.49641239e-02)
( 3.25228318e+00,  7.62636547e-02)
( 3.25319214e+00,  7.75337472e-02)
( 3.25391218e+00,  7.87839517e-02)
( 3.25447515e+00,  8.00223200e-02)
( 3.25490779e+00,  8.12551959e-02)
( 3.25523277e+00,  8.24875519e-02)
( 3.25547138e+00,  8.37230959e-02)
( 3.25564409e+00,  8.49646536e-02)
( 3.25577135e+00,  8.62141988e-02)
( 3.25587396e+00,  8.74727982e-02)
( 3.25597421e+00,  8.87413342e-02)
( 3.25609486e+00,  9.00207961e-02)
( 3.25626034e+00,  9.13122015e-02)
( 3.25649689e+00,  9.26177708e-02)
( 3.25683346e+00,  9.39416233e-02)
( 3.25730328e+00,  9.52903034e-02)
( 3.25794651e+00,  9.66737371e-02)
( 3.25881605e+00,  9.81067586e-02)
( 3.25998584e+00,  9.96108426e-02)
( 3.26156566e+00,  1.01216615e-01)
( 3.26372802e+00,  1.02967984e-01)
( 3.26675499e+00,  1.04927589e-01)
( 3.27113101e+00,  1.07187000e-01)
( 3.27772964e+00,  1.09883324e-01)
( 3.28841937e+00,  1.13281339e-01)
( 3.30694063e+00,  1.17768161e-01)
( 3.34138424e+00,  1.23953899e-01)
( 3.41016925e+00,  1.32893154e-01)
( 3.55300865e+00,  1.46186996e-01)
( 3.84916646e+00,  1.66061990e-01)
( 4.47115921e+00,  1.95970228e-01)
( 4.74693204e+00,  2.06631291e-01)
( 5.11015501e+00,  2.19057756e-01)
( 5.60631377e+00,  2.33806174e-01)};\label{line:bif_curve_eps_0.25}

\node[]    at    (axis cs:4.5, 0.24) {$\varepsilon = 0.25$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.31103185e+00,  3.60871452e-03)
( 1.70902114e+00,  6.94790477e-03)
( 1.95880045e+00,  9.99385731e-03)
( 2.16190612e+00,  1.32614499e-02)
( 2.32592118e+00,  1.66300592e-02)
( 2.41174018e+00,  1.87884647e-02)
( 2.44607862e+00,  1.97237888e-02)
( 2.47827241e+00,  2.06517495e-02)
( 2.48517231e+00,  2.08575395e-02)
( 2.48715399e+00,  2.09171137e-02)
( 2.48947855e+00,  2.09872744e-02)
( 2.49153671e+00,  2.10496331e-02)
( 2.49530949e+00,  2.11645424e-02)
( 2.49932707e+00,  2.12877746e-02)
( 2.50331058e+00,  2.14108503e-02)
( 2.50726026e+00,  2.15337771e-02)
( 2.51117639e+00,  2.16565448e-02)
( 2.51505867e+00,  2.17791355e-02)
( 2.51890752e+00,  2.19015492e-02)
( 2.52272386e+00,  2.20237927e-02)
( 2.52650744e+00,  2.21458657e-02)
( 2.53025903e+00,  2.22677731e-02)
( 2.53397807e+00,  2.23894919e-02)
( 2.53766510e+00,  2.25110236e-02)
( 2.54132050e+00,  2.26323752e-02)
( 2.54494460e+00,  2.27535343e-02)
( 2.54853832e+00,  2.28745164e-02)
( 2.55210092e+00,  2.29953069e-02)
( 2.55563290e+00,  2.31159010e-02)
( 2.55913454e+00,  2.32362970e-02)
( 2.56260610e+00,  2.33564932e-02)
( 2.56604796e+00,  2.34764905e-02)
( 2.56946029e+00,  2.35962870e-02)
( 2.57284347e+00,  2.37158906e-02)
( 2.57619775e+00,  2.38352851e-02)
( 2.57952325e+00,  2.39544717e-02)
( 2.58282023e+00,  2.40734490e-02)
( 2.58608895e+00,  2.41922154e-02)
( 2.58932965e+00,  2.43107694e-02)
( 2.59254274e+00,  2.44291165e-02)
( 2.59572816e+00,  2.45472422e-02)
( 2.59888652e+00,  2.46651554e-02)
( 2.60201773e+00,  2.47828502e-02)
( 2.60512213e+00,  2.49003258e-02)
( 2.60819997e+00,  2.50175808e-02)
( 2.61125148e+00,  2.51346139e-02)
( 2.61427700e+00,  2.52514289e-02)
( 2.61727668e+00,  2.53680199e-02)
( 2.62025072e+00,  2.54843854e-02)
( 2.62319935e+00,  2.56005242e-02)
( 2.62612279e+00,  2.57164351e-02)
( 2.62902126e+00,  2.58321170e-02)
( 2.63189499e+00,  2.59475689e-02)
( 2.63474433e+00,  2.60628023e-02)
( 2.63756934e+00,  2.61777959e-02)
( 2.64037025e+00,  2.62925563e-02)
( 2.64314727e+00,  2.64070824e-02)
( 2.64590061e+00,  2.65213733e-02)
( 2.64863080e+00,  2.66354402e-02)
( 2.65133771e+00,  2.67492704e-02)
( 2.65402156e+00,  2.68628625e-02)
( 2.65668265e+00,  2.69762172e-02)
( 2.65932113e+00,  2.70893367e-02)
( 2.66193774e+00,  2.72022254e-02)
( 2.66453188e+00,  2.73148796e-02)
( 2.66710394e+00,  2.74272912e-02)
( 2.66965416e+00,  2.75394623e-02)
( 2.67218314e+00,  2.76513969e-02)
( 2.67469057e+00,  2.77630960e-02)
( 2.67717668e+00,  2.78745494e-02)
( 2.67964172e+00,  2.79857665e-02)
( 2.68208584e+00,  2.80967307e-02)
( 2.68450920e+00,  2.82074472e-02)
( 2.68691207e+00,  2.83179287e-02)
( 2.68929452e+00,  2.84281514e-02)
( 2.69165676e+00,  2.85381244e-02)
( 2.69399894e+00,  2.86478470e-02)
( 2.69632125e+00,  2.87573188e-02)
( 2.69862387e+00,  2.88665390e-02)
( 2.70090696e+00,  2.89755073e-02)
( 2.70317069e+00,  2.90842230e-02)
( 2.70541524e+00,  2.91926856e-02)
( 2.70764078e+00,  2.93008947e-02)
( 2.70984746e+00,  2.94088497e-02)
( 2.71203546e+00,  2.95165502e-02)
( 2.71420493e+00,  2.96239958e-02)
( 2.71635605e+00,  2.97311859e-02)
( 2.71848895e+00,  2.98381208e-02)
( 2.72060383e+00,  2.99447993e-02)
( 2.72270083e+00,  3.00512212e-02)
( 2.72478009e+00,  3.01573861e-02)
( 2.72684198e+00,  3.02633025e-02)
( 2.72888647e+00,  3.03689639e-02)
( 2.73091369e+00,  3.04743671e-02)
( 2.73292379e+00,  3.05795121e-02)
( 2.73491692e+00,  3.06843983e-02)
( 2.73689323e+00,  3.07890256e-02)
( 2.73885285e+00,  3.08933936e-02)
( 2.74079594e+00,  3.09975022e-02)
( 2.74272268e+00,  3.11013525e-02)
( 2.74463321e+00,  3.12049455e-02)
( 2.74652763e+00,  3.13082782e-02)
( 2.74840609e+00,  3.14113506e-02)
( 2.75023192e+00,  3.15121212e-02)
( 2.75208028e+00,  3.16147524e-02)
( 2.75391275e+00,  3.17170911e-02)
( 2.75572978e+00,  3.18191684e-02)
( 2.75753151e+00,  3.19209842e-02)
( 2.75931808e+00,  3.20225383e-02)
( 2.76108975e+00,  3.21238339e-02)
( 2.76284650e+00,  3.22248718e-02)
( 2.76458866e+00,  3.23256585e-02)
( 2.76631598e+00,  3.24261729e-02)
( 2.76802879e+00,  3.25264251e-02)
( 2.76972720e+00,  3.26264151e-02)
( 2.77141133e+00,  3.27261429e-02)
( 2.77308131e+00,  3.28256083e-02)
( 2.77473727e+00,  3.29248115e-02)
( 2.77637932e+00,  3.30237523e-02)
( 2.77800759e+00,  3.31224307e-02)
( 2.77962219e+00,  3.32208468e-02)
( 2.78122325e+00,  3.33190006e-02)
( 2.78281108e+00,  3.34169058e-02)
( 2.78438576e+00,  3.35145504e-02)
( 2.78594718e+00,  3.36119370e-02)
( 2.78749551e+00,  3.37090614e-02)
( 2.78903087e+00,  3.38059234e-02)
( 2.79055378e+00,  3.39025251e-02)
( 2.79206368e+00,  3.39988735e-02)
( 2.79356094e+00,  3.40949599e-02)
( 2.79504571e+00,  3.41907881e-02)
( 2.79651810e+00,  3.42863570e-02)
( 2.79797816e+00,  3.43816641e-02)
( 2.79942832e+00,  3.44768162e-02)
( 2.80086491e+00,  3.45716569e-02)
( 2.80228949e+00,  3.46662371e-02)
( 2.80370215e+00,  3.47605556e-02)
( 2.80510299e+00,  3.48546127e-02)
( 2.80649212e+00,  3.49484085e-02)
( 2.80787017e+00,  3.50419855e-02)
( 2.80923626e+00,  3.51352656e-02)
( 2.81059096e+00,  3.52282851e-02)
( 2.81193442e+00,  3.53210559e-02)
( 2.81326673e+00,  3.54135665e-02)
( 2.81458812e+00,  3.55058256e-02)
( 2.81589838e+00,  3.55978241e-02)
( 2.81719771e+00,  3.56895627e-02)
( 2.81848627e+00,  3.57810517e-02)
( 2.81976434e+00,  3.58722921e-02)
( 2.82103157e+00,  3.59632645e-02)
( 2.82228822e+00,  3.60539780e-02)
( 2.82353471e+00,  3.61444484e-02)
( 2.82477062e+00,  3.62346538e-02)
( 2.82599622e+00,  3.63246010e-02)
( 2.82721185e+00,  3.64143088e-02)
( 2.82841712e+00,  3.65037405e-02)
( 2.82961272e+00,  3.65929319e-02)
( 2.83079814e+00,  3.66818907e-02)
( 2.83197375e+00,  3.67705598e-02)
( 2.83313950e+00,  3.68589745e-02)
( 2.83429555e+00,  3.69471330e-02)
( 2.83544198e+00,  3.70350357e-02)
( 2.83657887e+00,  3.71226829e-02)
( 2.83770631e+00,  3.72100748e-02)
( 2.83882437e+00,  3.72972119e-02)
( 2.83993318e+00,  3.73840975e-02)
( 2.84103277e+00,  3.74707288e-02)
( 2.84212322e+00,  3.75571064e-02)
( 2.84320461e+00,  3.76432305e-02)
( 2.84427702e+00,  3.77291015e-02)
( 2.84534052e+00,  3.78147198e-02)
( 2.84639520e+00,  3.79000857e-02)
( 2.84744112e+00,  3.79851996e-02)
( 2.84847836e+00,  3.80700620e-02)
( 2.84950721e+00,  3.81546812e-02)
( 2.85052736e+00,  3.82390445e-02)
( 2.85153904e+00,  3.83231574e-02)
( 2.85254234e+00,  3.84070203e-02)
( 2.85353732e+00,  3.84906335e-02)
( 2.85452405e+00,  3.85739976e-02)
( 2.85550261e+00,  3.86571128e-02)
( 2.85647312e+00,  3.87399842e-02)
( 2.85743586e+00,  3.88226475e-02)
( 2.85839093e+00,  3.89050632e-02)
( 2.85933769e+00,  3.89872059e-02)
( 2.86027662e+00,  3.90691018e-02)
( 2.86120777e+00,  3.91507515e-02)
( 2.86213122e+00,  3.92321552e-02)
( 2.86304711e+00,  3.93133382e-02)
( 2.86395535e+00,  3.93942521e-02)
( 2.86485628e+00,  3.94749293e-02)
( 2.86574980e+00,  3.95553671e-02)
( 2.86663575e+00,  3.96355526e-02)
( 2.86751438e+00,  3.97154949e-02)
( 2.86838576e+00,  3.97951945e-02)
( 2.86924993e+00,  3.98746519e-02)
( 2.87010740e+00,  3.99538800e-02)
( 2.87095745e+00,  4.00328618e-02)
( 2.87180048e+00,  4.01116026e-02)
( 2.87263700e+00,  4.01901318e-02)
( 2.87346622e+00,  4.02683968e-02)
( 2.87428893e+00,  4.03464335e-02)
( 2.87510457e+00,  4.04242240e-02)
( 2.87591378e+00,  4.05018005e-02)
( 2.87671608e+00,  4.05791194e-02)
( 2.87751181e+00,  4.06562321e-02)
( 2.87830094e+00,  4.07330770e-02)
( 2.87908357e+00,  4.08096854e-02)
( 2.87985975e+00,  4.08860578e-02)
( 2.88062955e+00,  4.09621947e-02)
( 2.88139300e+00,  4.10380967e-02)
( 2.88215016e+00,  4.11137642e-02)
( 2.88290110e+00,  4.11891977e-02)
( 2.88364586e+00,  4.12643979e-02)
( 2.88438449e+00,  4.13393652e-02)
( 2.88511708e+00,  4.14141033e-02)
( 2.88584364e+00,  4.14886099e-02)
( 2.88656424e+00,  4.15628853e-02)
( 2.88727891e+00,  4.16369298e-02)
( 2.88798770e+00,  4.17107440e-02)
( 2.88869068e+00,  4.17843286e-02)
( 2.88938788e+00,  4.18576839e-02)
( 2.89007935e+00,  4.19308106e-02)
( 2.89076514e+00,  4.20037233e-02)
( 2.89144535e+00,  4.20763991e-02)
( 2.89211998e+00,  4.21488478e-02)
( 2.89278907e+00,  4.22210700e-02)
( 2.89345352e+00,  4.22931053e-02)
( 2.89411171e+00,  4.23648807e-02)
( 2.89476451e+00,  4.24364312e-02)
( 2.89541196e+00,  4.25077574e-02)
( 2.89605410e+00,  4.25788598e-02)
( 2.89669097e+00,  4.26497389e-02)
( 2.89732292e+00,  4.27204236e-02)
( 2.89794940e+00,  4.27908580e-02)
( 2.89857075e+00,  4.28610708e-02)
( 2.89918700e+00,  4.29310626e-02)
( 2.89979822e+00,  4.30008339e-02)
( 2.90040443e+00,  4.30703854e-02)
( 2.90100567e+00,  4.31397176e-02)
( 2.90160202e+00,  4.32088317e-02)
( 2.90219349e+00,  4.32777296e-02)
( 2.90278012e+00,  4.33464100e-02)
( 2.90336196e+00,  4.34148733e-02)
( 2.90393903e+00,  4.34831200e-02)
( 2.90451139e+00,  4.35511509e-02)
( 2.90507914e+00,  4.36189818e-02)
( 2.90564220e+00,  4.36865848e-02)
( 2.90620095e+00,  4.37540001e-02)
( 2.90675485e+00,  4.38211752e-02)
( 2.90730431e+00,  4.38881416e-02)
( 2.90784923e+00,  4.39548962e-02)
( 2.90838971e+00,  4.40214388e-02)
( 2.90892577e+00,  4.40877701e-02)
( 2.90945749e+00,  4.41539212e-02)
( 2.90998484e+00,  4.42198325e-02)
( 2.91050790e+00,  4.42855342e-02)
( 2.91102669e+00,  4.43510268e-02)
( 2.91154124e+00,  4.44163109e-02)
( 2.91205189e+00,  4.44814070e-02)
( 2.91255809e+00,  4.45462762e-02)
( 2.91306016e+00,  4.46109387e-02)
( 2.91355871e+00,  4.46754296e-02)
( 2.91508707e+00,  4.48752948e-02)
( 2.91699038e+00,  4.51286359e-02)
( 2.91883257e+00,  4.53787751e-02)
( 2.92061568e+00,  4.56257284e-02)
( 2.92234154e+00,  4.58695473e-02)
( 2.92401198e+00,  4.61102527e-02)
( 2.92562882e+00,  4.63478825e-02)
( 2.92719484e+00,  4.65825466e-02)
( 2.92871017e+00,  4.68142111e-02)
( 2.93017730e+00,  4.70429477e-02)
( 2.93160037e+00,  4.72688584e-02)
( 2.93297545e+00,  4.74918796e-02)
( 2.93430642e+00,  4.77120040e-02)
( 2.93559541e+00,  4.79293942e-02)
( 2.93684324e+00,  4.81440301e-02)
( 2.93805146e+00,  4.83558905e-02)
( 2.93922076e+00,  4.85650477e-02)
( 2.94035280e+00,  4.87715389e-02)
( 2.94144882e+00,  4.89754137e-02)
( 2.94251052e+00,  4.91766914e-02)
( 2.94353778e+00,  4.93754093e-02)
( 2.94453281e+00,  4.95716386e-02)
( 2.94549573e+00,  4.97653495e-02)
( 2.94642858e+00,  4.99567347e-02)
( 2.94733218e+00,  5.01456428e-02)
( 2.94820618e+00,  5.03321207e-02)
( 2.94905239e+00,  5.05162492e-02)
( 2.94987201e+00,  5.06980837e-02)
( 2.95066529e+00,  5.08776202e-02)
( 2.95143336e+00,  5.10549114e-02)
( 2.95217703e+00,  5.12299916e-02)
( 2.95289709e+00,  5.14028981e-02)
( 2.95359431e+00,  5.15736914e-02)
( 2.95426940e+00,  5.17423535e-02)
( 2.95492314e+00,  5.19089621e-02)
( 2.95555650e+00,  5.20735481e-02)
( 2.95616950e+00,  5.22361185e-02)
( 2.95676332e+00,  5.23967652e-02)
( 2.95733814e+00,  5.25554631e-02)
( 2.95789484e+00,  5.27122597e-02)
( 2.95843376e+00,  5.28671672e-02)
( 2.95895559e+00,  5.30202626e-02)
( 2.95946079e+00,  5.31715023e-02)
( 2.95994991e+00,  5.33209507e-02)
( 2.96115938e+00,  5.37044001e-02)
( 2.96281923e+00,  5.42679051e-02)
( 2.96427617e+00,  5.48063194e-02)
( 2.96555499e+00,  5.53215450e-02)
( 2.96667602e+00,  5.58155050e-02)
( 2.96765728e+00,  5.62897158e-02)
( 2.96851416e+00,  5.67458629e-02)
( 2.96926127e+00,  5.71856948e-02)
( 2.96990983e+00,  5.76106200e-02)
( 2.97047065e+00,  5.80222619e-02)
( 2.97095265e+00,  5.84220631e-02)
( 2.97136308e+00,  5.88114134e-02)
( 2.97172137e+00,  5.92068587e-02)
( 2.97253361e+00,  6.06375545e-02)
( 2.97261178e+00,  6.20626535e-02)
( 2.97195626e+00,  6.35378056e-02)
( 2.97041511e+00,  6.51526911e-02)
( 2.96763514e+00,  6.70069034e-02)
( 2.96299043e+00,  6.92137953e-02)
( 2.95547373e+00,  7.19090567e-02)
( 2.94858930e+00,  7.36279145e-02)
( 2.94506448e+00,  7.45784504e-02)
( 2.94108377e+00,  7.55882426e-02)
( 2.93659567e+00,  7.66613792e-02)
( 2.93154459e+00,  7.78018867e-02)
( 2.92587150e+00,  7.90139254e-02)
( 2.91951233e+00,  8.03019662e-02)
( 2.91240408e+00,  8.16698131e-02)
( 2.90448199e+00,  8.31213832e-02)
( 2.89568237e+00,  8.46602598e-02)
( 2.88594617e+00,  8.62898063e-02)
( 2.87522261e+00,  8.80125258e-02)
( 2.86347767e+00,  8.98299732e-02)
( 2.85069568e+00,  9.17422039e-02)
( 2.83688922e+00,  9.37481365e-02)
( 2.82211531e+00,  9.58436479e-02)
( 2.80647763e+00,  9.80221222e-02)
( 2.79014078e+00,  1.00273384e-01)
( 2.77333083e+00,  1.02583912e-01)
( 2.75633595e+00,  1.04936439e-01)
( 2.73983889e+00,  1.07260689e-01)
( 2.72353940e+00,  1.09626207e-01)
( 2.70815427e+00,  1.11957302e-01)
( 2.69400780e+00,  1.14226187e-01)
( 2.68136043e+00,  1.16403535e-01)
( 2.67034912e+00,  1.18466092e-01)
( 2.66099972e+00,  1.20396194e-01)
( 2.65322987e+00,  1.22184096e-01)
( 2.64689695e+00,  1.23824732e-01)
( 2.64182047e+00,  1.25319247e-01)
( 2.63780442e+00,  1.26674085e-01)
( 2.63466013e+00,  1.27898978e-01)
( 2.63222051e+00,  1.29005654e-01)
( 2.63034206e+00,  1.30007184e-01)
( 2.62890695e+00,  1.30917036e-01)
( 2.62782033e+00,  1.31748575e-01)
( 2.62700851e+00,  1.32514916e-01)
( 2.62641494e+00,  1.33228666e-01)
( 2.62599762e+00,  1.33902006e-01)
( 2.62572697e+00,  1.34546755e-01)
( 2.62558361e+00,  1.35174366e-01)
( 2.62555745e+00,  1.35796194e-01)
( 2.62564683e+00,  1.36423526e-01)
( 2.62585844e+00,  1.37067818e-01)
( 2.62620773e+00,  1.37740794e-01)
( 2.62671979e+00,  1.38454720e-01)
( 2.62743061e+00,  1.39222397e-01)
( 2.62838957e+00,  1.40057517e-01)
( 2.62966188e+00,  1.40974653e-01)
( 2.63133180e+00,  1.41989465e-01)
( 2.63350636e+00,  1.43118737e-01)
( 2.63632003e+00,  1.44380519e-01)
( 2.63993871e+00,  1.45793902e-01)
( 2.64456473e+00,  1.47379155e-01)
( 2.65044093e+00,  1.49157482e-01)
( 2.65785425e+00,  1.51150885e-01)
( 2.66713859e+00,  1.53381817e-01)
( 2.67867652e+00,  1.55873140e-01)
( 2.69290093e+00,  1.58647880e-01)
( 2.71030017e+00,  1.61729578e-01)
( 2.73142713e+00,  1.65143213e-01)
( 2.75635883e+00,  1.68836498e-01)
( 2.78682111e+00,  1.72987879e-01)
( 2.82317742e+00,  1.77556898e-01)
( 2.86641334e+00,  1.82578511e-01)
( 2.91780090e+00,  1.88102965e-01)
( 2.97890224e+00,  1.94183543e-01)
( 3.05161676e+00,  2.00879606e-01)
( 3.09854933e+00,  2.04979356e-01)
( 3.12554855e+00,  2.07238985e-01)
( 3.15414245e+00,  2.09574274e-01)
( 3.18445643e+00,  2.11989327e-01)
( 3.21663617e+00,  2.14489136e-01)
( 3.25084442e+00,  2.17078953e-01)
( 3.28726078e+00,  2.19764399e-01)
( 3.32609233e+00,  2.22551989e-01)
( 3.36756943e+00,  2.25448479e-01)
( 3.41195845e+00,  2.28461715e-01)
( 3.45956587e+00,  2.31600528e-01)
( 3.51077267e+00,  2.34876533e-01)
( 3.56597878e+00,  2.38299870e-01)
( 3.62565519e+00,  2.41882643e-01)
( 3.69037317e+00,  2.45639551e-01)
( 3.76081167e+00,  2.49587288e-01)
( 3.83777089e+00,  2.53744698e-01)
( 3.92223261e+00,  2.58134373e-01)
( 4.01538490e+00,  2.62782144e-01)
( 4.11869082e+00,  2.67718562e-01)
( 4.23399077e+00,  2.72980130e-01)
( 4.36359648e+00,  2.78610475e-01)
( 4.50729982e+00,  2.84534190e-01)
( 4.67466294e+00,  2.91052054e-01)
( 4.86796476e+00,  2.98123791e-01)
( 4.98328759e+00,  3.02136659e-01)
( 5.04933475e+00,  3.04366824e-01)
( 5.11849945e+00,  3.06653255e-01)
( 5.19103285e+00,  3.08999241e-01)
( 5.26722958e+00,  3.11408828e-01)
( 5.34740426e+00,  3.13885938e-01)
( 5.43192274e+00,  3.16435234e-01)
( 5.52118581e+00,  3.19061440e-01)
( 5.61564369e+00,  3.21769682e-01)
( 5.71586532e+00,  3.24567200e-01)
( 5.82244384e+00,  3.27460331e-01)
( 5.93603616e+00,  3.30455525e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:4, 0.06) {$\varepsilon = 0.3$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.07007149e-01,  2.96087922e-04)
( 8.07049176e-01,  1.29690198e-03)
( 1.04528238e+00,  2.31551243e-03)
( 1.27063498e+00,  3.65061924e-03)
( 1.43479292e+00,  4.91855037e-03)
( 1.50675289e+00,  5.55740556e-03)
( 1.57515406e+00,  6.22062660e-03)
( 1.64013636e+00,  6.90581474e-03)
( 1.65415679e+00,  7.06116537e-03)
( 1.65526295e+00,  7.07353983e-03)
( 1.65655605e+00,  7.08802756e-03)
( 1.65867119e+00,  7.11177641e-03)
( 1.66068387e+00,  7.13443380e-03)
( 1.66277138e+00,  7.15799479e-03)
( 1.66485524e+00,  7.18157693e-03)
( 1.66693546e+00,  7.20518013e-03)
( 1.66901205e+00,  7.22880432e-03)
( 1.67108501e+00,  7.25244939e-03)
( 1.67315434e+00,  7.27611527e-03)
( 1.67522006e+00,  7.29980187e-03)
( 1.67728216e+00,  7.32350910e-03)
( 1.67934065e+00,  7.34723689e-03)
( 1.68139554e+00,  7.37098514e-03)
( 1.68344683e+00,  7.39475377e-03)
( 1.68549453e+00,  7.41854270e-03)
( 1.68753864e+00,  7.44235184e-03)
( 1.68957916e+00,  7.46618110e-03)
( 1.69161611e+00,  7.49003041e-03)
( 1.69364948e+00,  7.51389967e-03)
( 1.69567929e+00,  7.53778881e-03)
( 1.69770553e+00,  7.56169774e-03)
( 1.69972821e+00,  7.58562637e-03)
( 1.70174734e+00,  7.60957462e-03)
( 1.70376293e+00,  7.63354240e-03)
( 1.70577497e+00,  7.65752964e-03)
( 1.70778347e+00,  7.68153625e-03)
( 1.70978844e+00,  7.70556215e-03)
( 1.71178988e+00,  7.72960725e-03)
( 1.71378780e+00,  7.75367147e-03)
( 1.71578220e+00,  7.77775472e-03)
( 1.71777309e+00,  7.80185692e-03)
( 1.71976048e+00,  7.82597800e-03)
( 1.72174436e+00,  7.85011786e-03)
( 1.72372474e+00,  7.87427643e-03)
( 1.72570163e+00,  7.89845362e-03)
( 1.72767503e+00,  7.92264935e-03)
( 1.72964495e+00,  7.94686354e-03)
( 1.73161139e+00,  7.97109610e-03)
( 1.73357436e+00,  7.99534695e-03)
( 1.73553386e+00,  8.01961601e-03)
( 1.73748990e+00,  8.04390320e-03)
( 1.73944248e+00,  8.06820844e-03)
( 1.74139161e+00,  8.09253164e-03)
( 1.74333730e+00,  8.11687273e-03)
( 1.74527954e+00,  8.14123162e-03)
( 1.74721834e+00,  8.16560823e-03)
( 1.74915371e+00,  8.19000247e-03)
( 1.75108565e+00,  8.21441428e-03)
( 1.75301417e+00,  8.23884356e-03)
( 1.75493928e+00,  8.26329024e-03)
( 1.75686097e+00,  8.28775423e-03)
( 1.75877925e+00,  8.31223546e-03)
( 1.76069413e+00,  8.33673384e-03)
( 1.76260562e+00,  8.36124930e-03)
( 1.76451371e+00,  8.38578175e-03)
( 1.76641841e+00,  8.41033111e-03)
( 1.76831973e+00,  8.43489730e-03)
( 1.77021767e+00,  8.45948025e-03)
( 1.77211224e+00,  8.48407987e-03)
( 1.77400344e+00,  8.50869608e-03)
( 1.77589128e+00,  8.53332881e-03)
( 1.77777576e+00,  8.55797797e-03)
( 1.77965689e+00,  8.58264349e-03)
( 1.78153467e+00,  8.60732528e-03)
( 1.78340911e+00,  8.63202327e-03)
( 1.78528021e+00,  8.65673737e-03)
( 1.78714797e+00,  8.68146752e-03)
( 1.78901241e+00,  8.70621362e-03)
( 1.79087352e+00,  8.73097560e-03)
( 1.79273132e+00,  8.75575339e-03)
( 1.79458580e+00,  8.78054690e-03)
( 1.79643697e+00,  8.80535605e-03)
( 1.79828484e+00,  8.83018077e-03)
( 1.80012941e+00,  8.85502098e-03)
( 1.80197069e+00,  8.87987661e-03)
( 1.80380868e+00,  8.90474756e-03)
( 1.80564338e+00,  8.92963377e-03)
( 1.80747647e+00,  8.95455645e-03)
( 1.80930544e+00,  8.97948416e-03)
( 1.81113113e+00,  9.00442691e-03)
( 1.81295356e+00,  9.02938461e-03)
( 1.81477273e+00,  9.05435720e-03)
( 1.81658863e+00,  9.07934459e-03)
( 1.81840129e+00,  9.10434671e-03)
( 1.82021070e+00,  9.12936347e-03)
( 1.82201686e+00,  9.15439482e-03)
( 1.82381978e+00,  9.17944065e-03)
( 1.82561947e+00,  9.20450091e-03)
( 1.82741594e+00,  9.22957551e-03)
( 1.82920918e+00,  9.25466438e-03)
( 1.83099919e+00,  9.27976744e-03)
( 1.83278600e+00,  9.30488462e-03)
( 1.83456960e+00,  9.33001584e-03)
( 1.83634999e+00,  9.35516101e-03)
( 1.83812718e+00,  9.38032008e-03)
( 1.83990117e+00,  9.40549296e-03)
( 1.84167288e+00,  9.43070302e-03)
( 1.84344125e+00,  9.45591410e-03)
( 1.84520644e+00,  9.48113877e-03)
( 1.84696845e+00,  9.50637697e-03)
( 1.84872729e+00,  9.53162861e-03)
( 1.85048296e+00,  9.55689362e-03)
( 1.85223547e+00,  9.58217193e-03)
( 1.85398482e+00,  9.60746347e-03)
( 1.85573101e+00,  9.63276815e-03)
( 1.85747405e+00,  9.65808591e-03)
( 1.85921395e+00,  9.68341666e-03)
( 1.86095071e+00,  9.70876034e-03)
( 1.86268433e+00,  9.73411687e-03)
( 1.86441483e+00,  9.75948618e-03)
( 1.86614220e+00,  9.78486819e-03)
( 1.86786644e+00,  9.81026282e-03)
( 1.86958757e+00,  9.83567002e-03)
( 1.87130559e+00,  9.86108969e-03)
( 1.87302051e+00,  9.88652178e-03)
( 1.87473232e+00,  9.91196620e-03)
( 1.87644103e+00,  9.93742288e-03)
( 1.87814665e+00,  9.96289175e-03)
( 1.87984919e+00,  9.98837274e-03)
( 1.88154864e+00,  1.00138658e-02)
( 1.88324501e+00,  1.00393708e-02)
( 1.88493831e+00,  1.00648877e-02)
( 1.88662854e+00,  1.00904164e-02)
( 1.88831571e+00,  1.01159569e-02)
( 1.88999982e+00,  1.01415090e-02)
( 1.89168087e+00,  1.01670728e-02)
( 1.89335888e+00,  1.01926481e-02)
( 1.89503384e+00,  1.02182349e-02)
( 1.89670575e+00,  1.02438331e-02)
( 1.89837464e+00,  1.02694425e-02)
( 1.90004049e+00,  1.02950633e-02)
( 1.90170332e+00,  1.03206952e-02)
( 1.90336312e+00,  1.03463382e-02)
( 1.90501991e+00,  1.03719923e-02)
( 1.90667368e+00,  1.03976573e-02)
( 1.90832445e+00,  1.04233333e-02)
( 1.90997221e+00,  1.04490200e-02)
( 1.91161698e+00,  1.04747175e-02)
( 1.91325875e+00,  1.05004257e-02)
( 1.91489754e+00,  1.05261445e-02)
( 1.91653334e+00,  1.05518738e-02)
( 1.91816616e+00,  1.05776137e-02)
( 1.91979600e+00,  1.06033639e-02)
( 1.92142288e+00,  1.06291244e-02)
( 1.92304679e+00,  1.06548953e-02)
( 1.92466774e+00,  1.06806763e-02)
( 1.92628573e+00,  1.07064674e-02)
( 1.92790077e+00,  1.07322686e-02)
( 1.92951286e+00,  1.07580798e-02)
( 1.93112201e+00,  1.07839009e-02)
( 1.93272823e+00,  1.08097318e-02)
( 1.93433151e+00,  1.08355726e-02)
( 1.93593186e+00,  1.08614230e-02)
( 1.93752928e+00,  1.08872831e-02)
( 1.93912379e+00,  1.09131527e-02)
( 1.94071538e+00,  1.09390319e-02)
( 1.94230406e+00,  1.09649205e-02)
( 1.94388984e+00,  1.09908184e-02)
( 1.94547271e+00,  1.10167257e-02)
( 1.94705269e+00,  1.10426422e-02)
( 1.94862978e+00,  1.10685679e-02)
( 1.95020398e+00,  1.10945026e-02)
( 1.95177529e+00,  1.11204464e-02)
( 1.95334373e+00,  1.11463991e-02)
( 1.95490929e+00,  1.11723608e-02)
( 1.95647199e+00,  1.11983313e-02)
( 1.95803181e+00,  1.12243105e-02)
( 1.95958878e+00,  1.12502984e-02)
( 1.96114405e+00,  1.12763343e-02)
( 1.96269540e+00,  1.13023409e-02)
( 1.96424389e+00,  1.13283559e-02)
( 1.96578955e+00,  1.13543794e-02)
( 1.96733237e+00,  1.13804113e-02)
( 1.96887235e+00,  1.14064514e-02)
( 1.97040951e+00,  1.14324998e-02)
( 1.97194384e+00,  1.14585563e-02)
( 1.97347535e+00,  1.14846210e-02)
( 1.97500404e+00,  1.15106936e-02)
( 1.97652993e+00,  1.15367743e-02)
( 1.97805301e+00,  1.15628628e-02)
( 1.97957328e+00,  1.15889592e-02)
( 1.98109076e+00,  1.16150633e-02)
( 1.98260545e+00,  1.16411752e-02)
( 1.98411735e+00,  1.16672947e-02)
( 1.98562646e+00,  1.16934217e-02)
( 1.98713279e+00,  1.17195563e-02)
( 1.98863635e+00,  1.17456984e-02)
( 1.99013714e+00,  1.17718478e-02)
( 1.99163516e+00,  1.17980045e-02)
( 1.99313042e+00,  1.18241685e-02)
( 1.99462292e+00,  1.18503397e-02)
( 1.99611267e+00,  1.18765180e-02)
( 1.99759967e+00,  1.19027033e-02)
( 1.99908393e+00,  1.19288957e-02)
( 2.00053584e+00,  1.19545710e-02)
( 2.00201468e+00,  1.19807770e-02)
( 2.00349078e+00,  1.20069898e-02)
( 2.00496416e+00,  1.20332094e-02)
( 2.00643482e+00,  1.20594357e-02)
( 2.00790257e+00,  1.20857216e-02)
( 2.00936788e+00,  1.21119628e-02)
( 2.01083049e+00,  1.21382106e-02)
( 2.01229040e+00,  1.21644647e-02)
( 2.01374760e+00,  1.21907253e-02)
( 2.01520211e+00,  1.22169921e-02)
( 2.01665393e+00,  1.22432652e-02)
( 2.01810306e+00,  1.22695445e-02)
( 2.01954950e+00,  1.22958299e-02)
( 2.02099327e+00,  1.23221214e-02)
( 2.02243436e+00,  1.23484189e-02)
( 2.02387278e+00,  1.23747223e-02)
( 2.02530854e+00,  1.24010315e-02)
( 2.02674164e+00,  1.24273466e-02)
( 2.02817207e+00,  1.24536675e-02)
( 2.02959986e+00,  1.24799940e-02)
( 2.03102499e+00,  1.25063262e-02)
( 2.03244749e+00,  1.25326639e-02)
( 2.03386734e+00,  1.25590071e-02)
( 2.03528456e+00,  1.25853558e-02)
( 2.03669914e+00,  1.26117099e-02)
( 2.03811110e+00,  1.26380693e-02)
( 2.03952044e+00,  1.26644340e-02)
( 2.04092716e+00,  1.26908039e-02)
( 2.04233126e+00,  1.27171789e-02)
( 2.04373275e+00,  1.27435590e-02)
( 2.04513164e+00,  1.27699441e-02)
( 2.04652793e+00,  1.27963343e-02)
( 2.04792162e+00,  1.28227293e-02)
( 2.04931272e+00,  1.28491291e-02)
( 2.05070122e+00,  1.28755338e-02)
( 2.05208715e+00,  1.29019432e-02)
( 2.05347049e+00,  1.29283572e-02)
( 2.05485126e+00,  1.29547759e-02)
( 2.05622946e+00,  1.29811991e-02)
( 2.05760509e+00,  1.30076268e-02)
( 2.05897816e+00,  1.30340590e-02)
( 2.06034867e+00,  1.30604955e-02)
( 2.06171662e+00,  1.30869364e-02)
( 2.06308202e+00,  1.31133815e-02)
( 2.06444488e+00,  1.31398308e-02)
( 2.06580520e+00,  1.31662843e-02)
( 2.06716297e+00,  1.31927418e-02)
( 2.06851822e+00,  1.32192034e-02)
( 2.06987093e+00,  1.32456690e-02)
( 2.07122112e+00,  1.32721384e-02)
( 2.07256879e+00,  1.32986117e-02)
( 2.07391394e+00,  1.33250889e-02)
( 2.07525658e+00,  1.33515697e-02)
( 2.07659671e+00,  1.33780543e-02)
( 2.07793433e+00,  1.34045425e-02)
( 2.07926946e+00,  1.34310342e-02)
( 2.08060209e+00,  1.34575295e-02)
( 2.08193222e+00,  1.34840282e-02)
( 2.08325987e+00,  1.35105304e-02)
( 2.08458504e+00,  1.35370358e-02)
( 2.08590772e+00,  1.35635446e-02)
( 2.08722793e+00,  1.35900566e-02)
( 2.08854567e+00,  1.36165718e-02)
( 2.08986095e+00,  1.36430901e-02)
( 2.09117376e+00,  1.36696115e-02)
( 2.09248411e+00,  1.36961359e-02)
( 2.09379200e+00,  1.37226632e-02)
( 2.09509745e+00,  1.37491934e-02)
( 2.09640044e+00,  1.37757265e-02)
( 2.09770100e+00,  1.38022624e-02)
( 2.09899912e+00,  1.38288010e-02)
( 2.10029480e+00,  1.38553423e-02)
( 2.10158805e+00,  1.38818863e-02)
( 2.10287888e+00,  1.39084328e-02)
( 2.10416728e+00,  1.39349818e-02)
( 2.10545326e+00,  1.39615332e-02)
( 2.10673684e+00,  1.39880871e-02)
( 2.10801800e+00,  1.40146434e-02)
( 2.10929675e+00,  1.40412019e-02)
( 2.11057311e+00,  1.40677627e-02)
( 2.11184706e+00,  1.40943257e-02)
( 2.11311862e+00,  1.41208908e-02)
( 2.11438779e+00,  1.41474580e-02)
( 2.11565458e+00,  1.41740272e-02)
( 2.11691898e+00,  1.42005985e-02)
( 2.11818101e+00,  1.42271716e-02)
( 2.11944066e+00,  1.42537466e-02)
( 2.12069794e+00,  1.42803235e-02)
( 2.12195286e+00,  1.43069021e-02)
( 2.12320541e+00,  1.43334824e-02)
( 2.12445561e+00,  1.43600644e-02)
( 2.12570345e+00,  1.43866480e-02)
( 2.12694895e+00,  1.44132331e-02)
( 2.12819209e+00,  1.44398198e-02)
( 2.12943290e+00,  1.44664079e-02)
( 2.13067136e+00,  1.44929974e-02)
( 2.13190750e+00,  1.45195883e-02)
( 2.13314130e+00,  1.45461804e-02)
( 2.13437277e+00,  1.45727738e-02)
( 2.13560193e+00,  1.45993684e-02)
( 2.13682876e+00,  1.46259642e-02)
( 2.13805329e+00,  1.46525610e-02)
( 2.13927550e+00,  1.46791589e-02)
( 2.14049540e+00,  1.47057578e-02)
( 2.14171300e+00,  1.47323576e-02)
( 2.14292831e+00,  1.47589583e-02)
( 2.14414131e+00,  1.47855598e-02)
( 2.14535203e+00,  1.48121621e-02)
( 2.14656046e+00,  1.48387652e-02)
( 2.14776661e+00,  1.48653689e-02)
( 2.14897048e+00,  1.48919733e-02)
( 2.15017207e+00,  1.49185782e-02)
( 2.15137139e+00,  1.49451837e-02)
( 2.15256845e+00,  1.49717897e-02)
( 2.15376324e+00,  1.49983961e-02)
( 2.15495577e+00,  1.50250029e-02)
( 2.15614604e+00,  1.50516101e-02)
( 2.15733406e+00,  1.50782175e-02)
( 2.15851983e+00,  1.51048252e-02)
( 2.15970336e+00,  1.51314331e-02)
( 2.16088465e+00,  1.51580411e-02)
( 2.16206370e+00,  1.51846491e-02)
( 2.16324052e+00,  1.52112573e-02)
( 2.16441511e+00,  1.52378654e-02)
( 2.16558748e+00,  1.52644735e-02)
( 2.16675762e+00,  1.52910815e-02)
( 2.16792555e+00,  1.53176893e-02)
( 2.16909126e+00,  1.53442969e-02)
( 2.17025476e+00,  1.53709043e-02)
( 2.17141605e+00,  1.53975113e-02)
( 2.17257514e+00,  1.54241181e-02)
( 2.17373204e+00,  1.54507244e-02)
( 2.17488674e+00,  1.54773303e-02)
( 2.17603924e+00,  1.55039357e-02)
( 2.17718956e+00,  1.55305406e-02)
( 2.17833770e+00,  1.55571449e-02)
( 2.17948366e+00,  1.55837486e-02)
( 2.18062744e+00,  1.56103516e-02)
( 2.18176951e+00,  1.56369603e-02)
( 2.18290899e+00,  1.56635626e-02)
( 2.18404630e+00,  1.56901641e-02)
( 2.18518144e+00,  1.57167647e-02)
( 2.18631443e+00,  1.57433645e-02)
( 2.18744527e+00,  1.57699632e-02)
( 2.18857396e+00,  1.57965610e-02)
( 2.18970050e+00,  1.58231577e-02)
( 2.19082489e+00,  1.58497534e-02)
( 2.19194715e+00,  1.58763479e-02)
( 2.19306728e+00,  1.59029412e-02)
( 2.19418527e+00,  1.59295332e-02)
( 2.19530113e+00,  1.59561240e-02)
( 2.19641487e+00,  1.59827135e-02)
( 2.19752649e+00,  1.60093016e-02)
( 2.19863599e+00,  1.60358883e-02)
( 2.19974338e+00,  1.60624735e-02)
( 2.20084866e+00,  1.60890572e-02)
( 2.20195183e+00,  1.61156394e-02)
( 2.20305290e+00,  1.61422199e-02)
( 2.20415187e+00,  1.61687989e-02)
( 2.20524875e+00,  1.61953761e-02)
( 2.20634353e+00,  1.62219516e-02)
( 2.20743623e+00,  1.62485254e-02)
( 2.20852685e+00,  1.62750973e-02)
( 2.20961538e+00,  1.63016674e-02)
( 2.21070184e+00,  1.63282355e-02)
( 2.21178622e+00,  1.63548018e-02)
( 2.21286854e+00,  1.63813660e-02)
( 2.21394878e+00,  1.64079282e-02)
( 2.21502697e+00,  1.64344883e-02)
( 2.21610310e+00,  1.64610462e-02)
( 2.21717717e+00,  1.64876020e-02)
( 2.21824919e+00,  1.65141556e-02)
( 2.21931916e+00,  1.65407070e-02)
( 2.22038709e+00,  1.65672560e-02)
( 2.22145298e+00,  1.65938027e-02)
( 2.22251683e+00,  1.66203470e-02)
( 2.22357864e+00,  1.66468889e-02)
( 2.22463843e+00,  1.66734284e-02)
( 2.22569619e+00,  1.66999653e-02)
( 2.22675193e+00,  1.67264996e-02)
( 2.22780564e+00,  1.67530314e-02)
( 2.22885735e+00,  1.67795605e-02)
( 2.22990703e+00,  1.68060870e-02)
( 2.23095471e+00,  1.68326107e-02)
( 2.23200039e+00,  1.68591317e-02)
( 2.23304406e+00,  1.68856498e-02)
( 2.23408573e+00,  1.69121651e-02)
( 2.23512541e+00,  1.69386775e-02)
( 2.23616310e+00,  1.69651870e-02)
( 2.23719880e+00,  1.69916935e-02)
( 2.23823252e+00,  1.70181970e-02)
( 2.23926425e+00,  1.70446975e-02)
( 2.24029401e+00,  1.70711948e-02)
( 2.24132179e+00,  1.70976891e-02)
( 2.24234761e+00,  1.71241801e-02)
( 2.24337145e+00,  1.71506679e-02)
( 2.24439334e+00,  1.71771525e-02)
( 2.24541326e+00,  1.72036337e-02)
( 2.24643123e+00,  1.72301117e-02)
( 2.24744766e+00,  1.72565864e-02)
( 2.24846173e+00,  1.72830578e-02)
( 2.24947386e+00,  1.73095257e-02)
( 2.25048404e+00,  1.73359901e-02)
( 2.25149229e+00,  1.73624510e-02)
( 2.25249860e+00,  1.73889083e-02)
( 2.25350297e+00,  1.74153620e-02)
( 2.25450542e+00,  1.74418120e-02)
( 2.25550594e+00,  1.74682583e-02)
( 2.25650454e+00,  1.74947009e-02)
( 2.25750155e+00,  1.75212781e-02)
( 2.25849632e+00,  1.75477136e-02)
( 2.25948919e+00,  1.75741452e-02)
( 2.26048014e+00,  1.76005729e-02)
( 2.26146919e+00,  1.76269967e-02)
( 2.26245634e+00,  1.76534165e-02)
( 2.26344159e+00,  1.76798322e-02)
( 2.26442494e+00,  1.77062440e-02)
( 2.26540640e+00,  1.77326516e-02)
( 2.26638598e+00,  1.77590552e-02)
( 2.26736366e+00,  1.77854545e-02)
( 2.26833947e+00,  1.78118497e-02)
( 2.26931412e+00,  1.78382419e-02)
( 2.27028627e+00,  1.78646312e-02)
( 2.27125655e+00,  1.78910162e-02)
( 2.27222496e+00,  1.79173968e-02)
( 2.27319151e+00,  1.79437731e-02)
( 2.27415619e+00,  1.79701449e-02)
( 2.27511901e+00,  1.79965123e-02)
( 2.27607998e+00,  1.80228751e-02)
( 2.27703910e+00,  1.80492334e-02)
( 2.27799636e+00,  1.80755871e-02)
( 2.27895178e+00,  1.81019363e-02)
( 2.27990536e+00,  1.81282807e-02)
( 2.28085710e+00,  1.81546205e-02)
( 2.28180701e+00,  1.81809555e-02)
( 2.28275508e+00,  1.82072858e-02)
( 2.28370132e+00,  1.82336113e-02)
( 2.28464573e+00,  1.82599320e-02)
( 2.28558833e+00,  1.82862477e-02)
( 2.28652910e+00,  1.83125586e-02)
( 2.28746806e+00,  1.83388645e-02)
( 2.28840520e+00,  1.83651655e-02)
( 2.28934053e+00,  1.83914614e-02)
( 2.28786309e+00,  1.83943264e-02)
( 2.28889366e+00,  1.84234082e-02)
( 2.28992193e+00,  1.84524810e-02)
( 2.29094790e+00,  1.84815446e-02)
( 2.29197157e+00,  1.85105991e-02)
( 2.29299296e+00,  1.85396444e-02)
( 2.29401206e+00,  1.85686804e-02)
( 2.29502888e+00,  1.85977072e-02)
( 2.29604343e+00,  1.86267246e-02)
( 2.29705571e+00,  1.86557327e-02)
( 2.29806596e+00,  1.86847375e-02)
( 2.29907381e+00,  1.87137294e-02)
( 2.30007984e+00,  1.87427204e-02)
( 2.30108335e+00,  1.87716980e-02)
( 2.30208461e+00,  1.88006660e-02)
( 2.30308364e+00,  1.88296245e-02)
( 2.30408043e+00,  1.88585733e-02)
( 2.30507500e+00,  1.88875124e-02)
( 2.30606734e+00,  1.89164418e-02)
( 2.30705746e+00,  1.89453615e-02)
( 2.30804536e+00,  1.89742714e-02)
( 2.30903106e+00,  1.90031714e-02)
( 2.31001456e+00,  1.90320617e-02)
( 2.31099586e+00,  1.90609420e-02)
( 2.31197496e+00,  1.90898123e-02)
( 2.31295187e+00,  1.91186728e-02)
( 2.31392660e+00,  1.91475232e-02)
( 2.31489916e+00,  1.91763635e-02)
( 2.31586953e+00,  1.92051938e-02)
( 2.31683774e+00,  1.92340140e-02)
( 2.31780379e+00,  1.92628240e-02)
( 2.31876767e+00,  1.92916238e-02)
( 2.31972941e+00,  1.93204134e-02)
( 2.32068916e+00,  1.93491982e-02)
( 2.32164668e+00,  1.93779697e-02)
( 2.32260206e+00,  1.94067308e-02)
( 2.32355530e+00,  1.94354815e-02)
( 2.32450641e+00,  1.94642219e-02)
( 2.32545540e+00,  1.94929518e-02)
( 2.32640230e+00,  1.95216775e-02)
( 2.32734711e+00,  1.95503882e-02)
( 2.32828980e+00,  1.95790883e-02)
( 2.32923039e+00,  1.96077779e-02)
( 2.33016888e+00,  1.96364568e-02)
( 2.33110527e+00,  1.96651251e-02)
( 2.33203957e+00,  1.96937827e-02)
( 2.33297178e+00,  1.97224297e-02)
( 2.33390191e+00,  1.97510658e-02)
( 2.33482996e+00,  1.97796912e-02)
( 2.33575594e+00,  1.98083057e-02)
( 2.33667985e+00,  1.98369095e-02)
( 2.33760169e+00,  1.98655023e-02)
( 2.33852148e+00,  1.98940842e-02)
( 2.33943921e+00,  1.99226552e-02)
( 2.34035489e+00,  1.99512152e-02)
( 2.34126853e+00,  1.99797642e-02)
( 2.34218012e+00,  2.00083021e-02)
( 2.34308968e+00,  2.00368290e-02)
( 2.34399721e+00,  2.00653447e-02)
( 2.34490274e+00,  2.00938500e-02)
( 2.34580628e+00,  2.01223452e-02)
( 2.34670779e+00,  2.01508291e-02)
( 2.34760729e+00,  2.01793018e-02)
( 2.34850479e+00,  2.02077633e-02)
( 2.34940028e+00,  2.02362134e-02)
( 2.35029376e+00,  2.02646523e-02)
( 2.35118526e+00,  2.02930797e-02)
( 2.35207476e+00,  2.03214958e-02)
( 2.35296228e+00,  2.03499004e-02)
( 2.35384836e+00,  2.03782947e-02)
( 2.35473198e+00,  2.04066869e-02)
( 2.35561359e+00,  2.04350580e-02)
( 2.35649324e+00,  2.04634176e-02)
( 2.35737092e+00,  2.04917656e-02)
( 2.35824664e+00,  2.05201020e-02)
( 2.35912041e+00,  2.05484268e-02)
( 2.35999222e+00,  2.05767399e-02)
( 2.36086209e+00,  2.06050413e-02)
( 2.36173002e+00,  2.06333309e-02)
( 2.36259601e+00,  2.06616088e-02)
( 2.36346007e+00,  2.06898750e-02)
( 2.36432220e+00,  2.07181293e-02)
( 2.36518252e+00,  2.07463737e-02)
( 2.36604218e+00,  2.07746178e-02)
( 2.36689870e+00,  2.08028413e-02)
( 2.36775330e+00,  2.08310528e-02)
( 2.36860599e+00,  2.08592523e-02)
( 2.36945691e+00,  2.08874413e-02)
( 2.37030585e+00,  2.09156184e-02)
( 2.37115289e+00,  2.09437834e-02)
( 2.37199804e+00,  2.09719363e-02)
( 2.37284131e+00,  2.10000771e-02)
( 2.37368269e+00,  2.10282058e-02)
( 2.37452220e+00,  2.10563223e-02)
( 2.37535983e+00,  2.10844267e-02)
( 2.37619559e+00,  2.11125188e-02)
( 2.37702949e+00,  2.11405987e-02)
( 2.37786152e+00,  2.11686663e-02)
( 2.37869170e+00,  2.11967216e-02)
( 2.37952003e+00,  2.12247646e-02)
( 2.38034651e+00,  2.12527953e-02)
( 2.38117114e+00,  2.12808136e-02)
( 2.38199394e+00,  2.13088195e-02)
( 2.38281489e+00,  2.13368129e-02)
( 2.38363402e+00,  2.13647939e-02)
( 2.38445132e+00,  2.13927624e-02)
( 2.38526680e+00,  2.14207184e-02)
( 2.38608046e+00,  2.14486619e-02)
( 2.38689230e+00,  2.14765928e-02)
( 2.38770233e+00,  2.15045112e-02)
( 2.38851055e+00,  2.15324169e-02)
( 2.38931697e+00,  2.15603100e-02)
( 2.39012160e+00,  2.15881904e-02)
( 2.39092442e+00,  2.16160582e-02)
( 2.39172546e+00,  2.16439132e-02)
( 2.39252471e+00,  2.16717555e-02)
( 2.39332232e+00,  2.16995909e-02)
( 2.39411801e+00,  2.17274078e-02)
( 2.39491193e+00,  2.17552119e-02)
( 2.39570408e+00,  2.17830031e-02)
( 2.39649446e+00,  2.18107816e-02)
( 2.39728308e+00,  2.18385471e-02)
( 2.39806994e+00,  2.18662997e-02)
( 2.39885505e+00,  2.18940394e-02)
( 2.39963840e+00,  2.19217661e-02)
( 2.40042001e+00,  2.19494799e-02)
( 2.40119988e+00,  2.19771806e-02)
( 2.40197801e+00,  2.20048684e-02)
( 2.40275440e+00,  2.20325430e-02)
( 2.40352906e+00,  2.20602047e-02)
( 2.40430200e+00,  2.20878532e-02)
( 2.40507321e+00,  2.21154886e-02)
( 2.40584273e+00,  2.21431129e-02)
( 2.40661054e+00,  2.21707232e-02)
( 2.40737665e+00,  2.21983204e-02)
( 2.40814104e+00,  2.22259043e-02)
( 2.40890373e+00,  2.22534750e-02)
( 2.40966472e+00,  2.22810325e-02)
( 2.41042401e+00,  2.23085767e-02)
( 2.41118180e+00,  2.23361128e-02)
( 2.41193777e+00,  2.23636325e-02)
( 2.41269205e+00,  2.23911388e-02)
( 2.41344466e+00,  2.24186317e-02)
( 2.41419558e+00,  2.24461113e-02)
( 2.41494483e+00,  2.24735774e-02)
( 2.41569242e+00,  2.25010302e-02)
( 2.41643833e+00,  2.25284694e-02)
( 2.41718259e+00,  2.25558952e-02)
( 2.41792518e+00,  2.25833075e-02)
( 2.41866612e+00,  2.26107062e-02)
( 2.41940541e+00,  2.26380915e-02)
( 2.42014305e+00,  2.26654631e-02)
( 2.42087905e+00,  2.26928212e-02)
( 2.42161341e+00,  2.27201657e-02)
( 2.42234619e+00,  2.27475069e-02)
( 2.42307729e+00,  2.27748247e-02)
( 2.42380677e+00,  2.28021288e-02)
( 2.42453462e+00,  2.28294192e-02)
( 2.42526085e+00,  2.28566959e-02)
( 2.42598554e+00,  2.28839697e-02)
( 2.42670854e+00,  2.29112191e-02)
( 2.42743018e+00,  2.29384599e-02)
( 2.42815001e+00,  2.29656835e-02)
( 2.42886824e+00,  2.29928934e-02)
( 2.42958486e+00,  2.30200894e-02)
( 2.43029989e+00,  2.30472716e-02)
( 2.43101333e+00,  2.30744399e-02)
( 2.43172518e+00,  2.31015944e-02)
( 2.43243544e+00,  2.31287349e-02)
( 2.43314412e+00,  2.31558615e-02)
( 2.43385122e+00,  2.31829742e-02)
( 2.43455675e+00,  2.32100728e-02)
( 2.43526071e+00,  2.32371576e-02)
( 2.43596309e+00,  2.32642283e-02)
( 2.43666392e+00,  2.32912850e-02)
( 2.43736318e+00,  2.33183276e-02)
( 2.43806091e+00,  2.33453584e-02)
( 2.43875708e+00,  2.33723740e-02)
( 2.43945171e+00,  2.33993754e-02)
( 2.44014479e+00,  2.34263627e-02)
( 2.44083633e+00,  2.34533359e-02)
( 2.44152632e+00,  2.34802949e-02)
( 2.44221479e+00,  2.35072398e-02)
( 2.44290187e+00,  2.35341834e-02)
( 2.44358733e+00,  2.35611021e-02)
( 2.44427164e+00,  2.35880078e-02)
( 2.44495409e+00,  2.36149000e-02)
( 2.44563503e+00,  2.36417780e-02)
( 2.44631445e+00,  2.36686417e-02)
( 2.44699235e+00,  2.36954912e-02)
( 2.44766875e+00,  2.37223263e-02)
( 2.44834364e+00,  2.37491471e-02)
( 2.44901703e+00,  2.37759535e-02)
( 2.44968892e+00,  2.38027456e-02)
( 2.45035937e+00,  2.38295260e-02)
( 2.45102875e+00,  2.38562939e-02)
( 2.45169625e+00,  2.38830464e-02)
( 2.45236226e+00,  2.39097844e-02)
( 2.45302679e+00,  2.39365080e-02)
( 2.45368985e+00,  2.39632172e-02)
( 2.45435142e+00,  2.39899118e-02)
( 2.45501152e+00,  2.40165920e-02)
( 2.45567016e+00,  2.40432576e-02)
( 2.45632732e+00,  2.40699087e-02)
( 2.45698308e+00,  2.40965496e-02)
( 2.45763739e+00,  2.41231739e-02)
( 2.45829023e+00,  2.41497837e-02)
( 2.45894162e+00,  2.41763789e-02)
( 2.45959156e+00,  2.42029594e-02)
( 2.46024006e+00,  2.42295254e-02)
( 2.46088711e+00,  2.42560767e-02)
( 2.46153272e+00,  2.42826133e-02)
( 2.46217689e+00,  2.43091353e-02)
( 2.46281963e+00,  2.43356426e-02)
( 2.46346094e+00,  2.43621351e-02)
( 2.46410082e+00,  2.43886130e-02)
( 2.46473928e+00,  2.44150762e-02)
( 2.46537632e+00,  2.44415246e-02)
( 2.46601194e+00,  2.44679582e-02)
( 2.46664614e+00,  2.44943771e-02)
( 2.46727893e+00,  2.45207811e-02)
( 2.46791032e+00,  2.45471704e-02)
( 2.46854030e+00,  2.45735449e-02)
( 2.46916888e+00,  2.45999045e-02)
( 2.46979605e+00,  2.46262493e-02)
( 2.47042184e+00,  2.46525792e-02)
( 2.47104623e+00,  2.46788943e-02)
( 2.47166923e+00,  2.47051944e-02)
( 2.47229085e+00,  2.47314797e-02)
( 2.47291118e+00,  2.47577541e-02)
( 2.47353010e+00,  2.47840124e-02)
( 2.47414765e+00,  2.48102558e-02)
( 2.47476382e+00,  2.48364842e-02)
( 2.47537861e+00,  2.48626977e-02)
( 2.47599205e+00,  2.48888962e-02)
( 2.47660411e+00,  2.49150796e-02)
( 2.47721482e+00,  2.49412481e-02)
( 2.47782416e+00,  2.49674015e-02)
( 2.47843217e+00,  2.49935494e-02)
( 2.47903883e+00,  2.50196737e-02)
( 2.47964414e+00,  2.50457829e-02)
( 2.48024810e+00,  2.50718770e-02)
( 2.48085072e+00,  2.50979560e-02)
( 2.48145200e+00,  2.51240199e-02)
( 2.48205194e+00,  2.51500687e-02)
( 2.48265054e+00,  2.51761024e-02)
( 2.48324782e+00,  2.52021210e-02)
( 2.48384376e+00,  2.52281244e-02)
( 2.48443838e+00,  2.52541126e-02)
( 2.48503168e+00,  2.52800857e-02)
( 2.48562366e+00,  2.53060436e-02)
( 2.48621432e+00,  2.53319862e-02)
( 2.48680367e+00,  2.53579137e-02)
( 2.48739171e+00,  2.53838260e-02)
( 2.48797844e+00,  2.54097230e-02)
( 2.48856386e+00,  2.54356048e-02)
( 2.48914798e+00,  2.54614713e-02)
( 2.48973081e+00,  2.54873226e-02)
( 2.49031233e+00,  2.55131586e-02)
( 2.49089257e+00,  2.55389792e-02)
( 2.49147151e+00,  2.55647846e-02)
( 2.49204917e+00,  2.55905747e-02)
( 2.49262554e+00,  2.56163495e-02)
( 2.49320064e+00,  2.56421089e-02)
( 2.49377445e+00,  2.56678530e-02)
( 2.49434699e+00,  2.56935817e-02)
( 2.49491825e+00,  2.57192951e-02)
( 2.49548824e+00,  2.57449931e-02)
( 2.49605697e+00,  2.57706757e-02)
( 2.49662457e+00,  2.57963469e-02)
( 2.49719083e+00,  2.58220013e-02)
( 2.49775583e+00,  2.58476403e-02)
( 2.49831957e+00,  2.58732638e-02)
( 2.49888206e+00,  2.58988720e-02)
( 2.49944330e+00,  2.59244646e-02)
( 2.50000330e+00,  2.59500418e-02)
( 2.50056204e+00,  2.59756036e-02)
( 2.50111955e+00,  2.60011498e-02)
( 2.50167581e+00,  2.60266806e-02)
( 2.50223084e+00,  2.60521958e-02)
( 2.50278464e+00,  2.60776956e-02)
( 2.50333720e+00,  2.61031798e-02)
( 2.50388854e+00,  2.61286485e-02)
( 2.50443865e+00,  2.61541017e-02)
( 2.50498754e+00,  2.61795393e-02)
( 2.50553521e+00,  2.62049613e-02)
( 2.50608166e+00,  2.62303678e-02)
( 2.50662702e+00,  2.62557653e-02)
( 2.50717111e+00,  2.62811435e-02)
( 2.50771399e+00,  2.63065062e-02)
( 2.50825566e+00,  2.63318533e-02)
( 2.50879613e+00,  2.63571848e-02)
( 2.50933540e+00,  2.63825006e-02)
( 2.50987347e+00,  2.64078008e-02)
( 2.51041034e+00,  2.64330854e-02)
( 2.51094602e+00,  2.64583543e-02)
( 2.51148051e+00,  2.64836075e-02)
( 2.51201381e+00,  2.65088451e-02)
( 2.51254593e+00,  2.65340670e-02)
( 2.51307686e+00,  2.65592732e-02)
( 2.51360662e+00,  2.65844638e-02)
( 2.51413520e+00,  2.66096386e-02)
( 2.51466260e+00,  2.66347977e-02)
( 2.51518883e+00,  2.66599411e-02)
( 2.51571389e+00,  2.66850688e-02)
( 2.51623779e+00,  2.67101808e-02)
( 2.51676052e+00,  2.67352770e-02)
( 2.51728209e+00,  2.67603574e-02)
( 2.51780250e+00,  2.67854221e-02)
( 2.51832176e+00,  2.68104711e-02)
( 2.51883986e+00,  2.68355042e-02)
( 2.51935680e+00,  2.68605221e-02)
( 2.51987261e+00,  2.68855238e-02)
( 2.52038726e+00,  2.69105097e-02)
( 2.52090078e+00,  2.69354798e-02)
( 2.52141315e+00,  2.69604340e-02)
( 2.52192439e+00,  2.69853725e-02)
( 2.52243449e+00,  2.70102951e-02)
( 2.52294346e+00,  2.70352020e-02)
( 2.52345130e+00,  2.70600929e-02)
( 2.52395801e+00,  2.70849681e-02)
( 2.52446359e+00,  2.71098274e-02)
( 2.52496805e+00,  2.71346708e-02)
( 2.52547139e+00,  2.71594983e-02)
( 2.52597370e+00,  2.71843205e-02)
( 2.52647483e+00,  2.72091175e-02)
( 2.52697485e+00,  2.72338986e-02)
( 2.52855757e+00,  2.73125991e-02)
( 2.53053262e+00,  2.74113653e-02)
( 2.53249018e+00,  2.75098765e-02)
( 2.53443045e+00,  2.76081341e-02)
( 2.53635358e+00,  2.77061381e-02)
( 2.53825969e+00,  2.78038859e-02)
( 2.54014978e+00,  2.79014125e-02)
( 2.54202311e+00,  2.79986953e-02)
( 2.54388013e+00,  2.80957142e-02)
( 2.54572043e+00,  2.81924754e-02)
( 2.54754444e+00,  2.82889788e-02)
( 2.54935256e+00,  2.83852342e-02)
( 2.55114452e+00,  2.84812259e-02)
( 2.55292061e+00,  2.85769589e-02)
( 2.55468099e+00,  2.86724330e-02)
( 2.55642626e+00,  2.87676728e-02)
( 2.55815581e+00,  2.88626395e-02)
( 2.55987006e+00,  2.89573466e-02)
( 2.56156915e+00,  2.90517940e-02)
( 2.56325320e+00,  2.91459816e-02)
( 2.56492235e+00,  2.92399092e-02)
( 2.56657674e+00,  2.93335767e-02)
( 2.56821649e+00,  2.94269840e-02)
( 2.56984174e+00,  2.95201309e-02)
( 2.57145261e+00,  2.96130175e-02)
( 2.57304956e+00,  2.97056731e-02)
( 2.57463254e+00,  2.97980660e-02)
( 2.57620179e+00,  2.98902282e-02)
( 2.57775712e+00,  2.99821136e-02)
( 2.57929909e+00,  3.00737490e-02)
( 2.58082726e+00,  3.01651360e-02)
( 2.58234268e+00,  3.02562879e-02)
( 2.58384438e+00,  3.03471714e-02)
( 2.58533308e+00,  3.04378058e-02)
( 2.58680848e+00,  3.05281753e-02)
( 2.58827082e+00,  3.06182835e-02)
( 2.58972023e+00,  3.07081304e-02)
( 2.59115681e+00,  3.07977162e-02)
( 2.59258126e+00,  3.08870689e-02)
( 2.59399266e+00,  3.09761403e-02)
( 2.59539158e+00,  3.10649508e-02)
( 2.59677815e+00,  3.11535016e-02)
( 2.59815251e+00,  3.12417942e-02)
( 2.59951470e+00,  3.13298268e-02)
( 2.60086485e+00,  3.14175987e-02)
( 2.60220305e+00,  3.15051101e-02)
( 2.60352941e+00,  3.15923612e-02)
( 2.60484405e+00,  3.16793520e-02)
( 2.60614706e+00,  3.17660828e-02)
( 2.60743855e+00,  3.18525537e-02)
( 2.60871862e+00,  3.19387649e-02)
( 2.60998753e+00,  3.20247208e-02)
( 2.61124515e+00,  3.21104192e-02)
( 2.61249218e+00,  3.21958683e-02)
( 2.61372802e+00,  3.22810641e-02)
( 2.61495267e+00,  3.23659918e-02)
( 2.61616649e+00,  3.24506609e-02)
( 2.61736981e+00,  3.25350881e-02)
( 2.61856226e+00,  3.26192407e-02)
( 2.61974450e+00,  3.27031454e-02)
( 2.62091605e+00,  3.27867879e-02)
( 2.62207733e+00,  3.28702064e-02)
( 2.62322857e+00,  3.29533402e-02)
( 2.62436934e+00,  3.30362121e-02)
( 2.62550002e+00,  3.31188274e-02)
( 2.62662070e+00,  3.32011864e-02)
( 2.62773149e+00,  3.32832893e-02)
( 2.62883265e+00,  3.33651434e-02)
( 2.62992392e+00,  3.34467380e-02)
( 2.63100555e+00,  3.35280775e-02)
( 2.63207762e+00,  3.36091621e-02)
( 2.63314022e+00,  3.36899922e-02)
( 2.63419343e+00,  3.37705681e-02)
( 2.63523733e+00,  3.38508902e-02)
( 2.63627201e+00,  3.39309587e-02)
( 2.63729805e+00,  3.40107816e-02)
( 2.63831468e+00,  3.40903565e-02)
( 2.63932233e+00,  3.41696789e-02)
( 2.64032112e+00,  3.42487527e-02)
( 2.64131169e+00,  3.43276428e-02)
( 2.64229302e+00,  3.44062232e-02)
( 2.64326569e+00,  3.44845525e-02)
( 2.64422990e+00,  3.45626350e-02)
( 2.64518624e+00,  3.46404984e-02)
( 2.64613349e+00,  3.47180885e-02)
( 2.64707236e+00,  3.47954289e-02)
( 2.64800294e+00,  3.48725202e-02)
( 2.64892530e+00,  3.49493626e-02)
( 2.64983950e+00,  3.50259566e-02)
( 2.65074563e+00,  3.51023026e-02)
( 2.65164378e+00,  3.51784034e-02)
( 2.65253403e+00,  3.52542604e-02)
( 2.65341641e+00,  3.53298707e-02)
( 2.65429099e+00,  3.54052347e-02)
( 2.65515785e+00,  3.54803529e-02)
( 2.65601704e+00,  3.55552257e-02)
( 2.65686865e+00,  3.56298536e-02)
( 2.65771273e+00,  3.57042370e-02)
( 2.65854934e+00,  3.57783764e-02)
( 2.65937867e+00,  3.58522795e-02)
( 2.66020068e+00,  3.59259420e-02)
( 2.66101563e+00,  3.59993774e-02)
( 2.66182318e+00,  3.60725553e-02)
( 2.66262360e+00,  3.61454916e-02)
( 2.66341694e+00,  3.62181867e-02)
( 2.66420326e+00,  3.62906410e-02)
( 2.66498273e+00,  3.63628863e-02)
( 2.66575553e+00,  3.64348840e-02)
( 2.66652124e+00,  3.65066230e-02)
( 2.66728018e+00,  3.65781233e-02)
( 2.66803242e+00,  3.66493853e-02)
( 2.66877801e+00,  3.67204096e-02)
( 2.66951703e+00,  3.67912110e-02)
( 2.67024955e+00,  3.68617660e-02)
( 2.67097560e+00,  3.69320847e-02)
( 2.67169525e+00,  3.70021685e-02)
( 2.67240855e+00,  3.70720191e-02)
( 2.67311555e+00,  3.71416351e-02)
( 2.67381630e+00,  3.72110169e-02)
( 2.67451086e+00,  3.72801650e-02)
( 2.67519928e+00,  3.73490801e-02)
( 2.67588162e+00,  3.74177626e-02)
( 2.67655871e+00,  3.74862471e-02)
( 2.67722908e+00,  3.75544706e-02)
( 2.67789353e+00,  3.76224630e-02)
( 2.67855211e+00,  3.76902251e-02)
( 2.67920486e+00,  3.77577573e-02)
( 2.67985185e+00,  3.78250602e-02)
( 2.68049312e+00,  3.78921344e-02)
( 2.68112872e+00,  3.79589804e-02)
( 2.68175871e+00,  3.80255987e-02)
( 2.68238313e+00,  3.80919900e-02)
( 2.68300203e+00,  3.81581548e-02)
( 2.68361546e+00,  3.82240937e-02)
( 2.68422374e+00,  3.82898325e-02)
( 2.68482638e+00,  3.83553213e-02)
( 2.68542369e+00,  3.84205858e-02)
( 2.68601572e+00,  3.84856267e-02)
( 2.68660258e+00,  3.85504455e-02)
( 2.68718424e+00,  3.86150457e-02)
( 2.68776075e+00,  3.86794240e-02)
( 2.68833218e+00,  3.87435809e-02)
( 2.68889861e+00,  3.88075306e-02)
( 2.68946050e+00,  3.88712664e-02)
( 2.69001699e+00,  3.89347722e-02)
( 2.69056882e+00,  3.89980828e-02)
( 2.69111551e+00,  3.90611511e-02)
( 2.69165737e+00,  3.91240015e-02)
( 2.69219447e+00,  3.91866381e-02)
( 2.69272684e+00,  3.92490611e-02)
( 2.69325451e+00,  3.93112678e-02)
( 2.69377772e+00,  3.93732699e-02)
( 2.69429616e+00,  3.94350532e-02)
( 2.69481027e+00,  3.94966399e-02)
( 2.69531958e+00,  3.95579953e-02)
( 2.69582443e+00,  3.96191526e-02)
( 2.69632480e+00,  3.96800859e-02)
( 2.69733193e+00,  3.98037431e-02)
( 2.69925493e+00,  4.00437135e-02)
( 2.70111095e+00,  4.02803720e-02)
( 2.70290231e+00,  4.05137692e-02)
( 2.70463112e+00,  4.07439039e-02)
( 2.70630021e+00,  4.09708618e-02)
( 2.70791055e+00,  4.11946413e-02)
( 2.70946457e+00,  4.14152705e-02)
( 2.71096447e+00,  4.16328485e-02)
( 2.71241191e+00,  4.18473502e-02)
( 2.71380906e+00,  4.20588324e-02)
( 2.71515796e+00,  4.22673830e-02)
( 2.71645925e+00,  4.24730548e-02)
( 2.71771496e+00,  4.26757971e-02)
( 2.71892672e+00,  4.28756845e-02)
( 2.72009668e+00,  4.30728397e-02)
( 2.72122500e+00,  4.32671212e-02)
( 2.72231382e+00,  4.34586721e-02)
( 2.72336445e+00,  4.36475183e-02)
( 2.72437834e+00,  4.38337074e-02)
( 2.72535659e+00,  4.40172877e-02)
( 2.72630051e+00,  4.41982766e-02)
( 2.72721126e+00,  4.43767188e-02)
( 2.72809114e+00,  4.45527268e-02)
( 2.72893919e+00,  4.47262158e-02)
( 2.72975743e+00,  4.48972988e-02)
( 2.73054782e+00,  4.50661445e-02)
( 2.73130966e+00,  4.52325334e-02)
( 2.73204461e+00,  4.53965980e-02)
( 2.73275364e+00,  4.55583832e-02)
( 2.73343763e+00,  4.57179477e-02)
( 2.73409758e+00,  4.58753030e-02)
( 2.73473489e+00,  4.60305038e-02)
( 2.73534898e+00,  4.61835764e-02)
( 2.73594132e+00,  4.63345552e-02)
( 2.73651270e+00,  4.64834808e-02)
( 2.73706414e+00,  4.66304194e-02)
( 2.73759574e+00,  4.67753645e-02)
( 2.73810846e+00,  4.69183684e-02)
( 2.73860306e+00,  4.70594785e-02)
( 2.73973790e+00,  4.73961320e-02)
( 2.74139301e+00,  4.79253044e-02)
( 2.74282189e+00,  4.84280013e-02)
( 2.74405368e+00,  4.89062303e-02)
( 2.74511370e+00,  4.93621061e-02)
( 2.74602363e+00,  4.97976705e-02)
( 2.74680363e+00,  5.02150310e-02)
( 2.74746683e+00,  5.06158604e-02)
( 2.74802820e+00,  5.10020414e-02)
( 2.74849927e+00,  5.13754356e-02)
( 2.74888990e+00,  5.17378840e-02)
( 2.74968741e+00,  5.28577999e-02)
( 2.74984974e+00,  5.41924228e-02)
( 2.74913998e+00,  5.55777230e-02)
( 2.74731033e+00,  5.71339805e-02)
( 2.74372348e+00,  5.90030366e-02)
( 2.73710375e+00,  6.13650353e-02)
( 2.72505262e+00,  6.44624858e-02)
( 2.70307502e+00,  6.86382321e-02)
( 2.66743546e+00,  7.36344477e-02)
( 2.65207542e+00,  7.55300786e-02)
( 2.63376000e+00,  7.76173877e-02)
( 2.61185888e+00,  7.99209257e-02)
( 2.58556332e+00,  8.24697028e-02)
( 2.55383970e+00,  8.52976234e-02)
( 2.51530900e+00,  8.84466871e-02)
( 2.46810589e+00,  9.19661604e-02)
( 2.40947233e+00,  9.59244488e-02)
( 2.33545335e+00,  1.00394101e-01)
( 2.23962570e+00,  1.05464577e-01)
( 2.11075632e+00,  1.11220168e-01)
( 1.93384758e+00,  1.17481728e-01)
( 1.71568506e+00,  1.24186476e-01)
( 1.60518648e+00,  1.30297339e-01)
( 1.56071274e+00,  1.34807853e-01)
( 1.53524120e+00,  1.38396441e-01)
( 1.51798769e+00,  1.41435341e-01)
( 1.50527720e+00,  1.44100921e-01)
( 1.49544564e+00,  1.46489758e-01)
( 1.48759591e+00,  1.48661194e-01)
( 1.48118737e+00,  1.50656019e-01)
( 1.47586932e+00,  1.52503218e-01)
( 1.47140133e+00,  1.54224853e-01)
( 1.46760967e+00,  1.55838234e-01)
( 1.46436731e+00,  1.57357249e-01)
( 1.46157714e+00,  1.58793539e-01)
( 1.45916219e+00,  1.60156931e-01)
( 1.45706233e+00,  1.61455674e-01)
( 1.45523276e+00,  1.62696894e-01)
( 1.45363559e+00,  1.63887296e-01)
( 1.45223698e+00,  1.65032692e-01)
( 1.45145332e+00,  1.65693874e-01)
( 1.45107375e+00,  1.66045566e-01)
( 1.45070949e+00,  1.66393890e-01)
( 1.44944373e+00,  1.67702788e-01)
( 1.44832749e+00,  1.69022918e-01)
( 1.44739107e+00,  1.70306292e-01)
( 1.44661383e+00,  1.71559711e-01)
( 1.44597919e+00,  1.72789744e-01)
( 1.44547288e+00,  1.74002515e-01)
( 1.44508665e+00,  1.75203821e-01)
( 1.44481247e+00,  1.76399606e-01)
( 1.44464549e+00,  1.77595583e-01)
( 1.44458282e+00,  1.78797236e-01)
( 1.44462421e+00,  1.80009979e-01)
( 1.44477061e+00,  1.81239567e-01)
( 1.44502531e+00,  1.82491469e-01)
( 1.44539396e+00,  1.83771655e-01)
( 1.44588314e+00,  1.85085872e-01)
( 1.44650215e+00,  1.86440829e-01)
( 1.44726280e+00,  1.87842482e-01)
( 1.44817855e+00,  1.89297385e-01)
( 1.44926551e+00,  1.90812032e-01)
( 1.45054304e+00,  1.92393639e-01)
( 1.45203399e+00,  1.94050816e-01)
( 1.45376330e+00,  1.95790776e-01)
( 1.45576178e+00,  1.97622900e-01)
( 1.45806407e+00,  1.99556185e-01)
( 1.46070866e+00,  2.01600425e-01)
( 1.46374233e+00,  2.03766162e-01)
( 1.46721758e+00,  2.06065493e-01)
( 1.47119534e+00,  2.08511449e-01)
( 1.47574779e+00,  2.11118681e-01)
( 1.48096213e+00,  2.13905531e-01)
( 1.48693861e+00,  2.16890441e-01)
( 1.49380044e+00,  2.20096927e-01)
( 1.50170713e+00,  2.23555821e-01)
( 1.51081767e+00,  2.27289283e-01)
( 1.52134210e+00,  2.31330188e-01)
( 1.53352772e+00,  2.35713185e-01)
( 1.54769260e+00,  2.40485829e-01)
( 1.56422280e+00,  2.45697187e-01)
( 1.58359640e+00,  2.51408422e-01)
( 1.60644795e+00,  2.57697098e-01)
( 1.63363682e+00,  2.64667147e-01)
( 1.66397534e+00,  2.71899523e-01)
( 1.67601995e+00,  2.74638852e-01)
( 1.68891691e+00,  2.77495944e-01)
( 1.70274160e+00,  2.80477338e-01)
( 1.71760819e+00,  2.83596043e-01)
( 1.73366931e+00,  2.86871036e-01)
( 1.75102962e+00,  2.90308846e-01)
( 1.76986286e+00,  2.93927223e-01)
( 1.79036276e+00,  2.97743845e-01)
( 1.81275538e+00,  3.01778809e-01)
( 1.83731071e+00,  3.06055344e-01)
( 1.86438054e+00,  3.10604288e-01)
( 1.89437707e+00,  3.15459099e-01)
( 1.92785191e+00,  3.20666261e-01)
( 1.96549579e+00,  3.26280072e-01)
( 2.00727017e+00,  3.32238444e-01)
( 2.05616383e+00,  3.38884811e-01)
( 2.11312655e+00,  3.46227137e-01)
( 2.18021874e+00,  3.54383735e-01)
( 2.23791826e+00,  3.60980492e-01)
( 2.26343195e+00,  3.63810753e-01)
( 2.29052178e+00,  3.66751289e-01)
( 2.31936407e+00,  3.69812053e-01)
( 2.35015588e+00,  3.73003646e-01)
( 2.38316479e+00,  3.76341824e-01)
( 2.41869305e+00,  3.79843214e-01)
( 2.45707114e+00,  3.83524046e-01)
( 2.49880994e+00,  3.87414150e-01)
( 2.54442823e+00,  3.91538149e-01)
( 2.59442170e+00,  3.95913744e-01)
( 2.64944352e+00,  4.00565496e-01)
( 2.71035855e+00,  4.05528184e-01)
( 2.77841191e+00,  4.10855999e-01)
( 2.85513858e+00,  4.16608859e-01)
( 2.94271010e+00,  4.22871345e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:3.5016257861492264, 0.42691562355351226) {$\varepsilon = 0.1$};
\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 2.00000279e+00,  1.19451385e-02)
( 2.00000279e+00,  1.19451385e-02)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.99840429e+00,  1.15387523e-01)
( 1.99840429e+00,  1.15387523e-01)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 2.00007809e+00,  3.31231750e-01)
( 2.00007809e+00,  3.31231750e-01)};\label{line:admitted_sol_eps_0_1}

\node[]    at    (axis cs:2.000002789601808, 0.06194513845751311) {$1$};
\node[]    at    (axis cs:1.9984042852429595, 0.1653875228490267) {$2$};
\node[]    at    (axis cs:2.000078087787798, 0.38123175048699265) {$3$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.02528212e-01,  1.79309519e-05)
( 2.07745872e-01,  7.51955563e-05)
( 3.12223081e-01,  1.73572128e-04)
( 4.15911921e-01,  3.14916985e-04)
( 5.18760254e-01,  5.01187525e-04)
( 6.20711285e-01,  7.34445567e-04)
( 7.21703066e-01,  1.01685980e-03)
( 8.05182449e-01,  1.31403887e-03)
( 8.18735647e-01,  1.36336498e-03)
( 8.35931071e-01,  1.42753345e-03)
( 8.54613177e-01,  1.49928721e-03)
( 8.71691036e-01,  1.56676567e-03)
( 9.02345196e-01,  1.69249097e-03)
( 9.34691504e-01,  1.83171553e-03)
( 9.66717877e-01,  1.97638600e-03)
( 9.98426261e-01,  2.12651035e-03)
( 1.02918833e+00,  2.27887806e-03)
( 1.06025534e+00,  2.43968072e-03)
( 1.09099431e+00,  2.60583481e-03)
( 1.12140340e+00,  2.77730989e-03)
( 1.15148082e+00,  2.95407302e-03)
( 1.18122485e+00,  3.13608869e-03)
( 1.21063384e+00,  3.32331879e-03)
( 1.23970622e+00,  3.51572261e-03)
( 1.26844051e+00,  3.71325680e-03)
( 1.29683530e+00,  3.91587534e-03)
( 1.32488927e+00,  4.12352953e-03)
( 1.35260119e+00,  4.33616799e-03)
( 1.37996991e+00,  4.55373664e-03)
( 1.39820506e+00,  4.71924032e-03)
( 1.40804631e+00,  4.80167851e-03)
( 1.41782122e+00,  4.88459682e-03)
( 1.42753012e+00,  4.96798916e-03)
( 1.43717336e+00,  5.05184947e-03)
( 1.44675127e+00,  5.13617169e-03)
( 1.45626418e+00,  5.22094981e-03)
( 1.46571245e+00,  5.30617783e-03)
( 1.47509640e+00,  5.39184977e-03)
( 1.48441636e+00,  5.47795967e-03)
( 1.49367268e+00,  5.56450161e-03)
( 1.50268245e+00,  5.64972617e-03)
( 1.51181374e+00,  5.73710613e-03)
( 1.52088239e+00,  5.82490059e-03)
( 1.52988872e+00,  5.91310372e-03)
( 1.53883308e+00,  6.00170970e-03)
( 1.54771579e+00,  6.09071276e-03)
( 1.55653719e+00,  6.18010712e-03)
( 1.56529787e+00,  6.26989006e-03)
( 1.57399795e+00,  6.36005306e-03)
( 1.58263771e+00,  6.45059027e-03)
( 1.59121749e+00,  6.54149603e-03)
( 1.59973760e+00,  6.63276471e-03)
( 1.60819839e+00,  6.72439072e-03)
( 1.61660018e+00,  6.81636847e-03)
( 1.62494330e+00,  6.90869241e-03)
( 1.63322808e+00,  7.00135703e-03)
( 1.64145484e+00,  7.09435684e-03)
( 1.64962392e+00,  7.18768635e-03)
( 1.65773564e+00,  7.28134015e-03)
( 1.66579033e+00,  7.37531282e-03)
( 1.67378830e+00,  7.46959897e-03)
( 1.68172989e+00,  7.56419326e-03)
( 1.68961541e+00,  7.65909036e-03)
( 1.69744519e+00,  7.75428498e-03)
( 1.70521956e+00,  7.84977185e-03)
( 1.71293882e+00,  7.94554574e-03)
( 1.72060331e+00,  8.04160143e-03)
( 1.72821334e+00,  8.13793376e-03)
( 1.73576923e+00,  8.23453757e-03)
( 1.74327130e+00,  8.33140774e-03)
( 1.75071986e+00,  8.42853919e-03)
( 1.75811524e+00,  8.52592686e-03)
( 1.76545773e+00,  8.62356573e-03)
( 1.77274767e+00,  8.72145078e-03)
( 1.77998740e+00,  8.81960342e-03)
( 1.78717637e+00,  8.91801041e-03)
( 1.79431367e+00,  9.01664898e-03)
( 1.80139961e+00,  9.11551425e-03)
( 1.80843451e+00,  9.21460137e-03)
( 1.81542112e+00,  9.31395121e-03)
( 1.82235777e+00,  9.41351038e-03)
( 1.82924426e+00,  9.51327720e-03)
( 1.83608088e+00,  9.61324693e-03)
( 1.84286795e+00,  9.71341488e-03)
( 1.84960576e+00,  9.81377636e-03)
( 1.85629463e+00,  9.91432675e-03)
( 1.86293485e+00,  1.00150614e-02)
( 1.86952672e+00,  1.01159758e-02)
( 1.87607054e+00,  1.02170654e-02)
( 1.88256662e+00,  1.03183256e-02)
( 1.88901525e+00,  1.04197519e-02)
( 1.89541672e+00,  1.05213400e-02)
( 1.90177134e+00,  1.06230854e-02)
( 1.90807940e+00,  1.07249837e-02)
( 1.91434119e+00,  1.08270306e-02)
( 1.92055700e+00,  1.09292217e-02)
( 1.92672712e+00,  1.10315527e-02)
( 1.93285314e+00,  1.11340607e-02)
( 1.93893309e+00,  1.12366645e-02)
( 1.94496821e+00,  1.13393956e-02)
( 1.95095880e+00,  1.14422498e-02)
( 1.95690514e+00,  1.15452229e-02)
( 1.96280751e+00,  1.16483109e-02)
( 1.96866620e+00,  1.17515096e-02)
( 1.97448149e+00,  1.18548151e-02)
( 1.98025375e+00,  1.19582807e-02)
( 1.98598344e+00,  1.20617947e-02)
( 1.99167056e+00,  1.21654035e-02)
( 1.99731539e+00,  1.22691032e-02)
( 2.00291821e+00,  1.23728899e-02)
( 2.00847929e+00,  1.24767597e-02)
( 2.01399891e+00,  1.25807088e-02)
( 2.01947733e+00,  1.26847335e-02)
( 2.02491483e+00,  1.27888300e-02)
( 2.03031167e+00,  1.28929944e-02)
( 2.03566814e+00,  1.29972233e-02)
( 2.04098448e+00,  1.31015128e-02)
( 2.04626098e+00,  1.32058594e-02)
( 2.05149790e+00,  1.33102594e-02)
( 2.05669549e+00,  1.34147093e-02)
( 2.06185403e+00,  1.35192055e-02)
( 2.06697378e+00,  1.36237445e-02)
( 2.07205498e+00,  1.37283228e-02)
( 2.07709791e+00,  1.38329371e-02)
( 2.08399476e+00,  1.39773631e-02)
( 2.10358495e+00,  1.43962878e-02)
( 2.12258851e+00,  1.48154466e-02)
( 2.14102131e+00,  1.52346356e-02)
( 2.15889970e+00,  1.56536736e-02)
( 2.17623777e+00,  1.60723547e-02)
( 2.19305067e+00,  1.64904995e-02)
( 2.20935297e+00,  1.69079336e-02)
( 2.22515983e+00,  1.73246315e-02)
( 2.24048518e+00,  1.77401840e-02)
( 2.25534165e+00,  1.81545636e-02)
( 2.26489263e+00,  1.84724804e-02)
( 2.28032884e+00,  1.89261622e-02)
( 2.29522128e+00,  1.93772859e-02)
( 2.30959002e+00,  1.98257339e-02)
( 2.32345268e+00,  2.02713423e-02)
( 2.33682826e+00,  2.07139881e-02)
( 2.34973359e+00,  2.11535919e-02)
( 2.36218414e+00,  2.15899902e-02)
( 2.37419598e+00,  2.20230762e-02)
( 2.38578548e+00,  2.24527943e-02)
( 2.39696794e+00,  2.28790732e-02)
( 2.40775752e+00,  2.33017992e-02)
( 2.41816833e+00,  2.37209272e-02)
( 2.42821438e+00,  2.41364172e-02)
( 2.43790795e+00,  2.45481855e-02)
( 2.44726085e+00,  2.49561599e-02)
( 2.45628596e+00,  2.53603183e-02)
( 2.46499396e+00,  2.57605665e-02)
( 2.47339600e+00,  2.61568688e-02)
( 2.48150340e+00,  2.65492203e-02)
( 2.48932687e+00,  2.69376060e-02)
( 2.49687558e+00,  2.73219604e-02)
( 2.50415987e+00,  2.77022838e-02)
( 2.51118954e+00,  2.80785986e-02)
( 2.51797371e+00,  2.84508762e-02)
( 2.52452192e+00,  2.88191113e-02)
( 2.53083889e+00,  2.91832259e-02)
( 2.53693489e+00,  2.95432776e-02)
( 2.54281928e+00,  2.98993159e-02)
( 2.54849828e+00,  3.02513482e-02)
( 2.55397902e+00,  3.05993006e-02)
( 2.55926780e+00,  3.09431395e-02)
( 2.56437033e+00,  3.12828729e-02)
( 2.57854501e+00,  3.22715075e-02)
( 2.59534733e+00,  3.35420642e-02)
( 2.60991432e+00,  3.47492967e-02)
( 2.62253965e+00,  3.58946252e-02)
( 2.63348097e+00,  3.69798418e-02)
( 2.64296202e+00,  3.80070772e-02)
( 2.65117773e+00,  3.89787614e-02)
( 2.65829720e+00,  3.98974860e-02)
( 2.66446498e+00,  4.07655679e-02)
( 2.66980626e+00,  4.15854439e-02)
( 2.68267847e+00,  4.39450023e-02)
( 2.69211266e+00,  4.63209702e-02)
( 2.69843399e+00,  4.87870883e-02)
( 2.70087110e+00,  5.43791538e-02)
( 2.67352969e+00,  6.35781275e-02)
( 2.55427516e+00,  7.87786736e-02)
( 2.38539821e+00,  9.16888319e-02)
( 1.80046104e+00,  1.13004796e-01)
( 1.18192713e+00,  1.09471905e-01)
( 1.07401455e+00,  1.16791287e-01)
( 1.01530684e+00,  1.22929446e-01)
( 9.75386943e-01,  1.28371657e-01)
( 9.45804896e-01,  1.33314807e-01)
( 9.22747411e-01,  1.37881238e-01)
( 9.04180655e-01,  1.42147569e-01)
( 8.88878474e-01,  1.46167553e-01)
( 8.76066450e-01,  1.49974515e-01)
( 8.65207242e-01,  1.53594197e-01)
( 8.55902143e-01,  1.57056842e-01)
( 8.47849025e-01,  1.60381906e-01)
( 8.40817886e-01,  1.63591875e-01)
( 8.34672181e-01,  1.66695615e-01)
( 8.29270140e-01,  1.69704722e-01)
( 8.24489586e-01,  1.72643249e-01)
( 8.20094819e-01,  1.75632713e-01)
( 8.11027433e-01,  1.83297695e-01)
( 8.06840304e-01,  1.87663137e-01)
( 7.97900102e-01,  2.02167800e-01)
( 7.95494766e-01,  2.17857353e-01)
( 8.01141841e-01,  2.37717708e-01)
( 8.24553173e-01,  2.67101131e-01)
( 8.42580340e-01,  2.82104672e-01)
( 8.74330074e-01,  3.03072412e-01)
( 9.43714262e-01,  3.37563265e-01)
( 9.92151104e-01,  3.56630345e-01)
( 1.08369857e+00,  3.86711366e-01)
( 1.16854115e+00,  4.09623202e-01)
( 1.27782588e+00,  4.34690871e-01)
( 1.40863331e+00,  4.59694893e-01)};\label{line:bif_curve_eps_0.0225}

\node[]    at    (axis cs:2.101906251271525, 0.4752153563817849) {$\varepsilon = 0.05$};
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.90582323e-02,  1.42652578e-06)
( 6.29378250e-02,  6.73685685e-06)
( 9.67472130e-02,  1.60259555e-05)
( 1.30485020e-01,  2.93496128e-05)
( 1.33895985e-01,  3.09252443e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896130e-01,  3.09253118e-05)
( 1.41036850e-01,  3.43613049e-05)
( 1.77156368e-01,  5.46134009e-05)
( 2.13189398e-01,  7.96751763e-05)
( 2.49134075e-01,  1.09619924e-04)
( 2.84988480e-01,  1.44522303e-04)
( 3.20750638e-01,  1.84458363e-04)
( 3.56418515e-01,  2.29505559e-04)
( 3.91990018e-01,  2.79742768e-04)
( 4.27462993e-01,  3.35250312e-04)
( 4.62835218e-01,  3.96109967e-04)
( 4.98104409e-01,  4.62404983e-04)
( 5.33268209e-01,  5.34220091e-04)
( 5.68324192e-01,  6.11641520e-04)
( 6.03269859e-01,  6.94757003e-04)
( 6.38102632e-01,  7.83655783e-04)
( 6.72819855e-01,  8.78428620e-04)
( 7.07418792e-01,  9.79167790e-04)
( 7.41896620e-01,  1.08596708e-03)
( 7.76250429e-01,  1.19892181e-03)
( 7.96367570e-01,  1.28986219e-03)
( 8.17825705e-01,  1.36783295e-03)
( 8.39158153e-01,  1.44809707e-03)
( 8.60360784e-01,  1.53064484e-03)
( 8.81432985e-01,  1.61547270e-03)
( 9.02374154e-01,  1.70257672e-03)
( 9.23183696e-01,  1.79195254e-03)
( 9.43861024e-01,  1.88359544e-03)
( 9.64405561e-01,  1.97750030e-03)
( 9.84816738e-01,  2.07366156e-03)
( 1.00489189e+00,  2.17107804e-03)
( 1.02503603e+00,  2.27171144e-03)
( 1.04504516e+00,  2.37458221e-03)
( 1.06491877e+00,  2.47968315e-03)
( 1.08465633e+00,  2.58700660e-03)
( 1.10425733e+00,  2.69654450e-03)
( 1.12372129e+00,  2.80828834e-03)
( 1.14304771e+00,  2.92222915e-03)
( 1.16223612e+00,  3.03835752e-03)
( 1.18128607e+00,  3.15666362e-03)
( 1.20019712e+00,  3.27713711e-03)
( 1.21896882e+00,  3.39976725e-03)
( 1.23760076e+00,  3.52454280e-03)
( 1.25609254e+00,  3.65145208e-03)
( 1.27444376e+00,  3.78048293e-03)
( 1.29265405e+00,  3.91162274e-03)
( 1.31072304e+00,  4.04485841e-03)
( 1.32865040e+00,  4.18017639e-03)
( 1.34643578e+00,  4.31756264e-03)
( 1.36407888e+00,  4.45700267e-03)
( 1.38157939e+00,  4.59848149e-03)
( 1.38776895e+00,  4.66535084e-03)
( 1.39420280e+00,  4.71887101e-03)
( 1.40060833e+00,  4.77259838e-03)
( 1.40698564e+00,  4.82653127e-03)
( 1.41333482e+00,  4.88066796e-03)
( 1.41965595e+00,  4.93500677e-03)
( 1.42594915e+00,  4.98954601e-03)
( 1.43221449e+00,  5.04428399e-03)
( 1.43845207e+00,  5.09921904e-03)
( 1.44466199e+00,  5.15434948e-03)
( 1.45084433e+00,  5.20967362e-03)
( 1.45699918e+00,  5.26518982e-03)
( 1.46312665e+00,  5.32089639e-03)
( 1.46922683e+00,  5.37679168e-03)
( 1.47530051e+00,  5.43287387e-03)
( 1.48134654e+00,  5.48914323e-03)
( 1.48736556e+00,  5.54559637e-03)
( 1.49335764e+00,  5.60223163e-03)
( 1.49932289e+00,  5.65904737e-03)
( 1.53241294e+00,  5.98223511e-03)
( 1.57800710e+00,  6.45066033e-03)
( 1.62197056e+00,  6.92916334e-03)
( 1.66435007e+00,  7.41692417e-03)
( 1.70519255e+00,  7.91323372e-03)
( 1.74454147e+00,  8.41724046e-03)
( 1.78244232e+00,  8.92825296e-03)
( 1.81893830e+00,  9.44555076e-03)
( 1.85407334e+00,  9.96844671e-03)
( 1.88789043e+00,  1.04962762e-02)
( 1.92043180e+00,  1.10283979e-02)
( 1.95173889e+00,  1.15641939e-02)
( 1.98185342e+00,  1.21030863e-02)
( 2.01081658e+00,  1.26445029e-02)
( 2.03866894e+00,  1.31879909e-02)
( 2.06544399e+00,  1.37330429e-02)
( 2.09117838e+00,  1.42789245e-02)
( 2.11591161e+00,  1.48254146e-02)
( 2.13967526e+00,  1.53718004e-02)
( 2.16250350e+00,  1.59177525e-02)
( 2.18443028e+00,  1.64628534e-02)
( 2.20548809e+00,  1.70067110e-02)
( 2.21989031e+00,  1.74325311e-02)
( 2.22558412e+00,  1.75879478e-02)
( 2.23120850e+00,  1.77431120e-02)
( 2.23676432e+00,  1.78980168e-02)
( 2.24225241e+00,  1.80526559e-02)
( 2.24767361e+00,  1.82070228e-02)
( 2.25302931e+00,  1.83611221e-02)
( 2.25831948e+00,  1.85149419e-02)
( 2.26354647e+00,  1.86684974e-02)
( 2.26871002e+00,  1.88217672e-02)
( 2.27381066e+00,  1.89747346e-02)
( 2.27884946e+00,  1.91274041e-02)
( 2.28382690e+00,  1.92797594e-02)
( 2.28874371e+00,  1.94317957e-02)
( 2.29360106e+00,  1.95835417e-02)
( 2.29839957e+00,  1.97349473e-02)
( 2.30314036e+00,  1.98860394e-02)
( 2.30782343e+00,  2.00367979e-02)
( 2.31244957e+00,  2.01872146e-02)
( 2.31701924e+00,  2.03372739e-02)
( 2.32153329e+00,  2.04869798e-02)
( 2.32599254e+00,  2.06363404e-02)
( 2.33039756e+00,  2.07853321e-02)
( 2.33474898e+00,  2.09339573e-02)
( 2.33904746e+00,  2.10822120e-02)
( 2.34329365e+00,  2.12300920e-02)
( 2.34748819e+00,  2.13775935e-02)
( 2.35163180e+00,  2.15247284e-02)
( 2.39092382e+00,  2.29948632e-02)
( 2.44382471e+00,  2.52264186e-02)
( 2.48735266e+00,  2.73429668e-02)
( 2.52317962e+00,  2.93399245e-02)
( 2.55267259e+00,  3.12159472e-02)
( 2.57695293e+00,  3.29717499e-02)
( 2.59695127e+00,  3.46109220e-02)
( 2.61340442e+00,  3.61359292e-02)
( 2.62694418e+00,  3.75522572e-02)
( 2.63808266e+00,  3.88652692e-02)
( 2.64724730e+00,  4.00816614e-02)
( 2.65478148e+00,  4.12070208e-02)};\label{line:bif_curve_eps_0.2}

\addplot [blue, thick, solid]
coordinates {
( 2.66097309e+00,  4.22477308e-02)
( 2.66125183e+00,  4.22976547e-02)
( 2.66152784e+00,  4.23473831e-02)
( 2.66180121e+00,  4.23969279e-02)
( 2.66207225e+00,  4.24462876e-02)
( 2.66234031e+00,  4.24954506e-02)
( 2.66260573e+00,  4.25444212e-02)
( 2.66286855e+00,  4.25932002e-02)
( 2.66312880e+00,  4.26417883e-02)
( 2.66338647e+00,  4.26902020e-02)
( 2.66364165e+00,  4.27384154e-02)
( 2.66389433e+00,  4.27864402e-02)
( 2.66414452e+00,  4.28342773e-02)
( 2.66439225e+00,  4.28819283e-02)
( 2.66463803e+00,  4.29294185e-02)
( 2.66488105e+00,  4.29767405e-02)
( 2.66512158e+00,  4.30238398e-02)
( 2.66535975e+00,  4.30707553e-02)
( 2.66559696e+00,  4.31175313e-02)
( 2.66583082e+00,  4.31641145e-02)
( 2.66606257e+00,  4.32105428e-02)
( 2.66629167e+00,  4.32567657e-02)
( 2.66651863e+00,  4.33028134e-02)
( 2.66692172e+00,  4.33853341e-02)
( 2.66813361e+00,  4.36387128e-02)
( 2.67067240e+00,  4.41993787e-02)
( 2.67341921e+00,  4.48627413e-02)
( 2.67575868e+00,  4.54867461e-02)
( 2.67774932e+00,  4.60745897e-02)
( 2.67944186e+00,  4.66292132e-02)
( 2.68087811e+00,  4.71533338e-02)
( 2.68209436e+00,  4.76497218e-02)
( 2.68312137e+00,  4.81210678e-02)
( 2.68398535e+00,  4.85700011e-02)
( 2.68470832e+00,  4.89989783e-02)
( 2.68530856e+00,  4.94105298e-02)
( 2.68580113e+00,  4.98069485e-02)
( 2.68619964e+00,  5.01906647e-02)
( 2.68651302e+00,  5.05639393e-02)
( 2.68674954e+00,  5.09290041e-02)
( 2.68691546e+00,  5.12881428e-02)
( 2.68701524e+00,  5.16436233e-02)
( 2.68705184e+00,  5.19976202e-02)
( 2.68702687e+00,  5.23525656e-02)
( 2.68693713e+00,  5.27106395e-02)
( 2.68678159e+00,  5.30741429e-02)
( 2.68632704e+00,  5.37483039e-02)
( 2.68351329e+00,  5.58491912e-02)
( 2.66716613e+00,  6.12631635e-02)
( 2.63528414e+00,  6.70208557e-02)
( 2.60924680e+00,  7.06493286e-02)
( 2.56966857e+00,  7.51924928e-02)
( 2.50837876e+00,  8.09530219e-02)
( 2.40964303e+00,  8.84086785e-02)
( 2.23597243e+00,  9.83508548e-02)
( 1.78180788e+00,  1.11417516e-01)
( 1.45356743e+00,  1.03643650e-01)
( 1.42687048e+00,  1.00385258e-01)
( 1.41842655e+00,  9.84763855e-02)
( 1.41563016e+00,  9.72699897e-02)
( 1.41489397e+00,  9.63997616e-02)
( 1.41519686e+00,  9.55992579e-02)
( 1.41758931e+00,  9.43915470e-02)
( 1.42073775e+00,  9.43673551e-02)
( 1.42100668e+00,  9.42945261e-02)
( 1.42130906e+00,  9.42176207e-02)
( 1.42163662e+00,  9.41382702e-02)
( 1.42198764e+00,  9.40565737e-02)
( 1.42236462e+00,  9.39724300e-02)
( 1.42277006e+00,  9.38857108e-02)
( 1.42320546e+00,  9.37963050e-02)
( 1.42367436e+00,  9.37041189e-02)
( 1.42417954e+00,  9.36090110e-02)
( 1.42472391e+00,  9.35108644e-02)
( 1.42531130e+00,  9.34094890e-02)
( 1.42594550e+00,  9.33048623e-02)
( 1.42663023e+00,  9.31968964e-02)
( 1.42737010e+00,  9.30854359e-02)
( 1.42816964e+00,  9.29703454e-02)
( 1.42940164e+00,  9.28032374e-02)
( 1.43277889e+00,  9.23942008e-02)
( 1.43875581e+00,  9.18010107e-02)
( 1.44069600e+00,  9.17852104e-02)
( 1.44131783e+00,  9.17346719e-02)
( 1.44198247e+00,  9.16818650e-02)
( 1.44296437e+00,  9.16059332e-02)
( 1.44539036e+00,  9.14284459e-02)
( 1.44883130e+00,  9.11993192e-02)
( 1.45282114e+00,  9.09620067e-02)
( 1.45752129e+00,  9.07159544e-02)
( 1.46317317e+00,  9.04600722e-02)
( 1.46864755e+00,  9.02473823e-02)
( 1.46932516e+00,  9.02705748e-02)
( 1.46932799e+00,  9.02704911e-02)
( 1.46933233e+00,  9.02703593e-02)
( 1.46934297e+00,  9.02700020e-02)
( 1.46937050e+00,  9.02690496e-02)
( 1.46943368e+00,  9.02668660e-02)
( 1.46957620e+00,  9.02619529e-02)
( 1.47002245e+00,  9.02466952e-02)
( 1.47105877e+00,  9.02119554e-02)
( 1.47347809e+00,  9.01345205e-02)
( 1.47631999e+00,  9.00497478e-02)
( 1.47932647e+00,  8.99664404e-02)
( 1.48249156e+00,  8.98847168e-02)
( 1.48579721e+00,  8.98044659e-02)
( 1.48920762e+00,  8.97250902e-02)
( 1.49265623e+00,  8.96456098e-02)
( 1.49604979e+00,  8.95644699e-02)
( 1.49927785e+00,  8.94799831e-02)
( 1.50166776e+00,  8.94093004e-02)
( 1.50434348e+00,  8.93175069e-02)
( 1.50664391e+00,  8.92234964e-02)
( 1.50858694e+00,  8.91294100e-02)
( 1.51022052e+00,  8.90369860e-02)
( 1.51159920e+00,  8.89473083e-02)
( 1.51277207e+00,  8.88609370e-02)
( 1.51378077e+00,  8.87779825e-02)
( 1.51465636e+00,  8.86984402e-02)
( 1.51542238e+00,  8.86222952e-02)
( 1.51609728e+00,  8.85494336e-02)
( 1.51669622e+00,  8.84796532e-02)
( 1.51723098e+00,  8.84127831e-02)
( 1.51771111e+00,  8.83486500e-02)
( 1.51814437e+00,  8.82870492e-02)
( 1.51853711e+00,  8.82278066e-02)
( 1.51889435e+00,  8.81708030e-02)
( 1.51922055e+00,  8.81158535e-02)
( 1.51951942e+00,  8.80628188e-02)
( 1.51979375e+00,  8.80116311e-02)
( 1.52004614e+00,  8.79621819e-02)
( 1.52027896e+00,  8.79143671e-02)
( 1.52049424e+00,  8.78680882e-02)
( 1.52069364e+00,  8.78232749e-02)
( 1.52087845e+00,  8.77798761e-02)
( 1.52105001e+00,  8.77378180e-02)
( 1.52120948e+00,  8.76970391e-02)
( 1.52135790e+00,  8.76574736e-02)
( 1.52149622e+00,  8.76190521e-02)
( 1.52162528e+00,  8.75817284e-02)
( 1.52181324e+00,  8.75239851e-02)
( 1.52217201e+00,  8.74021581e-02)
( 1.52289129e+00,  8.70783811e-02)
( 1.52344720e+00,  8.65169606e-02)
( 1.52306127e+00,  8.57958643e-02)
( 1.51963328e+00,  8.44619924e-02)
( 1.50414912e+00,  8.18591887e-02)
( 1.46347137e+00,  7.81587833e-02)
( 1.22967198e+00,  6.89939644e-02)
( 8.95936673e-01,  6.59761514e-02)
( 7.47192111e-01,  6.75975727e-02)
( 6.66256089e-01,  6.95762296e-02)
( 6.09655276e-01,  7.15637170e-02)
( 5.68278685e-01,  7.34880954e-02)
( 5.34527468e-01,  7.54180794e-02)
( 5.05301460e-01,  7.73779299e-02)
( 4.79286852e-01,  7.93812531e-02)
( 4.56726013e-01,  8.13731407e-02)
( 4.37584389e-01,  8.33018414e-02)
( 4.20822943e-01,  8.52098809e-02)
( 4.05190986e-01,  8.71818074e-02)
( 3.90143102e-01,  8.92510978e-02)
( 3.75650240e-01,  9.14259061e-02)
( 3.62547233e-01,  9.36248796e-02)
( 3.51037692e-01,  9.57604013e-02)
( 3.40916406e-01,  9.79260619e-02)
( 3.30776549e-01,  1.00234000e-01)
( 3.19913531e-01,  1.02765344e-01)
( 3.08783402e-01,  1.05582619e-01)
( 2.99612212e-01,  1.08271563e-01)
( 2.91796150e-01,  1.10966363e-01)
( 2.87309176e-01,  1.12498553e-01)
( 2.82661996e-01,  1.14137111e-01)
( 2.77918361e-01,  1.15872684e-01)
( 2.73227906e-01,  1.17685286e-01)
( 2.68706443e-01,  1.19562753e-01)
( 2.64307016e-01,  1.21541751e-01)
( 2.59647514e-01,  1.23756264e-01)
( 2.54794814e-01,  1.26162778e-01)
( 2.49954787e-01,  1.28689569e-01)
( 2.45012189e-01,  1.31502778e-01)
( 2.41722484e-01,  1.33852818e-01)
( 2.39239553e-01,  1.35419096e-01)
( 2.36685104e-01,  1.37073149e-01)
( 2.34136027e-01,  1.38799317e-01)
( 2.31629240e-01,  1.40604419e-01)
( 2.29119556e-01,  1.42517980e-01)
( 2.26441885e-01,  1.44617988e-01)
( 2.23399939e-01,  1.47050761e-01)
( 2.20286819e-01,  1.49770838e-01)
( 2.17949192e-01,  1.52608214e-01)
( 2.16484364e-01,  1.54048800e-01)
( 2.14924241e-01,  1.55600977e-01)
( 2.13279899e-01,  1.57253707e-01)
( 2.11607374e-01,  1.59000548e-01)
( 2.09940425e-01,  1.60850300e-01)
( 2.08247635e-01,  1.62864932e-01)
( 2.06421366e-01,  1.65132168e-01)
( 2.04280147e-01,  1.67808519e-01)
( 2.02105893e-01,  1.71038642e-01)};\label{line:bif_curve_eps_0.2}

\addplot [blue, thick, solid]
coordinates {
( 2.01587558e-01,  1.72666396e-01)
( 1.90545983e-01,  1.93599417e-01)
( 1.83080126e-01,  2.17105686e-01)
( 1.80051989e-01,  2.41263352e-01)
( 1.79185540e-01,  2.64579945e-01)
( 1.81367396e-01,  2.88719234e-01)
( 1.84827410e-01,  3.12514079e-01)
( 1.90558141e-01,  3.34446007e-01)
( 1.97135476e-01,  3.56410909e-01)
( 2.04858670e-01,  3.75138748e-01)
( 2.11515355e-01,  3.90140975e-01)
( 2.18227715e-01,  4.03578325e-01)
( 2.25153584e-01,  4.16092490e-01)
( 2.30789374e-01,  4.26300151e-01)
( 2.36519151e-01,  4.34832559e-01)
( 2.43010776e-01,  4.44145240e-01)
( 2.47839648e-01,  4.51287548e-01)
( 2.53662245e-01,  4.58611997e-01)
( 2.58298505e-01,  4.64834276e-01)
( 2.64042614e-01,  4.71383655e-01)
( 2.67865886e-01,  4.76065865e-01)
( 2.74535129e-01,  4.83194460e-01)
( 2.77325679e-01,  4.86371110e-01)
( 2.81091538e-01,  4.90558693e-01)
( 2.87491468e-01,  4.96699782e-01)
( 2.90048191e-01,  4.99358609e-01)
( 2.93247291e-01,  5.02629132e-01)
( 2.97686963e-01,  5.07077903e-01)
( 3.02901431e-01,  5.11376770e-01)
( 3.05408349e-01,  5.13726994e-01)
( 3.08451211e-01,  5.16561327e-01)
( 3.12536969e-01,  5.20294332e-01)
( 3.17948712e-01,  5.24384920e-01)
( 3.20242623e-01,  5.26357614e-01)
( 3.22914257e-01,  5.28659421e-01)
( 3.26227037e-01,  5.31496137e-01)
( 3.30891832e-01,  5.35418010e-01)
( 3.34580092e-01,  5.37627973e-01)
( 3.37025803e-01,  5.39553996e-01)
( 3.40024441e-01,  5.41887090e-01)
( 3.43992693e-01,  5.44934162e-01)
( 3.58055059e-01,  5.54639688e-01)
( 3.86095751e-01,  5.71928416e-01)
( 4.09522668e-01,  5.85183824e-01)
( 4.30570122e-01,  5.95985359e-01)
( 4.49898886e-01,  6.05145932e-01)
( 4.68802776e-01,  6.13464948e-01)
( 4.88140088e-01,  6.21426291e-01)
( 5.03528033e-01,  6.27755039e-01)
( 5.19057672e-01,  6.33346471e-01)
( 5.37465295e-01,  6.39769274e-01)
( 5.48583306e-01,  6.43670763e-01)
( 5.65807321e-01,  6.49157399e-01)
( 5.75818062e-01,  6.52394889e-01)
( 5.93392759e-01,  6.57577925e-01)
( 6.01915144e-01,  6.60143070e-01)
( 6.14855023e-01,  6.63972389e-01)
( 6.27852595e-01,  6.67332663e-01)
( 6.37540560e-01,  6.70001484e-01)
( 6.52720297e-01,  6.74136159e-01)
( 6.61931372e-01,  6.76160297e-01)
( 6.72151910e-01,  6.78747645e-01)
( 6.88167749e-01,  6.82410415e-01)
( 6.95715521e-01,  6.84215570e-01)
( 7.05574777e-01,  6.86533445e-01)
( 7.20284204e-01,  6.89937029e-01)
( 7.28772154e-01,  6.91512775e-01)
( 7.37786110e-01,  6.93486466e-01)
( 7.50353988e-01,  6.96189237e-01)
( 7.61302212e-01,  6.98185931e-01)
( 7.69068165e-01,  6.99775439e-01)
( 7.78885849e-01,  7.01759059e-01)
( 7.93596440e-01,  7.04365114e-01)
( 7.99846329e-01,  7.05562732e-01)
( 8.07341656e-01,  7.06986010e-01)
( 8.16681779e-01,  7.08737380e-01)
( 8.29459359e-01,  7.11088775e-01)
( 8.37518714e-01,  7.12234266e-01)
( 8.44181259e-01,  7.13405661e-01)
( 8.52135110e-01,  7.14797644e-01)
( 8.61970494e-01,  7.16500492e-01)
( 8.74962156e-01,  7.18401889e-01)
( 8.80119213e-01,  7.19243072e-01)
( 8.86140497e-01,  7.20219371e-01)
( 8.93194906e-01,  7.21359908e-01)
( 9.01609867e-01,  7.22712480e-01)
( 9.12070110e-01,  7.24372599e-01)
( 9.22382215e-01,  7.25677350e-01)
( 9.27145740e-01,  7.26393472e-01)
( 9.32640772e-01,  7.27214446e-01)
( 9.39119644e-01,  7.28178779e-01)
( 9.46728532e-01,  7.29304792e-01)
( 9.55853794e-01,  7.30643276e-01)
( 9.67320885e-01,  7.32305880e-01)
( 9.73534187e-01,  7.32901171e-01)
( 9.78156891e-01,  7.33540090e-01)
( 9.83372703e-01,  7.34257807e-01)
( 9.89556251e-01,  7.35104354e-01)
( 9.96819936e-01,  7.36094388e-01)
( 1.00544343e+00,  7.37258786e-01)
( 1.01587694e+00,  7.38658281e-01)
( 1.02434522e+00,  7.39502801e-01)
( 1.02859236e+00,  7.40042718e-01)
( 1.05781805e+00,  7.43704060e-01)
( 1.10090570e+00,  7.48591462e-01)
( 1.14770812e+00,  7.53615172e-01)
( 1.18585678e+00,  7.57629690e-01)
( 1.22354568e+00,  7.61184539e-01)
( 1.26884775e+00,  7.65509488e-01)
( 1.29720472e+00,  7.67855608e-01)
( 1.34072987e+00,  7.71653799e-01)
( 1.36908786e+00,  7.73811162e-01)
( 1.40581982e+00,  7.76756851e-01)
( 1.44012628e+00,  7.79230304e-01)
( 1.46894924e+00,  7.81365658e-01)};\label{line:bif_curve_eps_0.2}

\node[]    at    (axis cs:2.0009729392741864, 0.783700720058511) {$\varepsilon = 0.01$};
\nextgroupplot[width=0.5\textwidth, xtick={0, 2.6, 5.2}, ytick={0, 0.5, 1}, xticklabels={0, 2.6, 5.2}, yticklabels={0, 0.5, 1}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_\infty$}, xmin=0, xmax=5.2, ymin=0, ymax=1.07]
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.92317369e+00,  1.61866456e-01)
( 2.48438405e+00,  2.32457170e-01)
( 2.67269678e+00,  2.61798625e-01)
( 2.76766234e+00,  2.78026534e-01)
( 2.85094723e+00,  2.93335121e-01)
( 2.92415411e+00,  3.07787534e-01)
( 2.98865928e+00,  3.21443531e-01)
( 3.04457356e+00,  3.34109218e-01)
( 3.05740114e+00,  3.37137969e-01)
( 3.06708130e+00,  3.39456414e-01)
( 3.08240353e+00,  3.43186311e-01)
( 3.10270056e+00,  3.48246313e-01)
( 3.12623860e+00,  3.54295700e-01)
( 3.14910544e+00,  3.60374109e-01)
( 3.17058993e+00,  3.66281247e-01)
( 3.19079206e+00,  3.72023562e-01)
( 3.20980882e+00,  3.77608416e-01)
( 3.22772245e+00,  3.83041655e-01)
( 3.24461429e+00,  3.88329528e-01)
( 3.26055792e+00,  3.93478285e-01)
( 3.27562345e+00,  3.98493805e-01)
( 3.28987714e+00,  4.03383642e-01)
( 3.30336745e+00,  4.08150201e-01)
( 3.31614956e+00,  4.12798530e-01)
( 3.32827090e+00,  4.17333019e-01)
( 3.33978104e+00,  4.21759051e-01)
( 3.35072245e+00,  4.26081861e-01)
( 3.36113365e+00,  4.30305373e-01)
( 3.37104900e+00,  4.34432951e-01)
( 3.38050399e+00,  4.38469031e-01)
( 3.38953382e+00,  4.42418523e-01)
( 3.39816342e+00,  4.46284377e-01)
( 3.40642045e+00,  4.50070226e-01)
( 3.41433194e+00,  4.53779987e-01)
( 3.42192087e+00,  4.57416609e-01)
( 3.42920945e+00,  4.60983516e-01)
( 3.43621927e+00,  4.64484232e-01)
( 3.44296987e+00,  4.67922344e-01)
( 3.44948002e+00,  4.71300588e-01)
( 3.45576647e+00,  4.74622277e-01)
( 3.46184609e+00,  4.77890320e-01)
( 3.46773557e+00,  4.81108113e-01)
( 3.47344946e+00,  4.84278515e-01)
( 3.47899679e+00,  4.87403549e-01)
( 3.48439210e+00,  4.90485473e-01)
( 3.48964923e+00,  4.93527159e-01)
( 3.49477927e+00,  4.96531804e-01)
( 3.49979273e+00,  4.99501254e-01)
( 3.51395973e+00,  5.08052252e-01)
( 3.52356320e+00,  5.14886769e-01)
( 3.54032931e+00,  5.25356739e-01)
( 3.55939666e+00,  5.37269688e-01)
( 3.57890519e+00,  5.49174383e-01)
( 3.59984258e+00,  5.61295476e-01)
( 3.62358664e+00,  5.73894200e-01)
( 3.65231356e+00,  5.87290849e-01)
( 3.68985320e+00,  6.01882586e-01)
( 3.74382604e+00,  6.18176123e-01)
( 3.83034277e+00,  6.36552282e-01)
( 3.98592811e+00,  6.56692492e-01)
( 4.29452139e+00,  6.76393934e-01)
( 4.93387349e+00,  6.91100927e-01)
( 5.68323446e+00,  6.96528200e-01)};\label{line:uinf_bif_curve_eps_0.3}

\node[]    at    (axis cs:4.2, 0.85) {$\varepsilon = 0.2$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.82571799e-01,  3.40455794e-02)
( 1.01219677e+00,  7.69751307e-02)
( 1.34929133e+00,  1.07278990e-01)
( 1.57597098e+00,  1.30699105e-01)
( 1.68685704e+00,  1.42388942e-01)
( 1.79085296e+00,  1.53822125e-01)
( 1.88829538e+00,  1.64995202e-01)
( 1.97951556e+00,  1.75905491e-01)
( 2.06484765e+00,  1.86551854e-01)
( 2.14465512e+00,  1.96939468e-01)
( 2.21919771e+00,  2.07061574e-01)
( 2.28877938e+00,  2.16918648e-01)
( 2.35369423e+00,  2.26512438e-01)
( 2.41422148e+00,  2.35844200e-01)
( 2.47064544e+00,  2.44918546e-01)
( 2.49999409e+00,  2.50096118e-01)
( 2.51447271e+00,  2.52552214e-01)
( 2.52864941e+00,  2.54985671e-01)
( 2.54253002e+00,  2.57396554e-01)
( 2.55612175e+00,  2.59785173e-01)
( 2.56943227e+00,  2.62152008e-01)
( 2.58246592e+00,  2.64496933e-01)
( 2.59522919e+00,  2.66820214e-01)
( 2.60772899e+00,  2.69122221e-01)
( 2.61996970e+00,  2.71402981e-01)
( 2.63195781e+00,  2.73662737e-01)
( 2.64369847e+00,  2.75901729e-01)
( 2.65519694e+00,  2.78120107e-01)
( 2.66645901e+00,  2.80318100e-01)
( 2.67749075e+00,  2.82496173e-01)
( 2.68829732e+00,  2.84654409e-01)
( 2.69888339e+00,  2.86793113e-01)
( 2.70925240e+00,  2.88912156e-01)
( 2.71940988e+00,  2.91011907e-01)
( 2.72936769e+00,  2.93093929e-01)
( 2.73912630e+00,  2.95157847e-01)
( 2.74868613e+00,  2.97202897e-01)
( 2.75805102e+00,  2.99229196e-01)
( 2.76722517e+00,  3.01236859e-01)
( 2.77621243e+00,  3.03226072e-01)
( 2.78423188e+00,  3.05020361e-01)
( 2.78510366e+00,  3.05216531e-01)
( 2.78589546e+00,  3.05394887e-01)
( 2.78603450e+00,  3.05426230e-01)
( 2.78664232e+00,  3.05563308e-01)
( 2.78755880e+00,  3.05770186e-01)
( 2.79024584e+00,  3.06378185e-01)
( 2.79305601e+00,  3.07016317e-01)
( 2.79584744e+00,  3.07652543e-01)
( 2.79862023e+00,  3.08286853e-01)
( 2.80137459e+00,  3.08919259e-01)
( 2.80411060e+00,  3.09549786e-01)
( 2.80682848e+00,  3.10178435e-01)
( 2.80952829e+00,  3.10805214e-01)
( 2.81213004e+00,  3.11411423e-01)
( 2.81638545e+00,  3.12407569e-01)
( 2.81963124e+00,  3.13171360e-01)
( 2.82314192e+00,  3.14001413e-01)
( 2.82843168e+00,  3.15259882e-01)
( 2.83364988e+00,  3.16510667e-01)
( 2.83700350e+00,  3.17319501e-01)
( 2.84109067e+00,  3.18310587e-01)
( 2.84513420e+00,  3.19296895e-01)
( 2.84913401e+00,  3.20278471e-01)
( 2.85309057e+00,  3.21255240e-01)
( 2.85700477e+00,  3.22227278e-01)
( 2.86087678e+00,  3.23194622e-01)
( 2.86470709e+00,  3.24157248e-01)
( 2.86849629e+00,  3.25115211e-01)
( 2.87224469e+00,  3.26068502e-01)
( 2.87595282e+00,  3.27017165e-01)
( 2.87962117e+00,  3.27961209e-01)
( 2.88325048e+00,  3.28900669e-01)
( 2.88684068e+00,  3.29835581e-01)
( 2.89039238e+00,  3.30765942e-01)
( 2.89390605e+00,  3.31691776e-01)
( 2.89738211e+00,  3.32613108e-01)
( 2.90082101e+00,  3.33529963e-01)
( 2.90422332e+00,  3.34442368e-01)
( 2.90759024e+00,  3.35350476e-01)
( 2.91092064e+00,  3.36254167e-01)
( 2.91421556e+00,  3.37153482e-01)
( 2.91747541e+00,  3.38048439e-01)
( 2.92070058e+00,  3.38939064e-01)
( 2.92389149e+00,  3.39825380e-01)
( 2.92704880e+00,  3.40707439e-01)
( 2.93017267e+00,  3.41585298e-01)
( 2.93326342e+00,  3.42458919e-01)
( 2.93632150e+00,  3.43328334e-01)
( 2.93934807e+00,  3.44193658e-01)
( 2.94234271e+00,  3.45054892e-01)
( 2.94530549e+00,  3.45911991e-01)
( 2.94823707e+00,  3.46764997e-01)
( 2.95113796e+00,  3.47613942e-01)
( 2.95400827e+00,  3.48458808e-01)
( 2.95684837e+00,  3.49299616e-01)
( 2.95965908e+00,  3.50136443e-01)
( 2.96244019e+00,  3.50969278e-01)
( 2.96519225e+00,  3.51798160e-01)
( 2.96791550e+00,  3.52623064e-01)
( 2.97061069e+00,  3.53444193e-01)
( 2.97327755e+00,  3.54261392e-01)
( 2.97591673e+00,  3.55074718e-01)
( 2.97852838e+00,  3.55884205e-01)
( 2.98111276e+00,  3.56689828e-01)
( 2.98367020e+00,  3.57491609e-01)
( 2.98620117e+00,  3.58289617e-01)
( 2.98870578e+00,  3.59083831e-01)
( 2.99118434e+00,  3.59874265e-01)
( 2.99363716e+00,  3.60660941e-01)
( 2.99606486e+00,  3.61443943e-01)
( 2.99846748e+00,  3.62223307e-01)
( 3.00060854e+00,  3.62921572e-01)
( 3.00296501e+00,  3.63694074e-01)
( 3.00529672e+00,  3.64462938e-01)
( 3.00760434e+00,  3.65228184e-01)
( 3.00988862e+00,  3.65989929e-01)
( 3.01214970e+00,  3.66748109e-01)
( 3.01438749e+00,  3.67502747e-01)
( 3.01660467e+00,  3.68254086e-01)
( 3.01879743e+00,  3.69001971e-01)
( 3.02096765e+00,  3.69746330e-01)
( 3.02311578e+00,  3.70487195e-01)
( 3.02524168e+00,  3.71224567e-01)
( 3.02734578e+00,  3.71958471e-01)
( 3.02942833e+00,  3.72688925e-01)
( 3.03148983e+00,  3.73415947e-01)
( 3.03353000e+00,  3.74139559e-01)
( 3.03554934e+00,  3.74859779e-01)
( 3.03754900e+00,  3.75576761e-01)
( 3.03952768e+00,  3.76290369e-01)
( 3.04148622e+00,  3.77000639e-01)
( 3.04342483e+00,  3.77707590e-01)
( 3.04534373e+00,  3.78411241e-01)
( 3.04724359e+00,  3.79111650e-01)
( 3.04912383e+00,  3.79808785e-01)
( 3.05098503e+00,  3.80502675e-01)
( 3.05282738e+00,  3.81193337e-01)
( 3.05465110e+00,  3.81880788e-01)
( 3.05645640e+00,  3.82565048e-01)
( 3.05824428e+00,  3.83246214e-01)
( 3.06001360e+00,  3.83924249e-01)
( 3.06176512e+00,  3.84599143e-01)
( 3.06349902e+00,  3.85270914e-01)
( 3.06521548e+00,  3.85939580e-01)
( 3.06691471e+00,  3.86605157e-01)
( 3.06859690e+00,  3.87267662e-01)
( 3.07026222e+00,  3.87927114e-01)
( 3.07191135e+00,  3.88583566e-01)
( 3.07354361e+00,  3.89236982e-01)
( 3.07515979e+00,  3.89887443e-01)
( 3.07676016e+00,  3.90534990e-01)
( 3.07834428e+00,  3.91179561e-01)
( 3.07991329e+00,  3.91821243e-01)
( 3.08146621e+00,  3.92459993e-01)
( 3.08300368e+00,  3.93095819e-01)
( 3.08452589e+00,  3.93728738e-01)
( 3.08603299e+00,  3.94358767e-01)
( 3.08752516e+00,  3.94985921e-01)
( 3.08900286e+00,  3.95610228e-01)
( 3.09046592e+00,  3.96231694e-01)
( 3.09191428e+00,  3.96850331e-01)
( 3.09334837e+00,  3.97466161e-01)
( 3.09476837e+00,  3.98079221e-01)
( 3.09617439e+00,  3.98689501e-01)
( 3.09756668e+00,  3.99297041e-01)
( 3.09894534e+00,  3.99901851e-01)
( 3.10031050e+00,  4.00503967e-01)
( 3.10166227e+00,  4.01103362e-01)
( 3.10300080e+00,  4.01700053e-01)
( 3.10432623e+00,  4.02294053e-01)
( 3.10563870e+00,  4.02885378e-01)
( 3.10693835e+00,  4.03474044e-01)
( 3.10822532e+00,  4.04060064e-01)
( 3.10950069e+00,  4.04643525e-01)
( 3.11076280e+00,  4.05224337e-01)
( 3.11201263e+00,  4.05802547e-01)
( 3.11325035e+00,  4.06378191e-01)
( 3.11447612e+00,  4.06951279e-01)
( 3.11569000e+00,  4.07521809e-01)
( 3.11689317e+00,  4.08089839e-01)
( 3.11808369e+00,  4.08655303e-01)
( 3.11926271e+00,  4.09218251e-01)
( 3.12043035e+00,  4.09778695e-01)
( 3.12158674e+00,  4.10336651e-01)
( 3.12273236e+00,  4.10892143e-01)
( 3.12386661e+00,  4.11445171e-01)
( 3.12498995e+00,  4.11995750e-01)
( 3.12610283e+00,  4.12543903e-01)
( 3.12720472e+00,  4.13089628e-01)
( 3.12829606e+00,  4.13632946e-01)
( 3.12937696e+00,  4.14173870e-01)
( 3.13044753e+00,  4.14712413e-01)
( 3.13150788e+00,  4.15248590e-01)
( 3.13255821e+00,  4.15782438e-01)
( 3.13359848e+00,  4.16313938e-01)
( 3.13462885e+00,  4.16843109e-01)
( 3.13565050e+00,  4.17370067e-01)
( 3.13666159e+00,  4.17894727e-01)
( 3.13766316e+00,  4.18417126e-01)
( 3.13875395e+00,  4.18989169e-01)
( 3.14205629e+00,  4.20741026e-01)
( 3.14580797e+00,  4.22769377e-01)
( 3.14942135e+00,  4.24763261e-01)
( 3.15290265e+00,  4.26723460e-01)
( 3.15625611e+00,  4.28650489e-01)
( 3.15948793e+00,  4.30545453e-01)
( 3.16260229e+00,  4.32408649e-01)
( 3.16560339e+00,  4.34240630e-01)
( 3.16849699e+00,  4.36042294e-01)
( 3.17128739e+00,  4.37814370e-01)
( 3.17397725e+00,  4.39557223e-01)
( 3.17657165e+00,  4.41271651e-01)
( 3.17907439e+00,  4.42958286e-01)
( 3.18148907e+00,  4.44617813e-01)
( 3.18382036e+00,  4.46250710e-01)
( 3.18606906e+00,  4.47857483e-01)
( 3.18824032e+00,  4.49438782e-01)
( 3.19033579e+00,  4.50995068e-01)
( 3.19235953e+00,  4.52526969e-01)
( 3.19431433e+00,  4.54035037e-01)
( 3.19620300e+00,  4.55519839e-01)
( 3.19802642e+00,  4.56981677e-01)
( 3.19978823e+00,  4.58421151e-01)
( 3.20149156e+00,  4.59838949e-01)
( 3.20313756e+00,  4.61235476e-01)
( 3.20472890e+00,  4.62611057e-01)
( 3.20626755e+00,  4.63966335e-01)
( 3.20775548e+00,  4.65301598e-01)
( 3.20919504e+00,  4.66617546e-01)
( 3.21058760e+00,  4.67914503e-01)
( 3.21193482e+00,  4.69192673e-01)
( 3.21323853e+00,  4.70452557e-01)
( 3.21450024e+00,  4.71694501e-01)
( 3.21572334e+00,  4.72919055e-01)
( 3.21690668e+00,  4.74126640e-01)
( 3.21805202e+00,  4.75317616e-01)
( 3.21916190e+00,  4.76492214e-01)
( 3.22023723e+00,  4.77650830e-01)
( 3.22127839e+00,  4.78793828e-01)
( 3.22228728e+00,  4.79921567e-01)
( 3.22326463e+00,  4.81034236e-01)
( 3.22439850e+00,  4.82350430e-01)
( 3.22756182e+00,  4.86183307e-01)
( 3.23069291e+00,  4.90242949e-01)
( 3.23346986e+00,  4.94109221e-01)
( 3.23593764e+00,  4.97797982e-01)
( 3.23813678e+00,  5.01324481e-01)
( 3.24009982e+00,  5.04702987e-01)
( 3.24185649e+00,  5.07946953e-01)
( 3.24343040e+00,  5.11067989e-01)
( 3.24484365e+00,  5.14077205e-01)
( 3.24611512e+00,  5.16985037e-01)
( 3.24605084e+00,  5.19698463e-01)
( 3.24640519e+00,  5.20603054e-01)
( 3.24795712e+00,  5.24866994e-01)
( 3.24972563e+00,  5.30468377e-01)
( 3.25114491e+00,  5.35804684e-01)
( 3.25228318e+00,  5.40932918e-01)
( 3.25319214e+00,  5.45900626e-01)
( 3.25391218e+00,  5.50747160e-01)
( 3.25447515e+00,  5.55504747e-01)
( 3.25490779e+00,  5.60197898e-01)
( 3.25523277e+00,  5.64845076e-01)
( 3.25547138e+00,  5.69459178e-01)
( 3.25564409e+00,  5.74049183e-01)
( 3.25577135e+00,  5.78620398e-01)
( 3.25587396e+00,  5.83174491e-01)
( 3.25597421e+00,  5.87711923e-01)
( 3.25609486e+00,  5.92233621e-01)
( 3.25626034e+00,  5.96739848e-01)
( 3.25649689e+00,  6.01234715e-01)
( 3.25683346e+00,  6.05728151e-01)
( 3.25730328e+00,  6.10236962e-01)
( 3.25794651e+00,  6.14787300e-01)
( 3.25881605e+00,  6.19418222e-01)
( 3.25998584e+00,  6.24185435e-01)
( 3.26156566e+00,  6.29165856e-01)
( 3.26372802e+00,  6.34464503e-01)
( 3.26675499e+00,  6.40222454e-01)
( 3.27113101e+00,  6.46629055e-01)
( 3.27772964e+00,  6.53936858e-01)
( 3.28841937e+00,  6.62601286e-01)
( 3.30694063e+00,  6.73090730e-01)
( 3.34138424e+00,  6.85758454e-01)
( 3.41016925e+00,  7.00552151e-01)
( 3.55300865e+00,  7.16010851e-01)
( 3.84916646e+00,  7.29048216e-01)
( 4.47115921e+00,  7.37025353e-01)
( 4.74693204e+00,  7.38241072e-01)
( 5.11015501e+00,  7.39154482e-01)
( 5.60631377e+00,  7.39780441e-01)};\label{line:bif_curve_eps_0.25}

\node[]    at    (axis cs:4.3, 0.775) {$\varepsilon = 0.25$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.31103185e+00,  1.08026642e-01)
( 1.70902114e+00,  1.51988507e-01)
( 1.95880045e+00,  1.83207627e-01)
( 2.16190612e+00,  2.12078185e-01)
( 2.32592118e+00,  2.38609611e-01)
( 2.41174018e+00,  2.54373609e-01)
( 2.44607862e+00,  2.60949109e-01)
( 2.47827241e+00,  2.67339986e-01)
( 2.48517231e+00,  2.68740251e-01)
( 2.48715399e+00,  2.69144509e-01)
( 2.48947855e+00,  2.69619901e-01)
( 2.49153671e+00,  2.70041877e-01)
( 2.49530949e+00,  2.70818112e-01)
( 2.49932707e+00,  2.71648554e-01)
( 2.50331058e+00,  2.72475827e-01)
( 2.50726026e+00,  2.73300100e-01)
( 2.51117639e+00,  2.74121270e-01)
( 2.51505867e+00,  2.74939290e-01)
( 2.51890752e+00,  2.75754158e-01)
( 2.52272386e+00,  2.76565927e-01)
( 2.52650744e+00,  2.77374625e-01)
( 2.53025903e+00,  2.78180324e-01)
( 2.53397807e+00,  2.78982930e-01)
( 2.53766510e+00,  2.79782445e-01)
( 2.54132050e+00,  2.80578902e-01)
( 2.54494460e+00,  2.81372315e-01)
( 2.54853832e+00,  2.82162750e-01)
( 2.55210092e+00,  2.82950183e-01)
( 2.55563290e+00,  2.83734583e-01)
( 2.55913454e+00,  2.84515961e-01)
( 2.56260610e+00,  2.85294329e-01)
( 2.56604796e+00,  2.86069713e-01)
( 2.56946029e+00,  2.86842127e-01)
( 2.57284347e+00,  2.87611568e-01)
( 2.57619775e+00,  2.88378101e-01)
( 2.57952325e+00,  2.89141682e-01)
( 2.58282023e+00,  2.89902323e-01)
( 2.58608895e+00,  2.90660034e-01)
( 2.58932965e+00,  2.91414828e-01)
( 2.59254274e+00,  2.92166719e-01)
( 2.59572816e+00,  2.92915716e-01)
( 2.59888652e+00,  2.93661845e-01)
( 2.60201773e+00,  2.94405109e-01)
( 2.60512213e+00,  2.95145512e-01)
( 2.60819997e+00,  2.95883065e-01)
( 2.61125148e+00,  2.96617780e-01)
( 2.61427700e+00,  2.97349686e-01)
( 2.61727668e+00,  2.98078789e-01)
( 2.62025072e+00,  2.98805087e-01)
( 2.62319935e+00,  2.99528590e-01)
( 2.62612279e+00,  3.00249310e-01)
( 2.62902126e+00,  3.00967258e-01)
( 2.63189499e+00,  3.01682443e-01)
( 2.63474433e+00,  3.02394898e-01)
( 2.63756934e+00,  3.03104624e-01)
( 2.64037025e+00,  3.03811621e-01)
( 2.64314727e+00,  3.04515899e-01)
( 2.64590061e+00,  3.05217469e-01)
( 2.64863080e+00,  3.05916370e-01)
( 2.65133771e+00,  3.06612633e-01)
( 2.65402156e+00,  3.07306220e-01)
( 2.65668265e+00,  3.07997147e-01)
( 2.65932113e+00,  3.08685451e-01)
( 2.66193774e+00,  3.09371164e-01)
( 2.66453188e+00,  3.10054290e-01)
( 2.66710394e+00,  3.10734790e-01)
( 2.66965416e+00,  3.11412678e-01)
( 2.67218314e+00,  3.12087988e-01)
( 2.67469057e+00,  3.12760792e-01)
( 2.67717668e+00,  3.13431011e-01)
( 2.67964172e+00,  3.14098665e-01)
( 2.68208584e+00,  3.14763769e-01)
( 2.68450920e+00,  3.15426317e-01)
( 2.68691207e+00,  3.16086357e-01)
( 2.68929452e+00,  3.16743847e-01)
( 2.69165676e+00,  3.17398812e-01)
( 2.69399894e+00,  3.18051263e-01)
( 2.69632125e+00,  3.18701208e-01)
( 2.69862387e+00,  3.19348657e-01)
( 2.70090696e+00,  3.19993622e-01)
( 2.70317069e+00,  3.20636110e-01)
( 2.70541524e+00,  3.21276133e-01)
( 2.70764078e+00,  3.21913700e-01)
( 2.70984746e+00,  3.22548820e-01)
( 2.71203546e+00,  3.23181504e-01)
( 2.71420493e+00,  3.23811761e-01)
( 2.71635605e+00,  3.24439601e-01)
( 2.71848895e+00,  3.25065034e-01)
( 2.72060383e+00,  3.25688069e-01)
( 2.72270083e+00,  3.26308716e-01)
( 2.72478009e+00,  3.26926983e-01)
( 2.72684198e+00,  3.27542897e-01)
( 2.72888647e+00,  3.28156500e-01)
( 2.73091369e+00,  3.28767752e-01)
( 2.73292379e+00,  3.29376660e-01)
( 2.73491692e+00,  3.29983236e-01)
( 2.73689323e+00,  3.30587488e-01)
( 2.73885285e+00,  3.31189425e-01)
( 2.74079594e+00,  3.31789057e-01)
( 2.74272268e+00,  3.32386396e-01)
( 2.74463321e+00,  3.32981468e-01)
( 2.74652763e+00,  3.33574261e-01)
( 2.74840609e+00,  3.34164785e-01)
( 2.75023192e+00,  3.34741345e-01)
( 2.75208028e+00,  3.35327535e-01)
( 2.75391275e+00,  3.35911596e-01)
( 2.75572978e+00,  3.36493421e-01)
( 2.75753151e+00,  3.37073019e-01)
( 2.75931808e+00,  3.37650400e-01)
( 2.76108975e+00,  3.38225584e-01)
( 2.76284650e+00,  3.38798595e-01)
( 2.76458866e+00,  3.39369423e-01)
( 2.76631598e+00,  3.39938062e-01)
( 2.76802879e+00,  3.40504526e-01)
( 2.76972720e+00,  3.41068825e-01)
( 2.77141133e+00,  3.41630966e-01)
( 2.77308131e+00,  3.42190958e-01)
( 2.77473727e+00,  3.42748810e-01)
( 2.77637932e+00,  3.43304529e-01)
( 2.77800759e+00,  3.43858126e-01)
( 2.77962219e+00,  3.44409608e-01)
( 2.78122325e+00,  3.44958983e-01)
( 2.78281108e+00,  3.45506296e-01)
( 2.78438576e+00,  3.46051539e-01)
( 2.78594718e+00,  3.46594755e-01)
( 2.78749551e+00,  3.47135896e-01)
( 2.78903087e+00,  3.47674971e-01)
( 2.79055378e+00,  3.48211999e-01)
( 2.79206368e+00,  3.48747026e-01)
( 2.79356094e+00,  3.49280012e-01)
( 2.79504571e+00,  3.49810976e-01)
( 2.79651810e+00,  3.50339938e-01)
( 2.79797816e+00,  3.50866882e-01)
( 2.79942832e+00,  3.51392026e-01)
( 2.80086491e+00,  3.51915270e-01)
( 2.80228949e+00,  3.52436525e-01)
( 2.80370215e+00,  3.52955791e-01)
( 2.80510299e+00,  3.53473078e-01)
( 2.80649212e+00,  3.53988391e-01)
( 2.80787017e+00,  3.54501760e-01)
( 2.80923626e+00,  3.55013186e-01)
( 2.81059096e+00,  3.55522665e-01)
( 2.81193442e+00,  3.56030221e-01)
( 2.81326673e+00,  3.56535890e-01)
( 2.81458812e+00,  3.57039666e-01)
( 2.81589838e+00,  3.57541533e-01)
( 2.81719771e+00,  3.58041488e-01)
( 2.81848627e+00,  3.58539552e-01)
( 2.81976434e+00,  3.59035781e-01)
( 2.82103157e+00,  3.59530112e-01)
( 2.82228822e+00,  3.60022561e-01)
( 2.82353471e+00,  3.60513182e-01)
( 2.82477062e+00,  3.61001939e-01)
( 2.82599622e+00,  3.61488836e-01)
( 2.82721185e+00,  3.61973881e-01)
( 2.82841712e+00,  3.62457081e-01)
( 2.82961272e+00,  3.62938477e-01)
( 2.83079814e+00,  3.63418043e-01)
( 2.83197375e+00,  3.63895792e-01)
( 2.83313950e+00,  3.64371743e-01)
( 2.83429555e+00,  3.64845886e-01)
( 2.83544198e+00,  3.65318227e-01)
( 2.83657887e+00,  3.65788773e-01)
( 2.83770631e+00,  3.66257533e-01)
( 2.83882437e+00,  3.66724513e-01)
( 2.83993318e+00,  3.67189735e-01)
( 2.84103277e+00,  3.67653193e-01)
( 2.84212322e+00,  3.68114892e-01)
( 2.84320461e+00,  3.68574839e-01)
( 2.84427702e+00,  3.69033042e-01)
( 2.84534052e+00,  3.69489508e-01)
( 2.84639520e+00,  3.69944243e-01)
( 2.84744112e+00,  3.70397254e-01)
( 2.84847836e+00,  3.70848548e-01)
( 2.84950721e+00,  3.71298160e-01)
( 2.85052736e+00,  3.71746057e-01)
( 2.85153904e+00,  3.72192258e-01)
( 2.85254234e+00,  3.72636770e-01)
( 2.85353732e+00,  3.73079600e-01)
( 2.85452405e+00,  3.73520753e-01)
( 2.85550261e+00,  3.73960238e-01)
( 2.85647312e+00,  3.74398068e-01)
( 2.85743586e+00,  3.74834315e-01)
( 2.85839093e+00,  3.75268953e-01)
( 2.85933769e+00,  3.75701924e-01)
( 2.86027662e+00,  3.76133258e-01)
( 2.86120777e+00,  3.76562962e-01)
( 2.86213122e+00,  3.76991043e-01)
( 2.86304711e+00,  3.77417518e-01)
( 2.86395535e+00,  3.77842374e-01)
( 2.86485628e+00,  3.78265642e-01)
( 2.86574980e+00,  3.78687331e-01)
( 2.86663575e+00,  3.79107415e-01)
( 2.86751438e+00,  3.79525914e-01)
( 2.86838576e+00,  3.79942835e-01)
( 2.86924993e+00,  3.80358183e-01)
( 2.87010740e+00,  3.80771990e-01)
( 2.87095745e+00,  3.81184252e-01)
( 2.87180048e+00,  3.81594961e-01)
( 2.87263700e+00,  3.82004150e-01)
( 2.87346622e+00,  3.82411793e-01)
( 2.87428893e+00,  3.82817922e-01)
( 2.87510457e+00,  3.83222521e-01)
( 2.87591378e+00,  3.83625621e-01)
( 2.87671608e+00,  3.84027207e-01)
( 2.87751181e+00,  3.84427299e-01)
( 2.87830094e+00,  3.84825872e-01)
( 2.87908357e+00,  3.85222946e-01)
( 2.87985975e+00,  3.85618528e-01)
( 2.88062955e+00,  3.86012624e-01)
( 2.88139300e+00,  3.86405239e-01)
( 2.88215016e+00,  3.86796380e-01)
( 2.88290110e+00,  3.87186053e-01)
( 2.88364586e+00,  3.87574263e-01)
( 2.88438449e+00,  3.87961017e-01)
( 2.88511708e+00,  3.88346334e-01)
( 2.88584364e+00,  3.88730211e-01)
( 2.88656424e+00,  3.89112649e-01)
( 2.88727891e+00,  3.89493653e-01)
( 2.88798770e+00,  3.89873231e-01)
( 2.88869068e+00,  3.90251387e-01)
( 2.88938788e+00,  3.90628127e-01)
( 2.89007935e+00,  3.91003457e-01)
( 2.89076514e+00,  3.91377398e-01)
( 2.89144535e+00,  3.91749950e-01)
( 2.89211998e+00,  3.92121108e-01)
( 2.89278907e+00,  3.92490879e-01)
( 2.89345352e+00,  3.92859343e-01)
( 2.89411171e+00,  3.93226379e-01)
( 2.89476451e+00,  3.93592044e-01)
( 2.89541196e+00,  3.93956344e-01)
( 2.89605410e+00,  3.94319285e-01)
( 2.89669097e+00,  3.94680871e-01)
( 2.89732292e+00,  3.95041113e-01)
( 2.89794940e+00,  3.95400007e-01)
( 2.89857075e+00,  3.95757564e-01)
( 2.89918700e+00,  3.96113789e-01)
( 2.89979822e+00,  3.96468686e-01)
( 2.90040443e+00,  3.96822263e-01)
( 2.90100567e+00,  3.97174523e-01)
( 2.90160202e+00,  3.97525474e-01)
( 2.90219349e+00,  3.97875132e-01)
( 2.90278012e+00,  3.98223491e-01)
( 2.90336196e+00,  3.98570554e-01)
( 2.90393903e+00,  3.98916328e-01)
( 2.90451139e+00,  3.99260818e-01)
( 2.90507914e+00,  3.99604048e-01)
( 2.90564220e+00,  3.99945996e-01)
( 2.90620095e+00,  4.00286683e-01)
( 2.90675485e+00,  4.00626099e-01)
( 2.90730431e+00,  4.00964271e-01)
( 2.90784923e+00,  4.01301201e-01)
( 2.90838971e+00,  4.01636883e-01)
( 2.90892577e+00,  4.01971322e-01)
( 2.90945749e+00,  4.02304546e-01)
( 2.90998484e+00,  4.02636519e-01)
( 2.91050790e+00,  4.02967265e-01)
( 2.91102669e+00,  4.03296787e-01)
( 2.91154124e+00,  4.03625092e-01)
( 2.91205189e+00,  4.03952186e-01)
( 2.91255809e+00,  4.04278071e-01)
( 2.91306016e+00,  4.04602754e-01)
( 2.91355871e+00,  4.04926294e-01)
( 2.91508707e+00,  4.05928325e-01)
( 2.91699038e+00,  4.07196230e-01)
( 2.91883257e+00,  4.08445635e-01)
( 2.92061568e+00,  4.09676853e-01)
( 2.92234154e+00,  4.10890215e-01)
( 2.92401198e+00,  4.12085917e-01)
( 2.92562882e+00,  4.13264251e-01)
( 2.92719484e+00,  4.14425701e-01)
( 2.92871017e+00,  4.15570501e-01)
( 2.93017730e+00,  4.16698901e-01)
( 2.93160037e+00,  4.17811446e-01)
( 2.93297545e+00,  4.18907966e-01)
( 2.93430642e+00,  4.19988744e-01)
( 2.93559541e+00,  4.21054075e-01)
( 2.93684324e+00,  4.22104453e-01)
( 2.93805146e+00,  4.23139978e-01)
( 2.93922076e+00,  4.24160803e-01)
( 2.94035280e+00,  4.25167166e-01)
( 2.94144882e+00,  4.26159419e-01)
( 2.94251052e+00,  4.27137732e-01)
( 2.94353778e+00,  4.28102280e-01)
( 2.94453281e+00,  4.29053351e-01)
( 2.94549573e+00,  4.29991156e-01)
( 2.94642858e+00,  4.30915986e-01)
( 2.94733218e+00,  4.31828067e-01)
( 2.94820618e+00,  4.32727505e-01)
( 2.94905239e+00,  4.33614554e-01)
( 2.94987201e+00,  4.34489439e-01)
( 2.95066529e+00,  4.35352362e-01)
( 2.95143336e+00,  4.36203534e-01)
( 2.95217703e+00,  4.37043161e-01)
( 2.95289709e+00,  4.37871460e-01)
( 2.95359431e+00,  4.38688677e-01)
( 2.95426940e+00,  4.39494938e-01)
( 2.95492314e+00,  4.40290487e-01)
( 2.95555650e+00,  4.41075528e-01)
( 2.95616950e+00,  4.41850257e-01)
( 2.95676332e+00,  4.42615017e-01)
( 2.95733814e+00,  4.43369884e-01)
( 2.95789484e+00,  4.44114948e-01)
( 2.95843376e+00,  4.44850390e-01)
( 2.95895559e+00,  4.45576440e-01)
( 2.95946079e+00,  4.46293189e-01)
( 2.95994991e+00,  4.47000826e-01)
( 2.96115938e+00,  4.48813580e-01)
( 2.96281923e+00,  4.51470148e-01)
( 2.96427617e+00,  4.54000766e-01)
( 2.96555499e+00,  4.56415236e-01)
( 2.96667602e+00,  4.58723269e-01)
( 2.96765728e+00,  4.60933472e-01)
( 2.96851416e+00,  4.63054485e-01)
( 2.96926127e+00,  4.65094620e-01)
( 2.96990983e+00,  4.67061455e-01)
( 2.97047065e+00,  4.68962667e-01)
( 2.97095265e+00,  4.70805388e-01)
( 2.97136308e+00,  4.72596570e-01)
( 2.97172137e+00,  4.74412128e-01)
( 2.97253361e+00,  4.80952552e-01)
( 2.97261178e+00,  4.87424454e-01)
( 2.97195626e+00,  4.94081102e-01)
( 2.97041511e+00,  5.01321141e-01)
( 2.96763514e+00,  5.09575682e-01)
( 2.96299043e+00,  5.19325468e-01)
( 2.95547373e+00,  5.31128815e-01)
( 2.94858930e+00,  5.39042784e-01)
( 2.94506448e+00,  5.43163412e-01)
( 2.94108377e+00,  5.47527385e-01)
( 2.93659567e+00,  5.52150069e-01)
( 2.93154459e+00,  5.57046380e-01)
( 2.92587150e+00,  5.62231268e-01)
( 2.91951233e+00,  5.67720709e-01)
( 2.91240408e+00,  5.73527069e-01)
( 2.90448199e+00,  5.79662951e-01)
( 2.89568237e+00,  5.86138685e-01)
( 2.88594617e+00,  5.92962466e-01)
( 2.87522261e+00,  6.00138006e-01)
( 2.86347767e+00,  6.07662650e-01)
( 2.85069568e+00,  6.15527359e-01)
( 2.83688922e+00,  6.23714509e-01)
( 2.82211531e+00,  6.32191402e-01)
( 2.80647763e+00,  6.40912372e-01)
( 2.79014078e+00,  6.49813090e-01)
( 2.77333083e+00,  6.58812392e-01)
( 2.75633595e+00,  6.67811682e-01)
( 2.73983889e+00,  6.76515294e-01)
( 2.72353940e+00,  6.85152388e-01)
( 2.70815427e+00,  6.93414057e-01)
( 2.69400780e+00,  7.01185832e-01)
( 2.68136043e+00,  7.08365715e-01)
( 2.67034912e+00,  7.14892068e-01)
( 2.66099972e+00,  7.20738892e-01)
( 2.65322987e+00,  7.25918055e-01)
( 2.64689695e+00,  7.30462419e-01)
( 2.64182047e+00,  7.34424133e-01)
( 2.63780442e+00,  7.37866617e-01)
( 2.63466013e+00,  7.40856293e-01)
( 2.63222051e+00,  7.43457185e-01)
( 2.63034206e+00,  7.45729207e-01)
( 2.62890695e+00,  7.47726267e-01)
( 2.62782033e+00,  7.49496262e-01)
( 2.62700851e+00,  7.51081218e-01)
( 2.62641494e+00,  7.52517907e-01)
( 2.62599762e+00,  7.53838771e-01)
( 2.62572697e+00,  7.55072513e-01)
( 2.62558361e+00,  7.56244722e-01)
( 2.62555745e+00,  7.57378482e-01)
( 2.62564683e+00,  7.58494821e-01)
( 2.62585844e+00,  7.59613018e-01)
( 2.62620773e+00,  7.60750888e-01)
( 2.62671979e+00,  7.61924910e-01)
( 2.62743061e+00,  7.63150147e-01)
( 2.62838957e+00,  7.64440236e-01)
( 2.62966188e+00,  7.65806918e-01)
( 2.63133180e+00,  7.67259800e-01)
( 2.63350636e+00,  7.68805733e-01)
( 2.63632003e+00,  7.70448208e-01)
( 2.63993871e+00,  7.72186511e-01)
( 2.64456473e+00,  7.74015175e-01)
( 2.65044093e+00,  7.75923454e-01)
( 2.65785425e+00,  7.77895144e-01)
( 2.66713859e+00,  7.79908709e-01)
( 2.67867652e+00,  7.81938137e-01)
( 2.69290093e+00,  7.83954243e-01)
( 2.71030017e+00,  7.85926942e-01)
( 2.73142713e+00,  7.87833781e-01)
( 2.75635883e+00,  7.89599917e-01)
( 2.78682111e+00,  7.91279407e-01)
( 2.82317742e+00,  7.92813302e-01)
( 2.86641334e+00,  7.94143119e-01)
( 2.91780090e+00,  7.95363919e-01)
( 2.97890224e+00,  7.96430704e-01)
( 3.05161676e+00,  7.97341213e-01)
( 3.09854933e+00,  7.97768259e-01)
( 3.12554855e+00,  7.97948663e-01)
( 3.15414245e+00,  7.98146854e-01)
( 3.18445643e+00,  7.98339683e-01)
( 3.21663617e+00,  7.98519113e-01)
( 3.25084442e+00,  7.98680711e-01)
( 3.28726078e+00,  7.98832097e-01)
( 3.32609233e+00,  7.98968452e-01)
( 3.36756943e+00,  7.99104440e-01)
( 3.41195845e+00,  7.99223095e-01)
( 3.45956587e+00,  7.99330929e-01)
( 3.51077267e+00,  7.99427363e-01)
( 3.56597878e+00,  7.99514138e-01)
( 3.62565519e+00,  7.99608149e-01)
( 3.69037317e+00,  7.99691154e-01)
( 3.76081167e+00,  7.99753380e-01)
( 3.83777089e+00,  7.99794883e-01)
( 3.92223261e+00,  7.99833664e-01)
( 4.01538490e+00,  7.99887143e-01)
( 4.11869082e+00,  7.99912912e-01)
( 4.23399077e+00,  7.99935859e-01)
( 4.36359648e+00,  7.99935047e-01)
( 4.50729982e+00,  7.99985463e-01)
( 4.67466294e+00,  7.99995492e-01)
( 4.86796476e+00,  7.99999889e-01)
( 4.98328759e+00,  7.99985096e-01)
( 5.04933475e+00,  7.99987328e-01)
( 5.11849945e+00,  7.99999673e-01)
( 5.19103285e+00,  8.00000103e-01)
( 5.26722958e+00,  8.00001131e-01)
( 5.34740426e+00,  8.00001457e-01)
( 5.43192274e+00,  8.00001617e-01)
( 5.52118581e+00,  8.00001702e-01)
( 5.61564369e+00,  8.00001735e-01)
( 5.71586532e+00,  8.00001609e-01)
( 5.82244384e+00,  8.00004421e-01)
( 5.93603616e+00,  8.00004198e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:4.2, 0.6) {$\varepsilon = 0.3$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.07007149e-01,  3.04167628e-02)
( 8.07049176e-01,  6.43863872e-02)
( 1.04528238e+00,  8.63030986e-02)
( 1.27063498e+00,  1.08725214e-01)
( 1.43479292e+00,  1.27487206e-01)
( 1.50675289e+00,  1.35692903e-01)
( 1.57515406e+00,  1.43750226e-01)
( 1.64013636e+00,  1.51658327e-01)
( 1.65415679e+00,  1.53399136e-01)
( 1.65526295e+00,  1.53537022e-01)
( 1.65655605e+00,  1.53698313e-01)
( 1.65867119e+00,  1.53962371e-01)
( 1.66068387e+00,  1.54213908e-01)
( 1.66277138e+00,  1.54475079e-01)
( 1.66485524e+00,  1.54736081e-01)
( 1.66693546e+00,  1.54996913e-01)
( 1.66901205e+00,  1.55257576e-01)
( 1.67108501e+00,  1.55518069e-01)
( 1.67315434e+00,  1.55778392e-01)
( 1.67522006e+00,  1.56038546e-01)
( 1.67728216e+00,  1.56298531e-01)
( 1.67934065e+00,  1.56558345e-01)
( 1.68139554e+00,  1.56817990e-01)
( 1.68344683e+00,  1.57077466e-01)
( 1.68549453e+00,  1.57336772e-01)
( 1.68753864e+00,  1.57595908e-01)
( 1.68957916e+00,  1.57854874e-01)
( 1.69161611e+00,  1.58113671e-01)
( 1.69364948e+00,  1.58372298e-01)
( 1.69567929e+00,  1.58630755e-01)
( 1.69770553e+00,  1.58889043e-01)
( 1.69972821e+00,  1.59147161e-01)
( 1.70174734e+00,  1.59405109e-01)
( 1.70376293e+00,  1.59662887e-01)
( 1.70577497e+00,  1.59920495e-01)
( 1.70778347e+00,  1.60177934e-01)
( 1.70978844e+00,  1.60435203e-01)
( 1.71178988e+00,  1.60692301e-01)
( 1.71378780e+00,  1.60949230e-01)
( 1.71578220e+00,  1.61205990e-01)
( 1.71777309e+00,  1.61462579e-01)
( 1.71976048e+00,  1.61718998e-01)
( 1.72174436e+00,  1.61975248e-01)
( 1.72372474e+00,  1.62231327e-01)
( 1.72570163e+00,  1.62487237e-01)
( 1.72767503e+00,  1.62742977e-01)
( 1.72964495e+00,  1.62998546e-01)
( 1.73161139e+00,  1.63253946e-01)
( 1.73357436e+00,  1.63509176e-01)
( 1.73553386e+00,  1.63764236e-01)
( 1.73748990e+00,  1.64019126e-01)
( 1.73944248e+00,  1.64273846e-01)
( 1.74139161e+00,  1.64528395e-01)
( 1.74333730e+00,  1.64782775e-01)
( 1.74527954e+00,  1.65036985e-01)
( 1.74721834e+00,  1.65291025e-01)
( 1.74915371e+00,  1.65544895e-01)
( 1.75108565e+00,  1.65798595e-01)
( 1.75301417e+00,  1.66052125e-01)
( 1.75493928e+00,  1.66305484e-01)
( 1.75686097e+00,  1.66558674e-01)
( 1.75877925e+00,  1.66811694e-01)
( 1.76069413e+00,  1.67064544e-01)
( 1.76260562e+00,  1.67317223e-01)
( 1.76451371e+00,  1.67569733e-01)
( 1.76641841e+00,  1.67822072e-01)
( 1.76831973e+00,  1.68074241e-01)
( 1.77021767e+00,  1.68326241e-01)
( 1.77211224e+00,  1.68578070e-01)
( 1.77400344e+00,  1.68829729e-01)
( 1.77589128e+00,  1.69081218e-01)
( 1.77777576e+00,  1.69332537e-01)
( 1.77965689e+00,  1.69583686e-01)
( 1.78153467e+00,  1.69834665e-01)
( 1.78340911e+00,  1.70085474e-01)
( 1.78528021e+00,  1.70336113e-01)
( 1.78714797e+00,  1.70586582e-01)
( 1.78901241e+00,  1.70836880e-01)
( 1.79087352e+00,  1.71087009e-01)
( 1.79273132e+00,  1.71336967e-01)
( 1.79458580e+00,  1.71586756e-01)
( 1.79643697e+00,  1.71836374e-01)
( 1.79828484e+00,  1.72085822e-01)
( 1.80012941e+00,  1.72335101e-01)
( 1.80197069e+00,  1.72584209e-01)
( 1.80380868e+00,  1.72833147e-01)
( 1.80564338e+00,  1.73081915e-01)
( 1.80747647e+00,  1.73330621e-01)
( 1.80930544e+00,  1.73579161e-01)
( 1.81113113e+00,  1.73827530e-01)
( 1.81295356e+00,  1.74075729e-01)
( 1.81477273e+00,  1.74323757e-01)
( 1.81658863e+00,  1.74571616e-01)
( 1.81840129e+00,  1.74819304e-01)
( 1.82021070e+00,  1.75066822e-01)
( 1.82201686e+00,  1.75314170e-01)
( 1.82381978e+00,  1.75561348e-01)
( 1.82561947e+00,  1.75808356e-01)
( 1.82741594e+00,  1.76055193e-01)
( 1.82920918e+00,  1.76301861e-01)
( 1.83099919e+00,  1.76548358e-01)
( 1.83278600e+00,  1.76794685e-01)
( 1.83456960e+00,  1.77040842e-01)
( 1.83634999e+00,  1.77286829e-01)
( 1.83812718e+00,  1.77532646e-01)
( 1.83990117e+00,  1.77778293e-01)
( 1.84167288e+00,  1.78023903e-01)
( 1.84344125e+00,  1.78269314e-01)
( 1.84520644e+00,  1.78514556e-01)
( 1.84696845e+00,  1.78759626e-01)
( 1.84872729e+00,  1.79004527e-01)
( 1.85048296e+00,  1.79249257e-01)
( 1.85223547e+00,  1.79493818e-01)
( 1.85398482e+00,  1.79738208e-01)
( 1.85573101e+00,  1.79982428e-01)
( 1.85747405e+00,  1.80226478e-01)
( 1.85921395e+00,  1.80470358e-01)
( 1.86095071e+00,  1.80714067e-01)
( 1.86268433e+00,  1.80957607e-01)
( 1.86441483e+00,  1.81200976e-01)
( 1.86614220e+00,  1.81444176e-01)
( 1.86786644e+00,  1.81687205e-01)
( 1.86958757e+00,  1.81930064e-01)
( 1.87130559e+00,  1.82172754e-01)
( 1.87302051e+00,  1.82415273e-01)
( 1.87473232e+00,  1.82657622e-01)
( 1.87644103e+00,  1.82899802e-01)
( 1.87814665e+00,  1.83141811e-01)
( 1.87984919e+00,  1.83383651e-01)
( 1.88154864e+00,  1.83625320e-01)
( 1.88324501e+00,  1.83866820e-01)
( 1.88493831e+00,  1.84108149e-01)
( 1.88662854e+00,  1.84349309e-01)
( 1.88831571e+00,  1.84590299e-01)
( 1.88999982e+00,  1.84831119e-01)
( 1.89168087e+00,  1.85071770e-01)
( 1.89335888e+00,  1.85312250e-01)
( 1.89503384e+00,  1.85552561e-01)
( 1.89670575e+00,  1.85792702e-01)
( 1.89837464e+00,  1.86032673e-01)
( 1.90004049e+00,  1.86272475e-01)
( 1.90170332e+00,  1.86512106e-01)
( 1.90336312e+00,  1.86751568e-01)
( 1.90501991e+00,  1.86990861e-01)
( 1.90667368e+00,  1.87229983e-01)
( 1.90832445e+00,  1.87468937e-01)
( 1.90997221e+00,  1.87707720e-01)
( 1.91161698e+00,  1.87946334e-01)
( 1.91325875e+00,  1.88184778e-01)
( 1.91489754e+00,  1.88423053e-01)
( 1.91653334e+00,  1.88661158e-01)
( 1.91816616e+00,  1.88899094e-01)
( 1.91979600e+00,  1.89136860e-01)
( 1.92142288e+00,  1.89374457e-01)
( 1.92304679e+00,  1.89611885e-01)
( 1.92466774e+00,  1.89849143e-01)
( 1.92628573e+00,  1.90086231e-01)
( 1.92790077e+00,  1.90323150e-01)
( 1.92951286e+00,  1.90559900e-01)
( 1.93112201e+00,  1.90796481e-01)
( 1.93272823e+00,  1.91032892e-01)
( 1.93433151e+00,  1.91269134e-01)
( 1.93593186e+00,  1.91505207e-01)
( 1.93752928e+00,  1.91741110e-01)
( 1.93912379e+00,  1.91976845e-01)
( 1.94071538e+00,  1.92212410e-01)
( 1.94230406e+00,  1.92447806e-01)
( 1.94388984e+00,  1.92683033e-01)
( 1.94547271e+00,  1.92918091e-01)
( 1.94705269e+00,  1.93152980e-01)
( 1.94862978e+00,  1.93387699e-01)
( 1.95020398e+00,  1.93622250e-01)
( 1.95177529e+00,  1.93856632e-01)
( 1.95334373e+00,  1.94090845e-01)
( 1.95490929e+00,  1.94324889e-01)
( 1.95647199e+00,  1.94558764e-01)
( 1.95803181e+00,  1.94792470e-01)
( 1.95958878e+00,  1.95026007e-01)
( 1.96114405e+00,  1.95259388e-01)
( 1.96269540e+00,  1.95492600e-01)
( 1.96424389e+00,  1.95725643e-01)
( 1.96578955e+00,  1.95958517e-01)
( 1.96733237e+00,  1.96191223e-01)
( 1.96887235e+00,  1.96423760e-01)
( 1.97040951e+00,  1.96656129e-01)
( 1.97194384e+00,  1.96888329e-01)
( 1.97347535e+00,  1.97120360e-01)
( 1.97500404e+00,  1.97352223e-01)
( 1.97652993e+00,  1.97583917e-01)
( 1.97805301e+00,  1.97815443e-01)
( 1.97957328e+00,  1.98046800e-01)
( 1.98109076e+00,  1.98277989e-01)
( 1.98260545e+00,  1.98509009e-01)
( 1.98411735e+00,  1.98739861e-01)
( 1.98562646e+00,  1.98970545e-01)
( 1.98713279e+00,  1.99201061e-01)
( 1.98863635e+00,  1.99431408e-01)
( 1.99013714e+00,  1.99661587e-01)
( 1.99163516e+00,  1.99891598e-01)
( 1.99313042e+00,  2.00121440e-01)
( 1.99462292e+00,  2.00351115e-01)
( 1.99611267e+00,  2.00580621e-01)
( 1.99759967e+00,  2.00809960e-01)
( 1.99908393e+00,  2.01039130e-01)
( 2.00053584e+00,  2.01263554e-01)
( 2.00201468e+00,  2.01492392e-01)
( 2.00349078e+00,  2.01721062e-01)
( 2.00496416e+00,  2.01949564e-01)
( 2.00643482e+00,  2.02177898e-01)
( 2.00790257e+00,  2.02406099e-01)
( 2.00936788e+00,  2.02634112e-01)
( 2.01083049e+00,  2.02861958e-01)
( 2.01229040e+00,  2.03089635e-01)
( 2.01374760e+00,  2.03317146e-01)
( 2.01520211e+00,  2.03544488e-01)
( 2.01665393e+00,  2.03771663e-01)
( 2.01810306e+00,  2.03998671e-01)
( 2.01954950e+00,  2.04225510e-01)
( 2.02099327e+00,  2.04452183e-01)
( 2.02243436e+00,  2.04678688e-01)
( 2.02387278e+00,  2.04905025e-01)
( 2.02530854e+00,  2.05131195e-01)
( 2.02674164e+00,  2.05357198e-01)
( 2.02817207e+00,  2.05583034e-01)
( 2.02959986e+00,  2.05808702e-01)
( 2.03102499e+00,  2.06034203e-01)
( 2.03244749e+00,  2.06259537e-01)
( 2.03386734e+00,  2.06484704e-01)
( 2.03528456e+00,  2.06709704e-01)
( 2.03669914e+00,  2.06934537e-01)
( 2.03811110e+00,  2.07159202e-01)
( 2.03952044e+00,  2.07383701e-01)
( 2.04092716e+00,  2.07608033e-01)
( 2.04233126e+00,  2.07832198e-01)
( 2.04373275e+00,  2.08056196e-01)
( 2.04513164e+00,  2.08280027e-01)
( 2.04652793e+00,  2.08503692e-01)
( 2.04792162e+00,  2.08727190e-01)
( 2.04931272e+00,  2.08950521e-01)
( 2.05070122e+00,  2.09173686e-01)
( 2.05208715e+00,  2.09396684e-01)
( 2.05347049e+00,  2.09619516e-01)
( 2.05485126e+00,  2.09842181e-01)
( 2.05622946e+00,  2.10064679e-01)
( 2.05760509e+00,  2.10287012e-01)
( 2.05897816e+00,  2.10509177e-01)
( 2.06034867e+00,  2.10731177e-01)
( 2.06171662e+00,  2.10953010e-01)
( 2.06308202e+00,  2.11174678e-01)
( 2.06444488e+00,  2.11396179e-01)
( 2.06580520e+00,  2.11617513e-01)
( 2.06716297e+00,  2.11838682e-01)
( 2.06851822e+00,  2.12059685e-01)
( 2.06987093e+00,  2.12280522e-01)
( 2.07122112e+00,  2.12501192e-01)
( 2.07256879e+00,  2.12721697e-01)
( 2.07391394e+00,  2.12942036e-01)
( 2.07525658e+00,  2.13162210e-01)
( 2.07659671e+00,  2.13382217e-01)
( 2.07793433e+00,  2.13602059e-01)
( 2.07926946e+00,  2.13821735e-01)
( 2.08060209e+00,  2.14041246e-01)
( 2.08193222e+00,  2.14260591e-01)
( 2.08325987e+00,  2.14479770e-01)
( 2.08458504e+00,  2.14698785e-01)
( 2.08590772e+00,  2.14917633e-01)
( 2.08722793e+00,  2.15136316e-01)
( 2.08854567e+00,  2.15354834e-01)
( 2.08986095e+00,  2.15573187e-01)
( 2.09117376e+00,  2.15791375e-01)
( 2.09248411e+00,  2.16009397e-01)
( 2.09379200e+00,  2.16227254e-01)
( 2.09509745e+00,  2.16444946e-01)
( 2.09640044e+00,  2.16662474e-01)
( 2.09770100e+00,  2.16879836e-01)
( 2.09899912e+00,  2.17097033e-01)
( 2.10029480e+00,  2.17314066e-01)
( 2.10158805e+00,  2.17530933e-01)
( 2.10287888e+00,  2.17747636e-01)
( 2.10416728e+00,  2.17964174e-01)
( 2.10545326e+00,  2.18180548e-01)
( 2.10673684e+00,  2.18396757e-01)
( 2.10801800e+00,  2.18612801e-01)
( 2.10929675e+00,  2.18828681e-01)
( 2.11057311e+00,  2.19044396e-01)
( 2.11184706e+00,  2.19259947e-01)
( 2.11311862e+00,  2.19475334e-01)
( 2.11438779e+00,  2.19690556e-01)
( 2.11565458e+00,  2.19905614e-01)
( 2.11691898e+00,  2.20120508e-01)
( 2.11818101e+00,  2.20335238e-01)
( 2.11944066e+00,  2.20549804e-01)
( 2.12069794e+00,  2.20764206e-01)
( 2.12195286e+00,  2.20978443e-01)
( 2.12320541e+00,  2.21192517e-01)
( 2.12445561e+00,  2.21406427e-01)
( 2.12570345e+00,  2.21620174e-01)
( 2.12694895e+00,  2.21833756e-01)
( 2.12819209e+00,  2.22047175e-01)
( 2.12943290e+00,  2.22260430e-01)
( 2.13067136e+00,  2.22473522e-01)
( 2.13190750e+00,  2.22686450e-01)
( 2.13314130e+00,  2.22899214e-01)
( 2.13437277e+00,  2.23111815e-01)
( 2.13560193e+00,  2.23324253e-01)
( 2.13682876e+00,  2.23536528e-01)
( 2.13805329e+00,  2.23748639e-01)
( 2.13927550e+00,  2.23960587e-01)
( 2.14049540e+00,  2.24172372e-01)
( 2.14171300e+00,  2.24383994e-01)
( 2.14292831e+00,  2.24595453e-01)
( 2.14414131e+00,  2.24806748e-01)
( 2.14535203e+00,  2.25017881e-01)
( 2.14656046e+00,  2.25228852e-01)
( 2.14776661e+00,  2.25439659e-01)
( 2.14897048e+00,  2.25650304e-01)
( 2.15017207e+00,  2.25860785e-01)
( 2.15137139e+00,  2.26071105e-01)
( 2.15256845e+00,  2.26281262e-01)
( 2.15376324e+00,  2.26491256e-01)
( 2.15495577e+00,  2.26701088e-01)
( 2.15614604e+00,  2.26910757e-01)
( 2.15733406e+00,  2.27120264e-01)
( 2.15851983e+00,  2.27329609e-01)
( 2.15970336e+00,  2.27538792e-01)
( 2.16088465e+00,  2.27747812e-01)
( 2.16206370e+00,  2.27956671e-01)
( 2.16324052e+00,  2.28165367e-01)
( 2.16441511e+00,  2.28373902e-01)
( 2.16558748e+00,  2.28582274e-01)
( 2.16675762e+00,  2.28790485e-01)
( 2.16792555e+00,  2.28998534e-01)
( 2.16909126e+00,  2.29206421e-01)
( 2.17025476e+00,  2.29414147e-01)
( 2.17141605e+00,  2.29621711e-01)
( 2.17257514e+00,  2.29829114e-01)
( 2.17373204e+00,  2.30036355e-01)
( 2.17488674e+00,  2.30243434e-01)
( 2.17603924e+00,  2.30450352e-01)
( 2.17718956e+00,  2.30657109e-01)
( 2.17833770e+00,  2.30863705e-01)
( 2.17948366e+00,  2.31070140e-01)
( 2.18062744e+00,  2.31276413e-01)
( 2.18176951e+00,  2.31482555e-01)
( 2.18290899e+00,  2.31688513e-01)
( 2.18404630e+00,  2.31894309e-01)
( 2.18518144e+00,  2.32099945e-01)
( 2.18631443e+00,  2.32305421e-01)
( 2.18744527e+00,  2.32510735e-01)
( 2.18857396e+00,  2.32715889e-01)
( 2.18970050e+00,  2.32920882e-01)
( 2.19082489e+00,  2.33125715e-01)
( 2.19194715e+00,  2.33330387e-01)
( 2.19306728e+00,  2.33534898e-01)
( 2.19418527e+00,  2.33739250e-01)
( 2.19530113e+00,  2.33943441e-01)
( 2.19641487e+00,  2.34147472e-01)
( 2.19752649e+00,  2.34351342e-01)
( 2.19863599e+00,  2.34555053e-01)
( 2.19974338e+00,  2.34758603e-01)
( 2.20084866e+00,  2.34961994e-01)
( 2.20195183e+00,  2.35165225e-01)
( 2.20305290e+00,  2.35368295e-01)
( 2.20415187e+00,  2.35571207e-01)
( 2.20524875e+00,  2.35773958e-01)
( 2.20634353e+00,  2.35976550e-01)
( 2.20743623e+00,  2.36178982e-01)
( 2.20852685e+00,  2.36381254e-01)
( 2.20961538e+00,  2.36583368e-01)
( 2.21070184e+00,  2.36785321e-01)
( 2.21178622e+00,  2.36987116e-01)
( 2.21286854e+00,  2.37188751e-01)
( 2.21394878e+00,  2.37390227e-01)
( 2.21502697e+00,  2.37591544e-01)
( 2.21610310e+00,  2.37792702e-01)
( 2.21717717e+00,  2.37993701e-01)
( 2.21824919e+00,  2.38194541e-01)
( 2.21931916e+00,  2.38395223e-01)
( 2.22038709e+00,  2.38595745e-01)
( 2.22145298e+00,  2.38796109e-01)
( 2.22251683e+00,  2.38996314e-01)
( 2.22357864e+00,  2.39196360e-01)
( 2.22463843e+00,  2.39396248e-01)
( 2.22569619e+00,  2.39595978e-01)
( 2.22675193e+00,  2.39795549e-01)
( 2.22780564e+00,  2.39994962e-01)
( 2.22885735e+00,  2.40194217e-01)
( 2.22990703e+00,  2.40393313e-01)
( 2.23095471e+00,  2.40592252e-01)
( 2.23200039e+00,  2.40791032e-01)
( 2.23304406e+00,  2.40989655e-01)
( 2.23408573e+00,  2.41188120e-01)
( 2.23512541e+00,  2.41386426e-01)
( 2.23616310e+00,  2.41584575e-01)
( 2.23719880e+00,  2.41782567e-01)
( 2.23823252e+00,  2.41980401e-01)
( 2.23926425e+00,  2.42178077e-01)
( 2.24029401e+00,  2.42375596e-01)
( 2.24132179e+00,  2.42572957e-01)
( 2.24234761e+00,  2.42770161e-01)
( 2.24337145e+00,  2.42967208e-01)
( 2.24439334e+00,  2.43164097e-01)
( 2.24541326e+00,  2.43360830e-01)
( 2.24643123e+00,  2.43557405e-01)
( 2.24744766e+00,  2.43753831e-01)
( 2.24846173e+00,  2.43950094e-01)
( 2.24947386e+00,  2.44146201e-01)
( 2.25048404e+00,  2.44342151e-01)
( 2.25149229e+00,  2.44537944e-01)
( 2.25249860e+00,  2.44733581e-01)
( 2.25350297e+00,  2.44929061e-01)
( 2.25450542e+00,  2.45124384e-01)
( 2.25550594e+00,  2.45319552e-01)
( 2.25650454e+00,  2.45514562e-01)
( 2.25750155e+00,  2.45709435e-01)
( 2.25849632e+00,  2.45904136e-01)
( 2.25948919e+00,  2.46098680e-01)
( 2.26048014e+00,  2.46293068e-01)
( 2.26146919e+00,  2.46487300e-01)
( 2.26245634e+00,  2.46681377e-01)
( 2.26344159e+00,  2.46875297e-01)
( 2.26442494e+00,  2.47069062e-01)
( 2.26540640e+00,  2.47262671e-01)
( 2.26638598e+00,  2.47456124e-01)
( 2.26736366e+00,  2.47649422e-01)
( 2.26833947e+00,  2.47842565e-01)
( 2.26931412e+00,  2.48035536e-01)
( 2.27028627e+00,  2.48228387e-01)
( 2.27125655e+00,  2.48421083e-01)
( 2.27222496e+00,  2.48613624e-01)
( 2.27319151e+00,  2.48806010e-01)
( 2.27415619e+00,  2.48998240e-01)
( 2.27511901e+00,  2.49190316e-01)
( 2.27607998e+00,  2.49382236e-01)
( 2.27703910e+00,  2.49574002e-01)
( 2.27799636e+00,  2.49765613e-01)
( 2.27895178e+00,  2.49957069e-01)
( 2.27990536e+00,  2.50148371e-01)
( 2.28085710e+00,  2.50339518e-01)
( 2.28180701e+00,  2.50530511e-01)
( 2.28275508e+00,  2.50721349e-01)
( 2.28370132e+00,  2.50912033e-01)
( 2.28464573e+00,  2.51102563e-01)
( 2.28558833e+00,  2.51292939e-01)
( 2.28652910e+00,  2.51483160e-01)
( 2.28746806e+00,  2.51673228e-01)
( 2.28840520e+00,  2.51863141e-01)
( 2.28934053e+00,  2.52052901e-01)
( 2.28786309e+00,  2.52096047e-01)
( 2.28889366e+00,  2.52305818e-01)
( 2.28992193e+00,  2.52515380e-01)
( 2.29094790e+00,  2.52724735e-01)
( 2.29197157e+00,  2.52933881e-01)
( 2.29299296e+00,  2.53142819e-01)
( 2.29401206e+00,  2.53351549e-01)
( 2.29502888e+00,  2.53560072e-01)
( 2.29604343e+00,  2.53768388e-01)
( 2.29705571e+00,  2.53976497e-01)
( 2.29806596e+00,  2.54184400e-01)
( 2.29907381e+00,  2.54392114e-01)
( 2.30007984e+00,  2.54599645e-01)
( 2.30108335e+00,  2.54806980e-01)
( 2.30208461e+00,  2.55014108e-01)
( 2.30308364e+00,  2.55221030e-01)
( 2.30408043e+00,  2.55427746e-01)
( 2.30507500e+00,  2.55634257e-01)
( 2.30606734e+00,  2.55840562e-01)
( 2.30705746e+00,  2.56046663e-01)
( 2.30804536e+00,  2.56252558e-01)
( 2.30903106e+00,  2.56458248e-01)
( 2.31001456e+00,  2.56663734e-01)
( 2.31099586e+00,  2.56869015e-01)
( 2.31197496e+00,  2.57074092e-01)
( 2.31295187e+00,  2.57278965e-01)
( 2.31392660e+00,  2.57483634e-01)
( 2.31489916e+00,  2.57688100e-01)
( 2.31586953e+00,  2.57892362e-01)
( 2.31683774e+00,  2.58096421e-01)
( 2.31780379e+00,  2.58300277e-01)
( 2.31876767e+00,  2.58503930e-01)
( 2.31972941e+00,  2.58707380e-01)
( 2.32068916e+00,  2.58910636e-01)
( 2.32164668e+00,  2.59113699e-01)
( 2.32260206e+00,  2.59316559e-01)
( 2.32355530e+00,  2.59519218e-01)
( 2.32450641e+00,  2.59721674e-01)
( 2.32545540e+00,  2.59923930e-01)
( 2.32640230e+00,  2.60125996e-01)
( 2.32734711e+00,  2.60327861e-01)
( 2.32828980e+00,  2.60529525e-01)
( 2.32923039e+00,  2.60730988e-01)
( 2.33016888e+00,  2.60932251e-01)
( 2.33110527e+00,  2.61133314e-01)
( 2.33203957e+00,  2.61334176e-01)
( 2.33297178e+00,  2.61534838e-01)
( 2.33390191e+00,  2.61735301e-01)
( 2.33482996e+00,  2.61935564e-01)
( 2.33575594e+00,  2.62135627e-01)
( 2.33667985e+00,  2.62335492e-01)
( 2.33760169e+00,  2.62535157e-01)
( 2.33852148e+00,  2.62734623e-01)
( 2.33943921e+00,  2.62933891e-01)
( 2.34035489e+00,  2.63132961e-01)
( 2.34126853e+00,  2.63331832e-01)
( 2.34218012e+00,  2.63530505e-01)
( 2.34308968e+00,  2.63728981e-01)
( 2.34399721e+00,  2.63927258e-01)
( 2.34490274e+00,  2.64125340e-01)
( 2.34580628e+00,  2.64323235e-01)
( 2.34670779e+00,  2.64520933e-01)
( 2.34760729e+00,  2.64718433e-01)
( 2.34850479e+00,  2.64915738e-01)
( 2.34940028e+00,  2.65112845e-01)
( 2.35029376e+00,  2.65309756e-01)
( 2.35118526e+00,  2.65506471e-01)
( 2.35207476e+00,  2.65702990e-01)
( 2.35296228e+00,  2.65899314e-01)
( 2.35384836e+00,  2.66095469e-01)
( 2.35473198e+00,  2.66291412e-01)
( 2.35561359e+00,  2.66487155e-01)
( 2.35649324e+00,  2.66682703e-01)
( 2.35737092e+00,  2.66878057e-01)
( 2.35824664e+00,  2.67073216e-01)
( 2.35912041e+00,  2.67268180e-01)
( 2.35999222e+00,  2.67462951e-01)
( 2.36086209e+00,  2.67657527e-01)
( 2.36173002e+00,  2.67851909e-01)
( 2.36259601e+00,  2.68046097e-01)
( 2.36346007e+00,  2.68240092e-01)
( 2.36432220e+00,  2.68433894e-01)
( 2.36518252e+00,  2.68627510e-01)
( 2.36604218e+00,  2.68821006e-01)
( 2.36689870e+00,  2.69014261e-01)
( 2.36775330e+00,  2.69207323e-01)
( 2.36860599e+00,  2.69400193e-01)
( 2.36945691e+00,  2.69592878e-01)
( 2.37030585e+00,  2.69785374e-01)
( 2.37115289e+00,  2.69977678e-01)
( 2.37199804e+00,  2.70169790e-01)
( 2.37284131e+00,  2.70361710e-01)
( 2.37368269e+00,  2.70553440e-01)
( 2.37452220e+00,  2.70744978e-01)
( 2.37535983e+00,  2.70936325e-01)
( 2.37619559e+00,  2.71127481e-01)
( 2.37702949e+00,  2.71318447e-01)
( 2.37786152e+00,  2.71509222e-01)
( 2.37869170e+00,  2.71699807e-01)
( 2.37952003e+00,  2.71890202e-01)
( 2.38034651e+00,  2.72080407e-01)
( 2.38117114e+00,  2.72270423e-01)
( 2.38199394e+00,  2.72460248e-01)
( 2.38281489e+00,  2.72649885e-01)
( 2.38363402e+00,  2.72839332e-01)
( 2.38445132e+00,  2.73028591e-01)
( 2.38526680e+00,  2.73217660e-01)
( 2.38608046e+00,  2.73406541e-01)
( 2.38689230e+00,  2.73595234e-01)
( 2.38770233e+00,  2.73783738e-01)
( 2.38851055e+00,  2.73972055e-01)
( 2.38931697e+00,  2.74160183e-01)
( 2.39012160e+00,  2.74348124e-01)
( 2.39092442e+00,  2.74535878e-01)
( 2.39172546e+00,  2.74723444e-01)
( 2.39252471e+00,  2.74910823e-01)
( 2.39332232e+00,  2.75098016e-01)
( 2.39411801e+00,  2.75285022e-01)
( 2.39491193e+00,  2.75471842e-01)
( 2.39570408e+00,  2.75658475e-01)
( 2.39649446e+00,  2.75844922e-01)
( 2.39728308e+00,  2.76031183e-01)
( 2.39806994e+00,  2.76217258e-01)
( 2.39885505e+00,  2.76403147e-01)
( 2.39963840e+00,  2.76588851e-01)
( 2.40042001e+00,  2.76774370e-01)
( 2.40119988e+00,  2.76959704e-01)
( 2.40197801e+00,  2.77144852e-01)
( 2.40275440e+00,  2.77329816e-01)
( 2.40352906e+00,  2.77514595e-01)
( 2.40430200e+00,  2.77699190e-01)
( 2.40507321e+00,  2.77883601e-01)
( 2.40584273e+00,  2.78067830e-01)
( 2.40661054e+00,  2.78251881e-01)
( 2.40737665e+00,  2.78435748e-01)
( 2.40814104e+00,  2.78619432e-01)
( 2.40890373e+00,  2.78802932e-01)
( 2.40966472e+00,  2.78986250e-01)
( 2.41042401e+00,  2.79169384e-01)
( 2.41118180e+00,  2.79352340e-01)
( 2.41193777e+00,  2.79535123e-01)
( 2.41269205e+00,  2.79717723e-01)
( 2.41344466e+00,  2.79900141e-01)
( 2.41419558e+00,  2.80082377e-01)
( 2.41494483e+00,  2.80264431e-01)
( 2.41569242e+00,  2.80446303e-01)
( 2.41643833e+00,  2.80627994e-01)
( 2.41718259e+00,  2.80809503e-01)
( 2.41792518e+00,  2.80990831e-01)
( 2.41866612e+00,  2.81171978e-01)
( 2.41940541e+00,  2.81352944e-01)
( 2.42014305e+00,  2.81533730e-01)
( 2.42087905e+00,  2.81714334e-01)
( 2.42161341e+00,  2.81894759e-01)
( 2.42234619e+00,  2.82075014e-01)
( 2.42307729e+00,  2.82255082e-01)
( 2.42380677e+00,  2.82434970e-01)
( 2.42453462e+00,  2.82614679e-01)
( 2.42526085e+00,  2.82794207e-01)
( 2.42598554e+00,  2.82973560e-01)
( 2.42670854e+00,  2.83152732e-01)
( 2.42743018e+00,  2.83331731e-01)
( 2.42815001e+00,  2.83510557e-01)
( 2.42886824e+00,  2.83689204e-01)
( 2.42958486e+00,  2.83867673e-01)
( 2.43029989e+00,  2.84045963e-01)
( 2.43101333e+00,  2.84224075e-01)
( 2.43172518e+00,  2.84402009e-01)
( 2.43243544e+00,  2.84579766e-01)
( 2.43314412e+00,  2.84757345e-01)
( 2.43385122e+00,  2.84934746e-01)
( 2.43455675e+00,  2.85111970e-01)
( 2.43526071e+00,  2.85289018e-01)
( 2.43596309e+00,  2.85465888e-01)
( 2.43666392e+00,  2.85642581e-01)
( 2.43736318e+00,  2.85819098e-01)
( 2.43806091e+00,  2.85995441e-01)
( 2.43875708e+00,  2.86171611e-01)
( 2.43945171e+00,  2.86347606e-01)
( 2.44014479e+00,  2.86523425e-01)
( 2.44083633e+00,  2.86699068e-01)
( 2.44152632e+00,  2.86874536e-01)
( 2.44221479e+00,  2.87049829e-01)
( 2.44290187e+00,  2.87224954e-01)
( 2.44358733e+00,  2.87399910e-01)
( 2.44427164e+00,  2.87574704e-01)
( 2.44495409e+00,  2.87749323e-01)
( 2.44563503e+00,  2.87923769e-01)
( 2.44631445e+00,  2.88098040e-01)
( 2.44699235e+00,  2.88272137e-01)
( 2.44766875e+00,  2.88446059e-01)
( 2.44834364e+00,  2.88619808e-01)
( 2.44901703e+00,  2.88793384e-01)
( 2.44968892e+00,  2.88966785e-01)
( 2.45035937e+00,  2.89140023e-01)
( 2.45102875e+00,  2.89313101e-01)
( 2.45169625e+00,  2.89486006e-01)
( 2.45236226e+00,  2.89658739e-01)
( 2.45302679e+00,  2.89831298e-01)
( 2.45368985e+00,  2.90003685e-01)
( 2.45435142e+00,  2.90175900e-01)
( 2.45501152e+00,  2.90347942e-01)
( 2.45567016e+00,  2.90519812e-01)
( 2.45632732e+00,  2.90691510e-01)
( 2.45698308e+00,  2.90863042e-01)
( 2.45763739e+00,  2.91034412e-01)
( 2.45829023e+00,  2.91205611e-01)
( 2.45894162e+00,  2.91376638e-01)
( 2.45959156e+00,  2.91547494e-01)
( 2.46024006e+00,  2.91718180e-01)
( 2.46088711e+00,  2.91888694e-01)
( 2.46153272e+00,  2.92059038e-01)
( 2.46217689e+00,  2.92229212e-01)
( 2.46281963e+00,  2.92399215e-01)
( 2.46346094e+00,  2.92569049e-01)
( 2.46410082e+00,  2.92738712e-01)
( 2.46473928e+00,  2.92908206e-01)
( 2.46537632e+00,  2.93077530e-01)
( 2.46601194e+00,  2.93246684e-01)
( 2.46664614e+00,  2.93415670e-01)
( 2.46727893e+00,  2.93584486e-01)
( 2.46791032e+00,  2.93753134e-01)
( 2.46854030e+00,  2.93921612e-01)
( 2.46916888e+00,  2.94089922e-01)
( 2.46979605e+00,  2.94258064e-01)
( 2.47042184e+00,  2.94426038e-01)
( 2.47104623e+00,  2.94593843e-01)
( 2.47166923e+00,  2.94761481e-01)
( 2.47229085e+00,  2.94928950e-01)
( 2.47291118e+00,  2.95096248e-01)
( 2.47353010e+00,  2.95263401e-01)
( 2.47414765e+00,  2.95430387e-01)
( 2.47476382e+00,  2.95597205e-01)
( 2.47537861e+00,  2.95763857e-01)
( 2.47599205e+00,  2.95930342e-01)
( 2.47660411e+00,  2.96096660e-01)
( 2.47721482e+00,  2.96262812e-01)
( 2.47782416e+00,  2.96428798e-01)
( 2.47843217e+00,  2.96594635e-01)
( 2.47903883e+00,  2.96760294e-01)
( 2.47964414e+00,  2.96925787e-01)
( 2.48024810e+00,  2.97091115e-01)
( 2.48085072e+00,  2.97256277e-01)
( 2.48145200e+00,  2.97421273e-01)
( 2.48205194e+00,  2.97586105e-01)
( 2.48265054e+00,  2.97750771e-01)
( 2.48324782e+00,  2.97915273e-01)
( 2.48384376e+00,  2.98079610e-01)
( 2.48443838e+00,  2.98243782e-01)
( 2.48503168e+00,  2.98407790e-01)
( 2.48562366e+00,  2.98571634e-01)
( 2.48621432e+00,  2.98735314e-01)
( 2.48680367e+00,  2.98898830e-01)
( 2.48739171e+00,  2.99062182e-01)
( 2.48797844e+00,  2.99225370e-01)
( 2.48856386e+00,  2.99388395e-01)
( 2.48914798e+00,  2.99551257e-01)
( 2.48973081e+00,  2.99713956e-01)
( 2.49031233e+00,  2.99876492e-01)
( 2.49089257e+00,  3.00038865e-01)
( 2.49147151e+00,  3.00201076e-01)
( 2.49204917e+00,  3.00363124e-01)
( 2.49262554e+00,  3.00525010e-01)
( 2.49320064e+00,  3.00686734e-01)
( 2.49377445e+00,  3.00848296e-01)
( 2.49434699e+00,  3.01009696e-01)
( 2.49491825e+00,  3.01170934e-01)
( 2.49548824e+00,  3.01332011e-01)
( 2.49605697e+00,  3.01492927e-01)
( 2.49662457e+00,  3.01653677e-01)
( 2.49719083e+00,  3.01814287e-01)
( 2.49775583e+00,  3.01974735e-01)
( 2.49831957e+00,  3.02135024e-01)
( 2.49888206e+00,  3.02295151e-01)
( 2.49944330e+00,  3.02455118e-01)
( 2.50000330e+00,  3.02614925e-01)
( 2.50056204e+00,  3.02774572e-01)
( 2.50111955e+00,  3.02934059e-01)
( 2.50167581e+00,  3.03093386e-01)
( 2.50223084e+00,  3.03252554e-01)
( 2.50278464e+00,  3.03411562e-01)
( 2.50333720e+00,  3.03570410e-01)
( 2.50388854e+00,  3.03729100e-01)
( 2.50443865e+00,  3.03887631e-01)
( 2.50498754e+00,  3.04046002e-01)
( 2.50553521e+00,  3.04204216e-01)
( 2.50608166e+00,  3.04362270e-01)
( 2.50662702e+00,  3.04520174e-01)
( 2.50717111e+00,  3.04677930e-01)
( 2.50771399e+00,  3.04835529e-01)
( 2.50825566e+00,  3.04992969e-01)
( 2.50879613e+00,  3.05150252e-01)
( 2.50933540e+00,  3.05307377e-01)
( 2.50987347e+00,  3.05464344e-01)
( 2.51041034e+00,  3.05621154e-01)
( 2.51094602e+00,  3.05777807e-01)
( 2.51148051e+00,  3.05934303e-01)
( 2.51201381e+00,  3.06090643e-01)
( 2.51254593e+00,  3.06246825e-01)
( 2.51307686e+00,  3.06402851e-01)
( 2.51360662e+00,  3.06558721e-01)
( 2.51413520e+00,  3.06714434e-01)
( 2.51466260e+00,  3.06869992e-01)
( 2.51518883e+00,  3.07025393e-01)
( 2.51571389e+00,  3.07180639e-01)
( 2.51623779e+00,  3.07335729e-01)
( 2.51676052e+00,  3.07490663e-01)
( 2.51728209e+00,  3.07645443e-01)
( 2.51780250e+00,  3.07800067e-01)
( 2.51832176e+00,  3.07954536e-01)
( 2.51883986e+00,  3.08108850e-01)
( 2.51935680e+00,  3.08263012e-01)
( 2.51987261e+00,  3.08417017e-01)
( 2.52038726e+00,  3.08570868e-01)
( 2.52090078e+00,  3.08724565e-01)
( 2.52141315e+00,  3.08878108e-01)
( 2.52192439e+00,  3.09031497e-01)
( 2.52243449e+00,  3.09184733e-01)
( 2.52294346e+00,  3.09337814e-01)
( 2.52345130e+00,  3.09490742e-01)
( 2.52395801e+00,  3.09643517e-01)
( 2.52446359e+00,  3.09796139e-01)
( 2.52496805e+00,  3.09948608e-01)
( 2.52547139e+00,  3.10100923e-01)
( 2.52597370e+00,  3.10253091e-01)
( 2.52647483e+00,  3.10405109e-01)
( 2.52697485e+00,  3.10556974e-01)
( 2.52855757e+00,  3.11038909e-01)
( 2.53053262e+00,  3.11642938e-01)
( 2.53249018e+00,  3.12244548e-01)
( 2.53443045e+00,  3.12843756e-01)
( 2.53635358e+00,  3.13440579e-01)
( 2.53825969e+00,  3.14035012e-01)
( 2.54014978e+00,  3.14627124e-01)
( 2.54202311e+00,  3.15217041e-01)
( 2.54388013e+00,  3.15804616e-01)
( 2.54572043e+00,  3.16389826e-01)
( 2.54754444e+00,  3.16972691e-01)
( 2.54935256e+00,  3.17553230e-01)
( 2.55114452e+00,  3.18131458e-01)
( 2.55292061e+00,  3.18707368e-01)
( 2.55468099e+00,  3.19280968e-01)
( 2.55642626e+00,  3.19852331e-01)
( 2.55815581e+00,  3.20421404e-01)
( 2.55987006e+00,  3.20988195e-01)
( 2.56156915e+00,  3.21552712e-01)
( 2.56325320e+00,  3.22114964e-01)
( 2.56492235e+00,  3.22674961e-01)
( 2.56657674e+00,  3.23232711e-01)
( 2.56821649e+00,  3.23788224e-01)
( 2.56984174e+00,  3.24341508e-01)
( 2.57145261e+00,  3.24892572e-01)
( 2.57304956e+00,  3.25441476e-01)
( 2.57463254e+00,  3.25988288e-01)
( 2.57620179e+00,  3.26532974e-01)
( 2.57775712e+00,  3.27075487e-01)
( 2.57929909e+00,  3.27615846e-01)
( 2.58082726e+00,  3.28154097e-01)
( 2.58234268e+00,  3.28690269e-01)
( 2.58384438e+00,  3.29224354e-01)
( 2.58533308e+00,  3.29756343e-01)
( 2.58680848e+00,  3.30286208e-01)
( 2.58827082e+00,  3.30813943e-01)
( 2.58972023e+00,  3.31339557e-01)
( 2.59115681e+00,  3.31863060e-01)
( 2.59258126e+00,  3.32384478e-01)
( 2.59399266e+00,  3.32903826e-01)
( 2.59539158e+00,  3.33421087e-01)
( 2.59677815e+00,  3.33936275e-01)
( 2.59815251e+00,  3.34449410e-01)
( 2.59951470e+00,  3.34960484e-01)
( 2.60086485e+00,  3.35469504e-01)
( 2.60220305e+00,  3.35976478e-01)
( 2.60352941e+00,  3.36481414e-01)
( 2.60484405e+00,  3.36984320e-01)
( 2.60614706e+00,  3.37485204e-01)
( 2.60743855e+00,  3.37984074e-01)
( 2.60871862e+00,  3.38480939e-01)
( 2.60998753e+00,  3.38975826e-01)
( 2.61124515e+00,  3.39468739e-01)
( 2.61249218e+00,  3.39959704e-01)
( 2.61372802e+00,  3.40448695e-01)
( 2.61495267e+00,  3.40935722e-01)
( 2.61616649e+00,  3.41420791e-01)
( 2.61736981e+00,  3.41903907e-01)
( 2.61856226e+00,  3.42385083e-01)
( 2.61974450e+00,  3.42864346e-01)
( 2.62091605e+00,  3.43341690e-01)
( 2.62207733e+00,  3.43817123e-01)
( 2.62322857e+00,  3.44290648e-01)
( 2.62436934e+00,  3.44762261e-01)
( 2.62550002e+00,  3.45231978e-01)
( 2.62662070e+00,  3.45699806e-01)
( 2.62773149e+00,  3.46165753e-01)
( 2.62883265e+00,  3.46629850e-01)
( 2.62992392e+00,  3.47092073e-01)
( 2.63100555e+00,  3.47552438e-01)
( 2.63207762e+00,  3.48010951e-01)
( 2.63314022e+00,  3.48467620e-01)
( 2.63419343e+00,  3.48922453e-01)
( 2.63523733e+00,  3.49375457e-01)
( 2.63627201e+00,  3.49826640e-01)
( 2.63729805e+00,  3.50276029e-01)
( 2.63831468e+00,  3.50723660e-01)
( 2.63932233e+00,  3.51169490e-01)
( 2.64032112e+00,  3.51613533e-01)
( 2.64131169e+00,  3.52055901e-01)
( 2.64229302e+00,  3.52496450e-01)
( 2.64326569e+00,  3.52935226e-01)
( 2.64422990e+00,  3.53372248e-01)
( 2.64518624e+00,  3.53807609e-01)
( 2.64613349e+00,  3.54241179e-01)
( 2.64707236e+00,  3.54673004e-01)
( 2.64800294e+00,  3.55103094e-01)
( 2.64892530e+00,  3.55531453e-01)
( 2.64983950e+00,  3.55958090e-01)
( 2.65074563e+00,  3.56383012e-01)
( 2.65164378e+00,  3.56806228e-01)
( 2.65253403e+00,  3.57227771e-01)
( 2.65341641e+00,  3.57647618e-01)
( 2.65429099e+00,  3.58065777e-01)
( 2.65515785e+00,  3.58482255e-01)
( 2.65601704e+00,  3.58897059e-01)
( 2.65686865e+00,  3.59310196e-01)
( 2.65771273e+00,  3.59721671e-01)
( 2.65854934e+00,  3.60131493e-01)
( 2.65937867e+00,  3.60539683e-01)
( 2.66020068e+00,  3.60946271e-01)
( 2.66101563e+00,  3.61351226e-01)
( 2.66182318e+00,  3.61754554e-01)
( 2.66262360e+00,  3.62156260e-01)
( 2.66341694e+00,  3.62556353e-01)
( 2.66420326e+00,  3.62954838e-01)
( 2.66498273e+00,  3.63351754e-01)
( 2.66575553e+00,  3.63747067e-01)
( 2.66652124e+00,  3.64140790e-01)
( 2.66728018e+00,  3.64532931e-01)
( 2.66803242e+00,  3.64923498e-01)
( 2.66877801e+00,  3.65312496e-01)
( 2.66951703e+00,  3.65699958e-01)
( 2.67024955e+00,  3.66085864e-01)
( 2.67097560e+00,  3.66470220e-01)
( 2.67169525e+00,  3.66853035e-01)
( 2.67240855e+00,  3.67234327e-01)
( 2.67311555e+00,  3.67614088e-01)
( 2.67381630e+00,  3.67992325e-01)
( 2.67451086e+00,  3.68369043e-01)
( 2.67519928e+00,  3.68744250e-01)
( 2.67588162e+00,  3.69117952e-01)
( 2.67655871e+00,  3.69490221e-01)
( 2.67722908e+00,  3.69860954e-01)
( 2.67789353e+00,  3.70230200e-01)
( 2.67855211e+00,  3.70597965e-01)
( 2.67920486e+00,  3.70964255e-01)
( 2.67985185e+00,  3.71329077e-01)
( 2.68049312e+00,  3.71692435e-01)
( 2.68112872e+00,  3.72054338e-01)
( 2.68175871e+00,  3.72414790e-01)
( 2.68238313e+00,  3.72773797e-01)
( 2.68300203e+00,  3.73131366e-01)
( 2.68361546e+00,  3.73487503e-01)
( 2.68422374e+00,  3.73842217e-01)
( 2.68482638e+00,  3.74195507e-01)
( 2.68542369e+00,  3.74547382e-01)
( 2.68601572e+00,  3.74897848e-01)
( 2.68660258e+00,  3.75246909e-01)
( 2.68718424e+00,  3.75594602e-01)
( 2.68776075e+00,  3.75940903e-01)
( 2.68833218e+00,  3.76285818e-01)
( 2.68889861e+00,  3.76629372e-01)
( 2.68946050e+00,  3.76971597e-01)
( 2.69001699e+00,  3.77312441e-01)
( 2.69056882e+00,  3.77651928e-01)
( 2.69111551e+00,  3.77990052e-01)
( 2.69165737e+00,  3.78326825e-01)
( 2.69219447e+00,  3.78662262e-01)
( 2.69272684e+00,  3.78996384e-01)
( 2.69325451e+00,  3.79329170e-01)
( 2.69377772e+00,  3.79660650e-01)
( 2.69429616e+00,  3.79990821e-01)
( 2.69481027e+00,  3.80319677e-01)
( 2.69531958e+00,  3.80647218e-01)
( 2.69582443e+00,  3.80973462e-01)
( 2.69632480e+00,  3.81298414e-01)
( 2.69733193e+00,  3.81957360e-01)
( 2.69925493e+00,  3.83234010e-01)
( 2.70111095e+00,  3.84490709e-01)
( 2.70290231e+00,  3.85727642e-01)
( 2.70463112e+00,  3.86945055e-01)
( 2.70630021e+00,  3.88143318e-01)
( 2.70791055e+00,  3.89322765e-01)
( 2.70946457e+00,  3.90483629e-01)
( 2.71096447e+00,  3.91626345e-01)
( 2.71241191e+00,  3.92751160e-01)
( 2.71380906e+00,  3.93858342e-01)
( 2.71515796e+00,  3.94948433e-01)
( 2.71645925e+00,  3.96021604e-01)
( 2.71771496e+00,  3.97078045e-01)
( 2.71892672e+00,  3.98118091e-01)
( 2.72009668e+00,  3.99141984e-01)
( 2.72122500e+00,  4.00149962e-01)
( 2.72231382e+00,  4.01142377e-01)
( 2.72336445e+00,  4.02119471e-01)
( 2.72437834e+00,  4.03081510e-01)
( 2.72535659e+00,  4.04028802e-01)
( 2.72630051e+00,  4.04961607e-01)
( 2.72721126e+00,  4.05880147e-01)
( 2.72809114e+00,  4.06784770e-01)
( 2.72893919e+00,  4.07675628e-01)
( 2.72975743e+00,  4.08553107e-01)
( 2.73054782e+00,  4.09417594e-01)
( 2.73130966e+00,  4.10269059e-01)
( 2.73204461e+00,  4.11107788e-01)
( 2.73275364e+00,  4.11933984e-01)
( 2.73343763e+00,  4.12747909e-01)
( 2.73409758e+00,  4.13549817e-01)
( 2.73473489e+00,  4.14340000e-01)
( 2.73534898e+00,  4.15118555e-01)
( 2.73594132e+00,  4.15885726e-01)
( 2.73651270e+00,  4.16641752e-01)
( 2.73706414e+00,  4.17386844e-01)
( 2.73759574e+00,  4.18121312e-01)
( 2.73810846e+00,  4.18845324e-01)
( 2.73860306e+00,  4.19559077e-01)
( 2.73973790e+00,  4.21259316e-01)
( 2.74139301e+00,  4.23925358e-01)
( 2.74282189e+00,  4.26450350e-01)
( 2.74405368e+00,  4.28845966e-01)
( 2.74511370e+00,  4.31123733e-01)
( 2.74602363e+00,  4.33294704e-01)
( 2.74680363e+00,  4.35369621e-01)
( 2.74746683e+00,  4.37358719e-01)
( 2.74802820e+00,  4.39271402e-01)
( 2.74849927e+00,  4.41117192e-01)
( 2.74888990e+00,  4.42905653e-01)
( 2.74968741e+00,  4.48412967e-01)
( 2.74984974e+00,  4.54940114e-01)
( 2.74913998e+00,  4.61677023e-01)
( 2.74731033e+00,  4.69204132e-01)
( 2.74372348e+00,  4.78191447e-01)
( 2.73710375e+00,  4.89479702e-01)
( 2.72505262e+00,  5.04189885e-01)
( 2.70307502e+00,  5.23910480e-01)
( 2.66743546e+00,  5.47958930e-01)
( 2.65207542e+00,  5.56924629e-01)
( 2.63376000e+00,  5.66823510e-01)
( 2.61185888e+00,  5.77793959e-01)
( 2.58556332e+00,  5.90012032e-01)
( 2.55383970e+00,  6.03698299e-01)
( 2.51530900e+00,  6.19150506e-01)
( 2.46810589e+00,  6.36769837e-01)
( 2.40947233e+00,  6.57174619e-01)
( 2.33545335e+00,  6.81247109e-01)
( 2.23962570e+00,  7.10478227e-01)
( 2.11075632e+00,  7.47603623e-01)
( 1.93384758e+00,  7.96423147e-01)
( 1.71568506e+00,  8.54430426e-01)
( 1.60518648e+00,  8.79538401e-01)
( 1.56071274e+00,  8.87239445e-01)
( 1.53524120e+00,  8.90827473e-01)
( 1.51798769e+00,  8.92913279e-01)
( 1.50527720e+00,  8.94278226e-01)
( 1.49544564e+00,  8.95239000e-01)
( 1.48759591e+00,  8.95949804e-01)
( 1.48118737e+00,  8.96497006e-01)
( 1.47586932e+00,  8.96940232e-01)
( 1.47140133e+00,  8.97288542e-01)
( 1.46760967e+00,  8.97579197e-01)
( 1.46436731e+00,  8.97817106e-01)
( 1.46157714e+00,  8.98018885e-01)
( 1.45916219e+00,  8.98190424e-01)
( 1.45706233e+00,  8.98242073e-01)
( 1.45523276e+00,  8.98377791e-01)
( 1.45363559e+00,  8.98498784e-01)
( 1.45223698e+00,  8.98603737e-01)
( 1.45145332e+00,  8.98715990e-01)
( 1.45107375e+00,  8.98744232e-01)
( 1.45070949e+00,  8.98772800e-01)
( 1.44944373e+00,  8.98872297e-01)
( 1.44832749e+00,  8.98962946e-01)
( 1.44739107e+00,  8.99048790e-01)
( 1.44661383e+00,  8.99120429e-01)
( 1.44597919e+00,  8.99186586e-01)
( 1.44547288e+00,  8.99246438e-01)
( 1.44508665e+00,  8.99300586e-01)
( 1.44481247e+00,  8.99349796e-01)
( 1.44464549e+00,  8.99395959e-01)
( 1.44458282e+00,  8.99404322e-01)
( 1.44462421e+00,  8.99446231e-01)
( 1.44477061e+00,  8.99486425e-01)
( 1.44502531e+00,  8.99524046e-01)
( 1.44539396e+00,  8.99559588e-01)
( 1.44588314e+00,  8.99593708e-01)
( 1.44650215e+00,  8.99642481e-01)
( 1.44726280e+00,  8.99667082e-01)
( 1.44817855e+00,  8.99695696e-01)
( 1.44926551e+00,  8.99725186e-01)
( 1.45054304e+00,  8.99749712e-01)
( 1.45203399e+00,  8.99773366e-01)
( 1.45376330e+00,  8.99800352e-01)
( 1.45576178e+00,  8.99830341e-01)
( 1.45806407e+00,  8.99850748e-01)
( 1.46070866e+00,  8.99902757e-01)
( 1.46374233e+00,  8.99916936e-01)
( 1.46721758e+00,  8.99927427e-01)
( 1.47119534e+00,  8.99936363e-01)
( 1.47574779e+00,  8.99947868e-01)
( 1.48096213e+00,  8.99950464e-01)
( 1.48693861e+00,  8.99979840e-01)
( 1.49380044e+00,  8.99993160e-01)
( 1.50170713e+00,  9.00002928e-01)
( 1.51081767e+00,  9.00014516e-01)
( 1.52134210e+00,  9.00010958e-01)
( 1.53352772e+00,  9.00025745e-01)
( 1.54769260e+00,  9.00018874e-01)
( 1.56422280e+00,  9.00018902e-01)
( 1.58359640e+00,  9.00012931e-01)
( 1.60644795e+00,  9.00012865e-01)
( 1.63363682e+00,  9.00010748e-01)
( 1.66397534e+00,  9.00007487e-01)
( 1.67601995e+00,  9.00007058e-01)
( 1.68891691e+00,  9.00005841e-01)
( 1.70274160e+00,  9.00004965e-01)
( 1.71760819e+00,  9.00005491e-01)
( 1.73366931e+00,  9.00007589e-01)
( 1.75102962e+00,  9.00005791e-01)
( 1.76986286e+00,  9.00009653e-01)
( 1.79036276e+00,  9.00008701e-01)
( 1.81275538e+00,  9.00008035e-01)
( 1.83731071e+00,  9.00007634e-01)
( 1.86438054e+00,  9.00004818e-01)
( 1.89437707e+00,  9.00004483e-01)
( 1.92785191e+00,  9.00006001e-01)
( 1.96549579e+00,  9.00018025e-01)
( 2.00727017e+00,  9.00014304e-01)
( 2.05616383e+00,  9.00024539e-01)
( 2.11312655e+00,  9.00016747e-01)
( 2.18021874e+00,  9.00019055e-01)
( 2.23791826e+00,  9.00008978e-01)
( 2.26343195e+00,  9.00008156e-01)
( 2.29052178e+00,  9.00007265e-01)
( 2.31936407e+00,  9.00008293e-01)
( 2.35015588e+00,  9.00007192e-01)
( 2.38316479e+00,  9.00007473e-01)
( 2.41869305e+00,  9.00008395e-01)
( 2.45707114e+00,  9.00007871e-01)
( 2.49880994e+00,  9.00013389e-01)
( 2.54442823e+00,  9.00010567e-01)
( 2.59442170e+00,  9.00007948e-01)
( 2.64944352e+00,  9.00011998e-01)
( 2.71035855e+00,  9.00017297e-01)
( 2.77841191e+00,  9.00012965e-01)
( 2.85513858e+00,  9.00013274e-01)
( 2.94271010e+00,  9.00012389e-01)};\label{line:bif_curve_eps_0.1}

\node[]    at    (axis cs:3.5016257861492264, 0.9000204059969227) {$\varepsilon = 0.1$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.02528212e-01,  7.46388759e-03)
( 2.07745872e-01,  1.52996937e-02)
( 3.12223081e-01,  2.32681352e-02)
( 4.15911921e-01,  3.13737799e-02)
( 5.18760254e-01,  3.96213287e-02)
( 6.20711285e-01,  4.80155986e-02)
( 7.21703066e-01,  5.65614997e-02)
( 8.05182449e-01,  6.48191059e-02)
( 8.18735647e-01,  6.60359251e-02)
( 8.35931071e-01,  6.75870513e-02)
( 8.54613177e-01,  6.92816274e-02)
( 8.71691036e-01,  7.08393781e-02)
( 9.02345196e-01,  7.36566599e-02)
( 9.34691504e-01,  7.66595808e-02)
( 9.66717877e-01,  7.96641429e-02)
( 9.98426261e-01,  8.26703577e-02)
( 1.02918833e+00,  8.56178557e-02)
( 1.06025534e+00,  8.86263420e-02)
( 1.09099431e+00,  9.16353932e-02)
( 1.12140340e+00,  9.46447225e-02)
( 1.15148082e+00,  9.76540372e-02)
( 1.18122485e+00,  1.00663039e-01)
( 1.21063384e+00,  1.03671422e-01)
( 1.23970622e+00,  1.06678877e-01)
( 1.26844051e+00,  1.09685088e-01)
( 1.29683530e+00,  1.12689733e-01)
( 1.32488927e+00,  1.15692485e-01)
( 1.35260119e+00,  1.18693012e-01)
( 1.37996991e+00,  1.21690977e-01)
( 1.39820506e+00,  1.24845880e-01)
( 1.40804631e+00,  1.25954056e-01)
( 1.41782122e+00,  1.27059572e-01)
( 1.42753012e+00,  1.28162423e-01)
( 1.43717336e+00,  1.29262608e-01)
( 1.44675127e+00,  1.30360122e-01)
( 1.45626418e+00,  1.31454962e-01)
( 1.46571245e+00,  1.32547126e-01)
( 1.47509640e+00,  1.33636609e-01)
( 1.48441636e+00,  1.34723409e-01)
( 1.49367268e+00,  1.35807524e-01)
( 1.50268245e+00,  1.36867348e-01)
( 1.51181374e+00,  1.37946137e-01)
( 1.52088239e+00,  1.39022232e-01)
( 1.52988872e+00,  1.40095631e-01)
( 1.53883308e+00,  1.41166332e-01)
( 1.54771579e+00,  1.42234332e-01)
( 1.55653719e+00,  1.43299629e-01)
( 1.56529787e+00,  1.44362235e-01)
( 1.57399795e+00,  1.45422157e-01)
( 1.58263771e+00,  1.46479370e-01)
( 1.59121749e+00,  1.47533873e-01)
( 1.59973760e+00,  1.48585662e-01)
( 1.60819839e+00,  1.49634738e-01)
( 1.61660018e+00,  1.50681098e-01)
( 1.62494330e+00,  1.51724741e-01)
( 1.63322808e+00,  1.52765665e-01)
( 1.64145484e+00,  1.53803870e-01)
( 1.64962392e+00,  1.54839354e-01)
( 1.65773564e+00,  1.55872116e-01)
( 1.66579033e+00,  1.56902155e-01)
( 1.67378830e+00,  1.57929470e-01)
( 1.68172989e+00,  1.58954061e-01)
( 1.68961541e+00,  1.59975927e-01)
( 1.69744519e+00,  1.60995066e-01)
( 1.70521956e+00,  1.62011480e-01)
( 1.71293882e+00,  1.63025166e-01)
( 1.72060331e+00,  1.64036125e-01)
( 1.72821334e+00,  1.65044356e-01)
( 1.73576923e+00,  1.66049860e-01)
( 1.74327130e+00,  1.67052636e-01)
( 1.75071986e+00,  1.68052684e-01)
( 1.75811524e+00,  1.69050004e-01)
( 1.76545773e+00,  1.70044596e-01)
( 1.77274767e+00,  1.71036461e-01)
( 1.77998740e+00,  1.72025760e-01)
( 1.78717637e+00,  1.73012612e-01)
( 1.79431367e+00,  1.73996736e-01)
( 1.80139961e+00,  1.74978131e-01)
( 1.80843451e+00,  1.75956797e-01)
( 1.81542112e+00,  1.76933091e-01)
( 1.82235777e+00,  1.77906718e-01)
( 1.82924426e+00,  1.78877618e-01)
( 1.83608088e+00,  1.79845790e-01)
( 1.84286795e+00,  1.80811236e-01)
( 1.84960576e+00,  1.81773957e-01)
( 1.85629463e+00,  1.82733954e-01)
( 1.86293485e+00,  1.83691227e-01)
( 1.86952672e+00,  1.84645779e-01)
( 1.87607054e+00,  1.85597611e-01)
( 1.88256662e+00,  1.86546723e-01)
( 1.88901525e+00,  1.87493118e-01)
( 1.89541672e+00,  1.88436797e-01)
( 1.90177134e+00,  1.89377762e-01)
( 1.90807940e+00,  1.90316014e-01)
( 1.91434119e+00,  1.91251554e-01)
( 1.92055700e+00,  1.92184386e-01)
( 1.92672712e+00,  1.93114510e-01)
( 1.93285314e+00,  1.94041963e-01)
( 1.93893309e+00,  1.94966726e-01)
( 1.94496821e+00,  1.95888788e-01)
( 1.95095880e+00,  1.96808150e-01)
( 1.95690514e+00,  1.97724815e-01)
( 1.96280751e+00,  1.98638784e-01)
( 1.96866620e+00,  1.99550060e-01)
( 1.97448149e+00,  2.00458646e-01)
( 1.98025375e+00,  2.01364622e-01)
( 1.98598344e+00,  2.02267891e-01)
( 1.99167056e+00,  2.03168477e-01)
( 1.99731539e+00,  2.04066382e-01)
( 2.00291821e+00,  2.04961609e-01)
( 2.00847929e+00,  2.05854161e-01)
( 2.01399891e+00,  2.06744039e-01)
( 2.01947733e+00,  2.07631247e-01)
( 2.02491483e+00,  2.08515788e-01)
( 2.03031167e+00,  2.09397665e-01)
( 2.03566814e+00,  2.10276881e-01)
( 2.04098448e+00,  2.11153438e-01)
( 2.04626098e+00,  2.12027341e-01)
( 2.05149790e+00,  2.12898591e-01)
( 2.05669549e+00,  2.13767192e-01)
( 2.06185403e+00,  2.14633148e-01)
( 2.06697378e+00,  2.15496462e-01)
( 2.07205498e+00,  2.16357136e-01)
( 2.07709791e+00,  2.17215175e-01)
( 2.08399476e+00,  2.18395002e-01)
( 2.10358495e+00,  2.21786776e-01)
( 2.12258851e+00,  2.25136735e-01)
( 2.14102131e+00,  2.28445121e-01)
( 2.15889970e+00,  2.31712281e-01)
( 2.17623777e+00,  2.34938385e-01)
( 2.19305067e+00,  2.38123700e-01)
( 2.20935297e+00,  2.41268506e-01)
( 2.22515983e+00,  2.44373152e-01)
( 2.24048518e+00,  2.47438021e-01)
( 2.25534165e+00,  2.50463426e-01)
( 2.26489263e+00,  2.52787030e-01)
( 2.28032884e+00,  2.56042126e-01)
( 2.29522128e+00,  2.59245908e-01)
( 2.30959002e+00,  2.62399269e-01)
( 2.32345268e+00,  2.65502720e-01)
( 2.33682826e+00,  2.68557128e-01)
( 2.34973359e+00,  2.71563394e-01)
( 2.36218414e+00,  2.74521856e-01)
( 2.37419598e+00,  2.77433252e-01)
( 2.38578548e+00,  2.80298436e-01)
( 2.39696794e+00,  2.83118263e-01)
( 2.40775752e+00,  2.85893313e-01)
( 2.41816833e+00,  2.88624392e-01)
( 2.42821438e+00,  2.91312308e-01)
( 2.43790795e+00,  2.93957608e-01)
( 2.44726085e+00,  2.96560779e-01)
( 2.45628596e+00,  2.99122631e-01)
( 2.46499396e+00,  3.01643637e-01)
( 2.47339600e+00,  3.04124335e-01)
( 2.48150340e+00,  3.06565594e-01)
( 2.48932687e+00,  3.08968061e-01)
( 2.49687558e+00,  3.11332111e-01)
( 2.50415987e+00,  3.13658477e-01)
( 2.51118954e+00,  3.15948022e-01)
( 2.51797371e+00,  3.18201260e-01)
( 2.52452192e+00,  3.20418779e-01)
( 2.53083889e+00,  3.22600810e-01)
( 2.53693489e+00,  3.24748083e-01)
( 2.54281928e+00,  3.26861530e-01)
( 2.54849828e+00,  3.28941811e-01)
( 2.55397902e+00,  3.30988910e-01)
( 2.55926780e+00,  3.33003382e-01)
( 2.56437033e+00,  3.34985510e-01)
( 2.57854501e+00,  3.40708143e-01)
( 2.59534733e+00,  3.47968509e-01)
( 2.60991432e+00,  3.54774850e-01)
( 2.62253965e+00,  3.61154754e-01)
( 2.63348097e+00,  3.67134619e-01)
( 2.64296202e+00,  3.72739674e-01)
( 2.65117773e+00,  3.77994733e-01)
( 2.65829720e+00,  3.82923450e-01)
( 2.66446498e+00,  3.87546892e-01)
( 2.66980626e+00,  3.91884852e-01)
( 2.68267847e+00,  4.04223640e-01)
( 2.69211266e+00,  4.16451129e-01)
( 2.69843399e+00,  4.28960197e-01)
( 2.70087110e+00,  4.56763122e-01)
( 2.67352969e+00,  5.01365301e-01)
( 2.55427516e+00,  5.75080085e-01)
( 2.38539821e+00,  6.40700642e-01)
( 1.80046104e+00,  8.07724287e-01)
( 1.18192713e+00,  9.48482148e-01)
( 1.07401455e+00,  9.49689741e-01)
( 1.01530684e+00,  9.49872969e-01)
( 9.75386943e-01,  9.49933353e-01)
( 9.45804896e-01,  9.49972695e-01)
( 9.22747411e-01,  9.50020709e-01)
( 9.04180655e-01,  9.50015097e-01)
( 8.88878474e-01,  9.50041138e-01)
( 8.76066450e-01,  9.50026757e-01)
( 8.65207242e-01,  9.50024078e-01)
( 8.55902143e-01,  9.50012449e-01)
( 8.47849025e-01,  9.50027932e-01)
( 8.40817886e-01,  9.50023130e-01)
( 8.34672181e-01,  9.50019048e-01)
( 8.29270140e-01,  9.50020151e-01)
( 8.24489586e-01,  9.50019604e-01)
( 8.20094819e-01,  9.50018394e-01)
( 8.11027433e-01,  9.50008224e-01)
( 8.06840304e-01,  9.50005564e-01)
( 7.97900102e-01,  9.50009123e-01)
( 7.95494766e-01,  9.50008559e-01)
( 8.01141841e-01,  9.50014736e-01)
( 8.24553173e-01,  9.50007369e-01)
( 8.42580340e-01,  9.50005987e-01)
( 8.74330074e-01,  9.50009940e-01)
( 9.43714262e-01,  9.50020332e-01)
( 9.92151104e-01,  9.50012104e-01)
( 1.08369857e+00,  9.50015513e-01)
( 1.16854115e+00,  9.50009549e-01)
( 1.27782588e+00,  9.50007436e-01)
( 1.40863331e+00,  9.50004699e-01)};\label{line:bif_curve_eps_0.05}

\node[]    at    (axis cs:2.101906251271525, 0.9500063963742061) {$\varepsilon = 0.05$};
\addplot [green, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.29378250e-02,  4.57338388e-03)
( 1.30485020e-01,  9.55164568e-03)
( 1.33896129e-01,  9.80500303e-03)
( 1.33896130e-01,  9.80500306e-03)
( 1.77156368e-01,  1.30351257e-02)
( 2.49134075e-01,  1.84802108e-02)
( 3.20750638e-01,  2.39890801e-02)
( 3.91990018e-01,  2.95632362e-02)
( 4.62835218e-01,  3.52042111e-02)
( 5.33268209e-01,  4.09135639e-02)
( 6.03269859e-01,  4.66928773e-02)
( 6.72819855e-01,  5.25437532e-02)
( 7.41896620e-01,  5.84678083e-02)
( 7.96367570e-01,  6.42240893e-02)
( 8.39158153e-01,  6.80868719e-02)
( 8.81432985e-01,  7.19541535e-02)
( 9.23183696e-01,  7.58250161e-02)
( 9.64405561e-01,  7.96989166e-02)
( 1.00489189e+00,  8.35559070e-02)
( 1.04504516e+00,  8.74341747e-02)
( 1.08465633e+00,  9.13137474e-02)
( 1.12372129e+00,  9.51940115e-02)
( 1.16223612e+00,  9.90743363e-02)
( 1.20019712e+00,  1.02954074e-01)
( 1.23760076e+00,  1.06832561e-01)
( 1.27444376e+00,  1.10709115e-01)
( 1.31072304e+00,  1.14583043e-01)
( 1.34643578e+00,  1.18453631e-01)
( 1.38157939e+00,  1.22320155e-01)
( 1.39420280e+00,  1.24847729e-01)
( 1.40698564e+00,  1.26293359e-01)
( 1.41965595e+00,  1.27734473e-01)
( 1.43221449e+00,  1.29171062e-01)
( 1.44466199e+00,  1.30603117e-01)
( 1.45699918e+00,  1.32030632e-01)
( 1.46922683e+00,  1.33453598e-01)
( 1.48134654e+00,  1.34872038e-01)
( 1.49335764e+00,  1.36285926e-01)
( 1.53241294e+00,  1.40940542e-01)
( 1.62197056e+00,  1.51965523e-01)
( 1.70519255e+00,  1.62695482e-01)
( 1.78244232e+00,  1.73128657e-01)
( 1.85407334e+00,  1.83264544e-01)
( 1.92043180e+00,  1.93103801e-01)
( 1.98185342e+00,  2.02648197e-01)
( 2.03866894e+00,  2.11901185e-01)
( 2.09117838e+00,  2.20866002e-01)
( 2.13967526e+00,  2.29545598e-01)
( 2.18443028e+00,  2.37943706e-01)
( 2.21989031e+00,  2.45223663e-01)
( 2.23120850e+00,  2.47512691e-01)
( 2.24225241e+00,  2.49776891e-01)
( 2.25302931e+00,  2.52016539e-01)
( 2.26354647e+00,  2.54232224e-01)
( 2.27381066e+00,  2.56424243e-01)
( 2.28382690e+00,  2.58592572e-01)
( 2.29360106e+00,  2.60737411e-01)
( 2.30314036e+00,  2.62859211e-01)
( 2.31244957e+00,  2.64958112e-01)
( 2.32153329e+00,  2.67034214e-01)
( 2.33039756e+00,  2.69087796e-01)
( 2.33904746e+00,  2.71119001e-01)
( 2.34748819e+00,  2.73128072e-01)
( 2.39092382e+00,  2.83929076e-01)
( 2.48735266e+00,  3.11526326e-01)
( 2.55267259e+00,  3.34678395e-01)
( 2.59695127e+00,  3.54099399e-01)
( 2.62694418e+00,  3.70382104e-01)
( 2.64724730e+00,  3.84041948e-01)};\label{line:bif_curve_eps_0.2}

\addplot [green, thick, solid]
coordinates {
( 2.66097309e+00,  3.95519945e-01)
( 2.66125183e+00,  3.95782314e-01)
( 2.66152784e+00,  3.96043562e-01)
( 2.66180121e+00,  3.96303734e-01)
( 2.66207225e+00,  3.96562818e-01)
( 2.66234031e+00,  3.96820820e-01)
( 2.66260573e+00,  3.97077722e-01)
( 2.66286855e+00,  3.97333530e-01)
( 2.66312880e+00,  3.97588248e-01)
( 2.66338647e+00,  3.97841919e-01)
( 2.66364165e+00,  3.98094499e-01)
( 2.66389433e+00,  3.98346006e-01)
( 2.66414452e+00,  3.98596444e-01)
( 2.66439225e+00,  3.98845826e-01)
( 2.66463803e+00,  3.99094183e-01)
( 2.66488105e+00,  3.99341489e-01)
( 2.66512158e+00,  3.99587737e-01)
( 2.66535975e+00,  3.99832943e-01)
( 2.66559696e+00,  4.00077171e-01)
( 2.66583082e+00,  4.00320485e-01)
( 2.66606257e+00,  4.00562800e-01)
( 2.66629167e+00,  4.00804074e-01)
( 2.66651863e+00,  4.01044336e-01)
( 2.66692172e+00,  4.01474495e-01)
( 2.66813361e+00,  4.02794573e-01)
( 2.67067240e+00,  4.05707476e-01)
( 2.67341921e+00,  4.09140196e-01)
( 2.67575868e+00,  4.12356006e-01)
( 2.67774932e+00,  4.15373933e-01)
( 2.67944186e+00,  4.18211456e-01)
( 2.68087811e+00,  4.20884612e-01)
( 2.68209436e+00,  4.23409181e-01)
( 2.68312137e+00,  4.25799901e-01)
( 2.68398535e+00,  4.28071416e-01)
( 2.68470832e+00,  4.30236947e-01)
( 2.68530856e+00,  4.32310033e-01)
( 2.68580113e+00,  4.34302900e-01)
( 2.68619964e+00,  4.36228142e-01)
( 2.68651302e+00,  4.38097631e-01)
( 2.68674954e+00,  4.39922935e-01)
( 2.68691546e+00,  4.41715588e-01)
( 2.68701524e+00,  4.43487206e-01)
( 2.68705184e+00,  4.45248710e-01)
( 2.68702687e+00,  4.47012090e-01)
( 2.68693713e+00,  4.48788576e-01)
( 2.68678159e+00,  4.50589362e-01)
( 2.68632704e+00,  4.53922161e-01)
( 2.68351329e+00,  4.64256229e-01)
( 2.66716613e+00,  4.90598234e-01)
( 2.63528414e+00,  5.18814871e-01)
( 2.60924680e+00,  5.36320032e-01)
( 2.56966857e+00,  5.58349777e-01)
( 2.50837876e+00,  5.86705577e-01)
( 2.40964303e+00,  6.24804736e-01)
( 2.23597243e+00,  6.80906423e-01)
( 1.78180788e+00,  8.05677890e-01)
( 1.45356743e+00,  9.10165396e-01)
( 1.42687048e+00,  9.26435776e-01)
( 1.41842655e+00,  9.35087396e-01)
( 1.41563016e+00,  9.40409325e-01)
( 1.41489397e+00,  9.44165732e-01)
( 1.41519686e+00,  9.47617698e-01)
( 1.41758931e+00,  9.52808442e-01)
( 1.42073775e+00,  9.53216769e-01)
( 1.42100668e+00,  9.53553761e-01)
( 1.42130906e+00,  9.53902911e-01)
( 1.42163662e+00,  9.54263235e-01)
( 1.42198764e+00,  9.54635275e-01)
( 1.42236462e+00,  9.55019797e-01)
( 1.42277006e+00,  9.55417234e-01)
( 1.42320546e+00,  9.55828344e-01)
( 1.42367436e+00,  9.56253709e-01)
( 1.42417954e+00,  9.56694273e-01)
( 1.42472391e+00,  9.57151108e-01)
( 1.42531130e+00,  9.57625430e-01)
( 1.42594550e+00,  9.58117072e-01)
( 1.42663023e+00,  9.58627185e-01)
( 1.42737010e+00,  9.59156968e-01)
( 1.42816964e+00,  9.59708047e-01)
( 1.42940164e+00,  9.60518381e-01)
( 1.43277889e+00,  9.62543698e-01)
( 1.43875581e+00,  9.65624447e-01)
( 1.44069600e+00,  9.66142569e-01)
( 1.44131783e+00,  9.66430208e-01)
( 1.44198247e+00,  9.66730973e-01)
( 1.44296437e+00,  9.67166941e-01)
( 1.44539036e+00,  9.68207261e-01)
( 1.44883130e+00,  9.69602858e-01)
( 1.45282114e+00,  9.71126709e-01)
( 1.45752129e+00,  9.72808912e-01)
( 1.46317317e+00,  9.74715389e-01)
( 1.46864755e+00,  9.76481551e-01)
( 1.46932516e+00,  9.76579449e-01)
( 1.46932799e+00,  9.76581411e-01)
( 1.46933233e+00,  9.76583144e-01)
( 1.46934297e+00,  9.76586592e-01)
( 1.46937050e+00,  9.76595199e-01)
( 1.46943368e+00,  9.76614851e-01)
( 1.46957620e+00,  9.76659120e-01)
( 1.47002245e+00,  9.76797493e-01)
( 1.47105877e+00,  9.77116818e-01)
( 1.47347809e+00,  9.77852583e-01)
( 1.47631999e+00,  9.78699681e-01)
( 1.47932647e+00,  9.79578319e-01)
( 1.48249156e+00,  9.80485396e-01)
( 1.48579721e+00,  9.81414616e-01)
( 1.48920762e+00,  9.82354543e-01)
( 1.49265623e+00,  9.83285307e-01)
( 1.49604979e+00,  9.84180167e-01)
( 1.49927785e+00,  9.85008332e-01)
( 1.50166776e+00,  9.85603885e-01)
( 1.50434348e+00,  9.86248603e-01)
( 1.50664391e+00,  9.86780103e-01)
( 1.50858694e+00,  9.87209418e-01)
( 1.51022052e+00,  9.87554278e-01)
( 1.51159920e+00,  9.87832550e-01)
( 1.51277207e+00,  9.88059408e-01)
( 1.51378077e+00,  9.88246807e-01)
( 1.51465636e+00,  9.88403454e-01)
( 1.51542238e+00,  9.88535782e-01)
( 1.51609728e+00,  9.88648717e-01)
( 1.51669622e+00,  9.88746089e-01)
( 1.51723098e+00,  9.88830757e-01)
( 1.51771111e+00,  9.88904974e-01)
( 1.51814437e+00,  9.88970519e-01)
( 1.51853711e+00,  9.89028790e-01)
( 1.51889435e+00,  9.89080876e-01)
( 1.51922055e+00,  9.89127739e-01)
( 1.51951942e+00,  9.89170086e-01)
( 1.51979375e+00,  9.89208490e-01)
( 1.52004614e+00,  9.89243469e-01)
( 1.52027896e+00,  9.89275472e-01)
( 1.52049424e+00,  9.89304831e-01)
( 1.52069364e+00,  9.89331852e-01)
( 1.52087845e+00,  9.89356780e-01)
( 1.52105001e+00,  9.89379843e-01)
( 1.52120948e+00,  9.89401234e-01)
( 1.52135790e+00,  9.89421129e-01)
( 1.52149622e+00,  9.89439675e-01)
( 1.52162528e+00,  9.89456996e-01)
( 1.52181324e+00,  9.89482603e-01)
( 1.52217201e+00,  9.89532017e-01)
( 1.52289129e+00,  9.89639231e-01)
( 1.52344720e+00,  9.89763873e-01)
( 1.52306127e+00,  9.89858114e-01)
( 1.51963328e+00,  9.89939134e-01)
( 1.50414912e+00,  9.89989577e-01)
( 1.46347137e+00,  9.89999424e-01)
( 1.22967198e+00,  9.90000001e-01)
( 8.95936673e-01,  9.90000005e-01)
( 7.47192111e-01,  9.90000046e-01)
( 6.66256089e-01,  9.90000315e-01)
( 6.09655276e-01,  9.90000704e-01)
( 5.68278685e-01,  9.90001151e-01)
( 5.34527468e-01,  9.90002055e-01)
( 5.05301460e-01,  9.90002119e-01)
( 4.79286852e-01,  9.90003406e-01)
( 4.56726013e-01,  9.90003637e-01)
( 4.37584389e-01,  9.90006497e-01)
( 4.20822943e-01,  9.90007837e-01)
( 4.05190986e-01,  9.90005350e-01)
( 3.90143102e-01,  9.90007688e-01)
( 3.75650240e-01,  9.90009268e-01)
( 3.62547233e-01,  9.90008859e-01)
( 3.51037692e-01,  9.90007630e-01)
( 3.40916406e-01,  9.90007550e-01)
( 3.30776549e-01,  9.90006691e-01)
( 3.19913531e-01,  9.90015781e-01)
( 3.08783402e-01,  9.90011123e-01)
( 2.99612212e-01,  9.90019219e-01)
( 2.91796150e-01,  9.90003710e-01)
( 2.87309176e-01,  9.90004467e-01)
( 2.82661996e-01,  9.90005179e-01)
( 2.77918361e-01,  9.90006181e-01)
( 2.73227906e-01,  9.90006013e-01)
( 2.68706443e-01,  9.90007897e-01)
( 2.64307016e-01,  9.90005806e-01)
( 2.59647514e-01,  9.90006896e-01)
( 2.54794814e-01,  9.90011488e-01)
( 2.49954787e-01,  9.90021572e-01)
( 2.45012189e-01,  9.90021682e-01)
( 2.41722484e-01,  9.90002761e-01)
( 2.39239553e-01,  9.90005371e-01)
( 2.36685104e-01,  9.90008386e-01)
( 2.34136027e-01,  9.90008299e-01)
( 2.31629240e-01,  9.90010166e-01)
( 2.29119556e-01,  9.90009713e-01)
( 2.26441885e-01,  9.90007022e-01)
( 2.23399939e-01,  9.90007341e-01)
( 2.20286819e-01,  9.90014719e-01)
( 2.17949192e-01,  9.90009457e-01)
( 2.16484364e-01,  9.90008050e-01)
( 2.14924241e-01,  9.90009627e-01)
( 2.13279899e-01,  9.90008570e-01)
( 2.11607374e-01,  9.90008229e-01)
( 2.09940425e-01,  9.90006587e-01)
( 2.08247635e-01,  9.90009422e-01)
( 2.06421366e-01,  9.90011140e-01)
( 2.04280147e-01,  9.90009466e-01)
( 2.02105893e-01,  9.90025378e-01)};\label{line:bif_curve_eps_0.2}

\addplot [green, thick, solid]
coordinates {
( 2.01587558e-01,  9.90008708e-01)
( 1.83080126e-01,  9.90011442e-01)
( 1.79185540e-01,  9.90011375e-01)
( 1.84827410e-01,  9.90015816e-01)
( 1.97135476e-01,  9.90015325e-01)
( 2.11515355e-01,  9.90007468e-01)
( 2.25153584e-01,  9.90006830e-01)
( 2.36519151e-01,  9.90008311e-01)
( 2.47839648e-01,  9.90007596e-01)
( 2.58298505e-01,  9.90009673e-01)
( 2.67865886e-01,  9.90007430e-01)
( 2.77325679e-01,  9.90005342e-01)
( 2.87491468e-01,  9.90003127e-01)
( 2.93247291e-01,  9.90004834e-01)
( 3.02901431e-01,  9.90004511e-01)
( 3.08451211e-01,  9.90006478e-01)
( 3.17948712e-01,  9.90004736e-01)
( 3.22914257e-01,  9.90005477e-01)
( 3.30891832e-01,  9.90010625e-01)
( 3.37025803e-01,  9.90006657e-01)
( 3.43992693e-01,  9.90010779e-01)
( 3.86095751e-01,  9.90004075e-01)
( 4.30570122e-01,  9.90005895e-01)
( 4.68802776e-01,  9.90005295e-01)
( 5.03528033e-01,  9.90006709e-01)
( 5.37465295e-01,  9.90002993e-01)
( 5.65807321e-01,  9.90003666e-01)
( 5.93392759e-01,  9.90004257e-01)
( 6.14855023e-01,  9.90006533e-01)
( 6.37540560e-01,  9.90005456e-01)
( 6.61931372e-01,  9.90004572e-01)
( 6.88167749e-01,  9.90003397e-01)
( 7.05574777e-01,  9.90006068e-01)
( 7.28772154e-01,  9.90005006e-01)
( 7.50353988e-01,  9.90008034e-01)
( 7.69068165e-01,  9.90005435e-01)
( 7.93596440e-01,  9.90003547e-01)
( 8.07341656e-01,  9.90005704e-01)
( 8.29459359e-01,  9.90008585e-01)
( 8.44181259e-01,  9.90004829e-01)
( 8.61970494e-01,  9.90007178e-01)
( 8.80119213e-01,  9.90004216e-01)
( 8.93194906e-01,  9.90006123e-01)
( 9.12070110e-01,  9.90007630e-01)
( 9.27145740e-01,  9.90003806e-01)
( 9.39119644e-01,  9.90005119e-01)
( 9.55853794e-01,  9.90007401e-01)
( 9.73534187e-01,  9.90003543e-01)
( 9.83372703e-01,  9.90004457e-01)
( 9.96819936e-01,  9.90006833e-01)
( 1.01587694e+00,  9.90011193e-01)
( 1.02859236e+00,  9.90004244e-01)
( 1.10090570e+00,  9.90004154e-01)
( 1.18585678e+00,  9.90004867e-01)
( 1.26884775e+00,  9.90005702e-01)
( 1.34072987e+00,  9.90006167e-01)
( 1.40581982e+00,  9.90004516e-01)
( 1.46894924e+00,  9.90003443e-01)};\label{line:bif_curve_eps_0.2}

\node[]    at    (axis cs:1.2009729392741864, 1.0400049555017872) {$\varepsilon = 0.01$};
\end{groupplot}\end{tikzpicture}

==> _py/square_bif_curve_eps_0_3_to_0_1.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.4\textwidth, xtick={0, 1.5, 3, 4.5}, ytick={0, 0.25, 0.5}, xticklabels={0, 1.5, 3, 4.5}, yticklabels={0, 0.25, 0.5}, xlabel={$\lambda$}, ylabel={$||\textbf{u}||_2$}, xmin=0, xmax=5.5, ymin=0, ymax=0.5]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.92317369e+00,  7.88500273e-03)
( 2.48438405e+00,  1.59238350e-02)
( 2.67269678e+00,  2.00096223e-02)
( 2.76766234e+00,  2.24501871e-02)
( 2.85094723e+00,  2.48668296e-02)
( 2.92415411e+00,  2.72482628e-02)
( 2.98865928e+00,  2.95860530e-02)
( 3.04457356e+00,  3.18291966e-02)
( 3.05740114e+00,  3.23761583e-02)
( 3.06708130e+00,  3.27975771e-02)
( 3.08240353e+00,  3.34805089e-02)
( 3.10270056e+00,  3.44167270e-02)
( 3.12623860e+00,  3.55506916e-02)
( 3.14910544e+00,  3.67060930e-02)
( 3.17058993e+00,  3.78442095e-02)
( 3.19079206e+00,  3.89649559e-02)
( 3.20980882e+00,  4.00685798e-02)
( 3.22772245e+00,  4.11550019e-02)
( 3.24461429e+00,  4.22244184e-02)
( 3.26055792e+00,  4.32771526e-02)
( 3.27562345e+00,  4.43135441e-02)
( 3.28987714e+00,  4.53343400e-02)
( 3.30336745e+00,  4.63390332e-02)
( 3.31614956e+00,  4.73281285e-02)
( 3.32827090e+00,  4.83018773e-02)
( 3.33978104e+00,  4.92608839e-02)
( 3.35072245e+00,  5.02056607e-02)
( 3.36113365e+00,  5.11365145e-02)
( 3.37104900e+00,  5.20536472e-02)
( 3.38050399e+00,  5.29576272e-02)
( 3.38953382e+00,  5.38491761e-02)
( 3.39816342e+00,  5.47285394e-02)
( 3.40642045e+00,  5.55961142e-02)
( 3.41433194e+00,  5.64525386e-02)
( 3.42192087e+00,  5.72981186e-02)
( 3.42920945e+00,  5.81333923e-02)
( 3.43621927e+00,  5.89588881e-02)
( 3.44296987e+00,  5.97752061e-02)
( 3.44948002e+00,  6.05828930e-02)
( 3.45576647e+00,  6.13823855e-02)
( 3.46184609e+00,  6.21742580e-02)
( 3.46773557e+00,  6.29590678e-02)
( 3.47344946e+00,  6.37375555e-02)
( 3.47899679e+00,  6.45097670e-02)
( 3.48439210e+00,  6.52763053e-02)
( 3.48964923e+00,  6.60378243e-02)
( 3.49477927e+00,  6.67949455e-02)
( 3.49979273e+00,  6.75480883e-02)
( 3.51395973e+00,  6.97448770e-02)
( 3.52356320e+00,  7.14472388e-02)
( 3.54032931e+00,  7.42390949e-02)
( 3.55939666e+00,  7.75092593e-02)
( 3.57890519e+00,  8.08897836e-02)
( 3.59984258e+00,  8.44660514e-02)
( 3.62358664e+00,  8.83541465e-02)
( 3.65231356e+00,  9.27232668e-02)
( 3.68985320e+00,  9.78356539e-02)
( 3.74382604e+00,  1.04140799e-01)
( 3.83034277e+00,  1.12393234e-01)
( 3.98592811e+00,  1.23898791e-01)
( 4.29452139e+00,  1.40833955e-01)
( 4.93387349e+00,  1.66069247e-01)
( 5.68323446e+00,  1.88133705e-01)};\label{line:bif_curve_eps_0.3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.53808750e+00,  4.52883028e-03)
( 1.53808750e+00,  4.52883028e-03)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 3.00062604e+00,  3.00479264e-02)
( 3.00062604e+00,  3.00479264e-02)};\label{line:admitted_sol_eps_0_3}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 4.51003101e+00,  1.50349465e-01)
( 4.51003101e+00,  1.50349465e-01)};\label{line:admitted_sol_eps_0_3}

\node[]    at    (axis cs:1.538087499275211, 0.05452883027684791) {$1$};
\node[]    at    (axis cs:3.0006260445672024, 0.08004792636093175) {$2$};
\node[]    at    (axis cs:4.510031010644286, 0.20034946460752456) {$3$};
\nextgroupplot[width=0.4\textwidth, xtick={0, 5}, ytick={0, 0.25, 0.5}, xticklabels={0, 5}, yticklabels={}, xlabel={$\lambda$}, xmin=0, xmax=5.5, ymin=0, ymax=0.5]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.94378167e-01,  5.86762672e-05)
( 4.82571799e-01,  3.70816535e-04)
( 7.64400530e-01,  9.83302049e-04)
( 1.01219677e+00,  1.84909465e-03)
( 1.18454431e+00,  2.63613703e-03)
( 1.34929133e+00,  3.56242028e-03)
( 1.50617172e+00,  4.62542140e-03)
( 1.57597098e+00,  5.17957668e-03)
( 1.63229617e+00,  5.64614873e-03)
( 1.68685704e+00,  6.12653691e-03)
( 1.73969538e+00,  6.61995763e-03)
( 1.79085296e+00,  7.12563935e-03)
( 1.84037269e+00,  7.64283699e-03)
( 1.88829538e+00,  8.17079878e-03)
( 1.93466272e+00,  8.70880135e-03)
( 1.97951556e+00,  9.25618598e-03)
( 2.02289445e+00,  9.81214459e-03)
( 2.06484765e+00,  1.03761585e-02)
( 2.10542642e+00,  1.09477629e-02)
( 2.14465512e+00,  1.15261011e-02)
( 2.18256605e+00,  1.21104668e-02)
( 2.21919771e+00,  1.27002546e-02)
( 2.25459039e+00,  1.32949430e-02)
( 2.28877938e+00,  1.38939462e-02)
( 2.32180277e+00,  1.44966592e-02)
( 2.35369423e+00,  1.51025707e-02)
( 2.38448897e+00,  1.57111744e-02)
( 2.41422148e+00,  1.63219835e-02)
( 2.44292760e+00,  1.69346578e-02)
( 2.47064544e+00,  1.75487215e-02)
( 2.49263694e+00,  1.80905263e-02)
( 2.49999409e+00,  1.82631274e-02)
( 2.50727154e+00,  1.84355981e-02)
( 2.51447271e+00,  1.86079863e-02)
( 2.52159852e+00,  1.87802924e-02)
( 2.52864941e+00,  1.89525010e-02)
( 2.53562620e+00,  1.91246017e-02)
( 2.54253002e+00,  1.92965922e-02)
( 2.54936143e+00,  1.94684646e-02)
( 2.55612175e+00,  1.96402207e-02)
( 2.56281210e+00,  1.98118678e-02)
( 2.56943227e+00,  1.99833691e-02)
( 2.57598335e+00,  2.01547260e-02)
( 2.58246592e+00,  2.03259305e-02)
( 2.58888092e+00,  2.04969804e-02)
( 2.59522919e+00,  2.06678709e-02)
( 2.60151191e+00,  2.08386077e-02)
( 2.60772899e+00,  2.10091644e-02)
( 2.61388135e+00,  2.11795392e-02)
( 2.61996970e+00,  2.13497275e-02)
( 2.62599476e+00,  2.15197319e-02)
( 2.63195781e+00,  2.16895351e-02)
( 2.63785854e+00,  2.18591345e-02)
( 2.64369847e+00,  2.20285394e-02)
( 2.64947771e+00,  2.21977246e-02)
( 2.65519694e+00,  2.23666877e-02)
( 2.66085685e+00,  2.25354237e-02)
( 2.66645901e+00,  2.27039562e-02)
( 2.67200348e+00,  2.28722628e-02)
( 2.67749075e+00,  2.30403344e-02)
( 2.68292179e+00,  2.32081802e-02)
( 2.68829732e+00,  2.33757981e-02)
( 2.69361784e+00,  2.35431732e-02)
( 2.69888339e+00,  2.37102883e-02)
( 2.70409458e+00,  2.38771400e-02)
( 2.70925240e+00,  2.40437429e-02)
( 2.71435743e+00,  2.42100798e-02)
( 2.71940988e+00,  2.43761413e-02)
( 2.72441244e+00,  2.45419919e-02)
( 2.72936769e+00,  2.47076906e-02)
( 2.73427218e+00,  2.48731196e-02)
( 2.73912630e+00,  2.50382587e-02)
( 2.74393065e+00,  2.52031084e-02)
( 2.74868613e+00,  2.53676842e-02)
( 2.75339270e+00,  2.55319467e-02)
( 2.75805102e+00,  2.56959045e-02)
( 2.76266176e+00,  2.58595612e-02)
( 2.76722517e+00,  2.60229007e-02)
( 2.77174189e+00,  2.61859260e-02)
( 2.77621243e+00,  2.63486341e-02)
( 2.78063731e+00,  2.65110221e-02)
( 2.78423188e+00,  2.66439380e-02)
( 2.78466800e+00,  2.66601251e-02)
( 2.78510366e+00,  2.66763090e-02)
( 2.78553888e+00,  2.66924895e-02)
( 2.78589546e+00,  2.67057552e-02)
( 2.78593892e+00,  2.67073727e-02)
( 2.78603450e+00,  2.67109312e-02)
( 2.78614223e+00,  2.67149424e-02)
( 2.78664232e+00,  2.67335734e-02)
( 2.78691991e+00,  2.67439219e-02)
( 2.78755880e+00,  2.67677609e-02)
( 2.78883371e+00,  2.68154207e-02)
( 2.79024584e+00,  2.68683430e-02)
( 2.79165324e+00,  2.69212300e-02)
( 2.79305601e+00,  2.69740859e-02)
( 2.79445407e+00,  2.70269045e-02)
( 2.79584744e+00,  2.70796875e-02)
( 2.79723616e+00,  2.71324348e-02)
( 2.79862023e+00,  2.71851464e-02)
( 2.79999967e+00,  2.72378221e-02)
( 2.80137459e+00,  2.72904727e-02)
( 2.80274489e+00,  2.73430789e-02)
( 2.80411060e+00,  2.73956489e-02)
( 2.80547176e+00,  2.74481828e-02)
( 2.80682848e+00,  2.75006850e-02)
( 2.80818064e+00,  2.75531496e-02)
( 2.80952829e+00,  2.76055777e-02)
( 2.81020041e+00,  2.76317769e-02)
( 2.81213004e+00,  2.77071892e-02)
( 2.81426327e+00,  2.77908925e-02)
( 2.81638545e+00,  2.78745123e-02)
( 2.81849616e+00,  2.79580331e-02)
( 2.81963124e+00,  2.80030928e-02)
( 2.82046984e+00,  2.80364504e-02)
( 2.82314192e+00,  2.81431117e-02)
( 2.82579580e+00,  2.82496163e-02)
( 2.82843168e+00,  2.83559675e-02)
( 2.83104968e+00,  2.84621605e-02)
( 2.83364988e+00,  2.85681949e-02)
( 2.83494323e+00,  2.86211477e-02)
( 2.83700350e+00,  2.87057910e-02)
( 2.83905258e+00,  2.87903319e-02)
( 2.84109067e+00,  2.88747730e-02)
( 2.84311767e+00,  2.89591130e-02)
( 2.84513420e+00,  2.90433620e-02)
( 2.84713954e+00,  2.91275069e-02)
( 2.84913401e+00,  2.92115478e-02)
( 2.85111766e+00,  2.92954845e-02)
( 2.85309057e+00,  2.93793168e-02)
( 2.85505298e+00,  2.94630462e-02)
( 2.85700477e+00,  2.95466784e-02)
( 2.85894602e+00,  2.96302052e-02)
( 2.86087678e+00,  2.97136265e-02)
( 2.86279710e+00,  2.97969420e-02)
( 2.86470709e+00,  2.98801620e-02)
( 2.86660678e+00,  2.99632685e-02)
( 2.86849629e+00,  3.00462830e-02)
( 2.87037556e+00,  3.01291780e-02)
( 2.87224469e+00,  3.02119659e-02)
( 2.87410374e+00,  3.02946467e-02)
( 2.87595282e+00,  3.03772323e-02)
( 2.87779195e+00,  3.04597009e-02)
( 2.87962117e+00,  3.05420615e-02)
( 2.88144054e+00,  3.06243141e-02)
( 2.88325048e+00,  3.07064666e-02)
( 2.88505042e+00,  3.07885065e-02)
( 2.88684068e+00,  3.08704378e-02)
( 2.88862131e+00,  3.09522601e-02)
( 2.89039238e+00,  3.10339734e-02)
( 2.89215394e+00,  3.11155774e-02)
( 2.89390605e+00,  3.11970720e-02)
( 2.89564875e+00,  3.12784569e-02)
( 2.89738211e+00,  3.13597320e-02)
( 2.89910618e+00,  3.14408972e-02)
( 2.90082101e+00,  3.15219523e-02)
( 2.90252665e+00,  3.16028970e-02)
( 2.90422332e+00,  3.16837379e-02)
( 2.90591161e+00,  3.17644700e-02)
( 2.90759024e+00,  3.18450936e-02)
( 2.90925991e+00,  3.19256063e-02)
( 2.91092064e+00,  3.20060079e-02)
( 2.91257250e+00,  3.20862990e-02)
( 2.91421556e+00,  3.21664782e-02)
( 2.91584984e+00,  3.22465458e-02)
( 2.91747541e+00,  3.23265018e-02)
( 2.91909230e+00,  3.24063461e-02)
( 2.92070058e+00,  3.24860784e-02)
( 2.92230030e+00,  3.25656987e-02)
( 2.92389149e+00,  3.26452068e-02)
( 2.92547422e+00,  3.27246026e-02)
( 2.92704880e+00,  3.28038967e-02)
( 2.92861490e+00,  3.28830757e-02)
( 2.93017267e+00,  3.29621421e-02)
( 2.93172216e+00,  3.30410957e-02)
( 2.93326342e+00,  3.31199364e-02)
( 2.93479651e+00,  3.31986643e-02)
( 2.93632150e+00,  3.32772816e-02)
( 2.93783879e+00,  3.33557902e-02)
( 2.93934807e+00,  3.34342109e-02)
( 2.94084920e+00,  3.35125022e-02)
( 2.94234271e+00,  3.35906962e-02)
( 2.94382803e+00,  3.36687627e-02)
( 2.94530549e+00,  3.37467156e-02)
( 2.94677515e+00,  3.38245679e-02)
( 2.94823707e+00,  3.39022961e-02)
( 2.94969137e+00,  3.39799168e-02)
( 2.95113796e+00,  3.40574214e-02)
( 2.95257691e+00,  3.41348119e-02)
( 2.95400827e+00,  3.42120884e-02)
( 2.95543207e+00,  3.42892508e-02)
( 2.95684837e+00,  3.43662990e-02)
( 2.95825756e+00,  3.44432478e-02)
( 2.95965908e+00,  3.45200736e-02)
( 2.96105323e+00,  3.45967850e-02)
( 2.96244019e+00,  3.46733889e-02)
( 2.96381993e+00,  3.47498814e-02)
( 2.96519225e+00,  3.48262533e-02)
( 2.96655735e+00,  3.49025107e-02)
( 2.96791550e+00,  3.49786588e-02)
( 2.96926670e+00,  3.50547108e-02)
( 2.97061069e+00,  3.51306401e-02)
( 2.97194763e+00,  3.52064546e-02)
( 2.97327755e+00,  3.52821544e-02)
( 2.97460051e+00,  3.53577394e-02)
( 2.97591673e+00,  3.54332172e-02)
( 2.97722598e+00,  3.55085798e-02)
( 2.97852838e+00,  3.55838276e-02)
( 2.97982396e+00,  3.56589605e-02)
( 2.98111276e+00,  3.57339784e-02)
( 2.98239483e+00,  3.58088815e-02)
( 2.98367020e+00,  3.58836696e-02)
( 2.98493900e+00,  3.59583485e-02)
( 2.98620117e+00,  3.60329119e-02)
( 2.98745675e+00,  3.61073604e-02)
( 2.98870578e+00,  3.61816938e-02)
( 2.98994830e+00,  3.62559123e-02)
( 2.99118434e+00,  3.63300158e-02)
( 2.99241395e+00,  3.64040044e-02)
( 2.99363716e+00,  3.64778780e-02)
( 2.99485399e+00,  3.65516367e-02)
( 2.99606486e+00,  3.66253096e-02)
( 2.99726930e+00,  3.66988520e-02)
( 2.99846748e+00,  3.67722795e-02)
( 2.99965944e+00,  3.68455920e-02)
( 3.00060854e+00,  3.69041593e-02)
( 3.00179008e+00,  3.69773004e-02)
( 3.00296501e+00,  3.70503049e-02)
( 3.00413388e+00,  3.71232074e-02)
( 3.00529672e+00,  3.71959855e-02)
( 3.00645352e+00,  3.72686486e-02)
( 3.00760434e+00,  3.73412083e-02)
( 3.00874948e+00,  3.74136717e-02)
( 3.00988862e+00,  3.74860030e-02)
( 3.01102193e+00,  3.75582363e-02)
( 3.01214970e+00,  3.76303583e-02)
( 3.01327152e+00,  3.77023624e-02)
( 3.01438749e+00,  3.77742534e-02)
( 3.01549916e+00,  3.78460365e-02)
( 3.01660467e+00,  3.79177363e-02)
( 3.01770389e+00,  3.79893064e-02)
( 3.01879743e+00,  3.80607618e-02)
( 3.01988534e+00,  3.81321027e-02)
( 3.02096765e+00,  3.82033289e-02)
( 3.02204438e+00,  3.82744407e-02)
( 3.02311578e+00,  3.83454486e-02)
( 3.02418147e+00,  3.84163326e-02)
( 3.02524168e+00,  3.84871022e-02)
( 3.02629644e+00,  3.85577575e-02)
( 3.02734578e+00,  3.86282986e-02)
( 3.02838974e+00,  3.86987255e-02)
( 3.02942833e+00,  3.87690383e-02)
( 3.03046186e+00,  3.88392568e-02)
( 3.03148983e+00,  3.89093417e-02)
( 3.03251254e+00,  3.89793127e-02)
( 3.03353000e+00,  3.90491699e-02)
( 3.03454226e+00,  3.91189133e-02)
( 3.03554934e+00,  3.91885430e-02)
( 3.03655203e+00,  3.92581284e-02)
( 3.03754900e+00,  3.93275424e-02)
( 3.03854087e+00,  3.93968429e-02)
( 3.03952768e+00,  3.94660299e-02)
( 3.04050946e+00,  3.95351036e-02)
( 3.04148622e+00,  3.96040640e-02)
( 3.04245800e+00,  3.96729112e-02)
( 3.04342483e+00,  3.97416453e-02)
( 3.04438673e+00,  3.98102664e-02)
( 3.04534373e+00,  3.98787744e-02)
( 3.04629626e+00,  3.99471777e-02)
( 3.04724359e+00,  4.00154632e-02)
( 3.04818611e+00,  4.00836360e-02)
( 3.04912383e+00,  4.01516962e-02)
( 3.05005680e+00,  4.02196438e-02)
( 3.05098503e+00,  4.02874790e-02)
( 3.05190854e+00,  4.03552018e-02)
( 3.05282738e+00,  4.04228124e-02)
( 3.05374155e+00,  4.04903109e-02)
( 3.05465110e+00,  4.05576972e-02)
( 3.05555604e+00,  4.06249717e-02)
( 3.05645640e+00,  4.06921342e-02)
( 3.05735255e+00,  4.07592092e-02)
( 3.05824428e+00,  4.08261618e-02)
( 3.05913117e+00,  4.08930123e-02)
( 3.06001360e+00,  4.09597389e-02)
( 3.06089158e+00,  4.10263542e-02)
( 3.06176512e+00,  4.10928582e-02)
( 3.06263426e+00,  4.11592509e-02)
( 3.06349902e+00,  4.12255326e-02)
( 3.06435942e+00,  4.12917033e-02)
( 3.06521548e+00,  4.13577631e-02)
( 3.06606724e+00,  4.14237122e-02)
( 3.06691471e+00,  4.14895506e-02)
( 3.06775792e+00,  4.15552785e-02)
( 3.06859690e+00,  4.16208959e-02)
( 3.06943166e+00,  4.16864030e-02)
( 3.07026222e+00,  4.17517999e-02)
( 3.07108908e+00,  4.18171148e-02)
( 3.07191135e+00,  4.18822929e-02)
( 3.07272950e+00,  4.19473612e-02)
( 3.07354361e+00,  4.20123248e-02)
( 3.07435364e+00,  4.20771777e-02)
( 3.07515979e+00,  4.21419285e-02)
( 3.07596176e+00,  4.22065650e-02)
( 3.07676016e+00,  4.22711309e-02)
( 3.07755420e+00,  4.23355551e-02)
( 3.07834428e+00,  4.23998703e-02)
( 3.07913050e+00,  4.24641034e-02)
( 3.07991329e+00,  4.25282220e-02)
( 3.08069169e+00,  4.25922181e-02)
( 3.08146621e+00,  4.26561055e-02)
( 3.08223686e+00,  4.27198845e-02)
( 3.08300368e+00,  4.27835551e-02)
( 3.08376668e+00,  4.28471175e-02)
( 3.08452589e+00,  4.29105718e-02)
( 3.08528132e+00,  4.29739181e-02)
( 3.08603299e+00,  4.30371566e-02)
( 3.08678093e+00,  4.31002875e-02)
( 3.08752516e+00,  4.31633107e-02)
( 3.08826601e+00,  4.32262525e-02)
( 3.08900286e+00,  4.32890619e-02)
( 3.08973633e+00,  4.33517832e-02)
( 3.09046592e+00,  4.34143787e-02)
( 3.09119190e+00,  4.34768674e-02)
( 3.09191428e+00,  4.35392493e-02)
( 3.09263309e+00,  4.36015245e-02)
( 3.09334837e+00,  4.36636947e-02)
( 3.09406013e+00,  4.37257602e-02)
( 3.09476837e+00,  4.37877195e-02)
( 3.09547312e+00,  4.38495726e-02)
( 3.09617439e+00,  4.39113198e-02)
( 3.09687220e+00,  4.39729612e-02)
( 3.09756668e+00,  4.40345355e-02)
( 3.09825768e+00,  4.40959699e-02)
( 3.09894534e+00,  4.41573019e-02)
( 3.09962960e+00,  4.42185301e-02)
( 3.10031050e+00,  4.42796532e-02)
( 3.10098805e+00,  4.43406713e-02)
( 3.10166227e+00,  4.44015845e-02)
( 3.10233318e+00,  4.44623930e-02)
( 3.10300080e+00,  4.45230970e-02)
( 3.10366514e+00,  4.45836965e-02)
( 3.10432623e+00,  4.46441917e-02)
( 3.10498407e+00,  4.47045829e-02)
( 3.10563870e+00,  4.47648700e-02)
( 3.10629012e+00,  4.48250533e-02)
( 3.10693835e+00,  4.48851329e-02)
( 3.10758341e+00,  4.49451090e-02)
( 3.10822532e+00,  4.50049817e-02)
( 3.10886410e+00,  4.50647511e-02)
( 3.10950069e+00,  4.51244584e-02)
( 3.11013328e+00,  4.51840259e-02)
( 3.11076280e+00,  4.52434905e-02)
( 3.11138924e+00,  4.53028525e-02)
( 3.11201263e+00,  4.53621119e-02)
( 3.11263299e+00,  4.54212690e-02)
( 3.11325035e+00,  4.54803404e-02)
( 3.11386473e+00,  4.55392973e-02)
( 3.11447612e+00,  4.55981523e-02)
( 3.11508454e+00,  4.56569055e-02)
( 3.11569000e+00,  4.57155571e-02)
( 3.11629324e+00,  4.57741072e-02)
( 3.11689317e+00,  4.58325875e-02)
( 3.11748988e+00,  4.58909363e-02)
( 3.11808369e+00,  4.59491842e-02)
( 3.11867463e+00,  4.60073311e-02)
( 3.11926271e+00,  4.60653775e-02)
( 3.11984795e+00,  4.61233232e-02)
( 3.12043035e+00,  4.61811687e-02)
( 3.12100994e+00,  4.62389139e-02)
( 3.12158674e+00,  4.62965590e-02)
( 3.12216074e+00,  4.63541043e-02)
( 3.12273236e+00,  4.64115497e-02)
( 3.12330085e+00,  4.64688965e-02)
( 3.12386661e+00,  4.65261438e-02)
( 3.12442963e+00,  4.65832919e-02)
( 3.12498995e+00,  4.66403409e-02)
( 3.12554757e+00,  4.66972909e-02)
( 3.12610283e+00,  4.67541709e-02)
( 3.12665510e+00,  4.68109236e-02)
( 3.12720472e+00,  4.68675777e-02)
( 3.12775171e+00,  4.69241336e-02)
( 3.12829606e+00,  4.69805913e-02)
( 3.12883781e+00,  4.70369511e-02)
( 3.12937696e+00,  4.70932130e-02)
( 3.12991353e+00,  4.71493772e-02)
( 3.13044753e+00,  4.72054440e-02)
( 3.13097897e+00,  4.72614134e-02)
( 3.13150788e+00,  4.73172856e-02)
( 3.13203433e+00,  4.73730769e-02)
( 3.13255821e+00,  4.74287571e-02)
( 3.13307959e+00,  4.74843407e-02)
( 3.13359848e+00,  4.75398278e-02)
( 3.13411490e+00,  4.75952184e-02)
( 3.13462885e+00,  4.76505129e-02)
( 3.13514096e+00,  4.77057332e-02)
( 3.13565050e+00,  4.77608680e-02)
( 3.13615725e+00,  4.78158860e-02)
( 3.13666159e+00,  4.78708084e-02)
( 3.13716356e+00,  4.79256681e-02)
( 3.13766316e+00,  4.79804057e-02)
( 3.13816037e+00,  4.80350458e-02)
( 3.13875395e+00,  4.81004935e-02)
( 3.14012657e+00,  4.82527380e-02)
( 3.14205629e+00,  4.84689897e-02)
( 3.14394978e+00,  4.86837407e-02)
( 3.14580797e+00,  4.88970355e-02)
( 3.14763164e+00,  4.91088745e-02)
( 3.14942135e+00,  4.93192400e-02)
( 3.15117859e+00,  4.95281980e-02)
( 3.15290265e+00,  4.97356948e-02)
( 3.15459474e+00,  4.99417538e-02)
( 3.15625611e+00,  5.01464275e-02)
( 3.15788700e+00,  5.03497245e-02)
( 3.15948793e+00,  5.05516161e-02)
( 3.16105970e+00,  5.07521482e-02)
( 3.16260229e+00,  5.09512628e-02)
( 3.16411665e+00,  5.11490056e-02)
( 3.16560339e+00,  5.13453826e-02)
( 3.16706322e+00,  5.15404318e-02)
( 3.16849699e+00,  5.17342021e-02)
( 3.16990452e+00,  5.19266003e-02)
( 3.17128739e+00,  5.21177874e-02)
( 3.17264454e+00,  5.23075542e-02)
( 3.17397725e+00,  5.24960206e-02)
( 3.17528619e+00,  5.26832088e-02)
( 3.17657165e+00,  5.28691560e-02)
( 3.17783416e+00,  5.30538069e-02)
( 3.17907439e+00,  5.32372644e-02)
( 3.18029255e+00,  5.34194422e-02)
( 3.18148907e+00,  5.36003821e-02)
( 3.18266507e+00,  5.37801429e-02)
( 3.18382036e+00,  5.39586767e-02)
( 3.18495467e+00,  5.41359800e-02)
( 3.18606906e+00,  5.43120897e-02)
( 3.18716446e+00,  5.44871284e-02)
( 3.18824032e+00,  5.46608901e-02)
( 3.18929726e+00,  5.48334791e-02)
( 3.19033579e+00,  5.50049120e-02)
( 3.19135634e+00,  5.51752222e-02)
( 3.19235953e+00,  5.53444044e-02)
( 3.19334504e+00,  5.55124406e-02)
( 3.19431433e+00,  5.56793740e-02)
( 3.19526740e+00,  5.58452043e-02)
( 3.19620300e+00,  5.60099375e-02)
( 3.19712256e+00,  5.61735837e-02)
( 3.19802642e+00,  5.63361527e-02)
( 3.19891487e+00,  5.64976567e-02)
( 3.19978823e+00,  5.66581045e-02)
( 3.20064692e+00,  5.68175278e-02)
( 3.20149156e+00,  5.69759822e-02)
( 3.20232155e+00,  5.71333544e-02)
( 3.20313756e+00,  5.72897060e-02)
( 3.20393986e+00,  5.74450462e-02)
( 3.20472890e+00,  5.75993992e-02)
( 3.20550470e+00,  5.77527687e-02)
( 3.20626755e+00,  5.79051539e-02)
( 3.20701775e+00,  5.80565683e-02)
( 3.20775548e+00,  5.82070192e-02)
( 3.20848123e+00,  5.83565518e-02)
( 3.20919504e+00,  5.85051562e-02)
( 3.20989712e+00,  5.86528536e-02)
( 3.21058760e+00,  5.87995837e-02)
( 3.21126677e+00,  5.89453916e-02)
( 3.21193482e+00,  5.90902861e-02)
( 3.21259203e+00,  5.92342867e-02)
( 3.21323853e+00,  5.93773917e-02)
( 3.21387454e+00,  5.95196089e-02)
( 3.21450024e+00,  5.96609468e-02)
( 3.21511581e+00,  5.98014138e-02)
( 3.21572334e+00,  5.99410599e-02)
( 3.21631946e+00,  6.00798521e-02)
( 3.21690668e+00,  6.02178213e-02)
( 3.21748396e+00,  6.03549550e-02)
( 3.21805202e+00,  6.04912582e-02)
( 3.21861176e+00,  6.06267429e-02)
( 3.21916190e+00,  6.07614116e-02)
( 3.21970408e+00,  6.08954134e-02)
( 3.22023723e+00,  6.10285169e-02)
( 3.22076183e+00,  6.11608394e-02)
( 3.22127839e+00,  6.12923747e-02)
( 3.22178667e+00,  6.14231311e-02)
( 3.22228728e+00,  6.15531217e-02)
( 3.22277979e+00,  6.16823512e-02)
( 3.22326463e+00,  6.18108277e-02)
( 3.22374194e+00,  6.19385586e-02)
( 3.22439850e+00,  6.21162836e-02)
( 3.22584808e+00,  6.25175553e-02)
( 3.22756182e+00,  6.30091375e-02)
( 3.22917513e+00,  6.34900807e-02)
( 3.23069291e+00,  6.39606325e-02)
( 3.23212250e+00,  6.44212001e-02)
( 3.23346986e+00,  6.48722143e-02)
( 3.23473975e+00,  6.53139873e-02)
( 3.23593764e+00,  6.57469189e-02)
( 3.23706869e+00,  6.61714075e-02)
( 3.23813678e+00,  6.65878026e-02)
( 3.23914570e+00,  6.69964306e-02)
( 3.24009982e+00,  6.73976933e-02)
( 3.24100273e+00,  6.77919490e-02)
( 3.24185649e+00,  6.81793584e-02)
( 3.24266481e+00,  6.85602981e-02)
( 3.24343040e+00,  6.89350535e-02)
( 3.24415585e+00,  6.93039178e-02)
( 3.24484365e+00,  6.96671777e-02)
( 3.24549628e+00,  7.00251409e-02)
( 3.24611512e+00,  7.03779650e-02)
( 3.24670243e+00,  7.07259808e-02)
( 3.24605084e+00,  7.09548708e-02)
( 3.24620079e+00,  7.10477407e-02)
( 3.24640519e+00,  7.11772901e-02)
( 3.24691334e+00,  7.15078874e-02)
( 3.24795712e+00,  7.22299263e-02)
( 3.24889005e+00,  7.29345570e-02)
( 3.24972563e+00,  7.36239267e-02)
( 3.25047424e+00,  7.42998993e-02)
( 3.25114491e+00,  7.49641239e-02)
( 3.25174563e+00,  7.56182154e-02)
( 3.25228318e+00,  7.62636547e-02)
( 3.25276358e+00,  7.69017515e-02)
( 3.25319214e+00,  7.75337472e-02)
( 3.25357356e+00,  7.81607874e-02)
( 3.25391218e+00,  7.87839517e-02)
( 3.25421153e+00,  7.94041871e-02)
( 3.25447515e+00,  8.00223200e-02)
( 3.25470625e+00,  8.06391004e-02)
( 3.25490779e+00,  8.12551959e-02)
( 3.25508239e+00,  8.18711750e-02)
( 3.25523277e+00,  8.24875519e-02)
( 3.25536158e+00,  8.31047292e-02)
( 3.25547138e+00,  8.37230959e-02)
( 3.25556473e+00,  8.43429991e-02)
( 3.25564409e+00,  8.49646536e-02)
( 3.25571219e+00,  8.55883744e-02)
( 3.25577135e+00,  8.62141988e-02)
( 3.25582439e+00,  8.68423129e-02)
( 3.25587396e+00,  8.74727982e-02)
( 3.25592299e+00,  8.81057481e-02)
( 3.25597421e+00,  8.87413342e-02)
( 3.25603055e+00,  8.93796601e-02)
( 3.25609486e+00,  9.00207961e-02)
( 3.25617045e+00,  9.06649078e-02)
( 3.25626034e+00,  9.13122015e-02)
( 3.25636797e+00,  9.19629986e-02)
( 3.25649689e+00,  9.26177708e-02)
( 3.25665069e+00,  9.32770683e-02)
( 3.25683346e+00,  9.39416233e-02)
( 3.25704934e+00,  9.46123173e-02)
( 3.25730328e+00,  9.52903034e-02)
( 3.25760031e+00,  9.59768824e-02)
( 3.25794651e+00,  9.66737371e-02)
( 3.25834897e+00,  9.73828819e-02)
( 3.25881605e+00,  9.81067586e-02)
( 3.25935758e+00,  9.88482276e-02)
( 3.25998584e+00,  9.96108426e-02)
( 3.26071562e+00,  1.00398643e-01)
( 3.26156566e+00,  1.01216615e-01)
( 3.26255984e+00,  1.02070741e-01)
( 3.26372802e+00,  1.02967984e-01)
( 3.26510935e+00,  1.03916848e-01)
( 3.26675499e+00,  1.04927589e-01)
( 3.26873213e+00,  1.06012595e-01)
( 3.27113101e+00,  1.07187000e-01)
( 3.27407406e+00,  1.08469493e-01)
( 3.27772964e+00,  1.09883324e-01)
( 3.28236952e+00,  1.11464995e-01)
( 3.28841937e+00,  1.13281339e-01)
( 3.29634948e+00,  1.15359799e-01)
( 3.30694063e+00,  1.17768161e-01)
( 3.32136299e+00,  1.20594594e-01)
( 3.34138424e+00,  1.23953899e-01)
( 3.36966688e+00,  1.27992494e-01)
( 3.41016925e+00,  1.32893154e-01)
( 3.46861405e+00,  1.38874309e-01)
( 3.55300865e+00,  1.46186996e-01)
( 3.67457975e+00,  1.55131679e-01)
( 3.84916646e+00,  1.66061990e-01)
( 4.10077404e+00,  1.79437203e-01)
( 4.47115921e+00,  1.95970228e-01)
( 4.59925934e+00,  2.01081912e-01)
( 4.74693204e+00,  2.06631291e-01)
( 4.91562368e+00,  2.12601556e-01)
( 5.11015501e+00,  2.19057756e-01)
( 5.33723915e+00,  2.26087776e-01)
( 5.60631377e+00,  2.33806174e-01)
( 5.93105322e+00,  2.42364751e-01)};\label{line:bif_curve_eps_0.25}

\nextgroupplot[width=0.4\textwidth, xtick={0, 2, 3}, ytick={0, 0.25, 0.5}, xticklabels={0, 2, 3}, yticklabels={}, xlabel={$\lambda$}, xmin=0, xmax=3, ymin=0, ymax=0.5]
\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.07007149e-01,  2.96087922e-04)
( 8.07049176e-01,  1.29690198e-03)
( 1.04528238e+00,  2.31551243e-03)
( 1.27063498e+00,  3.65061924e-03)
( 1.43479292e+00,  4.91855037e-03)
( 1.50675289e+00,  5.55740556e-03)
( 1.57515406e+00,  6.22062660e-03)
( 1.64013636e+00,  6.90581474e-03)
( 1.65415679e+00,  7.06116537e-03)
( 1.65526295e+00,  7.07353983e-03)
( 1.65655605e+00,  7.08802756e-03)
( 1.65867119e+00,  7.11177641e-03)
( 1.66068387e+00,  7.13443380e-03)
( 1.66277138e+00,  7.15799479e-03)
( 1.66485524e+00,  7.18157693e-03)
( 1.66693546e+00,  7.20518013e-03)
( 1.66901205e+00,  7.22880432e-03)
( 1.67108501e+00,  7.25244939e-03)
( 1.67315434e+00,  7.27611527e-03)
( 1.67522006e+00,  7.29980187e-03)
( 1.67728216e+00,  7.32350910e-03)
( 1.67934065e+00,  7.34723689e-03)
( 1.68139554e+00,  7.37098514e-03)
( 1.68344683e+00,  7.39475377e-03)
( 1.68549453e+00,  7.41854270e-03)
( 1.68753864e+00,  7.44235184e-03)
( 1.68957916e+00,  7.46618110e-03)
( 1.69161611e+00,  7.49003041e-03)
( 1.69364948e+00,  7.51389967e-03)
( 1.69567929e+00,  7.53778881e-03)
( 1.69770553e+00,  7.56169774e-03)
( 1.69972821e+00,  7.58562637e-03)
( 1.70174734e+00,  7.60957462e-03)
( 1.70376293e+00,  7.63354240e-03)
( 1.70577497e+00,  7.65752964e-03)
( 1.70778347e+00,  7.68153625e-03)
( 1.70978844e+00,  7.70556215e-03)
( 1.71178988e+00,  7.72960725e-03)
( 1.71378780e+00,  7.75367147e-03)
( 1.71578220e+00,  7.77775472e-03)
( 1.71777309e+00,  7.80185692e-03)
( 1.71976048e+00,  7.82597800e-03)
( 1.72174436e+00,  7.85011786e-03)
( 1.72372474e+00,  7.87427643e-03)
( 1.72570163e+00,  7.89845362e-03)
( 1.72767503e+00,  7.92264935e-03)
( 1.72964495e+00,  7.94686354e-03)
( 1.73161139e+00,  7.97109610e-03)
( 1.73357436e+00,  7.99534695e-03)
( 1.73553386e+00,  8.01961601e-03)
( 1.73748990e+00,  8.04390320e-03)
( 1.73944248e+00,  8.06820844e-03)
( 1.74139161e+00,  8.09253164e-03)
( 1.74333730e+00,  8.11687273e-03)
( 1.74527954e+00,  8.14123162e-03)
( 1.74721834e+00,  8.16560823e-03)
( 1.74915371e+00,  8.19000247e-03)
( 1.75108565e+00,  8.21441428e-03)
( 1.75301417e+00,  8.23884356e-03)
( 1.75493928e+00,  8.26329024e-03)
( 1.75686097e+00,  8.28775423e-03)
( 1.75877925e+00,  8.31223546e-03)
( 1.76069413e+00,  8.33673384e-03)
( 1.76260562e+00,  8.36124930e-03)
( 1.76451371e+00,  8.38578175e-03)
( 1.76641841e+00,  8.41033111e-03)
( 1.76831973e+00,  8.43489730e-03)
( 1.77021767e+00,  8.45948025e-03)
( 1.77211224e+00,  8.48407987e-03)
( 1.77400344e+00,  8.50869608e-03)
( 1.77589128e+00,  8.53332881e-03)
( 1.77777576e+00,  8.55797797e-03)
( 1.77965689e+00,  8.58264349e-03)
( 1.78153467e+00,  8.60732528e-03)
( 1.78340911e+00,  8.63202327e-03)
( 1.78528021e+00,  8.65673737e-03)
( 1.78714797e+00,  8.68146752e-03)
( 1.78901241e+00,  8.70621362e-03)
( 1.79087352e+00,  8.73097560e-03)
( 1.79273132e+00,  8.75575339e-03)
( 1.79458580e+00,  8.78054690e-03)
( 1.79643697e+00,  8.80535605e-03)
( 1.79828484e+00,  8.83018077e-03)
( 1.80012941e+00,  8.85502098e-03)
( 1.80197069e+00,  8.87987661e-03)
( 1.80380868e+00,  8.90474756e-03)
( 1.80564338e+00,  8.92963377e-03)
( 1.80747647e+00,  8.95455645e-03)
( 1.80930544e+00,  8.97948416e-03)
( 1.81113113e+00,  9.00442691e-03)
( 1.81295356e+00,  9.02938461e-03)
( 1.81477273e+00,  9.05435720e-03)
( 1.81658863e+00,  9.07934459e-03)
( 1.81840129e+00,  9.10434671e-03)
( 1.82021070e+00,  9.12936347e-03)
( 1.82201686e+00,  9.15439482e-03)
( 1.82381978e+00,  9.17944065e-03)
( 1.82561947e+00,  9.20450091e-03)
( 1.82741594e+00,  9.22957551e-03)
( 1.82920918e+00,  9.25466438e-03)
( 1.83099919e+00,  9.27976744e-03)
( 1.83278600e+00,  9.30488462e-03)
( 1.83456960e+00,  9.33001584e-03)
( 1.83634999e+00,  9.35516101e-03)
( 1.83812718e+00,  9.38032008e-03)
( 1.83990117e+00,  9.40549296e-03)
( 1.84167288e+00,  9.43070302e-03)
( 1.84344125e+00,  9.45591410e-03)
( 1.84520644e+00,  9.48113877e-03)
( 1.84696845e+00,  9.50637697e-03)
( 1.84872729e+00,  9.53162861e-03)
( 1.85048296e+00,  9.55689362e-03)
( 1.85223547e+00,  9.58217193e-03)
( 1.85398482e+00,  9.60746347e-03)
( 1.85573101e+00,  9.63276815e-03)
( 1.85747405e+00,  9.65808591e-03)
( 1.85921395e+00,  9.68341666e-03)
( 1.86095071e+00,  9.70876034e-03)
( 1.86268433e+00,  9.73411687e-03)
( 1.86441483e+00,  9.75948618e-03)
( 1.86614220e+00,  9.78486819e-03)
( 1.86786644e+00,  9.81026282e-03)
( 1.86958757e+00,  9.83567002e-03)
( 1.87130559e+00,  9.86108969e-03)
( 1.87302051e+00,  9.88652178e-03)
( 1.87473232e+00,  9.91196620e-03)
( 1.87644103e+00,  9.93742288e-03)
( 1.87814665e+00,  9.96289175e-03)
( 1.87984919e+00,  9.98837274e-03)
( 1.88154864e+00,  1.00138658e-02)
( 1.88324501e+00,  1.00393708e-02)
( 1.88493831e+00,  1.00648877e-02)
( 1.88662854e+00,  1.00904164e-02)
( 1.88831571e+00,  1.01159569e-02)
( 1.88999982e+00,  1.01415090e-02)
( 1.89168087e+00,  1.01670728e-02)
( 1.89335888e+00,  1.01926481e-02)
( 1.89503384e+00,  1.02182349e-02)
( 1.89670575e+00,  1.02438331e-02)
( 1.89837464e+00,  1.02694425e-02)
( 1.90004049e+00,  1.02950633e-02)
( 1.90170332e+00,  1.03206952e-02)
( 1.90336312e+00,  1.03463382e-02)
( 1.90501991e+00,  1.03719923e-02)
( 1.90667368e+00,  1.03976573e-02)
( 1.90832445e+00,  1.04233333e-02)
( 1.90997221e+00,  1.04490200e-02)
( 1.91161698e+00,  1.04747175e-02)
( 1.91325875e+00,  1.05004257e-02)
( 1.91489754e+00,  1.05261445e-02)
( 1.91653334e+00,  1.05518738e-02)
( 1.91816616e+00,  1.05776137e-02)
( 1.91979600e+00,  1.06033639e-02)
( 1.92142288e+00,  1.06291244e-02)
( 1.92304679e+00,  1.06548953e-02)
( 1.92466774e+00,  1.06806763e-02)
( 1.92628573e+00,  1.07064674e-02)
( 1.92790077e+00,  1.07322686e-02)
( 1.92951286e+00,  1.07580798e-02)
( 1.93112201e+00,  1.07839009e-02)
( 1.93272823e+00,  1.08097318e-02)
( 1.93433151e+00,  1.08355726e-02)
( 1.93593186e+00,  1.08614230e-02)
( 1.93752928e+00,  1.08872831e-02)
( 1.93912379e+00,  1.09131527e-02)
( 1.94071538e+00,  1.09390319e-02)
( 1.94230406e+00,  1.09649205e-02)
( 1.94388984e+00,  1.09908184e-02)
( 1.94547271e+00,  1.10167257e-02)
( 1.94705269e+00,  1.10426422e-02)
( 1.94862978e+00,  1.10685679e-02)
( 1.95020398e+00,  1.10945026e-02)
( 1.95177529e+00,  1.11204464e-02)
( 1.95334373e+00,  1.11463991e-02)
( 1.95490929e+00,  1.11723608e-02)
( 1.95647199e+00,  1.11983313e-02)
( 1.95803181e+00,  1.12243105e-02)
( 1.95958878e+00,  1.12502984e-02)
( 1.96114405e+00,  1.12763343e-02)
( 1.96269540e+00,  1.13023409e-02)
( 1.96424389e+00,  1.13283559e-02)
( 1.96578955e+00,  1.13543794e-02)
( 1.96733237e+00,  1.13804113e-02)
( 1.96887235e+00,  1.14064514e-02)
( 1.97040951e+00,  1.14324998e-02)
( 1.97194384e+00,  1.14585563e-02)
( 1.97347535e+00,  1.14846210e-02)
( 1.97500404e+00,  1.15106936e-02)
( 1.97652993e+00,  1.15367743e-02)
( 1.97805301e+00,  1.15628628e-02)
( 1.97957328e+00,  1.15889592e-02)
( 1.98109076e+00,  1.16150633e-02)
( 1.98260545e+00,  1.16411752e-02)
( 1.98411735e+00,  1.16672947e-02)
( 1.98562646e+00,  1.16934217e-02)
( 1.98713279e+00,  1.17195563e-02)
( 1.98863635e+00,  1.17456984e-02)
( 1.99013714e+00,  1.17718478e-02)
( 1.99163516e+00,  1.17980045e-02)
( 1.99313042e+00,  1.18241685e-02)
( 1.99462292e+00,  1.18503397e-02)
( 1.99611267e+00,  1.18765180e-02)
( 1.99759967e+00,  1.19027033e-02)
( 1.99908393e+00,  1.19288957e-02)
( 2.00053584e+00,  1.19545710e-02)
( 2.00201468e+00,  1.19807770e-02)
( 2.00349078e+00,  1.20069898e-02)
( 2.00496416e+00,  1.20332094e-02)
( 2.00643482e+00,  1.20594357e-02)
( 2.00790257e+00,  1.20857216e-02)
( 2.00936788e+00,  1.21119628e-02)
( 2.01083049e+00,  1.21382106e-02)
( 2.01229040e+00,  1.21644647e-02)
( 2.01374760e+00,  1.21907253e-02)
( 2.01520211e+00,  1.22169921e-02)
( 2.01665393e+00,  1.22432652e-02)
( 2.01810306e+00,  1.22695445e-02)
( 2.01954950e+00,  1.22958299e-02)
( 2.02099327e+00,  1.23221214e-02)
( 2.02243436e+00,  1.23484189e-02)
( 2.02387278e+00,  1.23747223e-02)
( 2.02530854e+00,  1.24010315e-02)
( 2.02674164e+00,  1.24273466e-02)
( 2.02817207e+00,  1.24536675e-02)
( 2.02959986e+00,  1.24799940e-02)
( 2.03102499e+00,  1.25063262e-02)
( 2.03244749e+00,  1.25326639e-02)
( 2.03386734e+00,  1.25590071e-02)
( 2.03528456e+00,  1.25853558e-02)
( 2.03669914e+00,  1.26117099e-02)
( 2.03811110e+00,  1.26380693e-02)
( 2.03952044e+00,  1.26644340e-02)
( 2.04092716e+00,  1.26908039e-02)
( 2.04233126e+00,  1.27171789e-02)
( 2.04373275e+00,  1.27435590e-02)
( 2.04513164e+00,  1.27699441e-02)
( 2.04652793e+00,  1.27963343e-02)
( 2.04792162e+00,  1.28227293e-02)
( 2.04931272e+00,  1.28491291e-02)
( 2.05070122e+00,  1.28755338e-02)
( 2.05208715e+00,  1.29019432e-02)
( 2.05347049e+00,  1.29283572e-02)
( 2.05485126e+00,  1.29547759e-02)
( 2.05622946e+00,  1.29811991e-02)
( 2.05760509e+00,  1.30076268e-02)
( 2.05897816e+00,  1.30340590e-02)
( 2.06034867e+00,  1.30604955e-02)
( 2.06171662e+00,  1.30869364e-02)
( 2.06308202e+00,  1.31133815e-02)
( 2.06444488e+00,  1.31398308e-02)
( 2.06580520e+00,  1.31662843e-02)
( 2.06716297e+00,  1.31927418e-02)
( 2.06851822e+00,  1.32192034e-02)
( 2.06987093e+00,  1.32456690e-02)
( 2.07122112e+00,  1.32721384e-02)
( 2.07256879e+00,  1.32986117e-02)
( 2.07391394e+00,  1.33250889e-02)
( 2.07525658e+00,  1.33515697e-02)
( 2.07659671e+00,  1.33780543e-02)
( 2.07793433e+00,  1.34045425e-02)
( 2.07926946e+00,  1.34310342e-02)
( 2.08060209e+00,  1.34575295e-02)
( 2.08193222e+00,  1.34840282e-02)
( 2.08325987e+00,  1.35105304e-02)
( 2.08458504e+00,  1.35370358e-02)
( 2.08590772e+00,  1.35635446e-02)
( 2.08722793e+00,  1.35900566e-02)
( 2.08854567e+00,  1.36165718e-02)
( 2.08986095e+00,  1.36430901e-02)
( 2.09117376e+00,  1.36696115e-02)
( 2.09248411e+00,  1.36961359e-02)
( 2.09379200e+00,  1.37226632e-02)
( 2.09509745e+00,  1.37491934e-02)
( 2.09640044e+00,  1.37757265e-02)
( 2.09770100e+00,  1.38022624e-02)
( 2.09899912e+00,  1.38288010e-02)
( 2.10029480e+00,  1.38553423e-02)
( 2.10158805e+00,  1.38818863e-02)
( 2.10287888e+00,  1.39084328e-02)
( 2.10416728e+00,  1.39349818e-02)
( 2.10545326e+00,  1.39615332e-02)
( 2.10673684e+00,  1.39880871e-02)
( 2.10801800e+00,  1.40146434e-02)
( 2.10929675e+00,  1.40412019e-02)
( 2.11057311e+00,  1.40677627e-02)
( 2.11184706e+00,  1.40943257e-02)
( 2.11311862e+00,  1.41208908e-02)
( 2.11438779e+00,  1.41474580e-02)
( 2.11565458e+00,  1.41740272e-02)
( 2.11691898e+00,  1.42005985e-02)
( 2.11818101e+00,  1.42271716e-02)
( 2.11944066e+00,  1.42537466e-02)
( 2.12069794e+00,  1.42803235e-02)
( 2.12195286e+00,  1.43069021e-02)
( 2.12320541e+00,  1.43334824e-02)
( 2.12445561e+00,  1.43600644e-02)
( 2.12570345e+00,  1.43866480e-02)
( 2.12694895e+00,  1.44132331e-02)
( 2.12819209e+00,  1.44398198e-02)
( 2.12943290e+00,  1.44664079e-02)
( 2.13067136e+00,  1.44929974e-02)
( 2.13190750e+00,  1.45195883e-02)
( 2.13314130e+00,  1.45461804e-02)
( 2.13437277e+00,  1.45727738e-02)
( 2.13560193e+00,  1.45993684e-02)
( 2.13682876e+00,  1.46259642e-02)
( 2.13805329e+00,  1.46525610e-02)
( 2.13927550e+00,  1.46791589e-02)
( 2.14049540e+00,  1.47057578e-02)
( 2.14171300e+00,  1.47323576e-02)
( 2.14292831e+00,  1.47589583e-02)
( 2.14414131e+00,  1.47855598e-02)
( 2.14535203e+00,  1.48121621e-02)
( 2.14656046e+00,  1.48387652e-02)
( 2.14776661e+00,  1.48653689e-02)
( 2.14897048e+00,  1.48919733e-02)
( 2.15017207e+00,  1.49185782e-02)
( 2.15137139e+00,  1.49451837e-02)
( 2.15256845e+00,  1.49717897e-02)
( 2.15376324e+00,  1.49983961e-02)
( 2.15495577e+00,  1.50250029e-02)
( 2.15614604e+00,  1.50516101e-02)
( 2.15733406e+00,  1.50782175e-02)
( 2.15851983e+00,  1.51048252e-02)
( 2.15970336e+00,  1.51314331e-02)
( 2.16088465e+00,  1.51580411e-02)
( 2.16206370e+00,  1.51846491e-02)
( 2.16324052e+00,  1.52112573e-02)
( 2.16441511e+00,  1.52378654e-02)
( 2.16558748e+00,  1.52644735e-02)
( 2.16675762e+00,  1.52910815e-02)
( 2.16792555e+00,  1.53176893e-02)
( 2.16909126e+00,  1.53442969e-02)
( 2.17025476e+00,  1.53709043e-02)
( 2.17141605e+00,  1.53975113e-02)
( 2.17257514e+00,  1.54241181e-02)
( 2.17373204e+00,  1.54507244e-02)
( 2.17488674e+00,  1.54773303e-02)
( 2.17603924e+00,  1.55039357e-02)
( 2.17718956e+00,  1.55305406e-02)
( 2.17833770e+00,  1.55571449e-02)
( 2.17948366e+00,  1.55837486e-02)
( 2.18062744e+00,  1.56103516e-02)
( 2.18176951e+00,  1.56369603e-02)
( 2.18290899e+00,  1.56635626e-02)
( 2.18404630e+00,  1.56901641e-02)
( 2.18518144e+00,  1.57167647e-02)
( 2.18631443e+00,  1.57433645e-02)
( 2.18744527e+00,  1.57699632e-02)
( 2.18857396e+00,  1.57965610e-02)
( 2.18970050e+00,  1.58231577e-02)
( 2.19082489e+00,  1.58497534e-02)
( 2.19194715e+00,  1.58763479e-02)
( 2.19306728e+00,  1.59029412e-02)
( 2.19418527e+00,  1.59295332e-02)
( 2.19530113e+00,  1.59561240e-02)
( 2.19641487e+00,  1.59827135e-02)
( 2.19752649e+00,  1.60093016e-02)
( 2.19863599e+00,  1.60358883e-02)
( 2.19974338e+00,  1.60624735e-02)
( 2.20084866e+00,  1.60890572e-02)
( 2.20195183e+00,  1.61156394e-02)
( 2.20305290e+00,  1.61422199e-02)
( 2.20415187e+00,  1.61687989e-02)
( 2.20524875e+00,  1.61953761e-02)
( 2.20634353e+00,  1.62219516e-02)
( 2.20743623e+00,  1.62485254e-02)
( 2.20852685e+00,  1.62750973e-02)
( 2.20961538e+00,  1.63016674e-02)
( 2.21070184e+00,  1.63282355e-02)
( 2.21178622e+00,  1.63548018e-02)
( 2.21286854e+00,  1.63813660e-02)
( 2.21394878e+00,  1.64079282e-02)
( 2.21502697e+00,  1.64344883e-02)
( 2.21610310e+00,  1.64610462e-02)
( 2.21717717e+00,  1.64876020e-02)
( 2.21824919e+00,  1.65141556e-02)
( 2.21931916e+00,  1.65407070e-02)
( 2.22038709e+00,  1.65672560e-02)
( 2.22145298e+00,  1.65938027e-02)
( 2.22251683e+00,  1.66203470e-02)
( 2.22357864e+00,  1.66468889e-02)
( 2.22463843e+00,  1.66734284e-02)
( 2.22569619e+00,  1.66999653e-02)
( 2.22675193e+00,  1.67264996e-02)
( 2.22780564e+00,  1.67530314e-02)
( 2.22885735e+00,  1.67795605e-02)
( 2.22990703e+00,  1.68060870e-02)
( 2.23095471e+00,  1.68326107e-02)
( 2.23200039e+00,  1.68591317e-02)
( 2.23304406e+00,  1.68856498e-02)
( 2.23408573e+00,  1.69121651e-02)
( 2.23512541e+00,  1.69386775e-02)
( 2.23616310e+00,  1.69651870e-02)
( 2.23719880e+00,  1.69916935e-02)
( 2.23823252e+00,  1.70181970e-02)
( 2.23926425e+00,  1.70446975e-02)
( 2.24029401e+00,  1.70711948e-02)
( 2.24132179e+00,  1.70976891e-02)
( 2.24234761e+00,  1.71241801e-02)
( 2.24337145e+00,  1.71506679e-02)
( 2.24439334e+00,  1.71771525e-02)
( 2.24541326e+00,  1.72036337e-02)
( 2.24643123e+00,  1.72301117e-02)
( 2.24744766e+00,  1.72565864e-02)
( 2.24846173e+00,  1.72830578e-02)
( 2.24947386e+00,  1.73095257e-02)
( 2.25048404e+00,  1.73359901e-02)
( 2.25149229e+00,  1.73624510e-02)
( 2.25249860e+00,  1.73889083e-02)
( 2.25350297e+00,  1.74153620e-02)
( 2.25450542e+00,  1.74418120e-02)
( 2.25550594e+00,  1.74682583e-02)
( 2.25650454e+00,  1.74947009e-02)
( 2.25750155e+00,  1.75212781e-02)
( 2.25849632e+00,  1.75477136e-02)
( 2.25948919e+00,  1.75741452e-02)
( 2.26048014e+00,  1.76005729e-02)
( 2.26146919e+00,  1.76269967e-02)
( 2.26245634e+00,  1.76534165e-02)
( 2.26344159e+00,  1.76798322e-02)
( 2.26442494e+00,  1.77062440e-02)
( 2.26540640e+00,  1.77326516e-02)
( 2.26638598e+00,  1.77590552e-02)
( 2.26736366e+00,  1.77854545e-02)
( 2.26833947e+00,  1.78118497e-02)
( 2.26931412e+00,  1.78382419e-02)
( 2.27028627e+00,  1.78646312e-02)
( 2.27125655e+00,  1.78910162e-02)
( 2.27222496e+00,  1.79173968e-02)
( 2.27319151e+00,  1.79437731e-02)
( 2.27415619e+00,  1.79701449e-02)
( 2.27511901e+00,  1.79965123e-02)
( 2.27607998e+00,  1.80228751e-02)
( 2.27703910e+00,  1.80492334e-02)
( 2.27799636e+00,  1.80755871e-02)
( 2.27895178e+00,  1.81019363e-02)
( 2.27990536e+00,  1.81282807e-02)
( 2.28085710e+00,  1.81546205e-02)
( 2.28180701e+00,  1.81809555e-02)
( 2.28275508e+00,  1.82072858e-02)
( 2.28370132e+00,  1.82336113e-02)
( 2.28464573e+00,  1.82599320e-02)
( 2.28558833e+00,  1.82862477e-02)
( 2.28652910e+00,  1.83125586e-02)
( 2.28746806e+00,  1.83388645e-02)
( 2.28840520e+00,  1.83651655e-02)
( 2.28934053e+00,  1.83914614e-02)
( 2.28786309e+00,  1.83943264e-02)
( 2.28889366e+00,  1.84234082e-02)
( 2.28992193e+00,  1.84524810e-02)
( 2.29094790e+00,  1.84815446e-02)
( 2.29197157e+00,  1.85105991e-02)
( 2.29299296e+00,  1.85396444e-02)
( 2.29401206e+00,  1.85686804e-02)
( 2.29502888e+00,  1.85977072e-02)
( 2.29604343e+00,  1.86267246e-02)
( 2.29705571e+00,  1.86557327e-02)
( 2.29806596e+00,  1.86847375e-02)
( 2.29907381e+00,  1.87137294e-02)
( 2.30007984e+00,  1.87427204e-02)
( 2.30108335e+00,  1.87716980e-02)
( 2.30208461e+00,  1.88006660e-02)
( 2.30308364e+00,  1.88296245e-02)
( 2.30408043e+00,  1.88585733e-02)
( 2.30507500e+00,  1.88875124e-02)
( 2.30606734e+00,  1.89164418e-02)
( 2.30705746e+00,  1.89453615e-02)
( 2.30804536e+00,  1.89742714e-02)
( 2.30903106e+00,  1.90031714e-02)
( 2.31001456e+00,  1.90320617e-02)
( 2.31099586e+00,  1.90609420e-02)
( 2.31197496e+00,  1.90898123e-02)
( 2.31295187e+00,  1.91186728e-02)
( 2.31392660e+00,  1.91475232e-02)
( 2.31489916e+00,  1.91763635e-02)
( 2.31586953e+00,  1.92051938e-02)
( 2.31683774e+00,  1.92340140e-02)
( 2.31780379e+00,  1.92628240e-02)
( 2.31876767e+00,  1.92916238e-02)
( 2.31972941e+00,  1.93204134e-02)
( 2.32068916e+00,  1.93491982e-02)
( 2.32164668e+00,  1.93779697e-02)
( 2.32260206e+00,  1.94067308e-02)
( 2.32355530e+00,  1.94354815e-02)
( 2.32450641e+00,  1.94642219e-02)
( 2.32545540e+00,  1.94929518e-02)
( 2.32640230e+00,  1.95216775e-02)
( 2.32734711e+00,  1.95503882e-02)
( 2.32828980e+00,  1.95790883e-02)
( 2.32923039e+00,  1.96077779e-02)
( 2.33016888e+00,  1.96364568e-02)
( 2.33110527e+00,  1.96651251e-02)
( 2.33203957e+00,  1.96937827e-02)
( 2.33297178e+00,  1.97224297e-02)
( 2.33390191e+00,  1.97510658e-02)
( 2.33482996e+00,  1.97796912e-02)
( 2.33575594e+00,  1.98083057e-02)
( 2.33667985e+00,  1.98369095e-02)
( 2.33760169e+00,  1.98655023e-02)
( 2.33852148e+00,  1.98940842e-02)
( 2.33943921e+00,  1.99226552e-02)
( 2.34035489e+00,  1.99512152e-02)
( 2.34126853e+00,  1.99797642e-02)
( 2.34218012e+00,  2.00083021e-02)
( 2.34308968e+00,  2.00368290e-02)
( 2.34399721e+00,  2.00653447e-02)
( 2.34490274e+00,  2.00938500e-02)
( 2.34580628e+00,  2.01223452e-02)
( 2.34670779e+00,  2.01508291e-02)
( 2.34760729e+00,  2.01793018e-02)
( 2.34850479e+00,  2.02077633e-02)
( 2.34940028e+00,  2.02362134e-02)
( 2.35029376e+00,  2.02646523e-02)
( 2.35118526e+00,  2.02930797e-02)
( 2.35207476e+00,  2.03214958e-02)
( 2.35296228e+00,  2.03499004e-02)
( 2.35384836e+00,  2.03782947e-02)
( 2.35473198e+00,  2.04066869e-02)
( 2.35561359e+00,  2.04350580e-02)
( 2.35649324e+00,  2.04634176e-02)
( 2.35737092e+00,  2.04917656e-02)
( 2.35824664e+00,  2.05201020e-02)
( 2.35912041e+00,  2.05484268e-02)
( 2.35999222e+00,  2.05767399e-02)
( 2.36086209e+00,  2.06050413e-02)
( 2.36173002e+00,  2.06333309e-02)
( 2.36259601e+00,  2.06616088e-02)
( 2.36346007e+00,  2.06898750e-02)
( 2.36432220e+00,  2.07181293e-02)
( 2.36518252e+00,  2.07463737e-02)
( 2.36604218e+00,  2.07746178e-02)
( 2.36689870e+00,  2.08028413e-02)
( 2.36775330e+00,  2.08310528e-02)
( 2.36860599e+00,  2.08592523e-02)
( 2.36945691e+00,  2.08874413e-02)
( 2.37030585e+00,  2.09156184e-02)
( 2.37115289e+00,  2.09437834e-02)
( 2.37199804e+00,  2.09719363e-02)
( 2.37284131e+00,  2.10000771e-02)
( 2.37368269e+00,  2.10282058e-02)
( 2.37452220e+00,  2.10563223e-02)
( 2.37535983e+00,  2.10844267e-02)
( 2.37619559e+00,  2.11125188e-02)
( 2.37702949e+00,  2.11405987e-02)
( 2.37786152e+00,  2.11686663e-02)
( 2.37869170e+00,  2.11967216e-02)
( 2.37952003e+00,  2.12247646e-02)
( 2.38034651e+00,  2.12527953e-02)
( 2.38117114e+00,  2.12808136e-02)
( 2.38199394e+00,  2.13088195e-02)
( 2.38281489e+00,  2.13368129e-02)
( 2.38363402e+00,  2.13647939e-02)
( 2.38445132e+00,  2.13927624e-02)
( 2.38526680e+00,  2.14207184e-02)
( 2.38608046e+00,  2.14486619e-02)
( 2.38689230e+00,  2.14765928e-02)
( 2.38770233e+00,  2.15045112e-02)
( 2.38851055e+00,  2.15324169e-02)
( 2.38931697e+00,  2.15603100e-02)
( 2.39012160e+00,  2.15881904e-02)
( 2.39092442e+00,  2.16160582e-02)
( 2.39172546e+00,  2.16439132e-02)
( 2.39252471e+00,  2.16717555e-02)
( 2.39332232e+00,  2.16995909e-02)
( 2.39411801e+00,  2.17274078e-02)
( 2.39491193e+00,  2.17552119e-02)
( 2.39570408e+00,  2.17830031e-02)
( 2.39649446e+00,  2.18107816e-02)
( 2.39728308e+00,  2.18385471e-02)
( 2.39806994e+00,  2.18662997e-02)
( 2.39885505e+00,  2.18940394e-02)
( 2.39963840e+00,  2.19217661e-02)
( 2.40042001e+00,  2.19494799e-02)
( 2.40119988e+00,  2.19771806e-02)
( 2.40197801e+00,  2.20048684e-02)
( 2.40275440e+00,  2.20325430e-02)
( 2.40352906e+00,  2.20602047e-02)
( 2.40430200e+00,  2.20878532e-02)
( 2.40507321e+00,  2.21154886e-02)
( 2.40584273e+00,  2.21431129e-02)
( 2.40661054e+00,  2.21707232e-02)
( 2.40737665e+00,  2.21983204e-02)
( 2.40814104e+00,  2.22259043e-02)
( 2.40890373e+00,  2.22534750e-02)
( 2.40966472e+00,  2.22810325e-02)
( 2.41042401e+00,  2.23085767e-02)
( 2.41118180e+00,  2.23361128e-02)
( 2.41193777e+00,  2.23636325e-02)
( 2.41269205e+00,  2.23911388e-02)
( 2.41344466e+00,  2.24186317e-02)
( 2.41419558e+00,  2.24461113e-02)
( 2.41494483e+00,  2.24735774e-02)
( 2.41569242e+00,  2.25010302e-02)
( 2.41643833e+00,  2.25284694e-02)
( 2.41718259e+00,  2.25558952e-02)
( 2.41792518e+00,  2.25833075e-02)
( 2.41866612e+00,  2.26107062e-02)
( 2.41940541e+00,  2.26380915e-02)
( 2.42014305e+00,  2.26654631e-02)
( 2.42087905e+00,  2.26928212e-02)
( 2.42161341e+00,  2.27201657e-02)
( 2.42234619e+00,  2.27475069e-02)
( 2.42307729e+00,  2.27748247e-02)
( 2.42380677e+00,  2.28021288e-02)
( 2.42453462e+00,  2.28294192e-02)
( 2.42526085e+00,  2.28566959e-02)
( 2.42598554e+00,  2.28839697e-02)
( 2.42670854e+00,  2.29112191e-02)
( 2.42743018e+00,  2.29384599e-02)
( 2.42815001e+00,  2.29656835e-02)
( 2.42886824e+00,  2.29928934e-02)
( 2.42958486e+00,  2.30200894e-02)
( 2.43029989e+00,  2.30472716e-02)
( 2.43101333e+00,  2.30744399e-02)
( 2.43172518e+00,  2.31015944e-02)
( 2.43243544e+00,  2.31287349e-02)
( 2.43314412e+00,  2.31558615e-02)
( 2.43385122e+00,  2.31829742e-02)
( 2.43455675e+00,  2.32100728e-02)
( 2.43526071e+00,  2.32371576e-02)
( 2.43596309e+00,  2.32642283e-02)
( 2.43666392e+00,  2.32912850e-02)
( 2.43736318e+00,  2.33183276e-02)
( 2.43806091e+00,  2.33453584e-02)
( 2.43875708e+00,  2.33723740e-02)
( 2.43945171e+00,  2.33993754e-02)
( 2.44014479e+00,  2.34263627e-02)
( 2.44083633e+00,  2.34533359e-02)
( 2.44152632e+00,  2.34802949e-02)
( 2.44221479e+00,  2.35072398e-02)
( 2.44290187e+00,  2.35341834e-02)
( 2.44358733e+00,  2.35611021e-02)
( 2.44427164e+00,  2.35880078e-02)
( 2.44495409e+00,  2.36149000e-02)
( 2.44563503e+00,  2.36417780e-02)
( 2.44631445e+00,  2.36686417e-02)
( 2.44699235e+00,  2.36954912e-02)
( 2.44766875e+00,  2.37223263e-02)
( 2.44834364e+00,  2.37491471e-02)
( 2.44901703e+00,  2.37759535e-02)
( 2.44968892e+00,  2.38027456e-02)
( 2.45035937e+00,  2.38295260e-02)
( 2.45102875e+00,  2.38562939e-02)
( 2.45169625e+00,  2.38830464e-02)
( 2.45236226e+00,  2.39097844e-02)
( 2.45302679e+00,  2.39365080e-02)
( 2.45368985e+00,  2.39632172e-02)
( 2.45435142e+00,  2.39899118e-02)
( 2.45501152e+00,  2.40165920e-02)
( 2.45567016e+00,  2.40432576e-02)
( 2.45632732e+00,  2.40699087e-02)
( 2.45698308e+00,  2.40965496e-02)
( 2.45763739e+00,  2.41231739e-02)
( 2.45829023e+00,  2.41497837e-02)
( 2.45894162e+00,  2.41763789e-02)
( 2.45959156e+00,  2.42029594e-02)
( 2.46024006e+00,  2.42295254e-02)
( 2.46088711e+00,  2.42560767e-02)
( 2.46153272e+00,  2.42826133e-02)
( 2.46217689e+00,  2.43091353e-02)
( 2.46281963e+00,  2.43356426e-02)
( 2.46346094e+00,  2.43621351e-02)
( 2.46410082e+00,  2.43886130e-02)
( 2.46473928e+00,  2.44150762e-02)
( 2.46537632e+00,  2.44415246e-02)
( 2.46601194e+00,  2.44679582e-02)
( 2.46664614e+00,  2.44943771e-02)
( 2.46727893e+00,  2.45207811e-02)
( 2.46791032e+00,  2.45471704e-02)
( 2.46854030e+00,  2.45735449e-02)
( 2.46916888e+00,  2.45999045e-02)
( 2.46979605e+00,  2.46262493e-02)
( 2.47042184e+00,  2.46525792e-02)
( 2.47104623e+00,  2.46788943e-02)
( 2.47166923e+00,  2.47051944e-02)
( 2.47229085e+00,  2.47314797e-02)
( 2.47291118e+00,  2.47577541e-02)
( 2.47353010e+00,  2.47840124e-02)
( 2.47414765e+00,  2.48102558e-02)
( 2.47476382e+00,  2.48364842e-02)
( 2.47537861e+00,  2.48626977e-02)
( 2.47599205e+00,  2.48888962e-02)
( 2.47660411e+00,  2.49150796e-02)
( 2.47721482e+00,  2.49412481e-02)
( 2.47782416e+00,  2.49674015e-02)
( 2.47843217e+00,  2.49935494e-02)
( 2.47903883e+00,  2.50196737e-02)
( 2.47964414e+00,  2.50457829e-02)
( 2.48024810e+00,  2.50718770e-02)
( 2.48085072e+00,  2.50979560e-02)
( 2.48145200e+00,  2.51240199e-02)
( 2.48205194e+00,  2.51500687e-02)
( 2.48265054e+00,  2.51761024e-02)
( 2.48324782e+00,  2.52021210e-02)
( 2.48384376e+00,  2.52281244e-02)
( 2.48443838e+00,  2.52541126e-02)
( 2.48503168e+00,  2.52800857e-02)
( 2.48562366e+00,  2.53060436e-02)
( 2.48621432e+00,  2.53319862e-02)
( 2.48680367e+00,  2.53579137e-02)
( 2.48739171e+00,  2.53838260e-02)
( 2.48797844e+00,  2.54097230e-02)
( 2.48856386e+00,  2.54356048e-02)
( 2.48914798e+00,  2.54614713e-02)
( 2.48973081e+00,  2.54873226e-02)
( 2.49031233e+00,  2.55131586e-02)
( 2.49089257e+00,  2.55389792e-02)
( 2.49147151e+00,  2.55647846e-02)
( 2.49204917e+00,  2.55905747e-02)
( 2.49262554e+00,  2.56163495e-02)
( 2.49320064e+00,  2.56421089e-02)
( 2.49377445e+00,  2.56678530e-02)
( 2.49434699e+00,  2.56935817e-02)
( 2.49491825e+00,  2.57192951e-02)
( 2.49548824e+00,  2.57449931e-02)
( 2.49605697e+00,  2.57706757e-02)
( 2.49662457e+00,  2.57963469e-02)
( 2.49719083e+00,  2.58220013e-02)
( 2.49775583e+00,  2.58476403e-02)
( 2.49831957e+00,  2.58732638e-02)
( 2.49888206e+00,  2.58988720e-02)
( 2.49944330e+00,  2.59244646e-02)
( 2.50000330e+00,  2.59500418e-02)
( 2.50056204e+00,  2.59756036e-02)
( 2.50111955e+00,  2.60011498e-02)
( 2.50167581e+00,  2.60266806e-02)
( 2.50223084e+00,  2.60521958e-02)
( 2.50278464e+00,  2.60776956e-02)
( 2.50333720e+00,  2.61031798e-02)
( 2.50388854e+00,  2.61286485e-02)
( 2.50443865e+00,  2.61541017e-02)
( 2.50498754e+00,  2.61795393e-02)
( 2.50553521e+00,  2.62049613e-02)
( 2.50608166e+00,  2.62303678e-02)
( 2.50662702e+00,  2.62557653e-02)
( 2.50717111e+00,  2.62811435e-02)
( 2.50771399e+00,  2.63065062e-02)
( 2.50825566e+00,  2.63318533e-02)
( 2.50879613e+00,  2.63571848e-02)
( 2.50933540e+00,  2.63825006e-02)
( 2.50987347e+00,  2.64078008e-02)
( 2.51041034e+00,  2.64330854e-02)
( 2.51094602e+00,  2.64583543e-02)
( 2.51148051e+00,  2.64836075e-02)
( 2.51201381e+00,  2.65088451e-02)
( 2.51254593e+00,  2.65340670e-02)
( 2.51307686e+00,  2.65592732e-02)
( 2.51360662e+00,  2.65844638e-02)
( 2.51413520e+00,  2.66096386e-02)
( 2.51466260e+00,  2.66347977e-02)
( 2.51518883e+00,  2.66599411e-02)
( 2.51571389e+00,  2.66850688e-02)
( 2.51623779e+00,  2.67101808e-02)
( 2.51676052e+00,  2.67352770e-02)
( 2.51728209e+00,  2.67603574e-02)
( 2.51780250e+00,  2.67854221e-02)
( 2.51832176e+00,  2.68104711e-02)
( 2.51883986e+00,  2.68355042e-02)
( 2.51935680e+00,  2.68605221e-02)
( 2.51987261e+00,  2.68855238e-02)
( 2.52038726e+00,  2.69105097e-02)
( 2.52090078e+00,  2.69354798e-02)
( 2.52141315e+00,  2.69604340e-02)
( 2.52192439e+00,  2.69853725e-02)
( 2.52243449e+00,  2.70102951e-02)
( 2.52294346e+00,  2.70352020e-02)
( 2.52345130e+00,  2.70600929e-02)
( 2.52395801e+00,  2.70849681e-02)
( 2.52446359e+00,  2.71098274e-02)
( 2.52496805e+00,  2.71346708e-02)
( 2.52547139e+00,  2.71594983e-02)
( 2.52597370e+00,  2.71843205e-02)
( 2.52647483e+00,  2.72091175e-02)
( 2.52697485e+00,  2.72338986e-02)
( 2.52855757e+00,  2.73125991e-02)
( 2.53053262e+00,  2.74113653e-02)
( 2.53249018e+00,  2.75098765e-02)
( 2.53443045e+00,  2.76081341e-02)
( 2.53635358e+00,  2.77061381e-02)
( 2.53825969e+00,  2.78038859e-02)
( 2.54014978e+00,  2.79014125e-02)
( 2.54202311e+00,  2.79986953e-02)
( 2.54388013e+00,  2.80957142e-02)
( 2.54572043e+00,  2.81924754e-02)
( 2.54754444e+00,  2.82889788e-02)
( 2.54935256e+00,  2.83852342e-02)
( 2.55114452e+00,  2.84812259e-02)
( 2.55292061e+00,  2.85769589e-02)
( 2.55468099e+00,  2.86724330e-02)
( 2.55642626e+00,  2.87676728e-02)
( 2.55815581e+00,  2.88626395e-02)
( 2.55987006e+00,  2.89573466e-02)
( 2.56156915e+00,  2.90517940e-02)
( 2.56325320e+00,  2.91459816e-02)
( 2.56492235e+00,  2.92399092e-02)
( 2.56657674e+00,  2.93335767e-02)
( 2.56821649e+00,  2.94269840e-02)
( 2.56984174e+00,  2.95201309e-02)
( 2.57145261e+00,  2.96130175e-02)
( 2.57304956e+00,  2.97056731e-02)
( 2.57463254e+00,  2.97980660e-02)
( 2.57620179e+00,  2.98902282e-02)
( 2.57775712e+00,  2.99821136e-02)
( 2.57929909e+00,  3.00737490e-02)
( 2.58082726e+00,  3.01651360e-02)
( 2.58234268e+00,  3.02562879e-02)
( 2.58384438e+00,  3.03471714e-02)
( 2.58533308e+00,  3.04378058e-02)
( 2.58680848e+00,  3.05281753e-02)
( 2.58827082e+00,  3.06182835e-02)
( 2.58972023e+00,  3.07081304e-02)
( 2.59115681e+00,  3.07977162e-02)
( 2.59258126e+00,  3.08870689e-02)
( 2.59399266e+00,  3.09761403e-02)
( 2.59539158e+00,  3.10649508e-02)
( 2.59677815e+00,  3.11535016e-02)
( 2.59815251e+00,  3.12417942e-02)
( 2.59951470e+00,  3.13298268e-02)
( 2.60086485e+00,  3.14175987e-02)
( 2.60220305e+00,  3.15051101e-02)
( 2.60352941e+00,  3.15923612e-02)
( 2.60484405e+00,  3.16793520e-02)
( 2.60614706e+00,  3.17660828e-02)
( 2.60743855e+00,  3.18525537e-02)
( 2.60871862e+00,  3.19387649e-02)
( 2.60998753e+00,  3.20247208e-02)
( 2.61124515e+00,  3.21104192e-02)
( 2.61249218e+00,  3.21958683e-02)
( 2.61372802e+00,  3.22810641e-02)
( 2.61495267e+00,  3.23659918e-02)
( 2.61616649e+00,  3.24506609e-02)
( 2.61736981e+00,  3.25350881e-02)
( 2.61856226e+00,  3.26192407e-02)
( 2.61974450e+00,  3.27031454e-02)
( 2.62091605e+00,  3.27867879e-02)
( 2.62207733e+00,  3.28702064e-02)
( 2.62322857e+00,  3.29533402e-02)
( 2.62436934e+00,  3.30362121e-02)
( 2.62550002e+00,  3.31188274e-02)
( 2.62662070e+00,  3.32011864e-02)
( 2.62773149e+00,  3.32832893e-02)
( 2.62883265e+00,  3.33651434e-02)
( 2.62992392e+00,  3.34467380e-02)
( 2.63100555e+00,  3.35280775e-02)
( 2.63207762e+00,  3.36091621e-02)
( 2.63314022e+00,  3.36899922e-02)
( 2.63419343e+00,  3.37705681e-02)
( 2.63523733e+00,  3.38508902e-02)
( 2.63627201e+00,  3.39309587e-02)
( 2.63729805e+00,  3.40107816e-02)
( 2.63831468e+00,  3.40903565e-02)
( 2.63932233e+00,  3.41696789e-02)
( 2.64032112e+00,  3.42487527e-02)
( 2.64131169e+00,  3.43276428e-02)
( 2.64229302e+00,  3.44062232e-02)
( 2.64326569e+00,  3.44845525e-02)
( 2.64422990e+00,  3.45626350e-02)
( 2.64518624e+00,  3.46404984e-02)
( 2.64613349e+00,  3.47180885e-02)
( 2.64707236e+00,  3.47954289e-02)
( 2.64800294e+00,  3.48725202e-02)
( 2.64892530e+00,  3.49493626e-02)
( 2.64983950e+00,  3.50259566e-02)
( 2.65074563e+00,  3.51023026e-02)
( 2.65164378e+00,  3.51784034e-02)
( 2.65253403e+00,  3.52542604e-02)
( 2.65341641e+00,  3.53298707e-02)
( 2.65429099e+00,  3.54052347e-02)
( 2.65515785e+00,  3.54803529e-02)
( 2.65601704e+00,  3.55552257e-02)
( 2.65686865e+00,  3.56298536e-02)
( 2.65771273e+00,  3.57042370e-02)
( 2.65854934e+00,  3.57783764e-02)
( 2.65937867e+00,  3.58522795e-02)
( 2.66020068e+00,  3.59259420e-02)
( 2.66101563e+00,  3.59993774e-02)
( 2.66182318e+00,  3.60725553e-02)
( 2.66262360e+00,  3.61454916e-02)
( 2.66341694e+00,  3.62181867e-02)
( 2.66420326e+00,  3.62906410e-02)
( 2.66498273e+00,  3.63628863e-02)
( 2.66575553e+00,  3.64348840e-02)
( 2.66652124e+00,  3.65066230e-02)
( 2.66728018e+00,  3.65781233e-02)
( 2.66803242e+00,  3.66493853e-02)
( 2.66877801e+00,  3.67204096e-02)
( 2.66951703e+00,  3.67912110e-02)
( 2.67024955e+00,  3.68617660e-02)
( 2.67097560e+00,  3.69320847e-02)
( 2.67169525e+00,  3.70021685e-02)
( 2.67240855e+00,  3.70720191e-02)
( 2.67311555e+00,  3.71416351e-02)
( 2.67381630e+00,  3.72110169e-02)
( 2.67451086e+00,  3.72801650e-02)
( 2.67519928e+00,  3.73490801e-02)
( 2.67588162e+00,  3.74177626e-02)
( 2.67655871e+00,  3.74862471e-02)
( 2.67722908e+00,  3.75544706e-02)
( 2.67789353e+00,  3.76224630e-02)
( 2.67855211e+00,  3.76902251e-02)
( 2.67920486e+00,  3.77577573e-02)
( 2.67985185e+00,  3.78250602e-02)
( 2.68049312e+00,  3.78921344e-02)
( 2.68112872e+00,  3.79589804e-02)
( 2.68175871e+00,  3.80255987e-02)
( 2.68238313e+00,  3.80919900e-02)
( 2.68300203e+00,  3.81581548e-02)
( 2.68361546e+00,  3.82240937e-02)
( 2.68422374e+00,  3.82898325e-02)
( 2.68482638e+00,  3.83553213e-02)
( 2.68542369e+00,  3.84205858e-02)
( 2.68601572e+00,  3.84856267e-02)
( 2.68660258e+00,  3.85504455e-02)
( 2.68718424e+00,  3.86150457e-02)
( 2.68776075e+00,  3.86794240e-02)
( 2.68833218e+00,  3.87435809e-02)
( 2.68889861e+00,  3.88075306e-02)
( 2.68946050e+00,  3.88712664e-02)
( 2.69001699e+00,  3.89347722e-02)
( 2.69056882e+00,  3.89980828e-02)
( 2.69111551e+00,  3.90611511e-02)
( 2.69165737e+00,  3.91240015e-02)
( 2.69219447e+00,  3.91866381e-02)
( 2.69272684e+00,  3.92490611e-02)
( 2.69325451e+00,  3.93112678e-02)
( 2.69377772e+00,  3.93732699e-02)
( 2.69429616e+00,  3.94350532e-02)
( 2.69481027e+00,  3.94966399e-02)
( 2.69531958e+00,  3.95579953e-02)
( 2.69582443e+00,  3.96191526e-02)
( 2.69632480e+00,  3.96800859e-02)
( 2.69733193e+00,  3.98037431e-02)
( 2.69925493e+00,  4.00437135e-02)
( 2.70111095e+00,  4.02803720e-02)
( 2.70290231e+00,  4.05137692e-02)
( 2.70463112e+00,  4.07439039e-02)
( 2.70630021e+00,  4.09708618e-02)
( 2.70791055e+00,  4.11946413e-02)
( 2.70946457e+00,  4.14152705e-02)
( 2.71096447e+00,  4.16328485e-02)
( 2.71241191e+00,  4.18473502e-02)
( 2.71380906e+00,  4.20588324e-02)
( 2.71515796e+00,  4.22673830e-02)
( 2.71645925e+00,  4.24730548e-02)
( 2.71771496e+00,  4.26757971e-02)
( 2.71892672e+00,  4.28756845e-02)
( 2.72009668e+00,  4.30728397e-02)
( 2.72122500e+00,  4.32671212e-02)
( 2.72231382e+00,  4.34586721e-02)
( 2.72336445e+00,  4.36475183e-02)
( 2.72437834e+00,  4.38337074e-02)
( 2.72535659e+00,  4.40172877e-02)
( 2.72630051e+00,  4.41982766e-02)
( 2.72721126e+00,  4.43767188e-02)
( 2.72809114e+00,  4.45527268e-02)
( 2.72893919e+00,  4.47262158e-02)
( 2.72975743e+00,  4.48972988e-02)
( 2.73054782e+00,  4.50661445e-02)
( 2.73130966e+00,  4.52325334e-02)
( 2.73204461e+00,  4.53965980e-02)
( 2.73275364e+00,  4.55583832e-02)
( 2.73343763e+00,  4.57179477e-02)
( 2.73409758e+00,  4.58753030e-02)
( 2.73473489e+00,  4.60305038e-02)
( 2.73534898e+00,  4.61835764e-02)
( 2.73594132e+00,  4.63345552e-02)
( 2.73651270e+00,  4.64834808e-02)
( 2.73706414e+00,  4.66304194e-02)
( 2.73759574e+00,  4.67753645e-02)
( 2.73810846e+00,  4.69183684e-02)
( 2.73860306e+00,  4.70594785e-02)
( 2.73973790e+00,  4.73961320e-02)
( 2.74139301e+00,  4.79253044e-02)
( 2.74282189e+00,  4.84280013e-02)
( 2.74405368e+00,  4.89062303e-02)
( 2.74511370e+00,  4.93621061e-02)
( 2.74602363e+00,  4.97976705e-02)
( 2.74680363e+00,  5.02150310e-02)
( 2.74746683e+00,  5.06158604e-02)
( 2.74802820e+00,  5.10020414e-02)
( 2.74849927e+00,  5.13754356e-02)
( 2.74888990e+00,  5.17378840e-02)
( 2.74968741e+00,  5.28577999e-02)
( 2.74984974e+00,  5.41924228e-02)
( 2.74913998e+00,  5.55777230e-02)
( 2.74731033e+00,  5.71339805e-02)
( 2.74372348e+00,  5.90030366e-02)
( 2.73710375e+00,  6.13650353e-02)
( 2.72505262e+00,  6.44624858e-02)
( 2.70307502e+00,  6.86382321e-02)
( 2.66743546e+00,  7.36344477e-02)
( 2.65207542e+00,  7.55300786e-02)
( 2.63376000e+00,  7.76173877e-02)
( 2.61185888e+00,  7.99209257e-02)
( 2.58556332e+00,  8.24697028e-02)
( 2.55383970e+00,  8.52976234e-02)
( 2.51530900e+00,  8.84466871e-02)
( 2.46810589e+00,  9.19661604e-02)
( 2.40947233e+00,  9.59244488e-02)
( 2.33545335e+00,  1.00394101e-01)
( 2.23962570e+00,  1.05464577e-01)
( 2.11075632e+00,  1.11220168e-01)
( 1.93384758e+00,  1.17481728e-01)
( 1.71568506e+00,  1.24186476e-01)
( 1.60518648e+00,  1.30297339e-01)
( 1.56071274e+00,  1.34807853e-01)
( 1.53524120e+00,  1.38396441e-01)
( 1.51798769e+00,  1.41435341e-01)
( 1.50527720e+00,  1.44100921e-01)
( 1.49544564e+00,  1.46489758e-01)
( 1.48759591e+00,  1.48661194e-01)
( 1.48118737e+00,  1.50656019e-01)
( 1.47586932e+00,  1.52503218e-01)
( 1.47140133e+00,  1.54224853e-01)
( 1.46760967e+00,  1.55838234e-01)
( 1.46436731e+00,  1.57357249e-01)
( 1.46157714e+00,  1.58793539e-01)
( 1.45916219e+00,  1.60156931e-01)
( 1.45706233e+00,  1.61455674e-01)
( 1.45523276e+00,  1.62696894e-01)
( 1.45363559e+00,  1.63887296e-01)
( 1.45223698e+00,  1.65032692e-01)
( 1.45145332e+00,  1.65693874e-01)
( 1.45107375e+00,  1.66045566e-01)
( 1.45070949e+00,  1.66393890e-01)
( 1.44944373e+00,  1.67702788e-01)
( 1.44832749e+00,  1.69022918e-01)
( 1.44739107e+00,  1.70306292e-01)
( 1.44661383e+00,  1.71559711e-01)
( 1.44597919e+00,  1.72789744e-01)
( 1.44547288e+00,  1.74002515e-01)
( 1.44508665e+00,  1.75203821e-01)
( 1.44481247e+00,  1.76399606e-01)
( 1.44464549e+00,  1.77595583e-01)
( 1.44458282e+00,  1.78797236e-01)
( 1.44462421e+00,  1.80009979e-01)
( 1.44477061e+00,  1.81239567e-01)
( 1.44502531e+00,  1.82491469e-01)
( 1.44539396e+00,  1.83771655e-01)
( 1.44588314e+00,  1.85085872e-01)
( 1.44650215e+00,  1.86440829e-01)
( 1.44726280e+00,  1.87842482e-01)
( 1.44817855e+00,  1.89297385e-01)
( 1.44926551e+00,  1.90812032e-01)
( 1.45054304e+00,  1.92393639e-01)
( 1.45203399e+00,  1.94050816e-01)
( 1.45376330e+00,  1.95790776e-01)
( 1.45576178e+00,  1.97622900e-01)
( 1.45806407e+00,  1.99556185e-01)
( 1.46070866e+00,  2.01600425e-01)
( 1.46374233e+00,  2.03766162e-01)
( 1.46721758e+00,  2.06065493e-01)
( 1.47119534e+00,  2.08511449e-01)
( 1.47574779e+00,  2.11118681e-01)
( 1.48096213e+00,  2.13905531e-01)
( 1.48693861e+00,  2.16890441e-01)
( 1.49380044e+00,  2.20096927e-01)
( 1.50170713e+00,  2.23555821e-01)
( 1.51081767e+00,  2.27289283e-01)
( 1.52134210e+00,  2.31330188e-01)
( 1.53352772e+00,  2.35713185e-01)
( 1.54769260e+00,  2.40485829e-01)
( 1.56422280e+00,  2.45697187e-01)
( 1.58359640e+00,  2.51408422e-01)
( 1.60644795e+00,  2.57697098e-01)
( 1.63363682e+00,  2.64667147e-01)
( 1.66397534e+00,  2.71899523e-01)
( 1.67601995e+00,  2.74638852e-01)
( 1.68891691e+00,  2.77495944e-01)
( 1.70274160e+00,  2.80477338e-01)
( 1.71760819e+00,  2.83596043e-01)
( 1.73366931e+00,  2.86871036e-01)
( 1.75102962e+00,  2.90308846e-01)
( 1.76986286e+00,  2.93927223e-01)
( 1.79036276e+00,  2.97743845e-01)
( 1.81275538e+00,  3.01778809e-01)
( 1.83731071e+00,  3.06055344e-01)
( 1.86438054e+00,  3.10604288e-01)
( 1.89437707e+00,  3.15459099e-01)
( 1.92785191e+00,  3.20666261e-01)
( 1.96549579e+00,  3.26280072e-01)
( 2.00727017e+00,  3.32238444e-01)
( 2.05616383e+00,  3.38884811e-01)
( 2.11312655e+00,  3.46227137e-01)
( 2.18021874e+00,  3.54383735e-01)
( 2.23791826e+00,  3.60980492e-01)
( 2.26343195e+00,  3.63810753e-01)
( 2.29052178e+00,  3.66751289e-01)
( 2.31936407e+00,  3.69812053e-01)
( 2.35015588e+00,  3.73003646e-01)
( 2.38316479e+00,  3.76341824e-01)
( 2.41869305e+00,  3.79843214e-01)
( 2.45707114e+00,  3.83524046e-01)
( 2.49880994e+00,  3.87414150e-01)
( 2.54442823e+00,  3.91538149e-01)
( 2.59442170e+00,  3.95913744e-01)
( 2.64944352e+00,  4.00565496e-01)
( 2.71035855e+00,  4.05528184e-01)
( 2.77841191e+00,  4.10855999e-01)
( 2.85513858e+00,  4.16608859e-01)
( 2.94271010e+00,  4.22871345e-01)};\label{line:bif_curve_eps_0.1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 2.00000279e+00,  1.19451385e-02)
( 2.00000279e+00,  1.19451385e-02)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 1.99840429e+00,  1.15387523e-01)
( 1.99840429e+00,  1.15387523e-01)};\label{line:admitted_sol_eps_0_1}

\addplot [mark=*, mark size=1, mark options={thin}, black, only marks]
coordinates {
( 2.00007809e+00,  3.31231750e-01)
( 2.00007809e+00,  3.31231750e-01)};\label{line:admitted_sol_eps_0_1}

\node[]    at    (axis cs:2.000002789601808, 0.06194513845751311) {$1$};
\node[]    at    (axis cs:1.9984042852429595, 0.1653875228490267) {$2$};
\node[]    at    (axis cs:2.000078087787798, 0.38123175048699265) {$3$};
\end{groupplot}\end{tikzpicture}

==> _py/square_side_eps_0_3_lams.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={-0.7, -0.4, -0.125, 0}, title={1}, xticklabels={}, yticklabels={-0.7, -0.4, -0.125, 0}, ylabel={$u$}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.125,ymax=0] { _img/_square/side_view_at_eps_0_3_lam_1_5_nomsh_1.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={-1, 0, 1}, ytick={-0.4}, title={2}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.4,ymax=0] { _img/_square/side_view_at_eps_0_3_lam_3_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={-1, 0, 1}, ytick={-0.7}, title={3}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.7,ymax=0] { _img/_square/side_view_at_eps_0_3_lam_4_5_nomsh_3.png};

\end{groupplot}\end{tikzpicture}

==> _py/square_tilted_all_large.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.05cm, vertical sep = 0.2cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={-0, 1}, ytick={}, title={1}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.3$}, xlabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_3_lam_1_5_nomsh_1.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={7}, title={2}, xlabel={}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_3_lam_3_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={3}, xlabel={}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_3_lam_4_5_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, xticklabels={}, yticklabels={}, ylabel={$\varepsilon = 0.1$}, xlabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_2_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, xlabel={}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_2_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, xlabel={}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_2_nomsh_4.png};

\end{groupplot}\end{tikzpicture}

==> _py/square_tilted_eps_0_01_lam_0_444_inset.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[width=0.23\textwidth, xtick={0.4, 0.4888}, ytick={0.22, 0.4}, xticklabels={}, yticklabels={}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={}, ylabel={}, xmin=1.4, xmax=1.55, ymin=0.075, ymax=0.11]
\addplot [blue, thick, solid]
coordinates {
( 2.66097309e+00,  4.22477308e-02)
( 2.66108492e+00,  4.22677239e-02)
( 2.66119630e+00,  4.22876856e-02)
( 2.66130725e+00,  4.23076160e-02)
( 2.66141776e+00,  4.23275152e-02)
( 2.66152784e+00,  4.23473831e-02)
( 2.66163754e+00,  4.23672274e-02)
( 2.66174676e+00,  4.23870355e-02)
( 2.66185556e+00,  4.24068125e-02)
( 2.66196429e+00,  4.24265683e-02)
( 2.66207225e+00,  4.24462876e-02)
( 2.66217979e+00,  4.24659759e-02)
( 2.66228691e+00,  4.24856334e-02)
( 2.66239360e+00,  4.25052601e-02)
( 2.66249988e+00,  4.25248560e-02)
( 2.66260573e+00,  4.25444212e-02)
( 2.66271117e+00,  4.25639558e-02)
( 2.66281620e+00,  4.25834597e-02)
( 2.66292081e+00,  4.26029331e-02)
( 2.66302501e+00,  4.26223759e-02)
( 2.66312880e+00,  4.26417883e-02)
( 2.66323215e+00,  4.26611832e-02)
( 2.66333513e+00,  4.26805367e-02)
( 2.66343771e+00,  4.26998598e-02)
( 2.66353988e+00,  4.27191527e-02)
( 2.66364165e+00,  4.27384154e-02)
( 2.66374302e+00,  4.27576479e-02)
( 2.66384399e+00,  4.27768503e-02)
( 2.66394456e+00,  4.27960226e-02)
( 2.66404474e+00,  4.28151650e-02)
( 2.66414452e+00,  4.28342773e-02)
( 2.66424391e+00,  4.28533598e-02)
( 2.66434290e+00,  4.28724130e-02)
( 2.66444169e+00,  4.28914461e-02)
( 2.66453992e+00,  4.29104406e-02)
( 2.66463803e+00,  4.29294185e-02)
( 2.66473558e+00,  4.29483924e-02)
( 2.66483266e+00,  4.29672985e-02)
( 2.66492935e+00,  4.29861751e-02)
( 2.66502565e+00,  4.30050222e-02)
( 2.66512158e+00,  4.30238398e-02)
( 2.66521713e+00,  4.30426280e-02)
( 2.66531231e+00,  4.30613869e-02)
( 2.66540710e+00,  4.30801164e-02)
( 2.66550156e+00,  4.30988321e-02)
( 2.66559696e+00,  4.31175313e-02)
( 2.66569088e+00,  4.31361853e-02)
( 2.66578427e+00,  4.31548120e-02)
( 2.66587728e+00,  4.31734096e-02)
( 2.66596992e+00,  4.31919782e-02)
( 2.66606257e+00,  4.32105428e-02)
( 2.66615448e+00,  4.32290536e-02)
( 2.66624603e+00,  4.32475356e-02)
( 2.66633722e+00,  4.32659887e-02)
( 2.66642815e+00,  4.32844159e-02)
( 2.66651863e+00,  4.33028134e-02)
( 2.66665373e+00,  4.33303637e-02)
( 2.66683279e+00,  4.33670572e-02)
( 2.66709883e+00,  4.34218343e-02)
( 2.66744854e+00,  4.34944942e-02)
( 2.66813361e+00,  4.36387128e-02)
( 2.66879635e+00,  4.37811414e-02)
( 2.67006822e+00,  4.40617027e-02)
( 2.67125754e+00,  4.43353530e-02)
( 2.67237305e+00,  4.46022986e-02)
( 2.67341921e+00,  4.48627413e-02)
( 2.67440025e+00,  4.51168810e-02)
( 2.67532031e+00,  4.53649286e-02)
( 2.67618295e+00,  4.56071385e-02)
( 2.67699146e+00,  4.58436072e-02)
( 2.67774932e+00,  4.60745897e-02)
( 2.67845986e+00,  4.63003136e-02)
( 2.67912516e+00,  4.65208260e-02)
( 2.67974831e+00,  4.67363765e-02)
( 2.68033194e+00,  4.69471801e-02)
( 2.68087811e+00,  4.71533338e-02)
( 2.68138924e+00,  4.73550730e-02)
( 2.68186718e+00,  4.75525376e-02)
( 2.68231397e+00,  4.77459022e-02)
( 2.68273143e+00,  4.79353362e-02)
( 2.68312137e+00,  4.81210678e-02)
( 2.68348523e+00,  4.83031984e-02)
( 2.68382450e+00,  4.84818923e-02)
( 2.68414055e+00,  4.86573112e-02)
( 2.68443468e+00,  4.88296148e-02)
( 2.68470832e+00,  4.89989783e-02)
( 2.68496234e+00,  4.91655727e-02)
( 2.68519760e+00,  4.93295075e-02)
( 2.68541523e+00,  4.94909474e-02)
( 2.68561614e+00,  4.96500443e-02)
( 2.68580113e+00,  4.98069485e-02)
( 2.68597133e+00,  4.99618426e-02)
( 2.68612715e+00,  5.01148300e-02)
( 2.68626875e+00,  5.02660803e-02)
( 2.68639709e+00,  5.04157280e-02)
( 2.68651302e+00,  5.05639393e-02)
( 2.68661646e+00,  5.07108247e-02)
( 2.68670805e+00,  5.08565402e-02)
( 2.68678821e+00,  5.10012293e-02)
( 2.68685722e+00,  5.11450634e-02)
( 2.68691546e+00,  5.12881428e-02)
( 2.68696315e+00,  5.14306600e-02)
( 2.68700044e+00,  5.15727194e-02)
( 2.68702750e+00,  5.17144673e-02)
( 2.68704494e+00,  5.18560584e-02)
( 2.68705184e+00,  5.19976202e-02)
( 2.68704895e+00,  5.21393504e-02)
( 2.68703713e+00,  5.22813867e-02)
( 2.68701424e+00,  5.24238578e-02)
( 2.68698084e+00,  5.25668945e-02)
( 2.68693713e+00,  5.27106395e-02)
( 2.68688308e+00,  5.28552536e-02)
( 2.68681815e+00,  5.30008953e-02)
( 2.68674221e+00,  5.31477273e-02)
( 2.68656039e+00,  5.34448297e-02)
( 2.68632704e+00,  5.37483039e-02)
( 2.68568034e+00,  5.43926549e-02)
( 2.68477459e+00,  5.50841831e-02)
( 2.68181116e+00,  5.66933605e-02)
( 2.67651085e+00,  5.86931368e-02)
( 2.66716613e+00,  6.12631635e-02)
( 2.65037069e+00,  6.47062033e-02)
( 2.63931797e+00,  6.63861471e-02)
( 2.63090060e+00,  6.76840998e-02)
( 2.62096746e+00,  6.91013113e-02)
( 2.60924680e+00,  7.06493286e-02)
( 2.59539536e+00,  7.23426311e-02)
( 2.57898982e+00,  7.41980019e-02)
( 2.55949889e+00,  7.62353141e-02)
( 2.53625030e+00,  7.84778352e-02)
( 2.50837876e+00,  8.09530219e-02)
( 2.47468147e+00,  8.36983168e-02)
( 2.43361483e+00,  8.67511759e-02)
( 2.38290180e+00,  9.01630788e-02)
( 2.31902263e+00,  9.40007878e-02)
( 2.23597243e+00,  9.83508548e-02)
( 2.12148397e+00,  1.03324500e-01)
( 1.93993960e+00,  1.08949137e-01)
( 1.60133032e+00,  1.10518932e-01)
( 1.46894742e+00,  1.05221639e-01)
( 1.45356743e+00,  1.03643650e-01)
( 1.43909874e+00,  1.02130636e-01)
( 1.43000659e+00,  1.00899831e-01)
( 1.42436272e+00,  9.99221166e-02)
( 1.42075055e+00,  9.91277745e-02)
( 1.41842655e+00,  9.84763855e-02)
( 1.41693233e+00,  9.79378986e-02)
( 1.41599469e+00,  9.74893284e-02)
( 1.41537262e+00,  9.70715433e-02)
( 1.41504096e+00,  9.67179020e-02)
( 1.41489397e+00,  9.63997616e-02)
( 1.41489382e+00,  9.60920202e-02)
( 1.41504709e+00,  9.57716368e-02)
( 1.41540909e+00,  9.54138110e-02)
( 1.41609895e+00,  9.49891132e-02)
( 1.41758931e+00,  9.43915470e-02)
( 1.42061650e+00,  9.44066156e-02)
( 1.42069092e+00,  9.43810501e-02)
( 1.42078763e+00,  9.43532837e-02)
( 1.42089419e+00,  9.43243460e-02)
( 1.42100668e+00,  9.42945261e-02)
( 1.42112422e+00,  9.42640758e-02)
( 1.42124619e+00,  9.42332064e-02)
( 1.42137279e+00,  9.42019366e-02)
( 1.42150291e+00,  9.41702904e-02)
( 1.42163662e+00,  9.41382702e-02)
( 1.42177397e+00,  9.41058774e-02)
( 1.42191557e+00,  9.40731088e-02)
( 1.42206097e+00,  9.40399430e-02)
( 1.42221086e+00,  9.40063912e-02)
( 1.42236462e+00,  9.39724300e-02)
( 1.42252329e+00,  9.39380567e-02)
( 1.42268667e+00,  9.39032721e-02)
( 1.42285474e+00,  9.38680499e-02)
( 1.42302749e+00,  9.38323915e-02)
( 1.42320546e+00,  9.37963050e-02)
( 1.42338886e+00,  9.37597866e-02)
( 1.42357773e+00,  9.37227894e-02)
( 1.42377247e+00,  9.36853322e-02)
( 1.42397313e+00,  9.36474135e-02)
( 1.42417954e+00,  9.36090110e-02)
( 1.42439251e+00,  9.35701425e-02)
( 1.42461183e+00,  9.35307573e-02)
( 1.42483785e+00,  9.34908623e-02)
( 1.42507099e+00,  9.34504490e-02)
( 1.42531130e+00,  9.34094890e-02)
( 1.42555929e+00,  9.33680270e-02)
( 1.42581477e+00,  9.33260503e-02)
( 1.42607815e+00,  9.32835441e-02)
( 1.42634992e+00,  9.32404890e-02)
( 1.42663023e+00,  9.31968964e-02)
( 1.42691937e+00,  9.31527439e-02)
( 1.42721764e+00,  9.31080158e-02)
( 1.42752495e+00,  9.30627200e-02)
( 1.42784234e+00,  9.30168549e-02)
( 1.42816964e+00,  9.29703454e-02)
( 1.42850832e+00,  9.29232621e-02)
( 1.42903591e+00,  9.28516787e-02)
( 1.42977937e+00,  9.27541488e-02)
( 1.43097919e+00,  9.26036982e-02)
( 1.43277889e+00,  9.23942008e-02)
( 1.43488536e+00,  9.21692440e-02)
( 1.43736893e+00,  9.19270054e-02)
( 1.44025780e+00,  9.18219192e-02)
( 1.44046820e+00,  9.18043403e-02)
( 1.44069600e+00,  9.17852104e-02)
( 1.44093857e+00,  9.17653562e-02)
( 1.44118969e+00,  9.17450052e-02)
( 1.44144756e+00,  9.17242453e-02)
( 1.44171242e+00,  9.17031687e-02)
( 1.44198247e+00,  9.16818650e-02)
( 1.44225768e+00,  9.16603378e-02)
( 1.44267860e+00,  9.16277648e-02)
( 1.44325412e+00,  9.15840009e-02)
( 1.44414431e+00,  9.15177590e-02)
( 1.44539036e+00,  9.14284459e-02)
( 1.44670792e+00,  9.13377887e-02)
( 1.44810287e+00,  9.12458072e-02)
( 1.44958140e+00,  9.11525152e-02)
( 1.45115086e+00,  9.10579293e-02)
( 1.45282114e+00,  9.09620067e-02)
( 1.45460125e+00,  9.08647859e-02)
( 1.45650282e+00,  9.07663376e-02)
( 1.45857311e+00,  9.06652198e-02)
( 1.46079049e+00,  9.05630550e-02)
( 1.46317317e+00,  9.04600722e-02)
( 1.46573878e+00,  9.03564382e-02)
( 1.46851070e+00,  9.02523086e-02)
( 1.46932818e+00,  9.02705390e-02)
( 1.46932586e+00,  9.02705935e-02)
( 1.46932516e+00,  9.02705748e-02)
( 1.46932592e+00,  9.02705505e-02)
( 1.46932724e+00,  9.02705134e-02)
( 1.46932879e+00,  9.02704664e-02)
( 1.46933055e+00,  9.02704144e-02)
( 1.46933233e+00,  9.02703593e-02)
( 1.46933515e+00,  9.02702670e-02)
( 1.46933903e+00,  9.02701362e-02)
( 1.46934689e+00,  9.02698668e-02)
( 1.46935476e+00,  9.02695948e-02)
( 1.46937050e+00,  9.02690496e-02)
( 1.46938628e+00,  9.02685040e-02)
( 1.46941787e+00,  9.02674122e-02)
( 1.46944949e+00,  9.02663199e-02)
( 1.46951281e+00,  9.02641367e-02)
( 1.46957620e+00,  9.02619529e-02)
( 1.46970327e+00,  9.02575900e-02)
( 1.46989453e+00,  9.02510514e-02)
( 1.47015074e+00,  9.02423414e-02)
( 1.47053764e+00,  9.02292999e-02)
( 1.47105877e+00,  9.02119554e-02)
( 1.47185077e+00,  9.01860095e-02)
( 1.47292925e+00,  9.01516333e-02)
( 1.47403329e+00,  9.01174595e-02)
( 1.47516336e+00,  9.00834935e-02)
( 1.47631999e+00,  9.00497478e-02)
( 1.47750290e+00,  9.00162374e-02)
( 1.47871212e+00,  8.99829762e-02)
( 1.47994718e+00,  8.99499645e-02)
( 1.48120731e+00,  8.99172151e-02)
( 1.48249156e+00,  8.98847168e-02)
( 1.48379832e+00,  8.98524653e-02)
( 1.48512599e+00,  8.98204241e-02)
( 1.48647283e+00,  8.97885397e-02)
( 1.48783481e+00,  8.97567782e-02)
( 1.48920762e+00,  8.97250902e-02)
( 1.49058714e+00,  8.96933878e-02)
( 1.49196779e+00,  8.96615773e-02)
( 1.49334252e+00,  8.96295737e-02)
( 1.49470550e+00,  8.95972472e-02)
( 1.49604979e+00,  8.95644699e-02)
( 1.49736736e+00,  8.95311559e-02)
( 1.49865089e+00,  8.94972159e-02)
( 1.49989378e+00,  8.94625754e-02)
( 1.50049796e+00,  8.94449884e-02)
( 1.50166776e+00,  8.94093004e-02)
( 1.50278219e+00,  8.93729791e-02)
( 1.50383807e+00,  8.93361108e-02)
( 1.50483370e+00,  8.92988107e-02)
( 1.50576848e+00,  8.92612298e-02)
( 1.50664391e+00,  8.92234964e-02)
( 1.50746170e+00,  8.91857620e-02)
( 1.50822479e+00,  8.91481434e-02)
( 1.50893669e+00,  8.91107469e-02)
( 1.50960073e+00,  8.90736719e-02)
( 1.51022052e+00,  8.90369860e-02)
( 1.51079971e+00,  8.90007388e-02)
( 1.51134142e+00,  8.89649857e-02)
( 1.51184874e+00,  8.89297629e-02)
( 1.51232468e+00,  8.88950776e-02)
( 1.51277207e+00,  8.88609370e-02)
( 1.51319332e+00,  8.88273453e-02)
( 1.51359055e+00,  8.87942989e-02)
( 1.51396568e+00,  8.87618011e-02)
( 1.51432044e+00,  8.87298458e-02)
( 1.51465636e+00,  8.86984402e-02)
( 1.51497479e+00,  8.86675790e-02)
( 1.51527699e+00,  8.86372563e-02)
( 1.51556412e+00,  8.86074655e-02)
( 1.51583724e+00,  8.85781951e-02)
( 1.51609728e+00,  8.85494336e-02)
( 1.51634524e+00,  8.85211617e-02)
( 1.51658189e+00,  8.84933701e-02)
( 1.51680796e+00,  8.84660518e-02)
( 1.51702411e+00,  8.84391918e-02)
( 1.51723098e+00,  8.84127831e-02)
( 1.51742913e+00,  8.83868125e-02)
( 1.51761907e+00,  8.83612680e-02)
( 1.51780128e+00,  8.83361339e-02)
( 1.51797624e+00,  8.83113983e-02)
( 1.51814437e+00,  8.82870492e-02)
( 1.51830602e+00,  8.82630762e-02)
( 1.51846155e+00,  8.82394708e-02)
( 1.51861126e+00,  8.82162328e-02)
( 1.51875542e+00,  8.81933463e-02)
( 1.51889435e+00,  8.81708030e-02)
( 1.51902832e+00,  8.81485870e-02)
( 1.51915760e+00,  8.81266879e-02)
( 1.51928242e+00,  8.81050946e-02)
( 1.51940298e+00,  8.80838054e-02)
( 1.51951942e+00,  8.80628188e-02)
( 1.51963195e+00,  8.80421283e-02)
( 1.51974072e+00,  8.80217265e-02)
( 1.51984591e+00,  8.80016055e-02)
( 1.51994766e+00,  8.79817592e-02)
( 1.52004614e+00,  8.79621819e-02)
( 1.52014149e+00,  8.79428660e-02)
( 1.52023386e+00,  8.79238051e-02)
( 1.52032335e+00,  8.79049901e-02)
( 1.52041012e+00,  8.78864209e-02)
( 1.52049424e+00,  8.78680882e-02)
( 1.52057582e+00,  8.78499893e-02)
( 1.52065497e+00,  8.78321225e-02)
( 1.52073173e+00,  8.78144843e-02)
( 1.52080620e+00,  8.77970702e-02)
( 1.52087845e+00,  8.77798761e-02)
( 1.52094860e+00,  8.77628961e-02)
( 1.52101670e+00,  8.77461259e-02)
( 1.52108284e+00,  8.77295620e-02)
( 1.52114707e+00,  8.77132006e-02)
( 1.52120948e+00,  8.76970391e-02)
( 1.52127011e+00,  8.76810715e-02)
( 1.52132905e+00,  8.76652932e-02)
( 1.52138633e+00,  8.76496991e-02)
( 1.52144204e+00,  8.76342861e-02)
( 1.52149622e+00,  8.76190521e-02)
( 1.52154892e+00,  8.76039948e-02)
( 1.52160018e+00,  8.75891090e-02)
( 1.52165005e+00,  8.75743899e-02)
( 1.52172100e+00,  8.75525398e-02)
( 1.52181324e+00,  8.75239851e-02)
( 1.52194069e+00,  8.74820844e-02)
( 1.52209889e+00,  8.74282431e-02)
( 1.52230539e+00,  8.73509214e-02)
( 1.52254003e+00,  8.72545435e-02)
( 1.52289129e+00,  8.70783811e-02)
( 1.52312910e+00,  8.69233955e-02)
( 1.52339121e+00,  8.66458286e-02)
( 1.52346358e+00,  8.63883759e-02)
( 1.52337306e+00,  8.61156810e-02)
( 1.52306127e+00,  8.57958643e-02)
( 1.52237784e+00,  8.53954529e-02)
( 1.52093097e+00,  8.48359218e-02)
( 1.51460972e+00,  8.33916540e-02)
( 1.51256272e+00,  8.30415987e-02)
( 1.50414912e+00,  8.18591887e-02)
( 1.49784422e+00,  8.11279478e-02)
( 1.47847422e+00,  7.93046603e-02)
( 1.44283216e+00,  7.68124755e-02)
( 1.37092248e+00,  7.32815497e-02)
( 1.22967198e+00,  6.89939644e-02)
( 1.06233124e+00,  6.64234576e-02)
( 9.41026701e-01,  6.58821293e-02)
( 8.57364751e-01,  6.61872986e-02)
( 7.95395435e-01,  6.68224197e-02)
( 7.47192111e-01,  6.75975727e-02)
( 7.10444963e-01,  6.83922676e-02)
( 6.80176124e-01,  6.91714204e-02)
( 6.53130765e-01,  6.99881308e-02)
( 6.29182425e-01,  7.08247737e-02)
( 6.09655276e-01,  7.15637170e-02)
( 5.91972130e-01,  7.23276449e-02)
( 5.75832662e-01,  7.31004088e-02)
( 5.61023695e-01,  7.38754614e-02)
( 5.47327139e-01,  7.46459272e-02)
( 5.34527468e-01,  7.54180794e-02)
( 5.22404225e-01,  7.61960172e-02)
( 5.10869871e-01,  7.69818459e-02)
( 4.99856216e-01,  7.77761474e-02)
( 4.89332213e-01,  7.85769717e-02)
( 4.79286852e-01,  7.93812531e-02)
( 4.69805914e-01,  8.01833529e-02)
( 4.60937990e-01,  8.09788771e-02)
( 4.52652597e-01,  8.17645132e-02)
( 4.44893287e-01,  8.25380017e-02)
( 4.37584389e-01,  8.33018414e-02)
( 4.30660134e-01,  8.40621035e-02)
( 4.24044518e-01,  8.48254764e-02)
( 4.17641861e-01,  8.55971960e-02)
( 4.11369849e-01,  8.63822810e-02)
( 4.05190986e-01,  8.71818074e-02)
( 3.99096672e-01,  8.79973751e-02)
( 3.93102263e-01,  8.88293155e-02)
( 3.87205676e-01,  8.96769587e-02)
( 3.81379869e-01,  9.05421800e-02)
( 3.75650240e-01,  9.14259061e-02)
( 3.70120825e-01,  9.23203889e-02)
( 3.64988170e-01,  9.31959560e-02)
( 3.60158811e-01,  9.40516936e-02)
( 3.55496923e-01,  9.49050807e-02)
( 3.51037692e-01,  9.57604013e-02)
( 3.46866357e-01,  9.66157693e-02)
( 3.42882510e-01,  9.74838754e-02)
( 3.38952915e-01,  9.83747038e-02)
( 3.34985258e-01,  9.92909179e-02)
( 3.30776549e-01,  1.00234000e-01)
( 3.26509845e-01,  1.01213612e-01)
( 3.22148524e-01,  1.02234757e-01)
( 3.17619173e-01,  1.03313186e-01)
( 3.12991802e-01,  1.04450472e-01)
( 3.08783402e-01,  1.05582619e-01)
( 3.05049505e-01,  1.06659154e-01)
( 3.01403607e-01,  1.07732309e-01)
( 2.97877168e-01,  1.08811077e-01)
( 2.94574103e-01,  1.09892877e-01)
( 2.91796150e-01,  1.10966363e-01)
( 2.90017005e-01,  1.11566510e-01)
( 2.88217503e-01,  1.12183598e-01)
( 2.86391868e-01,  1.12818115e-01)
( 2.84536250e-01,  1.13470189e-01)
( 2.82661996e-01,  1.14137111e-01)
( 2.80770313e-01,  1.14819863e-01)
( 2.78868030e-01,  1.15518428e-01)
( 2.76971679e-01,  1.16229914e-01)
( 2.75088864e-01,  1.16952301e-01)
( 2.73227906e-01,  1.17685286e-01)
( 2.71395041e-01,  1.18428580e-01)
( 2.69594455e-01,  1.19181951e-01)
( 2.67824709e-01,  1.19946974e-01)
( 2.66071941e-01,  1.20729939e-01)
( 2.64307016e-01,  1.21541751e-01)
( 2.62493122e-01,  1.22394195e-01)
( 2.60607352e-01,  1.23292862e-01)
( 2.58675114e-01,  1.24228324e-01)
( 2.56725658e-01,  1.25190088e-01)
( 2.54794814e-01,  1.26162778e-01)
( 2.52876630e-01,  1.27151211e-01)
( 2.50936746e-01,  1.28166962e-01)
( 2.48967886e-01,  1.29223784e-01)
( 2.46997642e-01,  1.30330474e-01)
( 2.45012189e-01,  1.31502778e-01)
( 2.42931154e-01,  1.32760098e-01)
( 2.42208032e-01,  1.33554654e-01)
( 2.41232989e-01,  1.34157318e-01)
( 2.40243874e-01,  1.34780650e-01)
( 2.39239553e-01,  1.35419096e-01)
( 2.38223158e-01,  1.36071159e-01)
( 2.37198414e-01,  1.36736127e-01)
( 2.36171573e-01,  1.37412895e-01)
( 2.35149127e-01,  1.38100593e-01)
( 2.34136027e-01,  1.38799317e-01)
( 2.33129215e-01,  1.39510147e-01)
( 2.32128971e-01,  1.40235428e-01)
( 2.31130704e-01,  1.40976929e-01)
( 2.30127103e-01,  1.41737303e-01)
( 2.29119556e-01,  1.42517980e-01)
( 2.28085911e-01,  1.43326346e-01)
( 2.27004953e-01,  1.44174623e-01)
( 2.25865197e-01,  1.45075468e-01)
( 2.24658866e-01,  1.46035272e-01)
( 2.23399939e-01,  1.47050761e-01)
( 2.22135100e-01,  1.48112180e-01)
( 2.20898822e-01,  1.49206836e-01)
( 2.19677091e-01,  1.50348274e-01)
( 2.18456652e-01,  1.51559455e-01)
( 2.17949192e-01,  1.52608214e-01)
( 2.17373780e-01,  1.53166605e-01)
( 2.16785642e-01,  1.53750386e-01)
( 2.16179891e-01,  1.54351187e-01)
( 2.15559224e-01,  1.54968173e-01)
( 2.14924241e-01,  1.55600977e-01)
( 2.14274767e-01,  1.56250069e-01)
( 2.13613470e-01,  1.56915380e-01)
( 2.12946170e-01,  1.57595670e-01)
( 2.12276513e-01,  1.58290707e-01)
( 2.11607374e-01,  1.59000548e-01)
( 2.10938993e-01,  1.59726518e-01)
( 2.10273746e-01,  1.60470153e-01)
( 2.09605430e-01,  1.61236936e-01)
( 2.08931490e-01,  1.62033523e-01)
( 2.08247635e-01,  1.62864932e-01)
( 2.07544451e-01,  1.63735883e-01)
( 2.06806043e-01,  1.64652576e-01)
( 2.06017273e-01,  1.65629826e-01)
( 2.05163252e-01,  1.66680993e-01)
( 2.04280147e-01,  1.67808519e-01)
( 2.03413428e-01,  1.69020846e-01)
( 2.02552095e-01,  1.70332490e-01)
( 2.02372531e-01,  1.71498938e-01)
( 2.01987577e-01,  1.72066209e-01)};\label{line:bif_curve_eps_0.01_lam_0.444}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50000000e+00,  1.06221639e-01)
( 1.50000000e+00,  1.06221639e-01)};\label{line:point_eps_0.01_lam_0.444_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50000000e+00,  8.94449884e-02)
( 1.50000000e+00,  8.94449884e-02)};\label{line:point_eps_0.01_lam_0.444_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50000000e+00,  8.11279478e-02)
( 1.50000000e+00,  8.11279478e-02)};\label{line:point_eps_0.01_lam_0.444_4}

\node[]    at    (axis cs:1.52, 0.10422163903378844) {$2$};
\node[]    at    (axis cs:1.52, 0.09444498838244118) {$3$};
\node[]    at    (axis cs:1.53, 0.07912794779631538) {$4$};
\end{groupplot}\end{tikzpicture}

==> _py/square_tilted_eps_0_01_lam_1_5.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.3cm, vertical sep = 0.75cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={1}, xticklabels={}, yticklabels={}, ylabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_1_5_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={2}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_1_5_nomsh_3.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={0}, title={3}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_1_5_nomsh_4.png};

\nextgroupplot[width=0.4\textwidth, xtick={0, 1.3, 2.6}, ytick={0, 0.4,0.8}, xticklabels={0, 1.3, 2.6}, yticklabels={0, 0.4, 0.8}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, xlabel={$\lambda$}, ylabel={$\|\textbf{u}\|_2$}, xmin=0, xmax=2.8, ymin=0, ymax=0.8]
\addplot [blue, thick, solid]
coordinates {
( 2.01587558e-01,  1.72666396e-01)
( 1.83080126e-01,  2.17105686e-01)
( 1.79185540e-01,  2.64579945e-01)
( 1.84827410e-01,  3.12514079e-01)
( 1.97135476e-01,  3.56410909e-01)
( 2.11515355e-01,  3.90140975e-01)
( 2.25153584e-01,  4.16092490e-01)
( 2.36519151e-01,  4.34832559e-01)
( 2.47839648e-01,  4.51287548e-01)
( 2.58298505e-01,  4.64834276e-01)
( 2.67865886e-01,  4.76065865e-01)
( 2.77325679e-01,  4.86371110e-01)
( 2.87491468e-01,  4.96699782e-01)
( 2.93247291e-01,  5.02629132e-01)
( 3.02901431e-01,  5.11376770e-01)
( 3.08451211e-01,  5.16561327e-01)
( 3.17948712e-01,  5.24384920e-01)
( 3.22914257e-01,  5.28659421e-01)
( 3.30891832e-01,  5.35418010e-01)
( 3.37025803e-01,  5.39553996e-01)
( 3.43992693e-01,  5.44934162e-01)
( 3.86095751e-01,  5.71928416e-01)
( 4.30570122e-01,  5.95985359e-01)
( 4.68802776e-01,  6.13464948e-01)
( 5.03528033e-01,  6.27755039e-01)
( 5.37465295e-01,  6.39769274e-01)
( 5.65807321e-01,  6.49157399e-01)
( 5.93392759e-01,  6.57577925e-01)
( 6.14855023e-01,  6.63972389e-01)
( 6.37540560e-01,  6.70001484e-01)
( 6.61931372e-01,  6.76160297e-01)
( 6.88167749e-01,  6.82410415e-01)
( 7.05574777e-01,  6.86533445e-01)
( 7.28772154e-01,  6.91512775e-01)
( 7.50353988e-01,  6.96189237e-01)
( 7.69068165e-01,  6.99775439e-01)
( 7.93596440e-01,  7.04365114e-01)
( 8.07341656e-01,  7.06986010e-01)
( 8.29459359e-01,  7.11088775e-01)
( 8.44181259e-01,  7.13405661e-01)
( 8.61970494e-01,  7.16500492e-01)
( 8.80119213e-01,  7.19243072e-01)
( 8.93194906e-01,  7.21359908e-01)
( 9.12070110e-01,  7.24372599e-01)
( 9.27145740e-01,  7.26393472e-01)
( 9.39119644e-01,  7.28178779e-01)
( 9.55853794e-01,  7.30643276e-01)
( 9.73534187e-01,  7.32901171e-01)
( 9.83372703e-01,  7.34257807e-01)
( 9.96819936e-01,  7.36094388e-01)
( 1.01587694e+00,  7.38658281e-01)
( 1.02859236e+00,  7.40042718e-01)
( 1.10090570e+00,  7.48591462e-01)
( 1.18585678e+00,  7.57629690e-01)
( 1.26884775e+00,  7.65509488e-01)
( 1.34072987e+00,  7.71653799e-01)
( 1.40581982e+00,  7.76756851e-01)
( 1.46894924e+00,  7.81365658e-01)};\label{line:bif_curve_eps_0.01_lam_1.5}

\addplot [blue, thick, solid]
coordinates {
( 2.66097309e+00,  4.22477308e-02)
( 2.66108492e+00,  4.22677239e-02)
( 2.66119630e+00,  4.22876856e-02)
( 2.66130725e+00,  4.23076160e-02)
( 2.66141776e+00,  4.23275152e-02)
( 2.66152784e+00,  4.23473831e-02)
( 2.66163754e+00,  4.23672274e-02)
( 2.66174676e+00,  4.23870355e-02)
( 2.66185556e+00,  4.24068125e-02)
( 2.66196429e+00,  4.24265683e-02)
( 2.66207225e+00,  4.24462876e-02)
( 2.66217979e+00,  4.24659759e-02)
( 2.66228691e+00,  4.24856334e-02)
( 2.66239360e+00,  4.25052601e-02)
( 2.66249988e+00,  4.25248560e-02)
( 2.66260573e+00,  4.25444212e-02)
( 2.66271117e+00,  4.25639558e-02)
( 2.66281620e+00,  4.25834597e-02)
( 2.66292081e+00,  4.26029331e-02)
( 2.66302501e+00,  4.26223759e-02)
( 2.66312880e+00,  4.26417883e-02)
( 2.66323215e+00,  4.26611832e-02)
( 2.66333513e+00,  4.26805367e-02)
( 2.66343771e+00,  4.26998598e-02)
( 2.66353988e+00,  4.27191527e-02)
( 2.66364165e+00,  4.27384154e-02)
( 2.66374302e+00,  4.27576479e-02)
( 2.66384399e+00,  4.27768503e-02)
( 2.66394456e+00,  4.27960226e-02)
( 2.66404474e+00,  4.28151650e-02)
( 2.66414452e+00,  4.28342773e-02)
( 2.66424391e+00,  4.28533598e-02)
( 2.66434290e+00,  4.28724130e-02)
( 2.66444169e+00,  4.28914461e-02)
( 2.66453992e+00,  4.29104406e-02)
( 2.66463803e+00,  4.29294185e-02)
( 2.66473558e+00,  4.29483924e-02)
( 2.66483266e+00,  4.29672985e-02)
( 2.66492935e+00,  4.29861751e-02)
( 2.66502565e+00,  4.30050222e-02)
( 2.66512158e+00,  4.30238398e-02)
( 2.66521713e+00,  4.30426280e-02)
( 2.66531231e+00,  4.30613869e-02)
( 2.66540710e+00,  4.30801164e-02)
( 2.66550156e+00,  4.30988321e-02)
( 2.66559696e+00,  4.31175313e-02)
( 2.66569088e+00,  4.31361853e-02)
( 2.66578427e+00,  4.31548120e-02)
( 2.66587728e+00,  4.31734096e-02)
( 2.66596992e+00,  4.31919782e-02)
( 2.66606257e+00,  4.32105428e-02)
( 2.66615448e+00,  4.32290536e-02)
( 2.66624603e+00,  4.32475356e-02)
( 2.66633722e+00,  4.32659887e-02)
( 2.66642815e+00,  4.32844159e-02)
( 2.66651863e+00,  4.33028134e-02)
( 2.66665373e+00,  4.33303637e-02)
( 2.66683279e+00,  4.33670572e-02)
( 2.66709883e+00,  4.34218343e-02)
( 2.66744854e+00,  4.34944942e-02)
( 2.66813361e+00,  4.36387128e-02)
( 2.66879635e+00,  4.37811414e-02)
( 2.67006822e+00,  4.40617027e-02)
( 2.67125754e+00,  4.43353530e-02)
( 2.67237305e+00,  4.46022986e-02)
( 2.67341921e+00,  4.48627413e-02)
( 2.67440025e+00,  4.51168810e-02)
( 2.67532031e+00,  4.53649286e-02)
( 2.67618295e+00,  4.56071385e-02)
( 2.67699146e+00,  4.58436072e-02)
( 2.67774932e+00,  4.60745897e-02)
( 2.67845986e+00,  4.63003136e-02)
( 2.67912516e+00,  4.65208260e-02)
( 2.67974831e+00,  4.67363765e-02)
( 2.68033194e+00,  4.69471801e-02)
( 2.68087811e+00,  4.71533338e-02)
( 2.68138924e+00,  4.73550730e-02)
( 2.68186718e+00,  4.75525376e-02)
( 2.68231397e+00,  4.77459022e-02)
( 2.68273143e+00,  4.79353362e-02)
( 2.68312137e+00,  4.81210678e-02)
( 2.68348523e+00,  4.83031984e-02)
( 2.68382450e+00,  4.84818923e-02)
( 2.68414055e+00,  4.86573112e-02)
( 2.68443468e+00,  4.88296148e-02)
( 2.68470832e+00,  4.89989783e-02)
( 2.68496234e+00,  4.91655727e-02)
( 2.68519760e+00,  4.93295075e-02)
( 2.68541523e+00,  4.94909474e-02)
( 2.68561614e+00,  4.96500443e-02)
( 2.68580113e+00,  4.98069485e-02)
( 2.68597133e+00,  4.99618426e-02)
( 2.68612715e+00,  5.01148300e-02)
( 2.68626875e+00,  5.02660803e-02)
( 2.68639709e+00,  5.04157280e-02)
( 2.68651302e+00,  5.05639393e-02)
( 2.68661646e+00,  5.07108247e-02)
( 2.68670805e+00,  5.08565402e-02)
( 2.68678821e+00,  5.10012293e-02)
( 2.68685722e+00,  5.11450634e-02)
( 2.68691546e+00,  5.12881428e-02)
( 2.68696315e+00,  5.14306600e-02)
( 2.68700044e+00,  5.15727194e-02)
( 2.68702750e+00,  5.17144673e-02)
( 2.68704494e+00,  5.18560584e-02)
( 2.68705184e+00,  5.19976202e-02)
( 2.68704895e+00,  5.21393504e-02)
( 2.68703713e+00,  5.22813867e-02)
( 2.68701424e+00,  5.24238578e-02)
( 2.68698084e+00,  5.25668945e-02)
( 2.68693713e+00,  5.27106395e-02)
( 2.68688308e+00,  5.28552536e-02)
( 2.68681815e+00,  5.30008953e-02)
( 2.68674221e+00,  5.31477273e-02)
( 2.68656039e+00,  5.34448297e-02)
( 2.68632704e+00,  5.37483039e-02)
( 2.68568034e+00,  5.43926549e-02)
( 2.68477459e+00,  5.50841831e-02)
( 2.68181116e+00,  5.66933605e-02)
( 2.67651085e+00,  5.86931368e-02)
( 2.66716613e+00,  6.12631635e-02)
( 2.65037069e+00,  6.47062033e-02)
( 2.63931797e+00,  6.63861471e-02)
( 2.63090060e+00,  6.76840998e-02)
( 2.62096746e+00,  6.91013113e-02)
( 2.60924680e+00,  7.06493286e-02)
( 2.59539536e+00,  7.23426311e-02)
( 2.57898982e+00,  7.41980019e-02)
( 2.55949889e+00,  7.62353141e-02)
( 2.53625030e+00,  7.84778352e-02)
( 2.50837876e+00,  8.09530219e-02)
( 2.47468147e+00,  8.36983168e-02)
( 2.43361483e+00,  8.67511759e-02)
( 2.38290180e+00,  9.01630788e-02)
( 2.31902263e+00,  9.40007878e-02)
( 2.23597243e+00,  9.83508548e-02)
( 2.12148397e+00,  1.03324500e-01)
( 1.93993960e+00,  1.08949137e-01)
( 1.60133032e+00,  1.10518932e-01)
( 1.46894742e+00,  1.05221639e-01)
( 1.45356743e+00,  1.03643650e-01)
( 1.43909874e+00,  1.02130636e-01)
( 1.43000659e+00,  1.00899831e-01)
( 1.42436272e+00,  9.99221166e-02)
( 1.42075055e+00,  9.91277745e-02)
( 1.41842655e+00,  9.84763855e-02)
( 1.41693233e+00,  9.79378986e-02)
( 1.41599469e+00,  9.74893284e-02)
( 1.41537262e+00,  9.70715433e-02)
( 1.41504096e+00,  9.67179020e-02)
( 1.41489397e+00,  9.63997616e-02)
( 1.41489382e+00,  9.60920202e-02)
( 1.41504709e+00,  9.57716368e-02)
( 1.41540909e+00,  9.54138110e-02)
( 1.41609895e+00,  9.49891132e-02)
( 1.41758931e+00,  9.43915470e-02)
( 1.42061650e+00,  9.44066156e-02)
( 1.42069092e+00,  9.43810501e-02)
( 1.42078763e+00,  9.43532837e-02)
( 1.42089419e+00,  9.43243460e-02)
( 1.42100668e+00,  9.42945261e-02)
( 1.42112422e+00,  9.42640758e-02)
( 1.42124619e+00,  9.42332064e-02)
( 1.42137279e+00,  9.42019366e-02)
( 1.42150291e+00,  9.41702904e-02)
( 1.42163662e+00,  9.41382702e-02)
( 1.42177397e+00,  9.41058774e-02)
( 1.42191557e+00,  9.40731088e-02)
( 1.42206097e+00,  9.40399430e-02)
( 1.42221086e+00,  9.40063912e-02)
( 1.42236462e+00,  9.39724300e-02)
( 1.42252329e+00,  9.39380567e-02)
( 1.42268667e+00,  9.39032721e-02)
( 1.42285474e+00,  9.38680499e-02)
( 1.42302749e+00,  9.38323915e-02)
( 1.42320546e+00,  9.37963050e-02)
( 1.42338886e+00,  9.37597866e-02)
( 1.42357773e+00,  9.37227894e-02)
( 1.42377247e+00,  9.36853322e-02)
( 1.42397313e+00,  9.36474135e-02)
( 1.42417954e+00,  9.36090110e-02)
( 1.42439251e+00,  9.35701425e-02)
( 1.42461183e+00,  9.35307573e-02)
( 1.42483785e+00,  9.34908623e-02)
( 1.42507099e+00,  9.34504490e-02)
( 1.42531130e+00,  9.34094890e-02)
( 1.42555929e+00,  9.33680270e-02)
( 1.42581477e+00,  9.33260503e-02)
( 1.42607815e+00,  9.32835441e-02)
( 1.42634992e+00,  9.32404890e-02)
( 1.42663023e+00,  9.31968964e-02)
( 1.42691937e+00,  9.31527439e-02)
( 1.42721764e+00,  9.31080158e-02)
( 1.42752495e+00,  9.30627200e-02)
( 1.42784234e+00,  9.30168549e-02)
( 1.42816964e+00,  9.29703454e-02)
( 1.42850832e+00,  9.29232621e-02)
( 1.42903591e+00,  9.28516787e-02)
( 1.42977937e+00,  9.27541488e-02)
( 1.43097919e+00,  9.26036982e-02)
( 1.43277889e+00,  9.23942008e-02)
( 1.43488536e+00,  9.21692440e-02)
( 1.43736893e+00,  9.19270054e-02)
( 1.44025780e+00,  9.18219192e-02)
( 1.44046820e+00,  9.18043403e-02)
( 1.44069600e+00,  9.17852104e-02)
( 1.44093857e+00,  9.17653562e-02)
( 1.44118969e+00,  9.17450052e-02)
( 1.44144756e+00,  9.17242453e-02)
( 1.44171242e+00,  9.17031687e-02)
( 1.44198247e+00,  9.16818650e-02)
( 1.44225768e+00,  9.16603378e-02)
( 1.44267860e+00,  9.16277648e-02)
( 1.44325412e+00,  9.15840009e-02)
( 1.44414431e+00,  9.15177590e-02)
( 1.44539036e+00,  9.14284459e-02)
( 1.44670792e+00,  9.13377887e-02)
( 1.44810287e+00,  9.12458072e-02)
( 1.44958140e+00,  9.11525152e-02)
( 1.45115086e+00,  9.10579293e-02)
( 1.45282114e+00,  9.09620067e-02)
( 1.45460125e+00,  9.08647859e-02)
( 1.45650282e+00,  9.07663376e-02)
( 1.45857311e+00,  9.06652198e-02)
( 1.46079049e+00,  9.05630550e-02)
( 1.46317317e+00,  9.04600722e-02)
( 1.46573878e+00,  9.03564382e-02)
( 1.46851070e+00,  9.02523086e-02)
( 1.46932818e+00,  9.02705390e-02)
( 1.46932586e+00,  9.02705935e-02)
( 1.46932516e+00,  9.02705748e-02)
( 1.46932592e+00,  9.02705505e-02)
( 1.46932724e+00,  9.02705134e-02)
( 1.46932879e+00,  9.02704664e-02)
( 1.46933055e+00,  9.02704144e-02)
( 1.46933233e+00,  9.02703593e-02)
( 1.46933515e+00,  9.02702670e-02)
( 1.46933903e+00,  9.02701362e-02)
( 1.46934689e+00,  9.02698668e-02)
( 1.46935476e+00,  9.02695948e-02)
( 1.46937050e+00,  9.02690496e-02)
( 1.46938628e+00,  9.02685040e-02)
( 1.46941787e+00,  9.02674122e-02)
( 1.46944949e+00,  9.02663199e-02)
( 1.46951281e+00,  9.02641367e-02)
( 1.46957620e+00,  9.02619529e-02)
( 1.46970327e+00,  9.02575900e-02)
( 1.46989453e+00,  9.02510514e-02)
( 1.47015074e+00,  9.02423414e-02)
( 1.47053764e+00,  9.02292999e-02)
( 1.47105877e+00,  9.02119554e-02)
( 1.47185077e+00,  9.01860095e-02)
( 1.47292925e+00,  9.01516333e-02)
( 1.47403329e+00,  9.01174595e-02)
( 1.47516336e+00,  9.00834935e-02)
( 1.47631999e+00,  9.00497478e-02)
( 1.47750290e+00,  9.00162374e-02)
( 1.47871212e+00,  8.99829762e-02)
( 1.47994718e+00,  8.99499645e-02)
( 1.48120731e+00,  8.99172151e-02)
( 1.48249156e+00,  8.98847168e-02)
( 1.48379832e+00,  8.98524653e-02)
( 1.48512599e+00,  8.98204241e-02)
( 1.48647283e+00,  8.97885397e-02)
( 1.48783481e+00,  8.97567782e-02)
( 1.48920762e+00,  8.97250902e-02)
( 1.49058714e+00,  8.96933878e-02)
( 1.49196779e+00,  8.96615773e-02)
( 1.49334252e+00,  8.96295737e-02)
( 1.49470550e+00,  8.95972472e-02)
( 1.49604979e+00,  8.95644699e-02)
( 1.49736736e+00,  8.95311559e-02)
( 1.49865089e+00,  8.94972159e-02)
( 1.49989378e+00,  8.94625754e-02)
( 1.50049796e+00,  8.94449884e-02)
( 1.50166776e+00,  8.94093004e-02)
( 1.50278219e+00,  8.93729791e-02)
( 1.50383807e+00,  8.93361108e-02)
( 1.50483370e+00,  8.92988107e-02)
( 1.50576848e+00,  8.92612298e-02)
( 1.50664391e+00,  8.92234964e-02)
( 1.50746170e+00,  8.91857620e-02)
( 1.50822479e+00,  8.91481434e-02)
( 1.50893669e+00,  8.91107469e-02)
( 1.50960073e+00,  8.90736719e-02)
( 1.51022052e+00,  8.90369860e-02)
( 1.51079971e+00,  8.90007388e-02)
( 1.51134142e+00,  8.89649857e-02)
( 1.51184874e+00,  8.89297629e-02)
( 1.51232468e+00,  8.88950776e-02)
( 1.51277207e+00,  8.88609370e-02)
( 1.51319332e+00,  8.88273453e-02)
( 1.51359055e+00,  8.87942989e-02)
( 1.51396568e+00,  8.87618011e-02)
( 1.51432044e+00,  8.87298458e-02)
( 1.51465636e+00,  8.86984402e-02)
( 1.51497479e+00,  8.86675790e-02)
( 1.51527699e+00,  8.86372563e-02)
( 1.51556412e+00,  8.86074655e-02)
( 1.51583724e+00,  8.85781951e-02)
( 1.51609728e+00,  8.85494336e-02)
( 1.51634524e+00,  8.85211617e-02)
( 1.51658189e+00,  8.84933701e-02)
( 1.51680796e+00,  8.84660518e-02)
( 1.51702411e+00,  8.84391918e-02)
( 1.51723098e+00,  8.84127831e-02)
( 1.51742913e+00,  8.83868125e-02)
( 1.51761907e+00,  8.83612680e-02)
( 1.51780128e+00,  8.83361339e-02)
( 1.51797624e+00,  8.83113983e-02)
( 1.51814437e+00,  8.82870492e-02)
( 1.51830602e+00,  8.82630762e-02)
( 1.51846155e+00,  8.82394708e-02)
( 1.51861126e+00,  8.82162328e-02)
( 1.51875542e+00,  8.81933463e-02)
( 1.51889435e+00,  8.81708030e-02)
( 1.51902832e+00,  8.81485870e-02)
( 1.51915760e+00,  8.81266879e-02)
( 1.51928242e+00,  8.81050946e-02)
( 1.51940298e+00,  8.80838054e-02)
( 1.51951942e+00,  8.80628188e-02)
( 1.51963195e+00,  8.80421283e-02)
( 1.51974072e+00,  8.80217265e-02)
( 1.51984591e+00,  8.80016055e-02)
( 1.51994766e+00,  8.79817592e-02)
( 1.52004614e+00,  8.79621819e-02)
( 1.52014149e+00,  8.79428660e-02)
( 1.52023386e+00,  8.79238051e-02)
( 1.52032335e+00,  8.79049901e-02)
( 1.52041012e+00,  8.78864209e-02)
( 1.52049424e+00,  8.78680882e-02)
( 1.52057582e+00,  8.78499893e-02)
( 1.52065497e+00,  8.78321225e-02)
( 1.52073173e+00,  8.78144843e-02)
( 1.52080620e+00,  8.77970702e-02)
( 1.52087845e+00,  8.77798761e-02)
( 1.52094860e+00,  8.77628961e-02)
( 1.52101670e+00,  8.77461259e-02)
( 1.52108284e+00,  8.77295620e-02)
( 1.52114707e+00,  8.77132006e-02)
( 1.52120948e+00,  8.76970391e-02)
( 1.52127011e+00,  8.76810715e-02)
( 1.52132905e+00,  8.76652932e-02)
( 1.52138633e+00,  8.76496991e-02)
( 1.52144204e+00,  8.76342861e-02)
( 1.52149622e+00,  8.76190521e-02)
( 1.52154892e+00,  8.76039948e-02)
( 1.52160018e+00,  8.75891090e-02)
( 1.52165005e+00,  8.75743899e-02)
( 1.52172100e+00,  8.75525398e-02)
( 1.52181324e+00,  8.75239851e-02)
( 1.52194069e+00,  8.74820844e-02)
( 1.52209889e+00,  8.74282431e-02)
( 1.52230539e+00,  8.73509214e-02)
( 1.52254003e+00,  8.72545435e-02)
( 1.52289129e+00,  8.70783811e-02)
( 1.52312910e+00,  8.69233955e-02)
( 1.52339121e+00,  8.66458286e-02)
( 1.52346358e+00,  8.63883759e-02)
( 1.52337306e+00,  8.61156810e-02)
( 1.52306127e+00,  8.57958643e-02)
( 1.52237784e+00,  8.53954529e-02)
( 1.52093097e+00,  8.48359218e-02)
( 1.51460972e+00,  8.33916540e-02)
( 1.51256272e+00,  8.30415987e-02)
( 1.50414912e+00,  8.18591887e-02)
( 1.49784422e+00,  8.11279478e-02)
( 1.47847422e+00,  7.93046603e-02)
( 1.44283216e+00,  7.68124755e-02)
( 1.37092248e+00,  7.32815497e-02)
( 1.22967198e+00,  6.89939644e-02)
( 1.06233124e+00,  6.64234576e-02)
( 9.41026701e-01,  6.58821293e-02)
( 8.57364751e-01,  6.61872986e-02)
( 7.95395435e-01,  6.68224197e-02)
( 7.47192111e-01,  6.75975727e-02)
( 7.10444963e-01,  6.83922676e-02)
( 6.80176124e-01,  6.91714204e-02)
( 6.53130765e-01,  6.99881308e-02)
( 6.29182425e-01,  7.08247737e-02)
( 6.09655276e-01,  7.15637170e-02)
( 5.91972130e-01,  7.23276449e-02)
( 5.75832662e-01,  7.31004088e-02)
( 5.61023695e-01,  7.38754614e-02)
( 5.47327139e-01,  7.46459272e-02)
( 5.34527468e-01,  7.54180794e-02)
( 5.22404225e-01,  7.61960172e-02)
( 5.10869871e-01,  7.69818459e-02)
( 4.99856216e-01,  7.77761474e-02)
( 4.89332213e-01,  7.85769717e-02)
( 4.79286852e-01,  7.93812531e-02)
( 4.69805914e-01,  8.01833529e-02)
( 4.60937990e-01,  8.09788771e-02)
( 4.52652597e-01,  8.17645132e-02)
( 4.44893287e-01,  8.25380017e-02)
( 4.37584389e-01,  8.33018414e-02)
( 4.30660134e-01,  8.40621035e-02)
( 4.24044518e-01,  8.48254764e-02)
( 4.17641861e-01,  8.55971960e-02)
( 4.11369849e-01,  8.63822810e-02)
( 4.05190986e-01,  8.71818074e-02)
( 3.99096672e-01,  8.79973751e-02)
( 3.93102263e-01,  8.88293155e-02)
( 3.87205676e-01,  8.96769587e-02)
( 3.81379869e-01,  9.05421800e-02)
( 3.75650240e-01,  9.14259061e-02)
( 3.70120825e-01,  9.23203889e-02)
( 3.64988170e-01,  9.31959560e-02)
( 3.60158811e-01,  9.40516936e-02)
( 3.55496923e-01,  9.49050807e-02)
( 3.51037692e-01,  9.57604013e-02)
( 3.46866357e-01,  9.66157693e-02)
( 3.42882510e-01,  9.74838754e-02)
( 3.38952915e-01,  9.83747038e-02)
( 3.34985258e-01,  9.92909179e-02)
( 3.30776549e-01,  1.00234000e-01)
( 3.26509845e-01,  1.01213612e-01)
( 3.22148524e-01,  1.02234757e-01)
( 3.17619173e-01,  1.03313186e-01)
( 3.12991802e-01,  1.04450472e-01)
( 3.08783402e-01,  1.05582619e-01)
( 3.05049505e-01,  1.06659154e-01)
( 3.01403607e-01,  1.07732309e-01)
( 2.97877168e-01,  1.08811077e-01)
( 2.94574103e-01,  1.09892877e-01)
( 2.91796150e-01,  1.10966363e-01)
( 2.90017005e-01,  1.11566510e-01)
( 2.88217503e-01,  1.12183598e-01)
( 2.86391868e-01,  1.12818115e-01)
( 2.84536250e-01,  1.13470189e-01)
( 2.82661996e-01,  1.14137111e-01)
( 2.80770313e-01,  1.14819863e-01)
( 2.78868030e-01,  1.15518428e-01)
( 2.76971679e-01,  1.16229914e-01)
( 2.75088864e-01,  1.16952301e-01)
( 2.73227906e-01,  1.17685286e-01)
( 2.71395041e-01,  1.18428580e-01)
( 2.69594455e-01,  1.19181951e-01)
( 2.67824709e-01,  1.19946974e-01)
( 2.66071941e-01,  1.20729939e-01)
( 2.64307016e-01,  1.21541751e-01)
( 2.62493122e-01,  1.22394195e-01)
( 2.60607352e-01,  1.23292862e-01)
( 2.58675114e-01,  1.24228324e-01)
( 2.56725658e-01,  1.25190088e-01)
( 2.54794814e-01,  1.26162778e-01)
( 2.52876630e-01,  1.27151211e-01)
( 2.50936746e-01,  1.28166962e-01)
( 2.48967886e-01,  1.29223784e-01)
( 2.46997642e-01,  1.30330474e-01)
( 2.45012189e-01,  1.31502778e-01)
( 2.42931154e-01,  1.32760098e-01)
( 2.42208032e-01,  1.33554654e-01)
( 2.41232989e-01,  1.34157318e-01)
( 2.40243874e-01,  1.34780650e-01)
( 2.39239553e-01,  1.35419096e-01)
( 2.38223158e-01,  1.36071159e-01)
( 2.37198414e-01,  1.36736127e-01)
( 2.36171573e-01,  1.37412895e-01)
( 2.35149127e-01,  1.38100593e-01)
( 2.34136027e-01,  1.38799317e-01)
( 2.33129215e-01,  1.39510147e-01)
( 2.32128971e-01,  1.40235428e-01)
( 2.31130704e-01,  1.40976929e-01)
( 2.30127103e-01,  1.41737303e-01)
( 2.29119556e-01,  1.42517980e-01)
( 2.28085911e-01,  1.43326346e-01)
( 2.27004953e-01,  1.44174623e-01)
( 2.25865197e-01,  1.45075468e-01)
( 2.24658866e-01,  1.46035272e-01)
( 2.23399939e-01,  1.47050761e-01)
( 2.22135100e-01,  1.48112180e-01)
( 2.20898822e-01,  1.49206836e-01)
( 2.19677091e-01,  1.50348274e-01)
( 2.18456652e-01,  1.51559455e-01)
( 2.17949192e-01,  1.52608214e-01)
( 2.17373780e-01,  1.53166605e-01)
( 2.16785642e-01,  1.53750386e-01)
( 2.16179891e-01,  1.54351187e-01)
( 2.15559224e-01,  1.54968173e-01)
( 2.14924241e-01,  1.55600977e-01)
( 2.14274767e-01,  1.56250069e-01)
( 2.13613470e-01,  1.56915380e-01)
( 2.12946170e-01,  1.57595670e-01)
( 2.12276513e-01,  1.58290707e-01)
( 2.11607374e-01,  1.59000548e-01)
( 2.10938993e-01,  1.59726518e-01)
( 2.10273746e-01,  1.60470153e-01)
( 2.09605430e-01,  1.61236936e-01)
( 2.08931490e-01,  1.62033523e-01)
( 2.08247635e-01,  1.62864932e-01)
( 2.07544451e-01,  1.63735883e-01)
( 2.06806043e-01,  1.64652576e-01)
( 2.06017273e-01,  1.65629826e-01)
( 2.05163252e-01,  1.66680993e-01)
( 2.04280147e-01,  1.67808519e-01)
( 2.03413428e-01,  1.69020846e-01)
( 2.02552095e-01,  1.70332490e-01)
( 2.02372531e-01,  1.71498938e-01)
( 2.01987577e-01,  1.72066209e-01)};\label{line:bif_curve_eps_0.01_lam_1.5}

\addplot [blue, thick, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 7.15961632e-04,  8.61231134e-10)
( 1.90491193e-03,  6.09803885e-09)
( 5.30146509e-03,  4.72627447e-08)
( 8.69733772e-03,  1.27287994e-07)
( 1.20925296e-02,  2.46227480e-07)
( 1.54870395e-02,  4.04135033e-07)
( 1.88808660e-02,  6.01064576e-07)
( 2.22740079e-02,  8.37070125e-07)
( 2.56664637e-02,  1.11220579e-06)
( 2.90582323e-02,  1.42652578e-06)
( 3.24493123e-02,  1.78008440e-06)
( 3.58397024e-02,  2.17293604e-06)
( 3.92294012e-02,  2.60513519e-06)
( 4.26184074e-02,  3.07673643e-06)
( 4.60067197e-02,  3.58779446e-06)
( 4.93943366e-02,  4.13836405e-06)
( 5.27812570e-02,  4.72850006e-06)
( 5.61674795e-02,  5.35825747e-06)
( 5.95530026e-02,  6.02769135e-06)
( 6.29378250e-02,  6.73685685e-06)
( 6.63219455e-02,  7.48580923e-06)
( 6.97053625e-02,  8.27460384e-06)
( 7.30880748e-02,  9.10329614e-06)
( 7.64700810e-02,  9.97194166e-06)
( 7.98513798e-02,  1.08805961e-05)
( 8.32319696e-02,  1.18293151e-05)
( 8.66118493e-02,  1.28181545e-05)
( 8.99910173e-02,  1.38471704e-05)
( 9.33694723e-02,  1.49164187e-05)
( 9.67472130e-02,  1.60259555e-05)
( 1.00124238e-01,  1.71758371e-05)
( 1.03500546e-01,  1.83661198e-05)
( 1.06876135e-01,  1.95968600e-05)
( 1.10251004e-01,  2.08681143e-05)
( 1.13625151e-01,  2.21799393e-05)
( 1.16998576e-01,  2.35323916e-05)
( 1.20371277e-01,  2.49255282e-05)
( 1.23743252e-01,  2.63594059e-05)
( 1.27114500e-01,  2.78340817e-05)
( 1.30485020e-01,  2.93496128e-05)
( 1.33248327e-01,  3.06228104e-05)
( 1.33585277e-01,  3.07799686e-05)
( 1.33861573e-01,  3.09091371e-05)
( 1.33892235e-01,  3.09234887e-05)
( 1.33895605e-01,  3.09250661e-05)
( 1.33895851e-01,  3.09251812e-05)
( 1.33895884e-01,  3.09251970e-05)
( 1.33895918e-01,  3.09252127e-05)
( 1.33895952e-01,  3.09252285e-05)
( 1.33895985e-01,  3.09252443e-05)
( 1.33896019e-01,  3.09252601e-05)
( 1.33896053e-01,  3.09252758e-05)
( 1.33896087e-01,  3.09252916e-05)
( 1.33896120e-01,  3.09253074e-05)
( 1.33896124e-01,  3.09253090e-05)
( 1.33896127e-01,  3.09253105e-05)
( 1.33896129e-01,  3.09253115e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896129e-01,  3.09253116e-05)
( 1.33896130e-01,  3.09253118e-05)
( 1.33896131e-01,  3.09253125e-05)
( 1.33896140e-01,  3.09253167e-05)
( 1.33896204e-01,  3.09253465e-05)
( 1.33896568e-01,  3.09255171e-05)
( 1.33898865e-01,  3.09265923e-05)
( 1.33912997e-01,  3.09332095e-05)
( 1.34006267e-01,  3.09769018e-05)
( 1.34526317e-01,  3.12210859e-05)
( 1.37420212e-01,  3.25978463e-05)
( 1.41036850e-01,  3.43613049e-05)
( 1.44652642e-01,  3.61721398e-05)
( 1.48267585e-01,  3.80304223e-05)
( 1.51881678e-01,  3.99362239e-05)
( 1.55494919e-01,  4.18896162e-05)
( 1.59107306e-01,  4.38906708e-05)
( 1.62718837e-01,  4.59394598e-05)
( 1.66329511e-01,  4.80360551e-05)
( 1.69939325e-01,  5.01805288e-05)
( 1.73548278e-01,  5.23729533e-05)
( 1.77156368e-01,  5.46134009e-05)
( 1.80763594e-01,  5.69019441e-05)
( 1.84369952e-01,  5.92386558e-05)
( 1.87975442e-01,  6.16236086e-05)
( 1.91580062e-01,  6.40568755e-05)
( 1.95183810e-01,  6.65385297e-05)
( 1.98786683e-01,  6.90686443e-05)
( 2.02388681e-01,  7.16472927e-05)
( 2.05989800e-01,  7.42745484e-05)
( 2.09590040e-01,  7.69504850e-05)
( 2.13189398e-01,  7.96751763e-05)
( 2.16787873e-01,  8.24486962e-05)
( 2.20385463e-01,  8.52711187e-05)
( 2.23982165e-01,  8.81425180e-05)
( 2.27577978e-01,  9.10629684e-05)
( 2.31172900e-01,  9.40325445e-05)
( 2.34766928e-01,  9.70513206e-05)
( 2.38360062e-01,  1.00119372e-04)
( 2.41952299e-01,  1.03236773e-04)
( 2.45543638e-01,  1.06403598e-04)
( 2.49134075e-01,  1.09619924e-04)
( 2.52723610e-01,  1.12885824e-04)
( 2.56312240e-01,  1.16201375e-04)
( 2.59899964e-01,  1.19566653e-04)
( 2.63486779e-01,  1.22981732e-04)
( 2.67072684e-01,  1.26446689e-04)
( 2.70657676e-01,  1.29961600e-04)
( 2.74241754e-01,  1.33526540e-04)
( 2.77824915e-01,  1.37141587e-04)
( 2.81407158e-01,  1.40806815e-04)
( 2.84988480e-01,  1.44522303e-04)
( 2.88568880e-01,  1.48288127e-04)
( 2.92148356e-01,  1.52104363e-04)
( 2.95726905e-01,  1.55971088e-04)
( 2.99304525e-01,  1.59888380e-04)
( 3.02881216e-01,  1.63856316e-04)
( 3.06456973e-01,  1.67874972e-04)
( 3.10031796e-01,  1.71944428e-04)
( 3.13605683e-01,  1.76064760e-04)
( 3.17178631e-01,  1.80236045e-04)
( 3.20750638e-01,  1.84458363e-04)
( 3.24321702e-01,  1.88731792e-04)
( 3.27891822e-01,  1.93056408e-04)
( 3.31460994e-01,  1.97432292e-04)
( 3.35029218e-01,  2.01859520e-04)
( 3.38596491e-01,  2.06338173e-04)
( 3.42162810e-01,  2.10868328e-04)
( 3.45728175e-01,  2.15450065e-04)
( 3.49292582e-01,  2.20083463e-04)
( 3.52856029e-01,  2.24768601e-04)
( 3.56418515e-01,  2.29505559e-04)
( 3.59980037e-01,  2.34294415e-04)
( 3.63540594e-01,  2.39135250e-04)
( 3.67100182e-01,  2.44028144e-04)
( 3.70658800e-01,  2.48973175e-04)
( 3.74216447e-01,  2.53970426e-04)
( 3.77773118e-01,  2.59019975e-04)
( 3.81328814e-01,  2.64121903e-04)
( 3.84883530e-01,  2.69276291e-04)
( 3.88437266e-01,  2.74483219e-04)
( 3.91990018e-01,  2.79742768e-04)
( 3.95541786e-01,  2.85055020e-04)
( 3.99092566e-01,  2.90420055e-04)
( 4.02642356e-01,  2.95837954e-04)
( 4.06191154e-01,  3.01308799e-04)
( 4.09738959e-01,  3.06832672e-04)
( 4.13285767e-01,  3.12409654e-04)
( 4.16831577e-01,  3.18039827e-04)
( 4.20376386e-01,  3.23723272e-04)
( 4.23920192e-01,  3.29460074e-04)
( 4.27462993e-01,  3.35250312e-04)
( 4.31004786e-01,  3.41094071e-04)
( 4.34545570e-01,  3.46991432e-04)
( 4.38085342e-01,  3.52942478e-04)
( 4.41624099e-01,  3.58947292e-04)
( 4.45161840e-01,  3.65005958e-04)
( 4.48698563e-01,  3.71118557e-04)
( 4.52234264e-01,  3.77285174e-04)
( 4.55768942e-01,  3.83505893e-04)
( 4.59302594e-01,  3.89780796e-04)
( 4.62835218e-01,  3.96109967e-04)
( 4.66366812e-01,  4.02493491e-04)
( 4.69897373e-01,  4.08931452e-04)
( 4.73426900e-01,  4.15423933e-04)
( 4.76955389e-01,  4.21971019e-04)
( 4.80482838e-01,  4.28572794e-04)
( 4.84009246e-01,  4.35229344e-04)
( 4.87534609e-01,  4.41940753e-04)
( 4.91058925e-01,  4.48707105e-04)
( 4.94582193e-01,  4.55528487e-04)
( 4.98104409e-01,  4.62404983e-04)
( 5.01625571e-01,  4.69336678e-04)
( 5.05145676e-01,  4.76323659e-04)
( 5.08664724e-01,  4.83366011e-04)
( 5.12182710e-01,  4.90463820e-04)
( 5.15699632e-01,  4.97617171e-04)
( 5.19215489e-01,  5.04826152e-04)
( 5.22730278e-01,  5.12090847e-04)
( 5.26243995e-01,  5.19411345e-04)
( 5.29756640e-01,  5.26787730e-04)
( 5.33268209e-01,  5.34220091e-04)
( 5.36778700e-01,  5.41708514e-04)
( 5.40288110e-01,  5.49253086e-04)
( 5.43796437e-01,  5.56853893e-04)
( 5.47303679e-01,  5.64511025e-04)
( 5.50809832e-01,  5.72224568e-04)
( 5.54314895e-01,  5.79994609e-04)
( 5.57818865e-01,  5.87821237e-04)
( 5.61321740e-01,  5.95704539e-04)
( 5.64823516e-01,  6.03644604e-04)
( 5.68324192e-01,  6.11641520e-04)
( 5.71823765e-01,  6.19695375e-04)
( 5.75322232e-01,  6.27806259e-04)
( 5.78819591e-01,  6.35974258e-04)
( 5.82315840e-01,  6.44199463e-04)
( 5.85810974e-01,  6.52481963e-04)
( 5.89304993e-01,  6.60821846e-04)
( 5.92797894e-01,  6.69219202e-04)
( 5.96289674e-01,  6.77674120e-04)
( 5.99780329e-01,  6.86186691e-04)
( 6.03269859e-01,  6.94757003e-04)
( 6.06758260e-01,  7.03385147e-04)
( 6.10245529e-01,  7.12071213e-04)
( 6.13731664e-01,  7.20815291e-04)
( 6.17216662e-01,  7.29617471e-04)
( 6.20700521e-01,  7.38477844e-04)
( 6.24183238e-01,  7.47396501e-04)
( 6.27664810e-01,  7.56373532e-04)
( 6.31145235e-01,  7.65409029e-04)
( 6.34624510e-01,  7.74503082e-04)
( 6.38102632e-01,  7.83655783e-04)
( 6.41579598e-01,  7.92867223e-04)
( 6.45055407e-01,  8.02137495e-04)
( 6.48530055e-01,  8.11466689e-04)
( 6.52003539e-01,  8.20854897e-04)
( 6.55475856e-01,  8.30302213e-04)
( 6.58947005e-01,  8.39808726e-04)
( 6.62416982e-01,  8.49374532e-04)
( 6.65885785e-01,  8.58999720e-04)
( 6.69353410e-01,  8.68684385e-04)
( 6.72819855e-01,  8.78428620e-04)
( 6.76285118e-01,  8.88232516e-04)
( 6.79749195e-01,  8.98096167e-04)
( 6.83212083e-01,  9.08019667e-04)
( 6.86673781e-01,  9.18003109e-04)
( 6.90134284e-01,  9.28046586e-04)
( 6.93593591e-01,  9.38150193e-04)
( 6.97051698e-01,  9.48314022e-04)
( 7.00508602e-01,  9.58538169e-04)
( 7.03964301e-01,  9.68822726e-04)
( 7.07418792e-01,  9.79167790e-04)
( 7.10872072e-01,  9.89573453e-04)
( 7.14324138e-01,  1.00003981e-03)
( 7.17774988e-01,  1.01056696e-03)
( 7.21224617e-01,  1.02115499e-03)
( 7.24673024e-01,  1.03180400e-03)
( 7.28120206e-01,  1.04251409e-03)
( 7.31566159e-01,  1.05328534e-03)
( 7.35010881e-01,  1.06411786e-03)
( 7.38454369e-01,  1.07501174e-03)
( 7.41896620e-01,  1.08596708e-03)
( 7.45337630e-01,  1.09698398e-03)
( 7.48777398e-01,  1.10806252e-03)
( 7.52215919e-01,  1.11920281e-03)
( 7.55653192e-01,  1.13040493e-03)
( 7.59089212e-01,  1.14166900e-03)
( 7.62523977e-01,  1.15299510e-03)
( 7.65957485e-01,  1.16438334e-03)
( 7.69389731e-01,  1.17583380e-03)
( 7.72820713e-01,  1.18734659e-03)
( 7.76250429e-01,  1.19892181e-03)
( 7.79678874e-01,  1.21055954e-03)
( 7.83106046e-01,  1.22225989e-03)
( 7.86531941e-01,  1.23402296e-03)
( 7.83431419e-01,  1.24418367e-03)
( 7.85590651e-01,  1.25173951e-03)
( 7.87748602e-01,  1.25931826e-03)
( 7.89905270e-01,  1.26691990e-03)
( 7.92060654e-01,  1.27454444e-03)
( 7.94214754e-01,  1.28219187e-03)
( 7.96367570e-01,  1.28986219e-03)
( 7.98519100e-01,  1.29755540e-03)
( 8.00669344e-01,  1.30527149e-03)
( 8.02818301e-01,  1.31301046e-03)
( 8.04965971e-01,  1.32077232e-03)
( 8.07112354e-01,  1.32855704e-03)
( 8.09257448e-01,  1.33636465e-03)
( 8.11401252e-01,  1.34419512e-03)
( 8.13543767e-01,  1.35204846e-03)
( 8.15685343e-01,  1.35993227e-03)
( 8.17825705e-01,  1.36783295e-03)
( 8.19964774e-01,  1.37575651e-03)
( 8.22102551e-01,  1.38370293e-03)
( 8.24239034e-01,  1.39167221e-03)
( 8.26374223e-01,  1.39966435e-03)
( 8.28508118e-01,  1.40767935e-03)
( 8.30640718e-01,  1.41571720e-03)
( 8.32772022e-01,  1.42377790e-03)
( 8.34902030e-01,  1.43186145e-03)
( 8.37030740e-01,  1.43996784e-03)
( 8.39158153e-01,  1.44809707e-03)
( 8.41284268e-01,  1.45624914e-03)
( 8.43409085e-01,  1.46442404e-03)
( 8.45532601e-01,  1.47262177e-03)
( 8.47654818e-01,  1.48084233e-03)
( 8.49775734e-01,  1.48908571e-03)
( 8.51895349e-01,  1.49735191e-03)
( 8.54013662e-01,  1.50564093e-03)
( 8.56130673e-01,  1.51395276e-03)
( 8.58246380e-01,  1.52228740e-03)
( 8.60360784e-01,  1.53064484e-03)
( 8.62473883e-01,  1.53902508e-03)
( 8.64585678e-01,  1.54742813e-03)
( 8.66696167e-01,  1.55585396e-03)
( 8.68805350e-01,  1.56430259e-03)
( 8.70913226e-01,  1.57277400e-03)
( 8.73019795e-01,  1.58126819e-03)
( 8.75125056e-01,  1.58978516e-03)
( 8.77229008e-01,  1.59832491e-03)
( 8.79331651e-01,  1.60688742e-03)
( 8.81432985e-01,  1.61547270e-03)
( 8.83533008e-01,  1.62408075e-03)
( 8.85631720e-01,  1.63271155e-03)
( 8.87729121e-01,  1.64136510e-03)
( 8.89825210e-01,  1.65004140e-03)
( 8.91919986e-01,  1.65874045e-03)
( 8.94013448e-01,  1.66746224e-03)
( 8.96105597e-01,  1.67620677e-03)
( 8.98196431e-01,  1.68497402e-03)
( 9.00285950e-01,  1.69376401e-03)
( 9.02374154e-01,  1.70257672e-03)
( 9.04461041e-01,  1.71141214e-03)
( 9.06546611e-01,  1.72027028e-03)
( 9.08630864e-01,  1.72915113e-03)
( 9.10713799e-01,  1.73805468e-03)
( 9.12795415e-01,  1.74698094e-03)
( 9.14875712e-01,  1.75592989e-03)
( 9.16954689e-01,  1.76490153e-03)
( 9.19032346e-01,  1.77389585e-03)
( 9.21108681e-01,  1.78291286e-03)
( 9.23183696e-01,  1.79195254e-03)
( 9.25257388e-01,  1.80101489e-03)
( 9.27329757e-01,  1.81009991e-03)
( 9.29400803e-01,  1.81920759e-03)
( 9.31470525e-01,  1.82833793e-03)
( 9.33538923e-01,  1.83749092e-03)
( 9.35605995e-01,  1.84666655e-03)
( 9.37671742e-01,  1.85586483e-03)
( 9.39736163e-01,  1.86508574e-03)
( 9.41799257e-01,  1.87432928e-03)
( 9.43861024e-01,  1.88359544e-03)
( 9.45921463e-01,  1.89288423e-03)
( 9.47980573e-01,  1.90219563e-03)
( 9.50038354e-01,  1.91152964e-03)
( 9.52094806e-01,  1.92088625e-03)
( 9.54149927e-01,  1.93026546e-03)
( 9.56203718e-01,  1.93966727e-03)
( 9.58256177e-01,  1.94909166e-03)
( 9.60307304e-01,  1.95853863e-03)
( 9.62357099e-01,  1.96800818e-03)
( 9.64405561e-01,  1.97750030e-03)
( 9.66452689e-01,  1.98701498e-03)
( 9.68498483e-01,  1.99655222e-03)
( 9.70542943e-01,  2.00611201e-03)
( 9.72586067e-01,  2.01569436e-03)
( 9.74627855e-01,  2.02529924e-03)
( 9.76668307e-01,  2.03492666e-03)
( 9.78707421e-01,  2.04457660e-03)
( 9.80745199e-01,  2.05424907e-03)
( 9.82781638e-01,  2.06394406e-03)
( 9.84816738e-01,  2.07366156e-03)
( 9.86850500e-01,  2.08340156e-03)
( 9.88882921e-01,  2.09316406e-03)
( 9.90914003e-01,  2.10294906e-03)
( 9.92943743e-01,  2.11275654e-03)
( 9.94972142e-01,  2.12258650e-03)
( 9.96999199e-01,  2.13243893e-03)
( 9.99024914e-01,  2.14231383e-03)
( 1.00084691e+00,  2.15122045e-03)
( 1.00287007e+00,  2.16113802e-03)
( 1.00489189e+00,  2.17107804e-03)
( 1.00691236e+00,  2.18104050e-03)
( 1.00893149e+00,  2.19102540e-03)
( 1.01094927e+00,  2.20103272e-03)
( 1.01296571e+00,  2.21106247e-03)
( 1.01498080e+00,  2.22111463e-03)
( 1.01699454e+00,  2.23118920e-03)
( 1.01900694e+00,  2.24128618e-03)
( 1.02101798e+00,  2.25140555e-03)
( 1.02302768e+00,  2.26154730e-03)
( 1.02503603e+00,  2.27171144e-03)
( 1.02704303e+00,  2.28189795e-03)
( 1.02904867e+00,  2.29210683e-03)
( 1.03105297e+00,  2.30233807e-03)
( 1.03305591e+00,  2.31259166e-03)
( 1.03505750e+00,  2.32286759e-03)
( 1.03705774e+00,  2.33316587e-03)
( 1.03905663e+00,  2.34348648e-03)
( 1.04105416e+00,  2.35382941e-03)
( 1.04305034e+00,  2.36419465e-03)
( 1.04504516e+00,  2.37458221e-03)
( 1.04703863e+00,  2.38499207e-03)
( 1.04903074e+00,  2.39542422e-03)
( 1.05102150e+00,  2.40587866e-03)
( 1.05301090e+00,  2.41635538e-03)
( 1.05499894e+00,  2.42685438e-03)
( 1.05698562e+00,  2.43737563e-03)
( 1.05897095e+00,  2.44791914e-03)
( 1.06095492e+00,  2.45848491e-03)
( 1.06293752e+00,  2.46907291e-03)
( 1.06491877e+00,  2.47968315e-03)
( 1.06689866e+00,  2.49031561e-03)
( 1.06887718e+00,  2.50097029e-03)
( 1.07085435e+00,  2.51164718e-03)
( 1.07283015e+00,  2.52234627e-03)
( 1.07480459e+00,  2.53306755e-03)
( 1.07677766e+00,  2.54381102e-03)
( 1.07874938e+00,  2.55457667e-03)
( 1.08071973e+00,  2.56536449e-03)
( 1.08268871e+00,  2.57617447e-03)
( 1.08465633e+00,  2.58700660e-03)
( 1.08662258e+00,  2.59786088e-03)
( 1.08858747e+00,  2.60873729e-03)
( 1.09055099e+00,  2.61963584e-03)
( 1.09251314e+00,  2.63055650e-03)
( 1.09447393e+00,  2.64149927e-03)
( 1.09643335e+00,  2.65246415e-03)
( 1.09839140e+00,  2.66345112e-03)
( 1.10034808e+00,  2.67446017e-03)
( 1.10230339e+00,  2.68549130e-03)
( 1.10425733e+00,  2.69654450e-03)
( 1.10620990e+00,  2.70761977e-03)
( 1.10816110e+00,  2.71871708e-03)
( 1.11011093e+00,  2.72983643e-03)
( 1.11205939e+00,  2.74097782e-03)
( 1.11400647e+00,  2.75214123e-03)
( 1.11595218e+00,  2.76332666e-03)
( 1.11789652e+00,  2.77453409e-03)
( 1.11983948e+00,  2.78576352e-03)
( 1.12178107e+00,  2.79701494e-03)
( 1.12372129e+00,  2.80828834e-03)
( 1.12566012e+00,  2.81958371e-03)
( 1.12759759e+00,  2.83090104e-03)
( 1.12953367e+00,  2.84224032e-03)
( 1.13146838e+00,  2.85360154e-03)
( 1.13340172e+00,  2.86498470e-03)
( 1.13533367e+00,  2.87638978e-03)
( 1.13726425e+00,  2.88781677e-03)
( 1.13919345e+00,  2.89926567e-03)
( 1.14112127e+00,  2.91073647e-03)
( 1.14304771e+00,  2.92222915e-03)
( 1.14497277e+00,  2.93374370e-03)
( 1.14689644e+00,  2.94528013e-03)
( 1.14881874e+00,  2.95683840e-03)
( 1.15073966e+00,  2.96841853e-03)
( 1.15265919e+00,  2.98002049e-03)
( 1.15457735e+00,  2.99164429e-03)
( 1.15649412e+00,  3.00328989e-03)
( 1.15840950e+00,  3.01495731e-03)
( 1.16032350e+00,  3.02664652e-03)
( 1.16223612e+00,  3.03835752e-03)
( 1.16414736e+00,  3.05009030e-03)
( 1.16605720e+00,  3.06184485e-03)
( 1.16796567e+00,  3.07362115e-03)
( 1.16987274e+00,  3.08541920e-03)
( 1.17177843e+00,  3.09723899e-03)
( 1.17368274e+00,  3.10908050e-03)
( 1.17558565e+00,  3.12094373e-03)
( 1.17748718e+00,  3.13282867e-03)
( 1.17938732e+00,  3.14473530e-03)
( 1.18128607e+00,  3.15666362e-03)
( 1.18318344e+00,  3.16861361e-03)
( 1.18507941e+00,  3.18058526e-03)
( 1.18697399e+00,  3.19257857e-03)
( 1.18886719e+00,  3.20459352e-03)
( 1.19075899e+00,  3.21663010e-03)
( 1.19264940e+00,  3.22868830e-03)
( 1.19453842e+00,  3.24076812e-03)
( 1.19642604e+00,  3.25286953e-03)
( 1.19831228e+00,  3.26499253e-03)
( 1.20019712e+00,  3.27713711e-03)
( 1.20208057e+00,  3.28930326e-03)
( 1.20396262e+00,  3.30149096e-03)
( 1.20584328e+00,  3.31370021e-03)
( 1.20772254e+00,  3.32593099e-03)
( 1.20960041e+00,  3.33818329e-03)
( 1.21147689e+00,  3.35045711e-03)
( 1.21335197e+00,  3.36275242e-03)
( 1.21522565e+00,  3.37506922e-03)
( 1.21709793e+00,  3.38740750e-03)
( 1.21896882e+00,  3.39976725e-03)
( 1.22083831e+00,  3.41214845e-03)
( 1.22270640e+00,  3.42455109e-03)
( 1.22457310e+00,  3.43697517e-03)
( 1.22643839e+00,  3.44942066e-03)
( 1.22830229e+00,  3.46188757e-03)
( 1.23016478e+00,  3.47437587e-03)
( 1.23202588e+00,  3.48688555e-03)
( 1.23388558e+00,  3.49941661e-03)
( 1.23574387e+00,  3.51196903e-03)
( 1.23760076e+00,  3.52454280e-03)
( 1.23945626e+00,  3.53713791e-03)
( 1.24131035e+00,  3.54975434e-03)
( 1.24316303e+00,  3.56239209e-03)
( 1.24501432e+00,  3.57505113e-03)
( 1.24686420e+00,  3.58773147e-03)
( 1.24871268e+00,  3.60043309e-03)
( 1.25055975e+00,  3.61315597e-03)
( 1.25240542e+00,  3.62590010e-03)
( 1.25424968e+00,  3.63866548e-03)
( 1.25609254e+00,  3.65145208e-03)
( 1.25793399e+00,  3.66425990e-03)
( 1.25977404e+00,  3.67708892e-03)
( 1.26161268e+00,  3.68993913e-03)
( 1.26344992e+00,  3.70281053e-03)
( 1.26528575e+00,  3.71570309e-03)
( 1.26712017e+00,  3.72861680e-03)
( 1.26895318e+00,  3.74155165e-03)
( 1.27078478e+00,  3.75450763e-03)
( 1.27261498e+00,  3.76748473e-03)
( 1.27444376e+00,  3.78048293e-03)
( 1.27627114e+00,  3.79350222e-03)
( 1.27809711e+00,  3.80654259e-03)
( 1.27992166e+00,  3.81960402e-03)
( 1.28174481e+00,  3.83268650e-03)
( 1.28356655e+00,  3.84579002e-03)
( 1.28538687e+00,  3.85891457e-03)
( 1.28720578e+00,  3.87206012e-03)
( 1.28902329e+00,  3.88522668e-03)
( 1.29083937e+00,  3.89841422e-03)
( 1.29265405e+00,  3.91162274e-03)
( 1.29446731e+00,  3.92485221e-03)
( 1.29627916e+00,  3.93810263e-03)
( 1.29808960e+00,  3.95137398e-03)
( 1.29989862e+00,  3.96466625e-03)
( 1.30170623e+00,  3.97797942e-03)
( 1.30351242e+00,  3.99131349e-03)
( 1.30531720e+00,  4.00466844e-03)
( 1.30712057e+00,  4.01804425e-03)
( 1.30892251e+00,  4.03144091e-03)
( 1.31072304e+00,  4.04485841e-03)
( 1.31252216e+00,  4.05829673e-03)
( 1.31431986e+00,  4.07175586e-03)
( 1.31611614e+00,  4.08523579e-03)
( 1.31791100e+00,  4.09873650e-03)
( 1.31970445e+00,  4.11225797e-03)
( 1.32149647e+00,  4.12580020e-03)
( 1.32328708e+00,  4.13936318e-03)
( 1.32507627e+00,  4.15294687e-03)
( 1.32686405e+00,  4.16655128e-03)
( 1.32865040e+00,  4.18017639e-03)
( 1.33043533e+00,  4.19382217e-03)
( 1.33221884e+00,  4.20748863e-03)
( 1.33400093e+00,  4.22117574e-03)
( 1.33578161e+00,  4.23488350e-03)
( 1.33756086e+00,  4.24861187e-03)
( 1.33933868e+00,  4.26236086e-03)
( 1.34111509e+00,  4.27613045e-03)
( 1.34289008e+00,  4.28992062e-03)
( 1.34466364e+00,  4.30373135e-03)
( 1.34643578e+00,  4.31756264e-03)
( 1.34820650e+00,  4.33141447e-03)
( 1.34997579e+00,  4.34528682e-03)
( 1.35174366e+00,  4.35917967e-03)
( 1.35351011e+00,  4.37309303e-03)
( 1.35527513e+00,  4.38702686e-03)
( 1.35703873e+00,  4.40098115e-03)
( 1.35880091e+00,  4.41495590e-03)
( 1.36056165e+00,  4.42895107e-03)
( 1.36232098e+00,  4.44296667e-03)
( 1.36407888e+00,  4.45700267e-03)
( 1.36583535e+00,  4.47105906e-03)
( 1.36759039e+00,  4.48513582e-03)
( 1.36934401e+00,  4.49923294e-03)
( 1.37109621e+00,  4.51335040e-03)
( 1.37284697e+00,  4.52748819e-03)
( 1.37459631e+00,  4.54164629e-03)
( 1.37634422e+00,  4.55582468e-03)
( 1.37809071e+00,  4.57002336e-03)
( 1.37983576e+00,  4.58424230e-03)
( 1.38157939e+00,  4.59848149e-03)
( 1.38332158e+00,  4.61274092e-03)
( 1.38506235e+00,  4.62702056e-03)
( 1.38680169e+00,  4.64132041e-03)
( 1.38853960e+00,  4.65564044e-03)
( 1.39027608e+00,  4.66998065e-03)
( 1.38518746e+00,  4.64400117e-03)
( 1.38583326e+00,  4.64933545e-03)
( 1.38647877e+00,  4.65467182e-03)
( 1.38712400e+00,  4.66001028e-03)
( 1.38776895e+00,  4.66535084e-03)
( 1.38841361e+00,  4.67069348e-03)
( 1.38905799e+00,  4.67603821e-03)
( 1.38970208e+00,  4.68138503e-03)
( 1.39034589e+00,  4.68673393e-03)
( 1.39098942e+00,  4.69208492e-03)
( 1.39163266e+00,  4.69743798e-03)
( 1.39227562e+00,  4.70279312e-03)
( 1.39291830e+00,  4.70815034e-03)
( 1.39356069e+00,  4.71350964e-03)
( 1.39420280e+00,  4.71887101e-03)
( 1.39484462e+00,  4.72423445e-03)
( 1.39548617e+00,  4.72959996e-03)
( 1.39612743e+00,  4.73496754e-03)
( 1.39676840e+00,  4.74033719e-03)
( 1.39740910e+00,  4.74570890e-03)
( 1.39804951e+00,  4.75108268e-03)
( 1.39868964e+00,  4.75645852e-03)
( 1.39932949e+00,  4.76183641e-03)
( 1.39996905e+00,  4.76721637e-03)
( 1.40060833e+00,  4.77259838e-03)
( 1.40124733e+00,  4.77798245e-03)
( 1.40188605e+00,  4.78336857e-03)
( 1.40252448e+00,  4.78875675e-03)
( 1.40316264e+00,  4.79414697e-03)
( 1.40380051e+00,  4.79953924e-03)
( 1.40443810e+00,  4.80493356e-03)
( 1.40507540e+00,  4.81032992e-03)
( 1.40571243e+00,  4.81572833e-03)
( 1.40634918e+00,  4.82112878e-03)
( 1.40698564e+00,  4.82653127e-03)
( 1.40762182e+00,  4.83193579e-03)
( 1.40825772e+00,  4.83734235e-03)
( 1.40889334e+00,  4.84275095e-03)
( 1.40952868e+00,  4.84816158e-03)
( 1.41016374e+00,  4.85357424e-03)
( 1.41079851e+00,  4.85898893e-03)
( 1.41143301e+00,  4.86440565e-03)
( 1.41206723e+00,  4.86982440e-03)
( 1.41270116e+00,  4.87524517e-03)
( 1.41333482e+00,  4.88066796e-03)
( 1.41396819e+00,  4.88609277e-03)
( 1.41460128e+00,  4.89151961e-03)
( 1.41523410e+00,  4.89694846e-03)
( 1.41586663e+00,  4.90237932e-03)
( 1.41649888e+00,  4.90781220e-03)
( 1.41713086e+00,  4.91324710e-03)
( 1.41776255e+00,  4.91868400e-03)
( 1.41839397e+00,  4.92412292e-03)
( 1.41902510e+00,  4.92956384e-03)
( 1.41965595e+00,  4.93500677e-03)
( 1.42028653e+00,  4.94045170e-03)
( 1.42091683e+00,  4.94589864e-03)
( 1.42154684e+00,  4.95134757e-03)
( 1.42217658e+00,  4.95679851e-03)
( 1.42280604e+00,  4.96225144e-03)
( 1.42343522e+00,  4.96770637e-03)
( 1.42406412e+00,  4.97316329e-03)
( 1.42469274e+00,  4.97862221e-03)
( 1.42532108e+00,  4.98408311e-03)
( 1.42594915e+00,  4.98954601e-03)
( 1.42657693e+00,  4.99501089e-03)
( 1.42720444e+00,  5.00047776e-03)
( 1.42783167e+00,  5.00594661e-03)
( 1.42845862e+00,  5.01141745e-03)
( 1.42908529e+00,  5.01689026e-03)
( 1.42971169e+00,  5.02236506e-03)
( 1.43033781e+00,  5.02784183e-03)
( 1.43096364e+00,  5.03332058e-03)
( 1.43158921e+00,  5.03880130e-03)
( 1.43221449e+00,  5.04428399e-03)
( 1.43283949e+00,  5.04976866e-03)
( 1.43346422e+00,  5.05525529e-03)
( 1.43408867e+00,  5.06074389e-03)
( 1.43471285e+00,  5.06623446e-03)
( 1.43533674e+00,  5.07172699e-03)
( 1.43596036e+00,  5.07722148e-03)
( 1.43658371e+00,  5.08271794e-03)
( 1.43720677e+00,  5.08821635e-03)
( 1.43782956e+00,  5.09371672e-03)
( 1.43845207e+00,  5.09921904e-03)
( 1.43907431e+00,  5.10472332e-03)
( 1.43969626e+00,  5.11022955e-03)
( 1.44031795e+00,  5.11573773e-03)
( 1.44093935e+00,  5.12124786e-03)
( 1.44156048e+00,  5.12675994e-03)
( 1.44218133e+00,  5.13227396e-03)
( 1.44280191e+00,  5.13778993e-03)
( 1.44342221e+00,  5.14330784e-03)
( 1.44404224e+00,  5.14882769e-03)
( 1.44466199e+00,  5.15434948e-03)
( 1.44528146e+00,  5.15987320e-03)
( 1.44590066e+00,  5.16539886e-03)
( 1.44651958e+00,  5.17092646e-03)
( 1.44713822e+00,  5.17645598e-03)
( 1.44775660e+00,  5.18198744e-03)
( 1.44837469e+00,  5.18752083e-03)
( 1.44899251e+00,  5.19305614e-03)
( 1.44961006e+00,  5.19859338e-03)
( 1.45022733e+00,  5.20413254e-03)
( 1.45084433e+00,  5.20967362e-03)
( 1.45146105e+00,  5.21521663e-03)
( 1.45207749e+00,  5.22076155e-03)
( 1.45269366e+00,  5.22630839e-03)
( 1.45330956e+00,  5.23185715e-03)
( 1.45392518e+00,  5.23740782e-03)
( 1.45454053e+00,  5.24296040e-03)
( 1.45515561e+00,  5.24851489e-03)
( 1.45577041e+00,  5.25407129e-03)
( 1.45638493e+00,  5.25962960e-03)
( 1.45699918e+00,  5.26518982e-03)
( 1.45761316e+00,  5.27075193e-03)
( 1.45822687e+00,  5.27631595e-03)
( 1.45884030e+00,  5.28188187e-03)
( 1.45945345e+00,  5.28744969e-03)
( 1.46006634e+00,  5.29301941e-03)
( 1.46067895e+00,  5.29859102e-03)
( 1.46129128e+00,  5.30416453e-03)
( 1.46190335e+00,  5.30973992e-03)
( 1.46251514e+00,  5.31531721e-03)
( 1.46312665e+00,  5.32089639e-03)
( 1.46373790e+00,  5.32647745e-03)
( 1.46434887e+00,  5.33206040e-03)
( 1.46495957e+00,  5.33764524e-03)
( 1.46556999e+00,  5.34323195e-03)
( 1.46618015e+00,  5.34882055e-03)
( 1.46679003e+00,  5.35441102e-03)
( 1.46739964e+00,  5.36000337e-03)
( 1.46800897e+00,  5.36559760e-03)
( 1.46861804e+00,  5.37119370e-03)
( 1.46922683e+00,  5.37679168e-03)
( 1.46983535e+00,  5.38239152e-03)
( 1.47044359e+00,  5.38799324e-03)
( 1.47105216e+00,  5.39359554e-03)
( 1.47165988e+00,  5.39920115e-03)
( 1.47226733e+00,  5.40480862e-03)
( 1.47287451e+00,  5.41041795e-03)
( 1.47348141e+00,  5.41602914e-03)
( 1.47408805e+00,  5.42164219e-03)
( 1.47469441e+00,  5.42725710e-03)
( 1.47530051e+00,  5.43287387e-03)
( 1.47590633e+00,  5.43849249e-03)
( 1.47651188e+00,  5.44411296e-03)
( 1.47711716e+00,  5.44973529e-03)
( 1.47772217e+00,  5.45535946e-03)
( 1.47832691e+00,  5.46098548e-03)
( 1.47893138e+00,  5.46661334e-03)
( 1.47953557e+00,  5.47224305e-03)
( 1.48013950e+00,  5.47787461e-03)
( 1.48074316e+00,  5.48350800e-03)
( 1.48134654e+00,  5.48914323e-03)
( 1.48194966e+00,  5.49478031e-03)
( 1.48255250e+00,  5.50041921e-03)
( 1.48315508e+00,  5.50605995e-03)
( 1.48375738e+00,  5.51170253e-03)
( 1.48435942e+00,  5.51734693e-03)
( 1.48496119e+00,  5.52299317e-03)
( 1.48556268e+00,  5.52864123e-03)
( 1.48616391e+00,  5.53429112e-03)
( 1.48676487e+00,  5.53994283e-03)
( 1.48736556e+00,  5.54559637e-03)
( 1.48796597e+00,  5.55125173e-03)
( 1.48856612e+00,  5.55690890e-03)
( 1.48916600e+00,  5.56256790e-03)
( 1.48976562e+00,  5.56822871e-03)
( 1.49036496e+00,  5.57389134e-03)
( 1.49096403e+00,  5.57955577e-03)
( 1.49156284e+00,  5.58522202e-03)
( 1.49216137e+00,  5.59089009e-03)
( 1.49275964e+00,  5.59655995e-03)
( 1.49335764e+00,  5.60223163e-03)
( 1.49395537e+00,  5.60790511e-03)
( 1.49455283e+00,  5.61358039e-03)
( 1.49515003e+00,  5.61925747e-03)
( 1.49574696e+00,  5.62493636e-03)
( 1.49634361e+00,  5.63061704e-03)
( 1.49694001e+00,  5.63629952e-03)
( 1.49753613e+00,  5.64198379e-03)
( 1.49813198e+00,  5.64766986e-03)
( 1.49872757e+00,  5.65335772e-03)
( 1.49932289e+00,  5.65904737e-03)
( 1.49991794e+00,  5.66473881e-03)
( 1.50045326e+00,  5.66986263e-03)
( 1.50116665e+00,  5.67669672e-03)
( 1.50425370e+00,  5.70634247e-03)
( 1.50898930e+00,  5.75204539e-03)
( 1.51370789e+00,  5.79786109e-03)
( 1.51840949e+00,  5.84378874e-03)
( 1.52309417e+00,  5.88982752e-03)
( 1.52776197e+00,  5.93597658e-03)
( 1.53241294e+00,  5.98223511e-03)
( 1.53704711e+00,  6.02860227e-03)
( 1.54166455e+00,  6.07507726e-03)
( 1.54626530e+00,  6.12165923e-03)
( 1.55084941e+00,  6.16834739e-03)
( 1.55541691e+00,  6.21514090e-03)
( 1.55996786e+00,  6.26203895e-03)
( 1.56450231e+00,  6.30904073e-03)
( 1.56902030e+00,  6.35614542e-03)
( 1.57352188e+00,  6.40335223e-03)
( 1.57800710e+00,  6.45066033e-03)
( 1.58247600e+00,  6.49806892e-03)
( 1.58692863e+00,  6.54557720e-03)
( 1.59136503e+00,  6.59318437e-03)
( 1.59578526e+00,  6.64088962e-03)
( 1.60018935e+00,  6.68869216e-03)
( 1.60457737e+00,  6.73659119e-03)
( 1.60894934e+00,  6.78458592e-03)
( 1.61330532e+00,  6.83267555e-03)
( 1.61764536e+00,  6.88085930e-03)
( 1.62197056e+00,  6.92916334e-03)
( 1.62627909e+00,  6.97753583e-03)
( 1.63057181e+00,  7.02600008e-03)
( 1.63484878e+00,  7.07455532e-03)
( 1.63911002e+00,  7.12320076e-03)
( 1.64335560e+00,  7.17193562e-03)
( 1.64758556e+00,  7.22075912e-03)
( 1.65179994e+00,  7.26967050e-03)
( 1.65599879e+00,  7.31866898e-03)
( 1.66018215e+00,  7.36775379e-03)
( 1.66435007e+00,  7.41692417e-03)
( 1.66850246e+00,  7.46621407e-03)
( 1.67263992e+00,  7.51555685e-03)
( 1.67676209e+00,  7.56498292e-03)
( 1.68086899e+00,  7.61449150e-03)
( 1.68496068e+00,  7.66408185e-03)
( 1.68903721e+00,  7.71375321e-03)
( 1.69309861e+00,  7.76350483e-03)
( 1.69714494e+00,  7.81333595e-03)
( 1.70117624e+00,  7.86324583e-03)
( 1.70519255e+00,  7.91323372e-03)
( 1.70919393e+00,  7.96329888e-03)
( 1.71318040e+00,  8.01344056e-03)
( 1.71715204e+00,  8.06365802e-03)
( 1.72110886e+00,  8.11395053e-03)
( 1.72505093e+00,  8.16431734e-03)
( 1.72897829e+00,  8.21475773e-03)
( 1.73289097e+00,  8.26527097e-03)
( 1.73678904e+00,  8.31585632e-03)
( 1.74067252e+00,  8.36651306e-03)
( 1.74454147e+00,  8.41724046e-03)
( 1.74839593e+00,  8.46803780e-03)
( 1.75223595e+00,  8.51890436e-03)
( 1.75606156e+00,  8.56983942e-03)
( 1.75987333e+00,  8.62084649e-03)
( 1.76367035e+00,  8.67191736e-03)
( 1.76745310e+00,  8.72305458e-03)
( 1.77122163e+00,  8.77425746e-03)
( 1.77497598e+00,  8.82552529e-03)
( 1.77871620e+00,  8.87685736e-03)
( 1.78244232e+00,  8.92825296e-03)
( 1.78615440e+00,  8.97971141e-03)
( 1.78985248e+00,  9.03123200e-03)
( 1.79353660e+00,  9.08281403e-03)
( 1.79720681e+00,  9.13445681e-03)
( 1.80086315e+00,  9.18615965e-03)
( 1.80450566e+00,  9.23792187e-03)
( 1.80813438e+00,  9.28974277e-03)
( 1.81174937e+00,  9.34162168e-03)
( 1.81535066e+00,  9.39355790e-03)
( 1.81893830e+00,  9.44555076e-03)
( 1.82251233e+00,  9.49759959e-03)
( 1.82607280e+00,  9.54970370e-03)
( 1.82961974e+00,  9.60186243e-03)
( 1.83315321e+00,  9.65407510e-03)
( 1.83667323e+00,  9.70634105e-03)
( 1.84017987e+00,  9.75865960e-03)
( 1.84367315e+00,  9.81103011e-03)
( 1.84715313e+00,  9.86345190e-03)
( 1.85061985e+00,  9.91592432e-03)
( 1.85407334e+00,  9.96844671e-03)
( 1.85751365e+00,  1.00210184e-02)
( 1.86094083e+00,  1.00736388e-02)
( 1.86435491e+00,  1.01263072e-02)
( 1.86775595e+00,  1.01790229e-02)
( 1.87114397e+00,  1.02317854e-02)
( 1.87451903e+00,  1.02845940e-02)
( 1.87788116e+00,  1.03374479e-02)
( 1.88123041e+00,  1.03903467e-02)
( 1.88456682e+00,  1.04432897e-02)
( 1.88789043e+00,  1.04962762e-02)
( 1.89120128e+00,  1.05493056e-02)
( 1.89449942e+00,  1.06023773e-02)
( 1.89778489e+00,  1.06554906e-02)
( 1.90105772e+00,  1.07086450e-02)
( 1.90431797e+00,  1.07618397e-02)
( 1.90756567e+00,  1.08150742e-02)
( 1.91080086e+00,  1.08683479e-02)
( 1.91402358e+00,  1.09216602e-02)
( 1.91723388e+00,  1.09750104e-02)
( 1.92043180e+00,  1.10283979e-02)
( 1.92361737e+00,  1.10818222e-02)
( 1.92679065e+00,  1.11352825e-02)
( 1.92995166e+00,  1.11887784e-02)
( 1.93310045e+00,  1.12423092e-02)
( 1.93623707e+00,  1.12958743e-02)
( 1.93936155e+00,  1.13494732e-02)
( 1.94247393e+00,  1.14031051e-02)
( 1.94557425e+00,  1.14567696e-02)
( 1.94866256e+00,  1.15104661e-02)
( 1.95173889e+00,  1.15641939e-02)
( 1.95480328e+00,  1.16179525e-02)
( 1.95785578e+00,  1.16717412e-02)
( 1.96089684e+00,  1.17255637e-02)
( 1.96392577e+00,  1.17794130e-02)
( 1.96694292e+00,  1.18332907e-02)
( 1.96994833e+00,  1.18871963e-02)
( 1.97294205e+00,  1.19411292e-02)
( 1.97592411e+00,  1.19950889e-02)
( 1.97889455e+00,  1.20490748e-02)
( 1.98185342e+00,  1.21030863e-02)
( 1.98480074e+00,  1.21571229e-02)
( 1.98773656e+00,  1.22111840e-02)
( 1.99066093e+00,  1.22652690e-02)
( 1.99357387e+00,  1.23193775e-02)
( 1.99647543e+00,  1.23735088e-02)
( 1.99936564e+00,  1.24276623e-02)
( 2.00224455e+00,  1.24818377e-02)
( 2.00511220e+00,  1.25360342e-02)
( 2.00796861e+00,  1.25902514e-02)
( 2.01081658e+00,  1.26445029e-02)
( 2.01365079e+00,  1.26987624e-02)
( 2.01647390e+00,  1.27530410e-02)
( 2.01928771e+00,  1.28073583e-02)
( 2.02208927e+00,  1.28616846e-02)
( 2.02487984e+00,  1.29160284e-02)
( 2.02765944e+00,  1.29703891e-02)
( 2.03042811e+00,  1.30247662e-02)
( 2.03318589e+00,  1.30791593e-02)
( 2.03593282e+00,  1.31335677e-02)
( 2.03866894e+00,  1.31879909e-02)
( 2.04139428e+00,  1.32424285e-02)
( 2.04410904e+00,  1.32969863e-02)
( 2.04681297e+00,  1.33514520e-02)
( 2.04950624e+00,  1.34059306e-02)
( 2.05218888e+00,  1.34604215e-02)
( 2.05486094e+00,  1.35149241e-02)
( 2.05752244e+00,  1.35694381e-02)
( 2.06017342e+00,  1.36239629e-02)
( 2.06281393e+00,  1.36784980e-02)
( 2.06544399e+00,  1.37330429e-02)
( 2.06806365e+00,  1.37875971e-02)
( 2.07067295e+00,  1.38421601e-02)
( 2.07327191e+00,  1.38967315e-02)
( 2.07586057e+00,  1.39513108e-02)
( 2.07843898e+00,  1.40058974e-02)
( 2.08100716e+00,  1.40604910e-02)
( 2.08356516e+00,  1.41150909e-02)
( 2.08611300e+00,  1.41696968e-02)
( 2.08865073e+00,  1.42243082e-02)
( 2.09117838e+00,  1.42789245e-02)
( 2.09369599e+00,  1.43335454e-02)
( 2.09620360e+00,  1.43881704e-02)
( 2.09870123e+00,  1.44427989e-02)
( 2.10118892e+00,  1.44974306e-02)
( 2.10366887e+00,  1.45521935e-02)
( 2.10613702e+00,  1.46068351e-02)
( 2.10859532e+00,  1.46614784e-02)
( 2.11104384e+00,  1.47161231e-02)
( 2.11348259e+00,  1.47707686e-02)
( 2.11591161e+00,  1.48254146e-02)
( 2.11833094e+00,  1.48800604e-02)
( 2.12074062e+00,  1.49347058e-02)
( 2.12314067e+00,  1.49893503e-02)
( 2.12553113e+00,  1.50439934e-02)
( 2.12791205e+00,  1.50986347e-02)
( 2.13028344e+00,  1.51532737e-02)
( 2.13264535e+00,  1.52079100e-02)
( 2.13499780e+00,  1.52625433e-02)
( 2.13734085e+00,  1.53171730e-02)
( 2.13967526e+00,  1.53718004e-02)
( 2.14199960e+00,  1.54264223e-02)
( 2.14431462e+00,  1.54810394e-02)
( 2.14662036e+00,  1.55356512e-02)
( 2.14891685e+00,  1.55902574e-02)
( 2.15120413e+00,  1.56448575e-02)
( 2.15348224e+00,  1.56994511e-02)
( 2.15575119e+00,  1.57540378e-02)
( 2.15801103e+00,  1.58086172e-02)
( 2.16026179e+00,  1.58631889e-02)
( 2.16250350e+00,  1.59177525e-02)
( 2.16473620e+00,  1.59723075e-02)
( 2.16695992e+00,  1.60268536e-02)
( 2.16917469e+00,  1.60813904e-02)
( 2.17138055e+00,  1.61359174e-02)
( 2.17357752e+00,  1.61904343e-02)
( 2.17576564e+00,  1.62449407e-02)
( 2.17794495e+00,  1.62994362e-02)
( 2.18011547e+00,  1.63539204e-02)
( 2.18227723e+00,  1.64083930e-02)
( 2.18443028e+00,  1.64628534e-02)
( 2.18657463e+00,  1.65173014e-02)
( 2.18871033e+00,  1.65717366e-02)
( 2.19083741e+00,  1.66261585e-02)
( 2.19295589e+00,  1.66805669e-02)
( 2.19506581e+00,  1.67349613e-02)
( 2.19716720e+00,  1.67893414e-02)
( 2.19926009e+00,  1.68437068e-02)
( 2.20134451e+00,  1.68980571e-02)
( 2.20342050e+00,  1.69523919e-02)
( 2.20548809e+00,  1.70067110e-02)
( 2.20754730e+00,  1.70610139e-02)
( 2.20959909e+00,  1.71152998e-02)
( 2.21164172e+00,  1.71695710e-02)
( 2.21367606e+00,  1.72238249e-02)
( 2.21570215e+00,  1.72780612e-02)
( 2.21772002e+00,  1.73322795e-02)
( 2.21972971e+00,  1.73864795e-02)
( 2.21874241e+00,  1.74014011e-02)
( 2.21931707e+00,  1.74169758e-02)
( 2.21989031e+00,  1.74325311e-02)
( 2.22046284e+00,  1.74480839e-02)
( 2.22103466e+00,  1.74636343e-02)
( 2.22160579e+00,  1.74791822e-02)
( 2.22217622e+00,  1.74947277e-02)
( 2.22274594e+00,  1.75102706e-02)
( 2.22331497e+00,  1.75258111e-02)
( 2.22388330e+00,  1.75413490e-02)
( 2.22445094e+00,  1.75568845e-02)
( 2.22501787e+00,  1.75724174e-02)
( 2.22558412e+00,  1.75879478e-02)
( 2.22614967e+00,  1.76034757e-02)
( 2.22671452e+00,  1.76190011e-02)
( 2.22727868e+00,  1.76345239e-02)
( 2.22784215e+00,  1.76500442e-02)
( 2.22840493e+00,  1.76655619e-02)
( 2.22896702e+00,  1.76810770e-02)
( 2.22952842e+00,  1.76965896e-02)
( 2.23008914e+00,  1.77120997e-02)
( 2.23064916e+00,  1.77276071e-02)
( 2.23120850e+00,  1.77431120e-02)
( 2.23176715e+00,  1.77586142e-02)
( 2.23232512e+00,  1.77741139e-02)
( 2.23288241e+00,  1.77896110e-02)
( 2.23343901e+00,  1.78051054e-02)
( 2.23399493e+00,  1.78205972e-02)
( 2.23455016e+00,  1.78360864e-02)
( 2.23510472e+00,  1.78515730e-02)
( 2.23565860e+00,  1.78670569e-02)
( 2.23621180e+00,  1.78825382e-02)
( 2.23676432e+00,  1.78980168e-02)
( 2.23731616e+00,  1.79134928e-02)
( 2.23786733e+00,  1.79289661e-02)
( 2.23841782e+00,  1.79444368e-02)
( 2.23896763e+00,  1.79599047e-02)
( 2.23951678e+00,  1.79753700e-02)
( 2.24006525e+00,  1.79908326e-02)
( 2.24061304e+00,  1.80062925e-02)
( 2.24116017e+00,  1.80217497e-02)
( 2.24170662e+00,  1.80372042e-02)
( 2.24225241e+00,  1.80526559e-02)
( 2.24279753e+00,  1.80681050e-02)
( 2.24334197e+00,  1.80835513e-02)
( 2.24388576e+00,  1.80989949e-02)
( 2.24442887e+00,  1.81144357e-02)
( 2.24497132e+00,  1.81298738e-02)
( 2.24551310e+00,  1.81453091e-02)
( 2.24605423e+00,  1.81607417e-02)
( 2.24659468e+00,  1.81761715e-02)
( 2.24713448e+00,  1.81915985e-02)
( 2.24767361e+00,  1.82070228e-02)
( 2.24821209e+00,  1.82224443e-02)
( 2.24875008e+00,  1.82378726e-02)
( 2.24928752e+00,  1.82532872e-02)
( 2.24982403e+00,  1.82687007e-02)
( 2.25035988e+00,  1.82841113e-02)
( 2.25089508e+00,  1.82995191e-02)
( 2.25142962e+00,  1.83149241e-02)
( 2.25196350e+00,  1.83303263e-02)
( 2.25249673e+00,  1.83457256e-02)
( 2.25302931e+00,  1.83611221e-02)
( 2.25356123e+00,  1.83765157e-02)
( 2.25409250e+00,  1.83919065e-02)
( 2.25462312e+00,  1.84072944e-02)
( 2.25515309e+00,  1.84226795e-02)
( 2.25568242e+00,  1.84380617e-02)
( 2.25621109e+00,  1.84534491e-02)
( 2.25673914e+00,  1.84688264e-02)
( 2.25726655e+00,  1.84842008e-02)
( 2.25779331e+00,  1.84995723e-02)
( 2.25831948e+00,  1.85149419e-02)
( 2.25884501e+00,  1.85303091e-02)
( 2.25936988e+00,  1.85456733e-02)
( 2.25989412e+00,  1.85610346e-02)
( 2.26041771e+00,  1.85763930e-02)
( 2.26094066e+00,  1.85917484e-02)
( 2.26146326e+00,  1.86071061e-02)
( 2.26198502e+00,  1.86224583e-02)
( 2.26250615e+00,  1.86378077e-02)
( 2.26302663e+00,  1.86531540e-02)
( 2.26354647e+00,  1.86684974e-02)
( 2.26406568e+00,  1.86838378e-02)
( 2.26458425e+00,  1.86991753e-02)
( 2.26510219e+00,  1.87145098e-02)
( 2.26561949e+00,  1.87298413e-02)
( 2.26613616e+00,  1.87451698e-02)
( 2.26665220e+00,  1.87604953e-02)
( 2.26716760e+00,  1.87758178e-02)
( 2.26768237e+00,  1.87911373e-02)
( 2.26819651e+00,  1.88064538e-02)
( 2.26871002e+00,  1.88217672e-02)
( 2.26922291e+00,  1.88370777e-02)
( 2.26973516e+00,  1.88523851e-02)
( 2.27024679e+00,  1.88676895e-02)
( 2.27075779e+00,  1.88829908e-02)
( 2.27126816e+00,  1.88982891e-02)
( 2.27177791e+00,  1.89135843e-02)
( 2.27228703e+00,  1.89288765e-02)
( 2.27279553e+00,  1.89441656e-02)
( 2.27330341e+00,  1.89594516e-02)
( 2.27381066e+00,  1.89747346e-02)
( 2.27431730e+00,  1.89900145e-02)
( 2.27482336e+00,  1.90052938e-02)
( 2.27532878e+00,  1.90205684e-02)
( 2.27583359e+00,  1.90358400e-02)
( 2.27633777e+00,  1.90511085e-02)
( 2.27684134e+00,  1.90663738e-02)
( 2.27734430e+00,  1.90816361e-02)
( 2.27784663e+00,  1.90968952e-02)
( 2.27834836e+00,  1.91121512e-02)
( 2.27884946e+00,  1.91274041e-02)
( 2.27934996e+00,  1.91426538e-02)
( 2.27984984e+00,  1.91579004e-02)
( 2.28034910e+00,  1.91731439e-02)
( 2.28084776e+00,  1.91883841e-02)
( 2.28134581e+00,  1.92036213e-02)
( 2.28184324e+00,  1.92188552e-02)
( 2.28234007e+00,  1.92340861e-02)
( 2.28283629e+00,  1.92493137e-02)
( 2.28333190e+00,  1.92645381e-02)
( 2.28382690e+00,  1.92797594e-02)
( 2.28432130e+00,  1.92949775e-02)
( 2.28481509e+00,  1.93101923e-02)
( 2.28530828e+00,  1.93254040e-02)
( 2.28580086e+00,  1.93406125e-02)
( 2.28629284e+00,  1.93558178e-02)
( 2.28678422e+00,  1.93710198e-02)
( 2.28727499e+00,  1.93862186e-02)
( 2.28776517e+00,  1.94014142e-02)
( 2.28825474e+00,  1.94166066e-02)
( 2.28874371e+00,  1.94317957e-02)
( 2.28923209e+00,  1.94469816e-02)
( 2.28971987e+00,  1.94621642e-02)
( 2.29020705e+00,  1.94773436e-02)
( 2.29069363e+00,  1.94925197e-02)
( 2.29117967e+00,  1.95077134e-02)
( 2.29166514e+00,  1.95228870e-02)
( 2.29215001e+00,  1.95380556e-02)
( 2.29263429e+00,  1.95532209e-02)
( 2.29311797e+00,  1.95683830e-02)
( 2.29360106e+00,  1.95835417e-02)
( 2.29408356e+00,  1.95986972e-02)
( 2.29456547e+00,  1.96138494e-02)
( 2.29504679e+00,  1.96289982e-02)
( 2.29552752e+00,  1.96441438e-02)
( 2.29600767e+00,  1.96592860e-02)
( 2.29648722e+00,  1.96744249e-02)
( 2.29696619e+00,  1.96895605e-02)
( 2.29744457e+00,  1.97046928e-02)
( 2.29792236e+00,  1.97198217e-02)
( 2.29839957e+00,  1.97349473e-02)
( 2.29887619e+00,  1.97500695e-02)
( 2.29935288e+00,  1.97652072e-02)
( 2.29982835e+00,  1.97803230e-02)
( 2.30030324e+00,  1.97954354e-02)
( 2.30077754e+00,  1.98105446e-02)
( 2.30125126e+00,  1.98256503e-02)
( 2.30172441e+00,  1.98407526e-02)
( 2.30219697e+00,  1.98558516e-02)
( 2.30266896e+00,  1.98709472e-02)
( 2.30314036e+00,  1.98860394e-02)
( 2.30361119e+00,  1.99011282e-02)
( 2.30408145e+00,  1.99162137e-02)
( 2.30455117e+00,  1.99312963e-02)
( 2.30502032e+00,  1.99463766e-02)
( 2.30548912e+00,  1.99614649e-02)
( 2.30595712e+00,  1.99765383e-02)
( 2.30642456e+00,  1.99916084e-02)
( 2.30689142e+00,  2.00066750e-02)
( 2.30735771e+00,  2.00217382e-02)
( 2.30782343e+00,  2.00367979e-02)
( 2.30828858e+00,  2.00518542e-02)
( 2.30875316e+00,  2.00669071e-02)
( 2.30921717e+00,  2.00819565e-02)
( 2.30968062e+00,  2.00970024e-02)
( 2.31014349e+00,  2.01120449e-02)
( 2.31060580e+00,  2.01270839e-02)
( 2.31106755e+00,  2.01421195e-02)
( 2.31152890e+00,  2.01571607e-02)
( 2.31198952e+00,  2.01721894e-02)
( 2.31244957e+00,  2.01872146e-02)
( 2.31290906e+00,  2.02022363e-02)
( 2.31336799e+00,  2.02172545e-02)
( 2.31382636e+00,  2.02322692e-02)
( 2.31428416e+00,  2.02472804e-02)
( 2.31474140e+00,  2.02622882e-02)
( 2.31519809e+00,  2.02772924e-02)
( 2.31565421e+00,  2.02922930e-02)
( 2.31610978e+00,  2.03072902e-02)
( 2.31656479e+00,  2.03222838e-02)
( 2.31701924e+00,  2.03372739e-02)
( 2.31747314e+00,  2.03522605e-02)
( 2.31792648e+00,  2.03672435e-02)
( 2.31837927e+00,  2.03822230e-02)
( 2.31883150e+00,  2.03971990e-02)
( 2.31928318e+00,  2.04121713e-02)
( 2.31973430e+00,  2.04271402e-02)
( 2.32018488e+00,  2.04421054e-02)
( 2.32063490e+00,  2.04570671e-02)
( 2.32108437e+00,  2.04720253e-02)
( 2.32153329e+00,  2.04869798e-02)
( 2.32198166e+00,  2.05019308e-02)
( 2.32242949e+00,  2.05168860e-02)
( 2.32287678e+00,  2.05318304e-02)
( 2.32332353e+00,  2.05467712e-02)
( 2.32376973e+00,  2.05617084e-02)
( 2.32421538e+00,  2.05766420e-02)
( 2.32466049e+00,  2.05915720e-02)
( 2.32510505e+00,  2.06064984e-02)
( 2.32554907e+00,  2.06214212e-02)
( 2.32599254e+00,  2.06363404e-02)
( 2.32643548e+00,  2.06512559e-02)
( 2.32687787e+00,  2.06661679e-02)
( 2.32731972e+00,  2.06810761e-02)
( 2.32776103e+00,  2.06959808e-02)
( 2.32820180e+00,  2.07108818e-02)
( 2.32864202e+00,  2.07257792e-02)
( 2.32908172e+00,  2.07406729e-02)
( 2.32952087e+00,  2.07555629e-02)
( 2.32995948e+00,  2.07704494e-02)
( 2.33039756e+00,  2.07853321e-02)
( 2.33083511e+00,  2.08002112e-02)
( 2.33127211e+00,  2.08150866e-02)
( 2.33170859e+00,  2.08299583e-02)
( 2.33214452e+00,  2.08448264e-02)
( 2.33257993e+00,  2.08596908e-02)
( 2.33301480e+00,  2.08745515e-02)
( 2.33344914e+00,  2.08894085e-02)
( 2.33388295e+00,  2.09042618e-02)
( 2.33431623e+00,  2.09191114e-02)
( 2.33474898e+00,  2.09339573e-02)
( 2.33518120e+00,  2.09487995e-02)
( 2.33561289e+00,  2.09636380e-02)
( 2.33604405e+00,  2.09784728e-02)
( 2.33647469e+00,  2.09933039e-02)
( 2.33690480e+00,  2.10081312e-02)
( 2.33733438e+00,  2.10229548e-02)
( 2.33776344e+00,  2.10377747e-02)
( 2.33819197e+00,  2.10525909e-02)
( 2.33861997e+00,  2.10674033e-02)
( 2.33904746e+00,  2.10822120e-02)
( 2.33947442e+00,  2.10970169e-02)
( 2.33990086e+00,  2.11118181e-02)
( 2.34032678e+00,  2.11266155e-02)
( 2.34075217e+00,  2.11414091e-02)
( 2.34117705e+00,  2.11561990e-02)
( 2.34160140e+00,  2.11709852e-02)
( 2.34202524e+00,  2.11857675e-02)
( 2.34244856e+00,  2.12005461e-02)
( 2.34287136e+00,  2.12153209e-02)
( 2.34329365e+00,  2.12300920e-02)
( 2.34371541e+00,  2.12448592e-02)
( 2.34413667e+00,  2.12596227e-02)
( 2.34455740e+00,  2.12743823e-02)
( 2.34497763e+00,  2.12891382e-02)
( 2.34539733e+00,  2.13038903e-02)
( 2.34581653e+00,  2.13186385e-02)
( 2.34623521e+00,  2.13333830e-02)
( 2.34665338e+00,  2.13481236e-02)
( 2.34707104e+00,  2.13628605e-02)
( 2.34748819e+00,  2.13775935e-02)
( 2.34790483e+00,  2.13923227e-02)
( 2.34832101e+00,  2.14070626e-02)
( 2.34873663e+00,  2.14217842e-02)
( 2.34915174e+00,  2.14365021e-02)
( 2.34956635e+00,  2.14512161e-02)
( 2.34998045e+00,  2.14659262e-02)
( 2.35039405e+00,  2.14806326e-02)
( 2.35080714e+00,  2.14953350e-02)
( 2.35121972e+00,  2.15100336e-02)
( 2.35163180e+00,  2.15247284e-02)
( 2.35204337e+00,  2.15394193e-02)
( 2.35245445e+00,  2.15541063e-02)
( 2.35286502e+00,  2.15687895e-02)
( 2.35450242e+00,  2.16274908e-02)
( 2.36033328e+00,  2.18383709e-02)
( 2.36669277e+00,  2.20717245e-02)
( 2.37292945e+00,  2.23040730e-02)
( 2.37904524e+00,  2.25353855e-02)
( 2.38504252e+00,  2.27656491e-02)
( 2.39092382e+00,  2.29948632e-02)
( 2.39669106e+00,  2.32230024e-02)
( 2.40234675e+00,  2.34500599e-02)
( 2.40789291e+00,  2.36760232e-02)
( 2.41333193e+00,  2.39008978e-02)
( 2.41866541e+00,  2.41246438e-02)
( 2.42389590e+00,  2.43472846e-02)
( 2.42902492e+00,  2.45687774e-02)
( 2.43405499e+00,  2.47891483e-02)
( 2.43898751e+00,  2.50083594e-02)
( 2.44382471e+00,  2.52264186e-02)
( 2.44856962e+00,  2.54433769e-02)
( 2.45322282e+00,  2.56591765e-02)
( 2.45778616e+00,  2.58738236e-02)
( 2.46226123e+00,  2.60872717e-02)
( 2.46664976e+00,  2.62995358e-02)
( 2.47095344e+00,  2.65106111e-02)
( 2.47517393e+00,  2.67204933e-02)
( 2.47931284e+00,  2.69291784e-02)
( 2.48337186e+00,  2.71366696e-02)
( 2.48735266e+00,  2.73429668e-02)
( 2.49125709e+00,  2.75480767e-02)
( 2.49508693e+00,  2.77520301e-02)
( 2.49884246e+00,  2.79547530e-02)
( 2.50252543e+00,  2.81562638e-02)
( 2.50613723e+00,  2.83565579e-02)
( 2.50967937e+00,  2.85556617e-02)
( 2.51315328e+00,  2.87535378e-02)
( 2.51656019e+00,  2.89501972e-02)
( 2.51990162e+00,  2.91456478e-02)
( 2.52317962e+00,  2.93399245e-02)
( 2.52639395e+00,  2.95329935e-02)
( 2.52954620e+00,  2.97248301e-02)
( 2.53263755e+00,  2.99154444e-02)
( 2.53566941e+00,  3.01048681e-02)
( 2.53864297e+00,  3.02930703e-02)
( 2.54155999e+00,  3.04801482e-02)
( 2.54441988e+00,  3.06659170e-02)
( 2.54722454e+00,  3.08504678e-02)
( 2.54997510e+00,  3.10338139e-02)
( 2.55267259e+00,  3.12159472e-02)
( 2.55531820e+00,  3.13968650e-02)
( 2.55791294e+00,  3.15766015e-02)
( 2.56045789e+00,  3.17551477e-02)
( 2.56295366e+00,  3.19324891e-02)
( 2.56540170e+00,  3.21086517e-02)
( 2.56780242e+00,  3.22836185e-02)
( 2.57015741e+00,  3.24574455e-02)
( 2.57246684e+00,  3.26300611e-02)
( 2.57473165e+00,  3.28014976e-02)
( 2.57695293e+00,  3.29717499e-02)
( 2.57913150e+00,  3.31408442e-02)
( 2.58127005e+00,  3.33088438e-02)
( 2.58336689e+00,  3.34757027e-02)
( 2.58542297e+00,  3.36413764e-02)
( 2.58743929e+00,  3.38058681e-02)
( 2.58941694e+00,  3.39692150e-02)
( 2.59135604e+00,  3.41313760e-02)
( 2.59325765e+00,  3.42923779e-02)
( 2.59512249e+00,  3.44522250e-02)
( 2.59695127e+00,  3.46109220e-02)
( 2.59874478e+00,  3.47684998e-02)
( 2.60050359e+00,  3.49249159e-02)
( 2.60222841e+00,  3.50802009e-02)
( 2.60392004e+00,  3.52343673e-02)
( 2.60557892e+00,  3.53874077e-02)
( 2.60720572e+00,  3.55393273e-02)
( 2.60880106e+00,  3.56901313e-02)
( 2.61036554e+00,  3.58398249e-02)
( 2.61189975e+00,  3.59884136e-02)
( 2.61340442e+00,  3.61359292e-02)
( 2.61488058e+00,  3.62823760e-02)
( 2.61632798e+00,  3.64277348e-02)
( 2.61774767e+00,  3.65720504e-02)
( 2.61913967e+00,  3.67152565e-02)
( 2.62050473e+00,  3.68573901e-02)
( 2.62184384e+00,  3.69985355e-02)
( 2.62315656e+00,  3.71385425e-02)
( 2.62444386e+00,  3.72774945e-02)
( 2.62570625e+00,  3.74153974e-02)
( 2.62694418e+00,  3.75522572e-02)
( 2.62815840e+00,  3.76880916e-02)
( 2.62934915e+00,  3.78229156e-02)
( 2.63051687e+00,  3.79567267e-02)
( 2.63166200e+00,  3.80895155e-02)
( 2.63278495e+00,  3.82212908e-02)
( 2.63388614e+00,  3.83520590e-02)
( 2.63496632e+00,  3.84818417e-02)
( 2.63602527e+00,  3.86106174e-02)
( 2.63706369e+00,  3.87384047e-02)
( 2.63808266e+00,  3.88652692e-02)
( 2.63908220e+00,  3.89911808e-02)
( 2.64006201e+00,  3.91161216e-02)
( 2.64102281e+00,  3.92400978e-02)
( 2.64196497e+00,  3.93631158e-02)
( 2.64288884e+00,  3.94851820e-02)
( 2.64379494e+00,  3.96063287e-02)
( 2.64468361e+00,  3.97265699e-02)
( 2.64555499e+00,  3.98458583e-02)
( 2.64640944e+00,  3.99642200e-02)
( 2.64724730e+00,  4.00816614e-02)
( 2.64806888e+00,  4.01981902e-02)
( 2.64887449e+00,  4.03138125e-02)
( 2.64966451e+00,  4.04285372e-02)
( 2.65043919e+00,  4.05423733e-02)
( 2.65119881e+00,  4.06553213e-02)
( 2.65194365e+00,  4.07673876e-02)
( 2.65267412e+00,  4.08785879e-02)
( 2.65339035e+00,  4.09889211e-02)
( 2.65409263e+00,  4.10983919e-02)
( 2.65478148e+00,  4.12070208e-02)
( 2.65545672e+00,  4.13147891e-02)
( 2.65611884e+00,  4.14217162e-02)
( 2.65676808e+00,  4.15278116e-02)
( 2.65740467e+00,  4.16330770e-02)
( 2.65802886e+00,  4.17375187e-02)
( 2.65864121e+00,  4.18411695e-02)
( 2.65924132e+00,  4.19439839e-02)
( 2.65982984e+00,  4.20460302e-02)
( 2.66040720e+00,  4.21472786e-02)};\label{line:bif_curve_eps_0.01_lam_1.5}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50003692e+00,  5.66587731e-03)
( 1.50003692e+00,  5.66587731e-03)};\label{line:point_eps_0.01_lam_0.444_1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50000000e+00,  1.06221639e-01)
( 1.50000000e+00,  1.06221639e-01)};\label{line:point_eps_0.01_lam_0.444_2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50000000e+00,  8.94449884e-02)
( 1.50000000e+00,  8.94449884e-02)};\label{line:point_eps_0.01_lam_0.444_3}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50000000e+00,  8.11279478e-02)
( 1.50000000e+00,  8.11279478e-02)};\label{line:point_eps_0.01_lam_0.444_4}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 1.50097294e+00,  7.83700720e-01)
( 1.50097294e+00,  7.83700720e-01)};\label{line:point_eps_0.01_lam_0.444_5}

\node[]    at    (axis cs:1.5000369217388327, 0.045665877311158655) {$1$};
\node[]    at    (axis cs:1.5009729392741864, 0.733700720058511) {$5$};
\addplot [gray, thin, solid]
coordinates {
( 1.40000000e+00,  7.50000000e-02)
( 1.55000000e+00,  7.50000000e-02)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 1.40000000e+00,  1.10000000e-01)
( 1.55000000e+00,  1.10000000e-01)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 1.40000000e+00,  7.50000000e-02)
( 1.40000000e+00,  1.10000000e-01)};\label{inset1}

\addplot [gray, thin, solid]
coordinates {
( 1.55000000e+00,  7.50000000e-02)
( 1.55000000e+00,  1.10000000e-01)};\label{inset1}

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={4}, xticklabels={}, yticklabels={}, xlabel={}, ylabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_1_5_nomsh_5.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={}, ytick={}, title={5}, xticklabels={}, yticklabels={}, xlabel={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_01_lam_1_5_nomsh_6.png};

\end{groupplot}\end{tikzpicture}

==> _py/square_tilted_eps_0_1_lam_0_6.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.05cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north)}, anchor=south}]
\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={-0, 1}, ytick={-0.9, -0.77,-0.2, 0}, title={1}, xticklabels={}, yticklabels={-0.9, -0.77, -0.2, 0}, ylabel={$u$}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_2_nomsh_2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={-0.77}, title={2}, xlabel={$x$}, yticklabels={}, xticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_2_nomsh_3.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.45\textwidth, xtick={0, 1}, ytick={-0.9}, title={3}, xlabel={$x$}, xticklabels={}, yticklabels={}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-1,ymax=0] { _img/_square/tilted_w_msh_at_bottom_view_at_eps_0_1_lam_2_nomsh_4.png};

\end{groupplot}\end{tikzpicture}

==> _py/square_tilted_eps_0_3_lams.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 0.2cm, vertical sep = 0.1cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={0, -0.7}, xticklabels={}, yticklabels={0, -0.7}, ylabel={$u$}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.5,ymax=0] { _img/_square/tilted_view_at_eps_0_3_lam_1_5_nomsh_1.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={0, -0.7}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.5,ymax=0] { _img/_square/tilted_view_at_eps_0_3_lam_3_nomsh_2.png};

\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0, 1}, ytick={0, -0.7}, xticklabels={}, yticklabels={}, xlabel={$x$}, xmin=0, xmax=1, ymin=-1, ymax=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.7,ymax=0] { _img/_square/tilted_view_at_eps_0_3_lam_4_5_nomsh_3.png};

\end{groupplot}\end{tikzpicture}

==> _py/u2_spiral_plot_insetz.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.25\textwidth,
xtick={0},
ytick={0},
xticklabels={0},
yticklabels={0},
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xmin=0.4,
xmax=0.4555555555555555,
ymin=0.3,
ymax=0.375]
\addplot [blue, thick, thin]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 6.74558440e-04,  2.97850361e-08)
( 5.39800913e-03,  1.91387816e-06)
( 1.92969842e-02,  2.46931666e-05)
( 4.42342445e-02,  1.32071679e-04)
( 8.05808283e-02,  4.50097360e-04)
( 1.26986909e-01,  1.15804580e-03)
( 1.81597061e-01,  2.47467971e-03)
( 2.42033821e-01,  4.63083204e-03)
( 3.06154699e-01,  7.86656316e-03)
( 3.71665372e-01,  1.23989917e-02)
( 4.36785751e-01,  1.84477816e-02)
( 4.99579121e-01,  2.61757118e-02)
( 5.58777624e-01,  3.57675535e-02)
( 6.12873823e-01,  4.73082128e-02)
( 6.61106017e-01,  6.09576943e-02)
( 7.02393901e-01,  7.67198997e-02)
( 7.36384881e-01,  9.47856968e-02)
( 7.62337953e-01,  1.15134226e-01)
( 7.80010971e-01,  1.38173164e-01)
( 7.88342229e-01,  1.62544355e-01)
( 7.88136993e-01,  1.87306878e-01)
( 7.80698482e-01,  2.11995255e-01)
( 7.67066673e-01,  2.36504845e-01)
( 7.49364255e-01,  2.59131049e-01)
( 7.29616896e-01,  2.79186911e-01)
( 7.08735402e-01,  2.96978785e-01)
( 6.87215818e-01,  3.12776728e-01)
( 6.65626213e-01,  3.26605225e-01)
( 6.44161009e-01,  3.38642851e-01)
( 6.23215657e-01,  3.48888895e-01)
( 6.02820208e-01,  3.57498426e-01)
( 5.83266660e-01,  3.64484882e-01)
( 5.64486694e-01,  3.69987215e-01)
( 5.46705638e-01,  3.74038700e-01)
( 5.29790929e-01,  3.76756676e-01)
( 5.13921411e-01,  3.78189096e-01)
( 4.98907166e-01,  3.78415926e-01)
( 4.84877480e-01,  3.77478995e-01)
( 4.72186488e-01,  3.75495798e-01)
( 4.61176080e-01,  3.72710693e-01)
( 4.51609228e-01,  3.69286515e-01)
( 4.43452287e-01,  3.65416488e-01)
( 4.36516095e-01,  3.61204571e-01)
( 4.30764614e-01,  3.56811561e-01)
( 4.26058387e-01,  3.52312062e-01)
( 4.22432794e-01,  3.47955189e-01)
( 4.19703504e-01,  3.43776777e-01)
( 4.17739453e-01,  3.39822825e-01)
( 4.16411556e-01,  3.36076970e-01)
( 4.15638830e-01,  3.32577779e-01)
( 4.15338941e-01,  3.29304345e-01)
( 4.15449191e-01,  3.26286551e-01)
( 4.15913148e-01,  3.23501214e-01)
( 4.16676057e-01,  3.20970292e-01)
( 4.17697984e-01,  3.18670051e-01)
( 4.18928226e-01,  3.16615380e-01)
( 4.20338275e-01,  3.14783098e-01)
( 4.21880172e-01,  3.13181762e-01)
( 4.23533816e-01,  3.11789403e-01)
( 4.25253914e-01,  3.10608907e-01)
( 4.27026871e-01,  3.09619885e-01)
( 4.28810616e-01,  3.08820181e-01)
( 4.30596822e-01,  3.08191178e-01)
( 4.32347497e-01,  3.07726344e-01)
( 4.34058749e-01,  3.07408923e-01)
( 4.35697595e-01,  3.07228749e-01)
( 4.37263974e-01,  3.07170972e-01)
( 4.38730742e-01,  3.07222632e-01)
( 4.40101170e-01,  3.07370829e-01)
( 4.41354533e-01,  3.07600745e-01)
( 4.42496941e-01,  3.07901486e-01)
( 4.43514298e-01,  3.08257380e-01)
( 4.44414999e-01,  3.08659613e-01)
( 4.45191348e-01,  3.09092666e-01)
( 4.45853377e-01,  3.09549861e-01)
( 4.46399117e-01,  3.10016757e-01)
( 4.46839499e-01,  3.10488824e-01)
( 4.47177239e-01,  3.10953439e-01)
( 4.47423392e-01,  3.11408133e-01)
( 4.47584097e-01,  3.11842589e-01)
( 4.47669805e-01,  3.12256197e-01)
( 4.47688767e-01,  3.12641143e-01)
( 4.47650249e-01,  3.12998364e-01)
( 4.47563427e-01,  3.13322483e-01)
( 4.47435994e-01,  3.13615597e-01)
( 4.47277102e-01,  3.13874504e-01)
( 4.47092702e-01,  3.14102056e-01)
( 4.46891250e-01,  3.14296842e-01)
( 4.46676981e-01,  3.14462094e-01)
( 4.46457246e-01,  3.14597775e-01)
( 4.46234725e-01,  3.14707183e-01)
( 4.46015475e-01,  3.14791255e-01)
( 4.45800865e-01,  3.14853119e-01)
( 4.45595631e-01,  3.14894334e-01)
( 4.45400102e-01,  3.14917702e-01)
( 4.45217768e-01,  3.14925118e-01)
( 4.45048194e-01,  3.14918973e-01)
( 4.44893755e-01,  3.14901273e-01)
( 4.44753499e-01,  3.14873964e-01)
( 4.44628856e-01,  3.14839001e-01)
( 4.44518560e-01,  3.14797895e-01)
( 4.44423275e-01,  3.14752436e-01)
( 4.44341588e-01,  3.14703735e-01)
( 4.44273564e-01,  3.14653346e-01)
( 4.44217774e-01,  3.14602033e-01)
( 4.44173843e-01,  3.14551076e-01)
( 4.44140416e-01,  3.14500946e-01)
( 4.44116817e-01,  3.14452644e-01)
( 4.44101827e-01,  3.14406407e-01)
( 4.44094588e-01,  3.14362962e-01)
( 4.44094054e-01,  3.14322371e-01)
( 4.44099285e-01,  3.14285109e-01)
( 4.44109420e-01,  3.14251112e-01)
( 4.44123513e-01,  3.14220638e-01)
( 4.44140894e-01,  3.14193541e-01)
( 4.44160667e-01,  3.14169892e-01)
( 4.44182341e-01,  3.14149505e-01)
( 4.44205110e-01,  3.14132303e-01)
( 4.44228644e-01,  3.14118086e-01)
( 4.44252251e-01,  3.14106663e-01)
( 4.44275739e-01,  3.14097848e-01)
( 4.44298544e-01,  3.14091369e-01)
( 4.44320586e-01,  3.14087065e-01)
( 4.44341426e-01,  3.14084616e-01)
( 4.44361074e-01,  3.14083896e-01)
( 4.44379212e-01,  3.14084560e-01)
( 4.44395912e-01,  3.14086527e-01)
( 4.44410966e-01,  3.14089442e-01)
( 4.44424488e-01,  3.14093269e-01)
( 4.44436362e-01,  3.14097665e-01)
( 4.44446728e-01,  3.14102634e-01)
( 4.44455544e-01,  3.14107853e-01)
( 4.44462961e-01,  3.14113365e-01)
( 4.44468992e-01,  3.14118872e-01)
( 4.44473789e-01,  3.14124453e-01)
( 4.44477408e-01,  3.14129838e-01)
( 4.44479987e-01,  3.14135134e-01)
( 4.44481610e-01,  3.14140103e-01)
( 4.44482401e-01,  3.14144872e-01)
( 4.44482457e-01,  3.14149231e-01)
( 4.44481884e-01,  3.14153326e-01)
( 4.44480785e-01,  3.14156972e-01)
( 4.44479243e-01,  3.14160325e-01)
( 4.44477359e-01,  3.14163224e-01)
( 4.44475197e-01,  3.14165830e-01)
( 4.44472850e-01,  3.14168002e-01)
( 4.44470362e-01,  3.14169904e-01)
( 4.44467816e-01,  3.14171408e-01)
( 4.44465239e-01,  3.14172679e-01)
( 4.44462700e-01,  3.14173598e-01)
( 4.44460214e-01,  3.14174329e-01)
( 4.44457833e-01,  3.14174761e-01)
( 4.44455563e-01,  3.14175053e-01)
( 4.44453443e-01,  3.14175098e-01)
( 4.44451469e-01,  3.14175051e-01)
( 4.44449669e-01,  3.14174807e-01)
( 4.44448033e-01,  3.14174515e-01)
( 4.44446577e-01,  3.14174071e-01)
( 4.44445287e-01,  3.14173619e-01)
( 4.44444172e-01,  3.14173053e-01)
( 4.44443216e-01,  3.14172512e-01)
( 4.44442419e-01,  3.14171888e-01)
( 4.44441765e-01,  3.14171316e-01)
( 4.44441251e-01,  3.14170685e-01)
( 4.44440860e-01,  3.14170128e-01)
( 4.44440585e-01,  3.14169528e-01)
( 4.44440410e-01,  3.14169016e-01)
( 4.44440327e-01,  3.14168473e-01)
( 4.44440323e-01,  3.14168028e-01)
( 4.44440386e-01,  3.14167558e-01)
( 4.44440507e-01,  3.14167191e-01)
( 4.44440675e-01,  3.14166801e-01)
( 4.44440881e-01,  3.14166515e-01)
( 4.44441115e-01,  3.14166206e-01)
( 4.44441371e-01,  3.14165999e-01)
( 4.44441640e-01,  3.14165766e-01)
( 4.44441917e-01,  3.14165632e-01)
( 4.44442195e-01,  3.14165467e-01)
( 4.44442472e-01,  3.14165396e-01)
( 4.44442740e-01,  3.14165289e-01)
( 4.44442999e-01,  3.14165271e-01)
( 4.44443244e-01,  3.14165211e-01)
( 4.44443474e-01,  3.14165236e-01)
( 4.44443687e-01,  3.14165212e-01)
( 4.44443883e-01,  3.14165268e-01)
( 4.44444059e-01,  3.14165271e-01)
( 4.44444217e-01,  3.14165348e-01)
( 4.44444356e-01,  3.14165368e-01)
( 4.44444477e-01,  3.14165459e-01)
( 4.44444580e-01,  3.14165489e-01)
( 4.44444666e-01,  3.14165586e-01)
( 4.44444736e-01,  3.14165618e-01)
( 4.44444792e-01,  3.14165716e-01)
( 4.44444834e-01,  3.14165747e-01)
( 4.44444864e-01,  3.14165841e-01)
( 4.44444882e-01,  3.14165868e-01)
( 4.44444891e-01,  3.14165956e-01)
( 4.44444891e-01,  3.14165975e-01)
( 4.44444884e-01,  3.14166055e-01)
( 4.44444871e-01,  3.14166065e-01)
( 4.44444853e-01,  3.14166136e-01)
( 4.44444830e-01,  3.14166138e-01)
( 4.44444805e-01,  3.14166201e-01)
( 4.44444777e-01,  3.14166194e-01)
( 4.44444748e-01,  3.14166248e-01)
( 4.44444718e-01,  3.14166234e-01)
( 4.44444688e-01,  3.14166281e-01)
( 4.44444658e-01,  3.14166259e-01)
( 4.44444629e-01,  3.14166300e-01)
( 4.44444601e-01,  3.14166273e-01)
( 4.44444574e-01,  3.14166308e-01)
( 4.44444549e-01,  3.14166276e-01)
( 4.44444526e-01,  3.14166308e-01)
( 4.44444505e-01,  3.14166273e-01)
( 4.44444486e-01,  3.14166301e-01)
( 4.44444469e-01,  3.14166264e-01)
( 4.44444454e-01,  3.14166291e-01)
( 4.44444441e-01,  3.14166252e-01)
( 4.44444430e-01,  3.14166278e-01)
( 4.44444420e-01,  3.14166238e-01)
( 4.44444413e-01,  3.14166264e-01)
( 4.44444407e-01,  3.14166224e-01)
( 4.44444402e-01,  3.14166250e-01)
( 4.44444399e-01,  3.14166211e-01)
( 4.44444397e-01,  3.14166237e-01)
( 4.44444396e-01,  3.14166198e-01)
( 4.44444396e-01,  3.14166225e-01)
( 4.44444397e-01,  3.14166187e-01)
( 4.44444398e-01,  3.14166215e-01)
( 4.44444400e-01,  3.14166179e-01)
( 4.44444403e-01,  3.14166207e-01)
( 4.44444405e-01,  3.14166172e-01)
( 4.44444408e-01,  3.14166201e-01)
( 4.44444412e-01,  3.14166167e-01)
( 4.44444415e-01,  3.14166197e-01)
( 4.44444418e-01,  3.14166163e-01)
( 4.44444421e-01,  3.14166194e-01)
( 4.44444425e-01,  3.14166161e-01)
( 4.44444428e-01,  3.14166193e-01)
( 4.44444430e-01,  3.14166160e-01)
( 4.44444433e-01,  3.14166192e-01)
( 4.44444436e-01,  3.14166160e-01)
( 4.44444438e-01,  3.14166193e-01)
( 4.44444440e-01,  3.14166161e-01)
( 4.44444442e-01,  3.14166194e-01)
( 4.44444443e-01,  3.14166162e-01)
( 4.44444445e-01,  3.14166195e-01)
( 4.44444446e-01,  3.14166163e-01)
( 4.44444447e-01,  3.14166197e-01)
( 4.44444448e-01,  3.14166165e-01)
( 4.44444449e-01,  3.14166198e-01)
( 4.44444449e-01,  3.14166166e-01)
( 4.44444449e-01,  3.14166200e-01)
( 4.44444450e-01,  3.14166168e-01)
( 4.44444450e-01,  3.14166201e-01)
( 4.44444450e-01,  3.14166169e-01)
( 4.44444450e-01,  3.14166202e-01)
( 4.44444449e-01,  3.14166170e-01)
( 4.44444449e-01,  3.14166203e-01)
( 4.44444449e-01,  3.14166171e-01)
( 4.44444449e-01,  3.14166204e-01)
( 4.44444448e-01,  3.14166172e-01)
( 4.44444448e-01,  3.14166204e-01)
( 4.44444448e-01,  3.14166172e-01)
( 4.44444447e-01,  3.14166205e-01)
( 4.44444447e-01,  3.14166172e-01)
( 4.44444447e-01,  3.14166205e-01)
( 4.44444446e-01,  3.14166173e-01)
( 4.44444446e-01,  3.14166205e-01)
( 4.44444446e-01,  3.14166173e-01)
( 4.44444445e-01,  3.14166205e-01)
( 4.44444445e-01,  3.14166173e-01)
( 4.44444445e-01,  3.14166205e-01)
( 4.44444445e-01,  3.14166172e-01)
( 4.44444445e-01,  3.14166205e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166205e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166205e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166172e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444445e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444445e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444445e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)
( 4.44444444e-01,  3.14166204e-01)
( 4.44444444e-01,  3.14166171e-01)};\label{line:u2_spiral_curve}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 7.89229270e-01,  4.45503000e-01)
( 7.89229270e-01,  4.45503000e-01)};\label{line:lam1}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.15330250e-01,  9.42193000e-01)
( 4.15330250e-01,  9.42193000e-01)};\label{line:lam2}

\addplot [mark=*, mark size=1, mark options={thin}, red, only marks]
coordinates {
( 4.15330250e-01,  3.30000000e-01)
( 4.15330250e-01,  3.30000000e-01)};\label{line:lam2}

\node[]    at    (axis cs:0.40783025, 0.33) {$\lambda^{(1)}$};
\end{axis}
\end{tikzpicture}
